Change-point detection based on weighted two-sample U-statistics

We investigate the large-sample behavior of change-point tests based on weighted two-sample U-statistics, in the case of short-range dependent data. Under some mild mixing conditions, we establish convergence of the test statistic to an extreme value distribution. A simulation study shows that the weighted tests are superior to the non-weighted versions when the change-point occurs near the boundary of the time interval, while they loose power in the center.

==> empdistrfct.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 20:05:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.47,481.37) {unweighted test statistics};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.42,481.37) {weighted test statistics};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 42.16) rectangle (252.94,463.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 42.16) rectangle (252.94,463.73);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 72.88) rectangle (247.44,458.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 72.88) rectangle (247.44,458.23);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,134.19) --
	(247.44,134.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,221.77) --
	(247.44,221.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,309.35) --
	(247.44,309.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,396.93) --
	(247.44,396.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.31, 72.88) --
	( 47.31,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 91.01, 72.88) --
	( 91.01,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.72, 72.88) --
	(134.72,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (178.42, 72.88) --
	(178.42,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.13, 72.88) --
	(222.13,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 90.40) --
	(247.44, 90.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,177.98) --
	(247.44,177.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,265.56) --
	(247.44,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,353.14) --
	(247.44,353.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,440.72) --
	(247.44,440.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.16, 72.88) --
	( 69.16,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.87, 72.88) --
	(112.87,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.57, 72.88) --
	(156.57,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.28, 72.88) --
	(200.28,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.98, 72.88) --
	(243.98,458.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.14, 90.42) --
	( 49.92, 90.43) --
	( 50.00, 90.45) --
	( 50.03, 90.47) --
	( 50.35, 90.49) --
	( 50.93, 90.50) --
	( 50.99, 90.52) --
	( 51.16, 90.54) --
	( 51.46, 90.56) --
	( 51.56, 90.57) --
	( 51.63, 90.59) --
	( 51.78, 90.61) --
	( 51.78, 90.63) --
	( 52.00, 90.64) --
	( 52.04, 90.66) --
	( 52.16, 90.68) --
	( 52.23, 90.70) --
	( 52.45, 90.71) --
	( 52.91, 90.73) --
	( 52.95, 90.75) --
	( 52.95, 90.77) --
	( 52.96, 90.78) --
	( 53.10, 90.80) --
	( 53.13, 90.82) --
	( 53.20, 90.84) --
	( 53.43, 90.85) --
	( 53.44, 90.87) --
	( 53.48, 90.89) --
	( 53.53, 90.91) --
	( 53.63, 90.92) --
	( 53.67, 90.94) --
	( 53.81, 90.96) --
	( 53.84, 90.98) --
	( 53.88, 90.99) --
	( 53.95, 91.01) --
	( 53.99, 91.03) --
	( 54.05, 91.05) --
	( 54.11, 91.06) --
	( 54.17, 91.08) --
	( 54.27, 91.10) --
	( 54.34, 91.12) --
	( 54.39, 91.13) --
	( 54.53, 91.15) --
	( 54.62, 91.17) --
	( 54.67, 91.19) --
	( 54.72, 91.20) --
	( 54.82, 91.22) --
	( 54.91, 91.24) --
	( 54.93, 91.26) --
	( 54.99, 91.27) --
	( 55.02, 91.29) --
	( 55.04, 91.31) --
	( 55.11, 91.33) --
	( 55.16, 91.34) --
	( 55.16, 91.36) --
	( 55.16, 91.38) --
	( 55.25, 91.40) --
	( 55.26, 91.41) --
	( 55.29, 91.43) --
	( 55.30, 91.45) --
	( 55.30, 91.47) --
	( 55.30, 91.48) --
	( 55.35, 91.50) --
	( 55.35, 91.52) --
	( 55.37, 91.54) --
	( 55.49, 91.55) --
	( 55.52, 91.57) --
	( 55.61, 91.59) --
	( 55.64, 91.61) --
	( 55.65, 91.62) --
	( 55.67, 91.64) --
	( 55.69, 91.66) --
	( 55.70, 91.68) --
	( 55.77, 91.69) --
	( 55.94, 91.71) --
	( 56.00, 91.73) --
	( 56.05, 91.75) --
	( 56.09, 91.76) --
	( 56.13, 91.78) --
	( 56.15, 91.80) --
	( 56.24, 91.82) --
	( 56.25, 91.83) --
	( 56.27, 91.85) --
	( 56.28, 91.87) --
	( 56.37, 91.89) --
	( 56.43, 91.90) --
	( 56.46, 91.92) --
	( 56.51, 91.94) --
	( 56.52, 91.96) --
	( 56.59, 91.97) --
	( 56.60, 91.99) --
	( 56.62, 92.01) --
	( 56.63, 92.03) --
	( 56.66, 92.04) --
	( 56.68, 92.06) --
	( 56.69, 92.08) --
	( 56.74, 92.10) --
	( 56.78, 92.11) --
	( 56.79, 92.13) --
	( 56.80, 92.15) --
	( 56.80, 92.17) --
	( 56.82, 92.18) --
	( 56.83, 92.20) --
	( 56.86, 92.22) --
	( 56.89, 92.24) --
	( 56.91, 92.25) --
	( 56.91, 92.27) --
	( 56.95, 92.29) --
	( 56.98, 92.31) --
	( 56.98, 92.32) --
	( 56.98, 92.34) --
	( 56.99, 92.36) --
	( 57.00, 92.38) --
	( 57.05, 92.39) --
	( 57.06, 92.41) --
	( 57.06, 92.43) --
	( 57.09, 92.45) --
	( 57.12, 92.46) --
	( 57.13, 92.48) --
	( 57.19, 92.50) --
	( 57.19, 92.52) --
	( 57.23, 92.54) --
	( 57.23, 92.55) --
	( 57.23, 92.57) --
	( 57.25, 92.59) --
	( 57.26, 92.61) --
	( 57.37, 92.62) --
	( 57.42, 92.64) --
	( 57.42, 92.66) --
	( 57.48, 92.68) --
	( 57.49, 92.69) --
	( 57.51, 92.71) --
	( 57.54, 92.73) --
	( 57.56, 92.75) --
	( 57.57, 92.76) --
	( 57.58, 92.78) --
	( 57.60, 92.80) --
	( 57.62, 92.82) --
	( 57.65, 92.83) --
	( 57.69, 92.85) --
	( 57.69, 92.87) --
	( 57.73, 92.89) --
	( 57.76, 92.90) --
	( 57.76, 92.92) --
	( 57.76, 92.94) --
	( 57.79, 92.96) --
	( 57.81, 92.97) --
	( 57.83, 92.99) --
	( 57.84, 93.01) --
	( 57.84, 93.03) --
	( 57.84, 93.04) --
	( 57.87, 93.06) --
	( 57.91, 93.08) --
	( 57.95, 93.10) --
	( 57.96, 93.11) --
	( 57.99, 93.13) --
	( 58.00, 93.15) --
	( 58.01, 93.17) --
	( 58.03, 93.18) --
	( 58.05, 93.20) --
	( 58.06, 93.22) --
	( 58.14, 93.24) --
	( 58.17, 93.25) --
	( 58.17, 93.27) --
	( 58.18, 93.29) --
	( 58.23, 93.31) --
	( 58.23, 93.32) --
	( 58.23, 93.34) --
	( 58.23, 93.36) --
	( 58.32, 93.38) --
	( 58.37, 93.39) --
	( 58.39, 93.41) --
	( 58.39, 93.43) --
	( 58.41, 93.45) --
	( 58.42, 93.46) --
	( 58.42, 93.48) --
	( 58.44, 93.50) --
	( 58.46, 93.52) --
	( 58.46, 93.53) --
	( 58.50, 93.55) --
	( 58.50, 93.57) --
	( 58.51, 93.59) --
	( 58.58, 93.60) --
	( 58.62, 93.62) --
	( 58.68, 93.64) --
	( 58.72, 93.66) --
	( 58.72, 93.67) --
	( 58.74, 93.69) --
	( 58.75, 93.71) --
	( 58.75, 93.73) --
	( 58.76, 93.74) --
	( 58.76, 93.76) --
	( 58.78, 93.78) --
	( 58.79, 93.80) --
	( 58.83, 93.81) --
	( 58.85, 93.83) --
	( 58.87, 93.85) --
	( 58.88, 93.87) --
	( 58.89, 93.88) --
	( 58.91, 93.90) --
	( 58.92, 93.92) --
	( 58.92, 93.94) --
	( 58.94, 93.95) --
	( 58.95, 93.97) --
	( 58.97, 93.99) --
	( 58.99, 94.01) --
	( 59.00, 94.02) --
	( 59.04, 94.04) --
	( 59.06, 94.06) --
	( 59.07, 94.08) --
	( 59.07, 94.09) --
	( 59.09, 94.11) --
	( 59.09, 94.13) --
	( 59.11, 94.15) --
	( 59.11, 94.16) --
	( 59.13, 94.18) --
	( 59.16, 94.20) --
	( 59.17, 94.22) --
	( 59.19, 94.23) --
	( 59.19, 94.25) --
	( 59.20, 94.27) --
	( 59.21, 94.29) --
	( 59.22, 94.30) --
	( 59.23, 94.32) --
	( 59.27, 94.34) --
	( 59.29, 94.36) --
	( 59.30, 94.37) --
	( 59.31, 94.39) --
	( 59.33, 94.41) --
	( 59.40, 94.43) --
	( 59.40, 94.44) --
	( 59.41, 94.46) --
	( 59.42, 94.48) --
	( 59.43, 94.50) --
	( 59.44, 94.51) --
	( 59.46, 94.53) --
	( 59.47, 94.55) --
	( 59.47, 94.57) --
	( 59.47, 94.58) --
	( 59.48, 94.60) --
	( 59.51, 94.62) --
	( 59.52, 94.64) --
	( 59.52, 94.65) --
	( 59.54, 94.67) --
	( 59.54, 94.69) --
	( 59.54, 94.71) --
	( 59.55, 94.72) --
	( 59.60, 94.74) --
	( 59.62, 94.76) --
	( 59.63, 94.78) --
	( 59.66, 94.79) --
	( 59.67, 94.81) --
	( 59.68, 94.83) --
	( 59.69, 94.85) --
	( 59.70, 94.86) --
	( 59.70, 94.88) --
	( 59.71, 94.90) --
	( 59.74, 94.92) --
	( 59.74, 94.93) --
	( 59.76, 94.95) --
	( 59.76, 94.97) --
	( 59.76, 94.99) --
	( 59.77, 95.00) --
	( 59.77, 95.02) --
	( 59.79, 95.04) --
	( 59.79, 95.06) --
	( 59.80, 95.07) --
	( 59.85, 95.09) --
	( 59.86, 95.11) --
	( 59.87, 95.13) --
	( 59.88, 95.14) --
	( 59.88, 95.16) --
	( 59.90, 95.18) --
	( 59.92, 95.20) --
	( 59.94, 95.21) --
	( 59.96, 95.23) --
	( 59.96, 95.25) --
	( 59.97, 95.27) --
	( 59.98, 95.29) --
	( 59.98, 95.30) --
	( 59.99, 95.32) --
	( 60.02, 95.34) --
	( 60.02, 95.36) --
	( 60.04, 95.37) --
	( 60.05, 95.39) --
	( 60.05, 95.41) --
	( 60.05, 95.43) --
	( 60.05, 95.44) --
	( 60.08, 95.46) --
	( 60.10, 95.48) --
	( 60.10, 95.50) --
	( 60.11, 95.51) --
	( 60.12, 95.53) --
	( 60.12, 95.55) --
	( 60.14, 95.57) --
	( 60.16, 95.58) --
	( 60.17, 95.60) --
	( 60.18, 95.62) --
	( 60.18, 95.64) --
	( 60.18, 95.65) --
	( 60.19, 95.67) --
	( 60.20, 95.69) --
	( 60.20, 95.71) --
	( 60.21, 95.72) --
	( 60.21, 95.74) --
	( 60.24, 95.76) --
	( 60.27, 95.78) --
	( 60.28, 95.79) --
	( 60.28, 95.81) --
	( 60.28, 95.83) --
	( 60.28, 95.85) --
	( 60.28, 95.86) --
	( 60.28, 95.88) --
	( 60.28, 95.90) --
	( 60.29, 95.92) --
	( 60.29, 95.93) --
	( 60.30, 95.95) --
	( 60.32, 95.97) --
	( 60.32, 95.99) --
	( 60.33, 96.00) --
	( 60.33, 96.02) --
	( 60.33, 96.04) --
	( 60.37, 96.06) --
	( 60.38, 96.07) --
	( 60.38, 96.09) --
	( 60.38, 96.11) --
	( 60.40, 96.13) --
	( 60.41, 96.14) --
	( 60.42, 96.16) --
	( 60.43, 96.18) --
	( 60.44, 96.20) --
	( 60.46, 96.21) --
	( 60.47, 96.23) --
	( 60.50, 96.25) --
	( 60.50, 96.27) --
	( 60.51, 96.28) --
	( 60.54, 96.30) --
	( 60.57, 96.32) --
	( 60.58, 96.34) --
	( 60.59, 96.35) --
	( 60.59, 96.37) --
	( 60.60, 96.39) --
	( 60.62, 96.41) --
	( 60.65, 96.42) --
	( 60.65, 96.44) --
	( 60.66, 96.46) --
	( 60.67, 96.48) --
	( 60.68, 96.49) --
	( 60.69, 96.51) --
	( 60.70, 96.53) --
	( 60.70, 96.55) --
	( 60.71, 96.56) --
	( 60.71, 96.58) --
	( 60.72, 96.60) --
	( 60.73, 96.62) --
	( 60.74, 96.63) --
	( 60.75, 96.65) --
	( 60.78, 96.67) --
	( 60.78, 96.69) --
	( 60.79, 96.70) --
	( 60.79, 96.72) --
	( 60.80, 96.74) --
	( 60.80, 96.76) --
	( 60.80, 96.77) --
	( 60.80, 96.79) --
	( 60.80, 96.81) --
	( 60.81, 96.83) --
	( 60.82, 96.84) --
	( 60.84, 96.86) --
	( 60.84, 96.88) --
	( 60.84, 96.90) --
	( 60.85, 96.91) --
	( 60.86, 96.93) --
	( 60.86, 96.95) --
	( 60.88, 96.97) --
	( 60.91, 96.98) --
	( 60.92, 97.00) --
	( 60.93, 97.02) --
	( 60.99, 97.04) --
	( 60.99, 97.05) --
	( 61.00, 97.07) --
	( 61.01, 97.09) --
	( 61.02, 97.11) --
	( 61.02, 97.12) --
	( 61.02, 97.14) --
	( 61.03, 97.16) --
	( 61.05, 97.18) --
	( 61.06, 97.19) --
	( 61.07, 97.21) --
	( 61.07, 97.23) --
	( 61.09, 97.25) --
	( 61.09, 97.26) --
	( 61.11, 97.28) --
	( 61.11, 97.30) --
	( 61.11, 97.32) --
	( 61.12, 97.33) --
	( 61.13, 97.35) --
	( 61.13, 97.37) --
	( 61.19, 97.39) --
	( 61.19, 97.40) --
	( 61.20, 97.42) --
	( 61.21, 97.44) --
	( 61.22, 97.46) --
	( 61.22, 97.47) --
	( 61.24, 97.49) --
	( 61.25, 97.51) --
	( 61.25, 97.53) --
	( 61.26, 97.54) --
	( 61.27, 97.56) --
	( 61.30, 97.58) --
	( 61.31, 97.60) --
	( 61.32, 97.61) --
	( 61.33, 97.63) --
	( 61.36, 97.65) --
	( 61.36, 97.67) --
	( 61.37, 97.68) --
	( 61.37, 97.70) --
	( 61.39, 97.72) --
	( 61.39, 97.74) --
	( 61.40, 97.75) --
	( 61.42, 97.77) --
	( 61.44, 97.79) --
	( 61.44, 97.81) --
	( 61.45, 97.82) --
	( 61.46, 97.84) --
	( 61.47, 97.86) --
	( 61.48, 97.88) --
	( 61.49, 97.89) --
	( 61.50, 97.91) --
	( 61.50, 97.93) --
	( 61.50, 97.95) --
	( 61.50, 97.96) --
	( 61.51, 97.98) --
	( 61.53, 98.00) --
	( 61.55, 98.02) --
	( 61.55, 98.04) --
	( 61.56, 98.05) --
	( 61.58, 98.07) --
	( 61.58, 98.09) --
	( 61.59, 98.11) --
	( 61.60, 98.12) --
	( 61.64, 98.14) --
	( 61.67, 98.16) --
	( 61.68, 98.18) --
	( 61.68, 98.19) --
	( 61.68, 98.21) --
	( 61.72, 98.23) --
	( 61.72, 98.25) --
	( 61.74, 98.26) --
	( 61.75, 98.28) --
	( 61.76, 98.30) --
	( 61.76, 98.32) --
	( 61.76, 98.33) --
	( 61.76, 98.35) --
	( 61.78, 98.37) --
	( 61.79, 98.39) --
	( 61.80, 98.40) --
	( 61.81, 98.42) --
	( 61.81, 98.44) --
	( 61.82, 98.46) --
	( 61.83, 98.47) --
	( 61.84, 98.49) --
	( 61.85, 98.51) --
	( 61.85, 98.53) --
	( 61.86, 98.54) --
	( 61.86, 98.56) --
	( 61.86, 98.58) --
	( 61.86, 98.60) --
	( 61.87, 98.61) --
	( 61.88, 98.63) --
	( 61.89, 98.65) --
	( 61.89, 98.67) --
	( 61.90, 98.68) --
	( 61.92, 98.70) --
	( 61.94, 98.72) --
	( 61.95, 98.74) --
	( 61.95, 98.75) --
	( 61.96, 98.77) --
	( 61.96, 98.79) --
	( 61.98, 98.81) --
	( 61.98, 98.82) --
	( 61.98, 98.84) --
	( 61.99, 98.86) --
	( 61.99, 98.88) --
	( 62.00, 98.89) --
	( 62.01, 98.91) --
	( 62.03, 98.93) --
	( 62.03, 98.95) --
	( 62.04, 98.96) --
	( 62.05, 98.98) --
	( 62.05, 99.00) --
	( 62.06, 99.02) --
	( 62.07, 99.03) --
	( 62.07, 99.05) --
	( 62.08, 99.07) --
	( 62.10, 99.09) --
	( 62.10, 99.10) --
	( 62.12, 99.12) --
	( 62.12, 99.14) --
	( 62.13, 99.16) --
	( 62.14, 99.17) --
	( 62.14, 99.19) --
	( 62.15, 99.21) --
	( 62.16, 99.23) --
	( 62.16, 99.24) --
	( 62.18, 99.26) --
	( 62.20, 99.28) --
	( 62.20, 99.30) --
	( 62.20, 99.31) --
	( 62.20, 99.33) --
	( 62.21, 99.35) --
	( 62.21, 99.37) --
	( 62.22, 99.38) --
	( 62.22, 99.40) --
	( 62.22, 99.42) --
	( 62.24, 99.44) --
	( 62.25, 99.45) --
	( 62.25, 99.47) --
	( 62.30, 99.49) --
	( 62.32, 99.51) --
	( 62.35, 99.52) --
	( 62.36, 99.54) --
	( 62.36, 99.56) --
	( 62.38, 99.58) --
	( 62.38, 99.59) --
	( 62.38, 99.61) --
	( 62.39, 99.63) --
	( 62.39, 99.65) --
	( 62.41, 99.66) --
	( 62.41, 99.68) --
	( 62.41, 99.70) --
	( 62.42, 99.72) --
	( 62.44, 99.73) --
	( 62.45, 99.75) --
	( 62.45, 99.77) --
	( 62.46, 99.79) --
	( 62.46, 99.80) --
	( 62.48, 99.82) --
	( 62.49, 99.84) --
	( 62.50, 99.86) --
	( 62.50, 99.87) --
	( 62.51, 99.89) --
	( 62.54, 99.91) --
	( 62.54, 99.93) --
	( 62.54, 99.94) --
	( 62.56, 99.96) --
	( 62.57, 99.98) --
	( 62.57,100.00) --
	( 62.60,100.01) --
	( 62.62,100.03) --
	( 62.62,100.05) --
	( 62.63,100.07) --
	( 62.64,100.08) --
	( 62.65,100.10) --
	( 62.65,100.12) --
	( 62.66,100.14) --
	( 62.66,100.15) --
	( 62.67,100.17) --
	( 62.68,100.19) --
	( 62.68,100.21) --
	( 62.68,100.22) --
	( 62.71,100.24) --
	( 62.71,100.26) --
	( 62.73,100.28) --
	( 62.74,100.29) --
	( 62.75,100.31) --
	( 62.77,100.33) --
	( 62.77,100.35) --
	( 62.78,100.36) --
	( 62.78,100.38) --
	( 62.79,100.40) --
	( 62.80,100.42) --
	( 62.81,100.43) --
	( 62.81,100.45) --
	( 62.81,100.47) --
	( 62.82,100.49) --
	( 62.82,100.50) --
	( 62.83,100.52) --
	( 62.83,100.54) --
	( 62.84,100.56) --
	( 62.86,100.57) --
	( 62.87,100.59) --
	( 62.88,100.61) --
	( 62.89,100.63) --
	( 62.90,100.64) --
	( 62.92,100.66) --
	( 62.94,100.68) --
	( 62.97,100.70) --
	( 63.00,100.71) --
	( 63.01,100.73) --
	( 63.02,100.75) --
	( 63.03,100.77) --
	( 63.03,100.79) --
	( 63.04,100.80) --
	( 63.04,100.82) --
	( 63.05,100.84) --
	( 63.06,100.86) --
	( 63.07,100.87) --
	( 63.07,100.89) --
	( 63.08,100.91) --
	( 63.10,100.93) --
	( 63.10,100.94) --
	( 63.11,100.96) --
	( 63.13,100.98) --
	( 63.14,101.00) --
	( 63.14,101.01) --
	( 63.15,101.03) --
	( 63.15,101.05) --
	( 63.17,101.07) --
	( 63.19,101.08) --
	( 63.20,101.10) --
	( 63.20,101.12) --
	( 63.22,101.14) --
	( 63.23,101.15) --
	( 63.24,101.17) --
	( 63.27,101.19) --
	( 63.27,101.21) --
	( 63.28,101.22) --
	( 63.28,101.24) --
	( 63.28,101.26) --
	( 63.30,101.28) --
	( 63.31,101.29) --
	( 63.32,101.31) --
	( 63.32,101.33) --
	( 63.33,101.35) --
	( 63.34,101.36) --
	( 63.35,101.38) --
	( 63.35,101.40) --
	( 63.36,101.42) --
	( 63.36,101.43) --
	( 63.36,101.45) --
	( 63.37,101.47) --
	( 63.38,101.49) --
	( 63.39,101.50) --
	( 63.39,101.52) --
	( 63.40,101.54) --
	( 63.40,101.56) --
	( 63.40,101.57) --
	( 63.40,101.59) --
	( 63.42,101.61) --
	( 63.43,101.63) --
	( 63.44,101.64) --
	( 63.45,101.66) --
	( 63.46,101.68) --
	( 63.47,101.70) --
	( 63.47,101.71) --
	( 63.48,101.73) --
	( 63.48,101.75) --
	( 63.52,101.77) --
	( 63.53,101.78) --
	( 63.53,101.80) --
	( 63.53,101.82) --
	( 63.53,101.84) --
	( 63.54,101.85) --
	( 63.54,101.87) --
	( 63.54,101.89) --
	( 63.56,101.91) --
	( 63.56,101.92) --
	( 63.56,101.94) --
	( 63.57,101.96) --
	( 63.59,101.98) --
	( 63.60,101.99) --
	( 63.61,102.01) --
	( 63.61,102.03) --
	( 63.62,102.05) --
	( 63.62,102.06) --
	( 63.62,102.08) --
	( 63.62,102.10) --
	( 63.63,102.12) --
	( 63.63,102.13) --
	( 63.63,102.15) --
	( 63.63,102.17) --
	( 63.64,102.19) --
	( 63.66,102.20) --
	( 63.69,102.22) --
	( 63.70,102.24) --
	( 63.71,102.26) --
	( 63.71,102.27) --
	( 63.71,102.29) --
	( 63.72,102.31) --
	( 63.72,102.33) --
	( 63.74,102.34) --
	( 63.74,102.36) --
	( 63.74,102.38) --
	( 63.75,102.40) --
	( 63.76,102.41) --
	( 63.77,102.43) --
	( 63.80,102.45) --
	( 63.81,102.47) --
	( 63.81,102.48) --
	( 63.82,102.50) --
	( 63.82,102.52) --
	( 63.83,102.54) --
	( 63.83,102.55) --
	( 63.84,102.57) --
	( 63.85,102.59) --
	( 63.85,102.61) --
	( 63.85,102.62) --
	( 63.85,102.64) --
	( 63.86,102.66) --
	( 63.86,102.68) --
	( 63.86,102.69) --
	( 63.86,102.71) --
	( 63.86,102.73) --
	( 63.86,102.75) --
	( 63.88,102.76) --
	( 63.88,102.78) --
	( 63.88,102.80) --
	( 63.91,102.82) --
	( 63.92,102.83) --
	( 63.92,102.85) --
	( 63.93,102.87) --
	( 63.96,102.89) --
	( 63.96,102.90) --
	( 63.97,102.92) --
	( 63.97,102.94) --
	( 63.97,102.96) --
	( 63.98,102.97) --
	( 63.98,102.99) --
	( 63.98,103.01) --
	( 64.00,103.03) --
	( 64.01,103.04) --
	( 64.02,103.06) --
	( 64.02,103.08) --
	( 64.02,103.10) --
	( 64.03,103.11) --
	( 64.03,103.13) --
	( 64.04,103.15) --
	( 64.05,103.17) --
	( 64.05,103.18) --
	( 64.09,103.20) --
	( 64.10,103.22) --
	( 64.11,103.24) --
	( 64.14,103.25) --
	( 64.14,103.27) --
	( 64.14,103.29) --
	( 64.16,103.31) --
	( 64.16,103.32) --
	( 64.17,103.34) --
	( 64.17,103.36) --
	( 64.18,103.38) --
	( 64.18,103.39) --
	( 64.20,103.41) --
	( 64.21,103.43) --
	( 64.21,103.45) --
	( 64.21,103.46) --
	( 64.22,103.48) --
	( 64.22,103.50) --
	( 64.23,103.52) --
	( 64.23,103.54) --
	( 64.23,103.55) --
	( 64.24,103.57) --
	( 64.25,103.59) --
	( 64.25,103.61) --
	( 64.26,103.62) --
	( 64.26,103.64) --
	( 64.26,103.66) --
	( 64.27,103.68) --
	( 64.27,103.69) --
	( 64.27,103.71) --
	( 64.27,103.73) --
	( 64.27,103.75) --
	( 64.28,103.76) --
	( 64.28,103.78) --
	( 64.28,103.80) --
	( 64.30,103.82) --
	( 64.32,103.83) --
	( 64.32,103.85) --
	( 64.32,103.87) --
	( 64.32,103.89) --
	( 64.33,103.90) --
	( 64.33,103.92) --
	( 64.33,103.94) --
	( 64.34,103.96) --
	( 64.34,103.97) --
	( 64.35,103.99) --
	( 64.36,104.01) --
	( 64.38,104.03) --
	( 64.38,104.04) --
	( 64.38,104.06) --
	( 64.39,104.08) --
	( 64.39,104.10) --
	( 64.40,104.11) --
	( 64.40,104.13) --
	( 64.41,104.15) --
	( 64.41,104.17) --
	( 64.42,104.18) --
	( 64.42,104.20) --
	( 64.43,104.22) --
	( 64.43,104.24) --
	( 64.45,104.25) --
	( 64.45,104.27) --
	( 64.45,104.29) --
	( 64.45,104.31) --
	( 64.46,104.32) --
	( 64.46,104.34) --
	( 64.46,104.36) --
	( 64.46,104.38) --
	( 64.47,104.39) --
	( 64.48,104.41) --
	( 64.49,104.43) --
	( 64.50,104.45) --
	( 64.50,104.46) --
	( 64.50,104.48) --
	( 64.51,104.50) --
	( 64.51,104.52) --
	( 64.51,104.53) --
	( 64.52,104.55) --
	( 64.52,104.57) --
	( 64.53,104.59) --
	( 64.53,104.60) --
	( 64.55,104.62) --
	( 64.56,104.64) --
	( 64.58,104.66) --
	( 64.58,104.67) --
	( 64.58,104.69) --
	( 64.59,104.71) --
	( 64.60,104.73) --
	( 64.60,104.74) --
	( 64.61,104.76) --
	( 64.62,104.78) --
	( 64.62,104.80) --
	( 64.63,104.81) --
	( 64.64,104.83) --
	( 64.67,104.85) --
	( 64.67,104.87) --
	( 64.68,104.88) --
	( 64.68,104.90) --
	( 64.68,104.92) --
	( 64.69,104.94) --
	( 64.71,104.95) --
	( 64.71,104.97) --
	( 64.72,104.99) --
	( 64.73,105.01) --
	( 64.74,105.02) --
	( 64.74,105.04) --
	( 64.75,105.06) --
	( 64.75,105.08) --
	( 64.75,105.09) --
	( 64.76,105.11) --
	( 64.76,105.13) --
	( 64.76,105.15) --
	( 64.77,105.16) --
	( 64.78,105.18) --
	( 64.78,105.20) --
	( 64.80,105.22) --
	( 64.81,105.23) --
	( 64.81,105.25) --
	( 64.81,105.27) --
	( 64.81,105.29) --
	( 64.82,105.30) --
	( 64.82,105.32) --
	( 64.83,105.34) --
	( 64.83,105.36) --
	( 64.84,105.37) --
	( 64.84,105.39) --
	( 64.86,105.41) --
	( 64.86,105.43) --
	( 64.86,105.44) --
	( 64.89,105.46) --
	( 64.89,105.48) --
	( 64.90,105.50) --
	( 64.91,105.51) --
	( 64.91,105.53) --
	( 64.94,105.55) --
	( 64.94,105.57) --
	( 64.95,105.58) --
	( 64.96,105.60) --
	( 64.96,105.62) --
	( 64.97,105.64) --
	( 64.97,105.65) --
	( 64.98,105.67) --
	( 64.98,105.69) --
	( 64.98,105.71) --
	( 65.00,105.72) --
	( 65.00,105.74) --
	( 65.01,105.76) --
	( 65.01,105.78) --
	( 65.03,105.79) --
	( 65.03,105.81) --
	( 65.05,105.83) --
	( 65.05,105.85) --
	( 65.06,105.86) --
	( 65.06,105.88) --
	( 65.06,105.90) --
	( 65.07,105.92) --
	( 65.07,105.93) --
	( 65.09,105.95) --
	( 65.09,105.97) --
	( 65.09,105.99) --
	( 65.09,106.00) --
	( 65.09,106.02) --
	( 65.09,106.04) --
	( 65.10,106.06) --
	( 65.10,106.07) --
	( 65.11,106.09) --
	( 65.11,106.11) --
	( 65.11,106.13) --
	( 65.11,106.14) --
	( 65.11,106.16) --
	( 65.12,106.18) --
	( 65.15,106.20) --
	( 65.16,106.21) --
	( 65.16,106.23) --
	( 65.17,106.25) --
	( 65.18,106.27) --
	( 65.18,106.29) --
	( 65.18,106.30) --
	( 65.19,106.32) --
	( 65.19,106.34) --
	( 65.20,106.36) --
	( 65.20,106.37) --
	( 65.21,106.39) --
	( 65.23,106.41) --
	( 65.23,106.43) --
	( 65.23,106.44) --
	( 65.23,106.46) --
	( 65.24,106.48) --
	( 65.25,106.50) --
	( 65.26,106.51) --
	( 65.27,106.53) --
	( 65.28,106.55) --
	( 65.28,106.57) --
	( 65.30,106.58) --
	( 65.30,106.60) --
	( 65.31,106.62) --
	( 65.32,106.64) --
	( 65.32,106.65) --
	( 65.33,106.67) --
	( 65.33,106.69) --
	( 65.34,106.71) --
	( 65.34,106.72) --
	( 65.35,106.74) --
	( 65.36,106.76) --
	( 65.36,106.78) --
	( 65.36,106.79) --
	( 65.37,106.81) --
	( 65.38,106.83) --
	( 65.39,106.85) --
	( 65.39,106.86) --
	( 65.39,106.88) --
	( 65.40,106.90) --
	( 65.40,106.92) --
	( 65.41,106.93) --
	( 65.41,106.95) --
	( 65.41,106.97) --
	( 65.42,106.99) --
	( 65.43,107.00) --
	( 65.43,107.02) --
	( 65.43,107.04) --
	( 65.44,107.06) --
	( 65.44,107.07) --
	( 65.45,107.09) --
	( 65.46,107.11) --
	( 65.46,107.13) --
	( 65.46,107.14) --
	( 65.46,107.16) --
	( 65.47,107.18) --
	( 65.47,107.20) --
	( 65.48,107.21) --
	( 65.50,107.23) --
	( 65.50,107.25) --
	( 65.51,107.27) --
	( 65.51,107.28) --
	( 65.53,107.30) --
	( 65.54,107.32) --
	( 65.54,107.34) --
	( 65.54,107.35) --
	( 65.56,107.37) --
	( 65.57,107.39) --
	( 65.58,107.41) --
	( 65.59,107.42) --
	( 65.59,107.44) --
	( 65.59,107.46) --
	( 65.59,107.48) --
	( 65.59,107.49) --
	( 65.59,107.51) --
	( 65.60,107.53) --
	( 65.60,107.55) --
	( 65.60,107.56) --
	( 65.62,107.58) --
	( 65.62,107.60) --
	( 65.62,107.62) --
	( 65.63,107.63) --
	( 65.63,107.65) --
	( 65.63,107.67) --
	( 65.64,107.69) --
	( 65.65,107.70) --
	( 65.65,107.72) --
	( 65.65,107.74) --
	( 65.66,107.76) --
	( 65.66,107.77) --
	( 65.67,107.79) --
	( 65.67,107.81) --
	( 65.67,107.83) --
	( 65.68,107.84) --
	( 65.68,107.86) --
	( 65.68,107.88) --
	( 65.68,107.90) --
	( 65.69,107.91) --
	( 65.69,107.93) --
	( 65.70,107.95) --
	( 65.71,107.97) --
	( 65.71,107.98) --
	( 65.71,108.00) --
	( 65.71,108.02) --
	( 65.72,108.04) --
	( 65.72,108.05) --
	( 65.73,108.07) --
	( 65.73,108.09) --
	( 65.73,108.11) --
	( 65.76,108.12) --
	( 65.77,108.14) --
	( 65.77,108.16) --
	( 65.78,108.18) --
	( 65.79,108.19) --
	( 65.79,108.21) --
	( 65.79,108.23) --
	( 65.80,108.25) --
	( 65.81,108.26) --
	( 65.81,108.28) --
	( 65.82,108.30) --
	( 65.82,108.32) --
	( 65.82,108.33) --
	( 65.83,108.35) --
	( 65.84,108.37) --
	( 65.87,108.39) --
	( 65.87,108.40) --
	( 65.87,108.42) --
	( 65.87,108.44) --
	( 65.88,108.46) --
	( 65.88,108.47) --
	( 65.88,108.49) --
	( 65.90,108.51) --
	( 65.90,108.53) --
	( 65.91,108.54) --
	( 65.92,108.56) --
	( 65.92,108.58) --
	( 65.92,108.60) --
	( 65.93,108.61) --
	( 65.93,108.63) --
	( 65.93,108.65) --
	( 65.94,108.67) --
	( 65.94,108.68) --
	( 65.95,108.70) --
	( 65.96,108.72) --
	( 65.96,108.74) --
	( 65.96,108.75) --
	( 65.96,108.77) --
	( 65.97,108.79) --
	( 65.97,108.81) --
	( 65.99,108.82) --
	( 66.00,108.84) --
	( 66.02,108.86) --
	( 66.02,108.88) --
	( 66.04,108.89) --
	( 66.04,108.91) --
	( 66.05,108.93) --
	( 66.06,108.95) --
	( 66.06,108.96) --
	( 66.07,108.98) --
	( 66.07,109.00) --
	( 66.07,109.02) --
	( 66.08,109.04) --
	( 66.09,109.05) --
	( 66.10,109.07) --
	( 66.11,109.09) --
	( 66.11,109.11) --
	( 66.13,109.12) --
	( 66.13,109.14) --
	( 66.13,109.16) --
	( 66.14,109.18) --
	( 66.15,109.19) --
	( 66.16,109.21) --
	( 66.16,109.23) --
	( 66.16,109.25) --
	( 66.16,109.26) --
	( 66.17,109.28) --
	( 66.17,109.30) --
	( 66.17,109.32) --
	( 66.17,109.33) --
	( 66.17,109.35) --
	( 66.17,109.37) --
	( 66.18,109.39) --
	( 66.19,109.40) --
	( 66.19,109.42) --
	( 66.19,109.44) --
	( 66.19,109.46) --
	( 66.20,109.47) --
	( 66.20,109.49) --
	( 66.20,109.51) --
	( 66.21,109.53) --
	( 66.22,109.54) --
	( 66.22,109.56) --
	( 66.23,109.58) --
	( 66.23,109.60) --
	( 66.26,109.61) --
	( 66.28,109.63) --
	( 66.29,109.65) --
	( 66.29,109.67) --
	( 66.29,109.68) --
	( 66.29,109.70) --
	( 66.29,109.72) --
	( 66.32,109.74) --
	( 66.32,109.75) --
	( 66.32,109.77) --
	( 66.32,109.79) --
	( 66.33,109.81) --
	( 66.34,109.82) --
	( 66.34,109.84) --
	( 66.34,109.86) --
	( 66.35,109.88) --
	( 66.36,109.89) --
	( 66.37,109.91) --
	( 66.38,109.93) --
	( 66.38,109.95) --
	( 66.38,109.96) --
	( 66.38,109.98) --
	( 66.40,110.00) --
	( 66.40,110.02) --
	( 66.41,110.03) --
	( 66.42,110.05) --
	( 66.43,110.07) --
	( 66.44,110.09) --
	( 66.44,110.10) --
	( 66.45,110.12) --
	( 66.46,110.14) --
	( 66.46,110.16) --
	( 66.46,110.17) --
	( 66.48,110.19) --
	( 66.49,110.21) --
	( 66.49,110.23) --
	( 66.49,110.24) --
	( 66.49,110.26) --
	( 66.51,110.28) --
	( 66.53,110.30) --
	( 66.53,110.31) --
	( 66.54,110.33) --
	( 66.54,110.35) --
	( 66.56,110.37) --
	( 66.57,110.38) --
	( 66.57,110.40) --
	( 66.57,110.42) --
	( 66.59,110.44) --
	( 66.59,110.45) --
	( 66.59,110.47) --
	( 66.59,110.49) --
	( 66.60,110.51) --
	( 66.61,110.52) --
	( 66.61,110.54) --
	( 66.62,110.56) --
	( 66.62,110.58) --
	( 66.62,110.59) --
	( 66.62,110.61) --
	( 66.63,110.63) --
	( 66.63,110.65) --
	( 66.65,110.66) --
	( 66.65,110.68) --
	( 66.65,110.70) --
	( 66.65,110.72) --
	( 66.65,110.73) --
	( 66.66,110.75) --
	( 66.66,110.77) --
	( 66.67,110.79) --
	( 66.68,110.80) --
	( 66.69,110.82) --
	( 66.69,110.84) --
	( 66.69,110.86) --
	( 66.70,110.87) --
	( 66.70,110.89) --
	( 66.72,110.91) --
	( 66.73,110.93) --
	( 66.75,110.94) --
	( 66.76,110.96) --
	( 66.76,110.98) --
	( 66.76,111.00) --
	( 66.77,111.01) --
	( 66.77,111.03) --
	( 66.78,111.05) --
	( 66.80,111.07) --
	( 66.80,111.08) --
	( 66.80,111.10) --
	( 66.81,111.12) --
	( 66.82,111.14) --
	( 66.82,111.15) --
	( 66.83,111.17) --
	( 66.83,111.19) --
	( 66.83,111.21) --
	( 66.84,111.22) --
	( 66.84,111.24) --
	( 66.85,111.26) --
	( 66.86,111.28) --
	( 66.86,111.29) --
	( 66.86,111.31) --
	( 66.87,111.33) --
	( 66.87,111.35) --
	( 66.88,111.36) --
	( 66.88,111.38) --
	( 66.89,111.40) --
	( 66.89,111.42) --
	( 66.89,111.43) --
	( 66.91,111.45) --
	( 66.91,111.47) --
	( 66.91,111.49) --
	( 66.95,111.50) --
	( 66.95,111.52) --
	( 66.96,111.54) --
	( 66.97,111.56) --
	( 66.97,111.57) --
	( 66.98,111.59) --
	( 66.98,111.61) --
	( 66.99,111.63) --
	( 67.01,111.64) --
	( 67.01,111.66) --
	( 67.02,111.68) --
	( 67.02,111.70) --
	( 67.03,111.71) --
	( 67.03,111.73) --
	( 67.03,111.75) --
	( 67.03,111.77) --
	( 67.04,111.79) --
	( 67.04,111.80) --
	( 67.04,111.82) --
	( 67.04,111.84) --
	( 67.05,111.86) --
	( 67.05,111.87) --
	( 67.05,111.89) --
	( 67.05,111.91) --
	( 67.06,111.93) --
	( 67.06,111.94) --
	( 67.07,111.96) --
	( 67.07,111.98) --
	( 67.07,112.00) --
	( 67.08,112.01) --
	( 67.08,112.03) --
	( 67.08,112.05) --
	( 67.08,112.07) --
	( 67.08,112.08) --
	( 67.08,112.10) --
	( 67.09,112.12) --
	( 67.09,112.14) --
	( 67.09,112.15) --
	( 67.10,112.17) --
	( 67.10,112.19) --
	( 67.10,112.21) --
	( 67.10,112.22) --
	( 67.10,112.24) --
	( 67.10,112.26) --
	( 67.10,112.28) --
	( 67.11,112.29) --
	( 67.11,112.31) --
	( 67.11,112.33) --
	( 67.11,112.35) --
	( 67.11,112.36) --
	( 67.12,112.38) --
	( 67.12,112.40) --
	( 67.13,112.42) --
	( 67.13,112.43) --
	( 67.14,112.45) --
	( 67.14,112.47) --
	( 67.14,112.49) --
	( 67.14,112.50) --
	( 67.14,112.52) --
	( 67.15,112.54) --
	( 67.15,112.56) --
	( 67.16,112.57) --
	( 67.16,112.59) --
	( 67.19,112.61) --
	( 67.19,112.63) --
	( 67.19,112.64) --
	( 67.19,112.66) --
	( 67.20,112.68) --
	( 67.20,112.70) --
	( 67.20,112.71) --
	( 67.21,112.73) --
	( 67.21,112.75) --
	( 67.22,112.77) --
	( 67.22,112.78) --
	( 67.23,112.80) --
	( 67.23,112.82) --
	( 67.24,112.84) --
	( 67.24,112.85) --
	( 67.25,112.87) --
	( 67.25,112.89) --
	( 67.25,112.91) --
	( 67.25,112.92) --
	( 67.26,112.94) --
	( 67.26,112.96) --
	( 67.26,112.98) --
	( 67.27,112.99) --
	( 67.27,113.01) --
	( 67.28,113.03) --
	( 67.29,113.05) --
	( 67.32,113.06) --
	( 67.32,113.08) --
	( 67.33,113.10) --
	( 67.33,113.12) --
	( 67.34,113.13) --
	( 67.34,113.15) --
	( 67.34,113.17) --
	( 67.35,113.19) --
	( 67.35,113.20) --
	( 67.35,113.22) --
	( 67.35,113.24) --
	( 67.36,113.26) --
	( 67.36,113.27) --
	( 67.36,113.29) --
	( 67.37,113.31) --
	( 67.38,113.33) --
	( 67.38,113.34) --
	( 67.38,113.36) --
	( 67.39,113.38) --
	( 67.39,113.40) --
	( 67.40,113.41) --
	( 67.40,113.43) --
	( 67.40,113.45) --
	( 67.41,113.47) --
	( 67.41,113.48) --
	( 67.41,113.50) --
	( 67.42,113.52) --
	( 67.42,113.54) --
	( 67.43,113.55) --
	( 67.43,113.57) --
	( 67.43,113.59) --
	( 67.44,113.61) --
	( 67.44,113.62) --
	( 67.45,113.64) --
	( 67.45,113.66) --
	( 67.45,113.68) --
	( 67.46,113.69) --
	( 67.46,113.71) --
	( 67.47,113.73) --
	( 67.49,113.75) --
	( 67.49,113.76) --
	( 67.49,113.78) --
	( 67.49,113.80) --
	( 67.50,113.82) --
	( 67.50,113.83) --
	( 67.51,113.85) --
	( 67.51,113.87) --
	( 67.51,113.89) --
	( 67.52,113.90) --
	( 67.52,113.92) --
	( 67.53,113.94) --
	( 67.54,113.96) --
	( 67.54,113.97) --
	( 67.54,113.99) --
	( 67.54,114.01) --
	( 67.56,114.03) --
	( 67.57,114.04) --
	( 67.57,114.06) --
	( 67.59,114.08) --
	( 67.60,114.10) --
	( 67.60,114.11) --
	( 67.61,114.13) --
	( 67.61,114.15) --
	( 67.61,114.17) --
	( 67.61,114.18) --
	( 67.61,114.20) --
	( 67.62,114.22) --
	( 67.63,114.24) --
	( 67.63,114.25) --
	( 67.63,114.27) --
	( 67.64,114.29) --
	( 67.65,114.31) --
	( 67.65,114.32) --
	( 67.66,114.34) --
	( 67.66,114.36) --
	( 67.66,114.38) --
	( 67.66,114.39) --
	( 67.67,114.41) --
	( 67.68,114.43) --
	( 67.68,114.45) --
	( 67.69,114.46) --
	( 67.71,114.48) --
	( 67.71,114.50) --
	( 67.71,114.52) --
	( 67.72,114.54) --
	( 67.72,114.55) --
	( 67.72,114.57) --
	( 67.72,114.59) --
	( 67.72,114.61) --
	( 67.72,114.62) --
	( 67.73,114.64) --
	( 67.73,114.66) --
	( 67.74,114.68) --
	( 67.75,114.69) --
	( 67.76,114.71) --
	( 67.77,114.73) --
	( 67.77,114.75) --
	( 67.77,114.76) --
	( 67.78,114.78) --
	( 67.78,114.80) --
	( 67.79,114.82) --
	( 67.79,114.83) --
	( 67.80,114.85) --
	( 67.80,114.87) --
	( 67.81,114.89) --
	( 67.81,114.90) --
	( 67.81,114.92) --
	( 67.82,114.94) --
	( 67.82,114.96) --
	( 67.83,114.97) --
	( 67.83,114.99) --
	( 67.83,115.01) --
	( 67.84,115.03) --
	( 67.84,115.04) --
	( 67.85,115.06) --
	( 67.85,115.08) --
	( 67.86,115.10) --
	( 67.86,115.11) --
	( 67.87,115.13) --
	( 67.87,115.15) --
	( 67.87,115.17) --
	( 67.87,115.18) --
	( 67.88,115.20) --
	( 67.88,115.22) --
	( 67.88,115.24) --
	( 67.88,115.25) --
	( 67.89,115.27) --
	( 67.89,115.29) --
	( 67.90,115.31) --
	( 67.90,115.32) --
	( 67.91,115.34) --
	( 67.92,115.36) --
	( 67.92,115.38) --
	( 67.92,115.39) --
	( 67.92,115.41) --
	( 67.93,115.43) --
	( 67.93,115.45) --
	( 67.93,115.46) --
	( 67.94,115.48) --
	( 67.95,115.50) --
	( 67.95,115.52) --
	( 67.95,115.53) --
	( 67.95,115.55) --
	( 67.95,115.57) --
	( 67.96,115.59) --
	( 67.97,115.60) --
	( 67.97,115.62) --
	( 67.97,115.64) --
	( 67.97,115.66) --
	( 67.98,115.67) --
	( 67.98,115.69) --
	( 67.98,115.71) --
	( 68.00,115.73) --
	( 68.00,115.74) --
	( 68.00,115.76) --
	( 68.01,115.78) --
	( 68.01,115.80) --
	( 68.01,115.81) --
	( 68.02,115.83) --
	( 68.02,115.85) --
	( 68.03,115.87) --
	( 68.05,115.88) --
	( 68.05,115.90) --
	( 68.05,115.92) --
	( 68.05,115.94) --
	( 68.07,115.95) --
	( 68.08,115.97) --
	( 68.10,115.99) --
	( 68.10,116.01) --
	( 68.10,116.02) --
	( 68.11,116.04) --
	( 68.11,116.06) --
	( 68.11,116.08) --
	( 68.12,116.09) --
	( 68.13,116.11) --
	( 68.13,116.13) --
	( 68.13,116.15) --
	( 68.14,116.16) --
	( 68.14,116.18) --
	( 68.15,116.20) --
	( 68.16,116.22) --
	( 68.16,116.23) --
	( 68.17,116.25) --
	( 68.17,116.27) --
	( 68.18,116.29) --
	( 68.18,116.30) --
	( 68.18,116.32) --
	( 68.19,116.34) --
	( 68.21,116.36) --
	( 68.21,116.37) --
	( 68.21,116.39) --
	( 68.21,116.41) --
	( 68.22,116.43) --
	( 68.22,116.44) --
	( 68.22,116.46) --
	( 68.23,116.48) --
	( 68.23,116.50) --
	( 68.24,116.51) --
	( 68.25,116.53) --
	( 68.26,116.55) --
	( 68.26,116.57) --
	( 68.27,116.58) --
	( 68.27,116.60) --
	( 68.28,116.62) --
	( 68.28,116.64) --
	( 68.28,116.65) --
	( 68.28,116.67) --
	( 68.29,116.69) --
	( 68.29,116.71) --
	( 68.30,116.72) --
	( 68.31,116.74) --
	( 68.31,116.76) --
	( 68.32,116.78) --
	( 68.33,116.79) --
	( 68.33,116.81) --
	( 68.34,116.83) --
	( 68.34,116.85) --
	( 68.34,116.86) --
	( 68.35,116.88) --
	( 68.35,116.90) --
	( 68.35,116.92) --
	( 68.36,116.93) --
	( 68.37,116.95) --
	( 68.38,116.97) --
	( 68.38,116.99) --
	( 68.38,117.00) --
	( 68.39,117.02) --
	( 68.39,117.04) --
	( 68.40,117.06) --
	( 68.40,117.07) --
	( 68.40,117.09) --
	( 68.40,117.11) --
	( 68.41,117.13) --
	( 68.41,117.14) --
	( 68.41,117.16) --
	( 68.41,117.18) --
	( 68.42,117.20) --
	( 68.42,117.21) --
	( 68.42,117.23) --
	( 68.42,117.25) --
	( 68.43,117.27) --
	( 68.43,117.29) --
	( 68.45,117.30) --
	( 68.45,117.32) --
	( 68.45,117.34) --
	( 68.45,117.36) --
	( 68.45,117.37) --
	( 68.45,117.39) --
	( 68.45,117.41) --
	( 68.45,117.43) --
	( 68.46,117.44) --
	( 68.46,117.46) --
	( 68.46,117.48) --
	( 68.47,117.50) --
	( 68.48,117.51) --
	( 68.48,117.53) --
	( 68.48,117.55) --
	( 68.49,117.57) --
	( 68.49,117.58) --
	( 68.49,117.60) --
	( 68.50,117.62) --
	( 68.50,117.64) --
	( 68.50,117.65) --
	( 68.50,117.67) --
	( 68.50,117.69) --
	( 68.51,117.71) --
	( 68.52,117.72) --
	( 68.52,117.74) --
	( 68.52,117.76) --
	( 68.53,117.78) --
	( 68.54,117.79) --
	( 68.55,117.81) --
	( 68.56,117.83) --
	( 68.57,117.85) --
	( 68.57,117.86) --
	( 68.58,117.88) --
	( 68.58,117.90) --
	( 68.59,117.92) --
	( 68.59,117.93) --
	( 68.60,117.95) --
	( 68.60,117.97) --
	( 68.61,117.99) --
	( 68.61,118.00) --
	( 68.62,118.02) --
	( 68.62,118.04) --
	( 68.62,118.06) --
	( 68.62,118.07) --
	( 68.62,118.09) --
	( 68.63,118.11) --
	( 68.63,118.13) --
	( 68.63,118.14) --
	( 68.63,118.16) --
	( 68.64,118.18) --
	( 68.64,118.20) --
	( 68.65,118.21) --
	( 68.65,118.23) --
	( 68.65,118.25) --
	( 68.65,118.27) --
	( 68.66,118.28) --
	( 68.66,118.30) --
	( 68.66,118.32) --
	( 68.67,118.34) --
	( 68.68,118.35) --
	( 68.69,118.37) --
	( 68.69,118.39) --
	( 68.69,118.41) --
	( 68.69,118.42) --
	( 68.69,118.44) --
	( 68.70,118.46) --
	( 68.71,118.48) --
	( 68.71,118.49) --
	( 68.71,118.51) --
	( 68.72,118.53) --
	( 68.72,118.55) --
	( 68.73,118.56) --
	( 68.74,118.58) --
	( 68.74,118.60) --
	( 68.75,118.62) --
	( 68.75,118.63) --
	( 68.75,118.65) --
	( 68.75,118.67) --
	( 68.76,118.69) --
	( 68.76,118.70) --
	( 68.76,118.72) --
	( 68.77,118.74) --
	( 68.77,118.76) --
	( 68.77,118.77) --
	( 68.77,118.79) --
	( 68.79,118.81) --
	( 68.80,118.83) --
	( 68.80,118.84) --
	( 68.81,118.86) --
	( 68.81,118.88) --
	( 68.82,118.90) --
	( 68.82,118.91) --
	( 68.82,118.93) --
	( 68.82,118.95) --
	( 68.83,118.97) --
	( 68.83,118.98) --
	( 68.83,119.00) --
	( 68.84,119.02) --
	( 68.85,119.04) --
	( 68.86,119.05) --
	( 68.86,119.07) --
	( 68.87,119.09) --
	( 68.87,119.11) --
	( 68.87,119.12) --
	( 68.87,119.14) --
	( 68.87,119.16) --
	( 68.88,119.18) --
	( 68.88,119.19) --
	( 68.88,119.21) --
	( 68.88,119.23) --
	( 68.89,119.25) --
	( 68.91,119.26) --
	( 68.91,119.28) --
	( 68.91,119.30) --
	( 68.92,119.32) --
	( 68.93,119.33) --
	( 68.94,119.35) --
	( 68.94,119.37) --
	( 68.94,119.39) --
	( 68.94,119.40) --
	( 68.94,119.42) --
	( 68.95,119.44) --
	( 68.96,119.46) --
	( 68.96,119.47) --
	( 68.98,119.49) --
	( 68.98,119.51) --
	( 68.99,119.53) --
	( 68.99,119.54) --
	( 69.01,119.56) --
	( 69.01,119.58) --
	( 69.02,119.60) --
	( 69.03,119.61) --
	( 69.03,119.63) --
	( 69.03,119.65) --
	( 69.04,119.67) --
	( 69.04,119.68) --
	( 69.05,119.70) --
	( 69.05,119.72) --
	( 69.05,119.74) --
	( 69.07,119.75) --
	( 69.07,119.77) --
	( 69.07,119.79) --
	( 69.07,119.81) --
	( 69.08,119.82) --
	( 69.08,119.84) --
	( 69.08,119.86) --
	( 69.08,119.88) --
	( 69.08,119.89) --
	( 69.08,119.91) --
	( 69.08,119.93) --
	( 69.09,119.95) --
	( 69.10,119.96) --
	( 69.10,119.98) --
	( 69.10,120.00) --
	( 69.10,120.02) --
	( 69.11,120.04) --
	( 69.12,120.05) --
	( 69.12,120.07) --
	( 69.12,120.09) --
	( 69.13,120.11) --
	( 69.14,120.12) --
	( 69.16,120.14) --
	( 69.17,120.16) --
	( 69.18,120.18) --
	( 69.18,120.19) --
	( 69.19,120.21) --
	( 69.19,120.23) --
	( 69.20,120.25) --
	( 69.20,120.26) --
	( 69.20,120.28) --
	( 69.20,120.30) --
	( 69.20,120.32) --
	( 69.20,120.33) --
	( 69.21,120.35) --
	( 69.21,120.37) --
	( 69.23,120.39) --
	( 69.23,120.40) --
	( 69.24,120.42) --
	( 69.24,120.44) --
	( 69.24,120.46) --
	( 69.24,120.47) --
	( 69.25,120.49) --
	( 69.25,120.51) --
	( 69.26,120.53) --
	( 69.26,120.54) --
	( 69.26,120.56) --
	( 69.27,120.58) --
	( 69.27,120.60) --
	( 69.28,120.61) --
	( 69.28,120.63) --
	( 69.28,120.65) --
	( 69.28,120.67) --
	( 69.29,120.68) --
	( 69.31,120.70) --
	( 69.31,120.72) --
	( 69.32,120.74) --
	( 69.33,120.75) --
	( 69.33,120.77) --
	( 69.35,120.79) --
	( 69.35,120.81) --
	( 69.35,120.82) --
	( 69.36,120.84) --
	( 69.36,120.86) --
	( 69.36,120.88) --
	( 69.36,120.89) --
	( 69.37,120.91) --
	( 69.37,120.93) --
	( 69.38,120.95) --
	( 69.38,120.96) --
	( 69.38,120.98) --
	( 69.39,121.00) --
	( 69.40,121.02) --
	( 69.40,121.03) --
	( 69.41,121.05) --
	( 69.41,121.07) --
	( 69.41,121.09) --
	( 69.42,121.10) --
	( 69.42,121.12) --
	( 69.43,121.14) --
	( 69.43,121.16) --
	( 69.43,121.17) --
	( 69.43,121.19) --
	( 69.44,121.21) --
	( 69.45,121.23) --
	( 69.45,121.24) --
	( 69.45,121.26) --
	( 69.45,121.28) --
	( 69.46,121.30) --
	( 69.46,121.31) --
	( 69.46,121.33) --
	( 69.47,121.35) --
	( 69.47,121.37) --
	( 69.47,121.38) --
	( 69.47,121.40) --
	( 69.47,121.42) --
	( 69.48,121.44) --
	( 69.48,121.45) --
	( 69.48,121.47) --
	( 69.48,121.49) --
	( 69.49,121.51) --
	( 69.49,121.52) --
	( 69.51,121.54) --
	( 69.51,121.56) --
	( 69.52,121.58) --
	( 69.53,121.59) --
	( 69.54,121.61) --
	( 69.56,121.63) --
	( 69.57,121.65) --
	( 69.57,121.66) --
	( 69.58,121.68) --
	( 69.58,121.70) --
	( 69.58,121.72) --
	( 69.58,121.73) --
	( 69.59,121.75) --
	( 69.59,121.77) --
	( 69.59,121.79) --
	( 69.59,121.80) --
	( 69.59,121.82) --
	( 69.60,121.84) --
	( 69.60,121.86) --
	( 69.60,121.87) --
	( 69.61,121.89) --
	( 69.61,121.91) --
	( 69.61,121.93) --
	( 69.62,121.94) --
	( 69.62,121.96) --
	( 69.63,121.98) --
	( 69.63,122.00) --
	( 69.64,122.01) --
	( 69.64,122.03) --
	( 69.64,122.05) --
	( 69.64,122.07) --
	( 69.64,122.08) --
	( 69.65,122.10) --
	( 69.65,122.12) --
	( 69.66,122.14) --
	( 69.67,122.15) --
	( 69.67,122.17) --
	( 69.67,122.19) --
	( 69.68,122.21) --
	( 69.68,122.22) --
	( 69.69,122.24) --
	( 69.69,122.26) --
	( 69.69,122.28) --
	( 69.69,122.29) --
	( 69.69,122.31) --
	( 69.70,122.33) --
	( 69.70,122.35) --
	( 69.70,122.36) --
	( 69.72,122.38) --
	( 69.73,122.40) --
	( 69.73,122.42) --
	( 69.73,122.43) --
	( 69.74,122.45) --
	( 69.74,122.47) --
	( 69.75,122.49) --
	( 69.75,122.50) --
	( 69.76,122.52) --
	( 69.76,122.54) --
	( 69.76,122.56) --
	( 69.77,122.57) --
	( 69.77,122.59) --
	( 69.77,122.61) --
	( 69.78,122.63) --
	( 69.78,122.64) --
	( 69.78,122.66) --
	( 69.78,122.68) --
	( 69.79,122.70) --
	( 69.80,122.71) --
	( 69.80,122.73) --
	( 69.82,122.75) --
	( 69.83,122.77) --
	( 69.83,122.79) --
	( 69.83,122.80) --
	( 69.84,122.82) --
	( 69.84,122.84) --
	( 69.85,122.86) --
	( 69.85,122.87) --
	( 69.85,122.89) --
	( 69.85,122.91) --
	( 69.86,122.93) --
	( 69.88,122.94) --
	( 69.88,122.96) --
	( 69.88,122.98) --
	( 69.88,123.00) --
	( 69.89,123.01) --
	( 69.89,123.03) --
	( 69.89,123.05) --
	( 69.89,123.07) --
	( 69.90,123.08) --
	( 69.90,123.10) --
	( 69.91,123.12) --
	( 69.91,123.14) --
	( 69.92,123.15) --
	( 69.93,123.17) --
	( 69.93,123.19) --
	( 69.93,123.21) --
	( 69.93,123.22) --
	( 69.94,123.24) --
	( 69.94,123.26) --
	( 69.95,123.28) --
	( 69.95,123.29) --
	( 69.95,123.31) --
	( 69.95,123.33) --
	( 69.96,123.35) --
	( 69.96,123.36) --
	( 69.96,123.38) --
	( 69.96,123.40) --
	( 69.96,123.42) --
	( 69.97,123.43) --
	( 69.97,123.45) --
	( 69.97,123.47) --
	( 69.98,123.49) --
	( 69.98,123.50) --
	( 69.98,123.52) --
	( 69.98,123.54) --
	( 69.99,123.56) --
	( 69.99,123.57) --
	( 70.01,123.59) --
	( 70.02,123.61) --
	( 70.02,123.63) --
	( 70.02,123.64) --
	( 70.03,123.66) --
	( 70.03,123.68) --
	( 70.03,123.70) --
	( 70.03,123.71) --
	( 70.03,123.73) --
	( 70.04,123.75) --
	( 70.05,123.77) --
	( 70.05,123.78) --
	( 70.05,123.80) --
	( 70.05,123.82) --
	( 70.06,123.84) --
	( 70.06,123.85) --
	( 70.06,123.87) --
	( 70.07,123.89) --
	( 70.07,123.91) --
	( 70.08,123.92) --
	( 70.08,123.94) --
	( 70.09,123.96) --
	( 70.09,123.98) --
	( 70.09,123.99) --
	( 70.10,124.01) --
	( 70.10,124.03) --
	( 70.10,124.05) --
	( 70.10,124.06) --
	( 70.11,124.08) --
	( 70.11,124.10) --
	( 70.11,124.12) --
	( 70.12,124.13) --
	( 70.12,124.15) --
	( 70.12,124.17) --
	( 70.12,124.19) --
	( 70.13,124.20) --
	( 70.13,124.22) --
	( 70.14,124.24) --
	( 70.15,124.26) --
	( 70.15,124.27) --
	( 70.15,124.29) --
	( 70.16,124.31) --
	( 70.16,124.33) --
	( 70.16,124.34) --
	( 70.17,124.36) --
	( 70.18,124.38) --
	( 70.19,124.40) --
	( 70.20,124.41) --
	( 70.20,124.43) --
	( 70.20,124.45) --
	( 70.20,124.47) --
	( 70.20,124.48) --
	( 70.21,124.50) --
	( 70.21,124.52) --
	( 70.21,124.54) --
	( 70.21,124.55) --
	( 70.22,124.57) --
	( 70.23,124.59) --
	( 70.24,124.61) --
	( 70.24,124.62) --
	( 70.24,124.64) --
	( 70.24,124.66) --
	( 70.24,124.68) --
	( 70.25,124.69) --
	( 70.25,124.71) --
	( 70.25,124.73) --
	( 70.26,124.75) --
	( 70.26,124.76) --
	( 70.26,124.78) --
	( 70.26,124.80) --
	( 70.26,124.82) --
	( 70.26,124.83) --
	( 70.26,124.85) --
	( 70.27,124.87) --
	( 70.27,124.89) --
	( 70.28,124.90) --
	( 70.28,124.92) --
	( 70.29,124.94) --
	( 70.29,124.96) --
	( 70.29,124.97) --
	( 70.29,124.99) --
	( 70.30,125.01) --
	( 70.31,125.03) --
	( 70.31,125.04) --
	( 70.31,125.06) --
	( 70.31,125.08) --
	( 70.31,125.10) --
	( 70.32,125.11) --
	( 70.32,125.13) --
	( 70.33,125.15) --
	( 70.33,125.17) --
	( 70.34,125.18) --
	( 70.34,125.20) --
	( 70.34,125.22) --
	( 70.34,125.24) --
	( 70.34,125.25) --
	( 70.36,125.27) --
	( 70.36,125.29) --
	( 70.36,125.31) --
	( 70.36,125.32) --
	( 70.37,125.34) --
	( 70.37,125.36) --
	( 70.38,125.38) --
	( 70.39,125.39) --
	( 70.39,125.41) --
	( 70.39,125.43) --
	( 70.40,125.45) --
	( 70.41,125.46) --
	( 70.41,125.48) --
	( 70.42,125.50) --
	( 70.42,125.52) --
	( 70.42,125.54) --
	( 70.43,125.55) --
	( 70.43,125.57) --
	( 70.44,125.59) --
	( 70.44,125.61) --
	( 70.44,125.62) --
	( 70.45,125.64) --
	( 70.45,125.66) --
	( 70.45,125.68) --
	( 70.45,125.69) --
	( 70.45,125.71) --
	( 70.46,125.73) --
	( 70.46,125.75) --
	( 70.46,125.76) --
	( 70.46,125.78) --
	( 70.47,125.80) --
	( 70.47,125.82) --
	( 70.48,125.83) --
	( 70.49,125.85) --
	( 70.49,125.87) --
	( 70.50,125.89) --
	( 70.50,125.90) --
	( 70.50,125.92) --
	( 70.51,125.94) --
	( 70.51,125.96) --
	( 70.51,125.97) --
	( 70.52,125.99) --
	( 70.52,126.01) --
	( 70.53,126.03) --
	( 70.53,126.04) --
	( 70.53,126.06) --
	( 70.54,126.08) --
	( 70.54,126.10) --
	( 70.54,126.11) --
	( 70.54,126.13) --
	( 70.55,126.15) --
	( 70.55,126.17) --
	( 70.55,126.18) --
	( 70.58,126.20) --
	( 70.58,126.22) --
	( 70.58,126.24) --
	( 70.58,126.25) --
	( 70.59,126.27) --
	( 70.59,126.29) --
	( 70.60,126.31) --
	( 70.60,126.32) --
	( 70.60,126.34) --
	( 70.60,126.36) --
	( 70.60,126.38) --
	( 70.60,126.39) --
	( 70.61,126.41) --
	( 70.61,126.43) --
	( 70.62,126.45) --
	( 70.62,126.46) --
	( 70.62,126.48) --
	( 70.63,126.50) --
	( 70.63,126.52) --
	( 70.63,126.53) --
	( 70.63,126.55) --
	( 70.64,126.57) --
	( 70.64,126.59) --
	( 70.64,126.60) --
	( 70.64,126.62) --
	( 70.64,126.64) --
	( 70.64,126.66) --
	( 70.65,126.67) --
	( 70.65,126.69) --
	( 70.65,126.71) --
	( 70.65,126.73) --
	( 70.65,126.74) --
	( 70.66,126.76) --
	( 70.66,126.78) --
	( 70.66,126.80) --
	( 70.67,126.81) --
	( 70.67,126.83) --
	( 70.67,126.85) --
	( 70.68,126.87) --
	( 70.68,126.88) --
	( 70.69,126.90) --
	( 70.69,126.92) --
	( 70.69,126.94) --
	( 70.69,126.95) --
	( 70.69,126.97) --
	( 70.71,126.99) --
	( 70.71,127.01) --
	( 70.72,127.02) --
	( 70.72,127.04) --
	( 70.72,127.06) --
	( 70.72,127.08) --
	( 70.73,127.09) --
	( 70.73,127.11) --
	( 70.73,127.13) --
	( 70.73,127.15) --
	( 70.74,127.16) --
	( 70.74,127.18) --
	( 70.75,127.20) --
	( 70.75,127.22) --
	( 70.75,127.23) --
	( 70.75,127.25) --
	( 70.76,127.27) --
	( 70.76,127.29) --
	( 70.76,127.30) --
	( 70.77,127.32) --
	( 70.77,127.34) --
	( 70.77,127.36) --
	( 70.77,127.37) --
	( 70.78,127.39) --
	( 70.78,127.41) --
	( 70.78,127.43) --
	( 70.78,127.44) --
	( 70.79,127.46) --
	( 70.79,127.48) --
	( 70.79,127.50) --
	( 70.79,127.51) --
	( 70.80,127.53) --
	( 70.80,127.55) --
	( 70.80,127.57) --
	( 70.81,127.58) --
	( 70.81,127.60) --
	( 70.82,127.62) --
	( 70.82,127.64) --
	( 70.83,127.65) --
	( 70.83,127.67) --
	( 70.83,127.69) --
	( 70.83,127.71) --
	( 70.84,127.72) --
	( 70.84,127.74) --
	( 70.84,127.76) --
	( 70.85,127.78) --
	( 70.85,127.79) --
	( 70.85,127.81) --
	( 70.86,127.83) --
	( 70.87,127.85) --
	( 70.87,127.86) --
	( 70.87,127.88) --
	( 70.88,127.90) --
	( 70.88,127.92) --
	( 70.88,127.93) --
	( 70.88,127.95) --
	( 70.88,127.97) --
	( 70.89,127.99) --
	( 70.89,128.00) --
	( 70.89,128.02) --
	( 70.90,128.04) --
	( 70.90,128.06) --
	( 70.90,128.07) --
	( 70.91,128.09) --
	( 70.91,128.11) --
	( 70.91,128.13) --
	( 70.91,128.14) --
	( 70.92,128.16) --
	( 70.92,128.18) --
	( 70.92,128.20) --
	( 70.92,128.21) --
	( 70.92,128.23) --
	( 70.92,128.25) --
	( 70.93,128.27) --
	( 70.93,128.29) --
	( 70.94,128.30) --
	( 70.94,128.32) --
	( 70.95,128.34) --
	( 70.95,128.36) --
	( 70.95,128.37) --
	( 70.95,128.39) --
	( 70.95,128.41) --
	( 70.95,128.43) --
	( 70.95,128.44) --
	( 70.96,128.46) --
	( 70.96,128.48) --
	( 70.97,128.50) --
	( 70.97,128.51) --
	( 70.98,128.53) --
	( 70.98,128.55) --
	( 70.98,128.57) --
	( 70.98,128.58) --
	( 70.99,128.60) --
	( 70.99,128.62) --
	( 70.99,128.64) --
	( 70.99,128.65) --
	( 70.99,128.67) --
	( 71.00,128.69) --
	( 71.00,128.71) --
	( 71.00,128.72) --
	( 71.01,128.74) --
	( 71.01,128.76) --
	( 71.02,128.78) --
	( 71.02,128.79) --
	( 71.03,128.81) --
	( 71.03,128.83) --
	( 71.03,128.85) --
	( 71.04,128.86) --
	( 71.04,128.88) --
	( 71.05,128.90) --
	( 71.05,128.92) --
	( 71.06,128.93) --
	( 71.06,128.95) --
	( 71.07,128.97) --
	( 71.07,128.99) --
	( 71.08,129.00) --
	( 71.08,129.02) --
	( 71.09,129.04) --
	( 71.09,129.06) --
	( 71.09,129.07) --
	( 71.10,129.09) --
	( 71.10,129.11) --
	( 71.10,129.13) --
	( 71.10,129.14) --
	( 71.10,129.16) --
	( 71.11,129.18) --
	( 71.11,129.20) --
	( 71.12,129.21) --
	( 71.12,129.23) --
	( 71.12,129.25) --
	( 71.13,129.27) --
	( 71.13,129.28) --
	( 71.13,129.30) --
	( 71.13,129.32) --
	( 71.14,129.34) --
	( 71.15,129.35) --
	( 71.15,129.37) --
	( 71.15,129.39) --
	( 71.15,129.41) --
	( 71.16,129.42) --
	( 71.16,129.44) --
	( 71.16,129.46) --
	( 71.16,129.48) --
	( 71.17,129.49) --
	( 71.17,129.51) --
	( 71.17,129.53) --
	( 71.17,129.55) --
	( 71.18,129.56) --
	( 71.18,129.58) --
	( 71.18,129.60) --
	( 71.19,129.62) --
	( 71.19,129.63) --
	( 71.19,129.65) --
	( 71.19,129.67) --
	( 71.19,129.69) --
	( 71.20,129.70) --
	( 71.20,129.72) --
	( 71.21,129.74) --
	( 71.21,129.76) --
	( 71.21,129.77) --
	( 71.21,129.79) --
	( 71.21,129.81) --
	( 71.21,129.83) --
	( 71.21,129.84) --
	( 71.22,129.86) --
	( 71.22,129.88) --
	( 71.23,129.90) --
	( 71.23,129.91) --
	( 71.23,129.93) --
	( 71.23,129.95) --
	( 71.24,129.97) --
	( 71.24,129.98) --
	( 71.24,130.00) --
	( 71.24,130.02) --
	( 71.24,130.04) --
	( 71.25,130.05) --
	( 71.25,130.07) --
	( 71.25,130.09) --
	( 71.25,130.11) --
	( 71.26,130.12) --
	( 71.26,130.14) --
	( 71.26,130.16) --
	( 71.27,130.18) --
	( 71.27,130.19) --
	( 71.27,130.21) --
	( 71.28,130.23) --
	( 71.28,130.25) --
	( 71.28,130.26) --
	( 71.29,130.28) --
	( 71.29,130.30) --
	( 71.29,130.32) --
	( 71.29,130.33) --
	( 71.29,130.35) --
	( 71.30,130.37) --
	( 71.30,130.39) --
	( 71.31,130.40) --
	( 71.31,130.42) --
	( 71.31,130.44) --
	( 71.32,130.46) --
	( 71.32,130.47) --
	( 71.33,130.49) --
	( 71.33,130.51) --
	( 71.33,130.53) --
	( 71.33,130.54) --
	( 71.34,130.56) --
	( 71.34,130.58) --
	( 71.34,130.60) --
	( 71.34,130.61) --
	( 71.34,130.63) --
	( 71.35,130.65) --
	( 71.35,130.67) --
	( 71.36,130.68) --
	( 71.36,130.70) --
	( 71.36,130.72) --
	( 71.36,130.74) --
	( 71.37,130.75) --
	( 71.37,130.77) --
	( 71.37,130.79) --
	( 71.37,130.81) --
	( 71.38,130.82) --
	( 71.39,130.84) --
	( 71.40,130.86) --
	( 71.41,130.88) --
	( 71.41,130.89) --
	( 71.42,130.91) --
	( 71.42,130.93) --
	( 71.42,130.95) --
	( 71.42,130.96) --
	( 71.42,130.98) --
	( 71.42,131.00) --
	( 71.43,131.02) --
	( 71.43,131.04) --
	( 71.43,131.05) --
	( 71.43,131.07) --
	( 71.44,131.09) --
	( 71.44,131.11) --
	( 71.44,131.12) --
	( 71.44,131.14) --
	( 71.44,131.16) --
	( 71.45,131.18) --
	( 71.45,131.19) --
	( 71.45,131.21) --
	( 71.46,131.23) --
	( 71.46,131.25) --
	( 71.46,131.26) --
	( 71.46,131.28) --
	( 71.46,131.30) --
	( 71.46,131.32) --
	( 71.46,131.33) --
	( 71.47,131.35) --
	( 71.47,131.37) --
	( 71.48,131.39) --
	( 71.48,131.40) --
	( 71.49,131.42) --
	( 71.49,131.44) --
	( 71.50,131.46) --
	( 71.50,131.47) --
	( 71.51,131.49) --
	( 71.51,131.51) --
	( 71.52,131.53) --
	( 71.52,131.54) --
	( 71.52,131.56) --
	( 71.53,131.58) --
	( 71.53,131.60) --
	( 71.53,131.61) --
	( 71.53,131.63) --
	( 71.54,131.65) --
	( 71.54,131.67) --
	( 71.54,131.68) --
	( 71.54,131.70) --
	( 71.55,131.72) --
	( 71.55,131.74) --
	( 71.56,131.75) --
	( 71.56,131.77) --
	( 71.56,131.79) --
	( 71.57,131.81) --
	( 71.58,131.82) --
	( 71.58,131.84) --
	( 71.58,131.86) --
	( 71.58,131.88) --
	( 71.59,131.89) --
	( 71.60,131.91) --
	( 71.60,131.93) --
	( 71.60,131.95) --
	( 71.60,131.96) --
	( 71.60,131.98) --
	( 71.61,132.00) --
	( 71.61,132.02) --
	( 71.61,132.03) --
	( 71.62,132.05) --
	( 71.62,132.07) --
	( 71.62,132.09) --
	( 71.63,132.10) --
	( 71.63,132.12) --
	( 71.63,132.14) --
	( 71.63,132.16) --
	( 71.63,132.17) --
	( 71.63,132.19) --
	( 71.63,132.21) --
	( 71.64,132.23) --
	( 71.64,132.24) --
	( 71.65,132.26) --
	( 71.66,132.28) --
	( 71.66,132.30) --
	( 71.67,132.31) --
	( 71.67,132.33) --
	( 71.69,132.35) --
	( 71.69,132.37) --
	( 71.69,132.38) --
	( 71.69,132.40) --
	( 71.69,132.42) --
	( 71.69,132.44) --
	( 71.70,132.45) --
	( 71.70,132.47) --
	( 71.70,132.49) --
	( 71.71,132.51) --
	( 71.71,132.52) --
	( 71.71,132.54) --
	( 71.72,132.56) --
	( 71.72,132.58) --
	( 71.72,132.59) --
	( 71.72,132.61) --
	( 71.72,132.63) --
	( 71.72,132.65) --
	( 71.73,132.66) --
	( 71.74,132.68) --
	( 71.74,132.70) --
	( 71.74,132.72) --
	( 71.75,132.73) --
	( 71.75,132.75) --
	( 71.75,132.77) --
	( 71.75,132.79) --
	( 71.76,132.80) --
	( 71.76,132.82) --
	( 71.77,132.84) --
	( 71.77,132.86) --
	( 71.78,132.87) --
	( 71.78,132.89) --
	( 71.78,132.91) --
	( 71.79,132.93) --
	( 71.79,132.94) --
	( 71.79,132.96) --
	( 71.79,132.98) --
	( 71.79,133.00) --
	( 71.79,133.01) --
	( 71.79,133.03) --
	( 71.80,133.05) --
	( 71.80,133.07) --
	( 71.80,133.08) --
	( 71.80,133.10) --
	( 71.81,133.12) --
	( 71.81,133.14) --
	( 71.82,133.15) --
	( 71.82,133.17) --
	( 71.83,133.19) --
	( 71.83,133.21) --
	( 71.83,133.22) --
	( 71.83,133.24) --
	( 71.84,133.26) --
	( 71.84,133.28) --
	( 71.84,133.29) --
	( 71.85,133.31) --
	( 71.86,133.33) --
	( 71.87,133.35) --
	( 71.87,133.36) --
	( 71.88,133.38) --
	( 71.88,133.40) --
	( 71.88,133.42) --
	( 71.88,133.43) --
	( 71.88,133.45) --
	( 71.89,133.47) --
	( 71.89,133.49) --
	( 71.89,133.50) --
	( 71.89,133.52) --
	( 71.90,133.54) --
	( 71.90,133.56) --
	( 71.90,133.57) --
	( 71.90,133.59) --
	( 71.90,133.61) --
	( 71.91,133.63) --
	( 71.91,133.64) --
	( 71.91,133.66) --
	( 71.91,133.68) --
	( 71.92,133.70) --
	( 71.92,133.71) --
	( 71.92,133.73) --
	( 71.92,133.75) --
	( 71.93,133.77) --
	( 71.93,133.79) --
	( 71.93,133.80) --
	( 71.93,133.82) --
	( 71.94,133.84) --
	( 71.94,133.86) --
	( 71.95,133.87) --
	( 71.95,133.89) --
	( 71.96,133.91) --
	( 71.97,133.93) --
	( 71.98,133.94) --
	( 71.98,133.96) --
	( 71.98,133.98) --
	( 71.98,134.00) --
	( 71.99,134.01) --
	( 71.99,134.03) --
	( 72.00,134.05) --
	( 72.00,134.07) --
	( 72.00,134.08) --
	( 72.00,134.10) --
	( 72.01,134.12) --
	( 72.01,134.14) --
	( 72.01,134.15) --
	( 72.01,134.17) --
	( 72.01,134.19) --
	( 72.02,134.21) --
	( 72.02,134.22) --
	( 72.02,134.24) --
	( 72.03,134.26) --
	( 72.03,134.28) --
	( 72.03,134.29) --
	( 72.04,134.31) --
	( 72.04,134.33) --
	( 72.04,134.35) --
	( 72.05,134.36) --
	( 72.05,134.38) --
	( 72.05,134.40) --
	( 72.06,134.42) --
	( 72.06,134.43) --
	( 72.06,134.45) --
	( 72.07,134.47) --
	( 72.07,134.49) --
	( 72.07,134.50) --
	( 72.08,134.52) --
	( 72.08,134.54) --
	( 72.08,134.56) --
	( 72.09,134.57) --
	( 72.09,134.59) --
	( 72.09,134.61) --
	( 72.09,134.63) --
	( 72.09,134.64) --
	( 72.09,134.66) --
	( 72.10,134.68) --
	( 72.10,134.70) --
	( 72.11,134.71) --
	( 72.12,134.73) --
	( 72.12,134.75) --
	( 72.12,134.77) --
	( 72.13,134.78) --
	( 72.14,134.80) --
	( 72.14,134.82) --
	( 72.15,134.84) --
	( 72.15,134.85) --
	( 72.15,134.87) --
	( 72.16,134.89) --
	( 72.16,134.91) --
	( 72.17,134.92) --
	( 72.17,134.94) --
	( 72.18,134.96) --
	( 72.18,134.98) --
	( 72.20,134.99) --
	( 72.20,135.01) --
	( 72.21,135.03) --
	( 72.21,135.05) --
	( 72.22,135.06) --
	( 72.22,135.08) --
	( 72.22,135.10) --
	( 72.22,135.12) --
	( 72.23,135.13) --
	( 72.23,135.15) --
	( 72.23,135.17) --
	( 72.23,135.19) --
	( 72.23,135.20) --
	( 72.23,135.22) --
	( 72.23,135.24) --
	( 72.24,135.26) --
	( 72.25,135.27) --
	( 72.25,135.29) --
	( 72.25,135.31) --
	( 72.26,135.33) --
	( 72.26,135.34) --
	( 72.26,135.36) --
	( 72.26,135.38) --
	( 72.27,135.40) --
	( 72.28,135.41) --
	( 72.29,135.43) --
	( 72.29,135.45) --
	( 72.29,135.47) --
	( 72.30,135.48) --
	( 72.30,135.50) --
	( 72.30,135.52) --
	( 72.31,135.54) --
	( 72.31,135.55) --
	( 72.33,135.57) --
	( 72.33,135.59) --
	( 72.33,135.61) --
	( 72.33,135.62) --
	( 72.33,135.64) --
	( 72.33,135.66) --
	( 72.34,135.68) --
	( 72.34,135.69) --
	( 72.35,135.71) --
	( 72.35,135.73) --
	( 72.35,135.75) --
	( 72.36,135.76) --
	( 72.36,135.78) --
	( 72.36,135.80) --
	( 72.36,135.82) --
	( 72.37,135.83) --
	( 72.37,135.85) --
	( 72.37,135.87) --
	( 72.37,135.89) --
	( 72.37,135.90) --
	( 72.38,135.92) --
	( 72.38,135.94) --
	( 72.38,135.96) --
	( 72.38,135.97) --
	( 72.38,135.99) --
	( 72.39,136.01) --
	( 72.39,136.03) --
	( 72.39,136.04) --
	( 72.39,136.06) --
	( 72.40,136.08) --
	( 72.40,136.10) --
	( 72.40,136.11) --
	( 72.40,136.13) --
	( 72.40,136.15) --
	( 72.40,136.17) --
	( 72.40,136.18) --
	( 72.41,136.20) --
	( 72.41,136.22) --
	( 72.42,136.24) --
	( 72.42,136.25) --
	( 72.42,136.27) --
	( 72.42,136.29) --
	( 72.42,136.31) --
	( 72.42,136.32) --
	( 72.42,136.34) --
	( 72.43,136.36) --
	( 72.44,136.38) --
	( 72.45,136.39) --
	( 72.45,136.41) --
	( 72.45,136.43) --
	( 72.46,136.45) --
	( 72.46,136.46) --
	( 72.46,136.48) --
	( 72.47,136.50) --
	( 72.47,136.52) --
	( 72.48,136.54) --
	( 72.48,136.55) --
	( 72.48,136.57) --
	( 72.48,136.59) --
	( 72.49,136.61) --
	( 72.49,136.62) --
	( 72.50,136.64) --
	( 72.51,136.66) --
	( 72.51,136.68) --
	( 72.51,136.69) --
	( 72.52,136.71) --
	( 72.52,136.73) --
	( 72.53,136.75) --
	( 72.53,136.76) --
	( 72.54,136.78) --
	( 72.56,136.80) --
	( 72.56,136.82) --
	( 72.56,136.83) --
	( 72.56,136.85) --
	( 72.57,136.87) --
	( 72.57,136.89) --
	( 72.57,136.90) --
	( 72.57,136.92) --
	( 72.57,136.94) --
	( 72.58,136.96) --
	( 72.58,136.97) --
	( 72.59,136.99) --
	( 72.59,137.01) --
	( 72.59,137.03) --
	( 72.60,137.04) --
	( 72.60,137.06) --
	( 72.60,137.08) --
	( 72.61,137.10) --
	( 72.61,137.11) --
	( 72.62,137.13) --
	( 72.62,137.15) --
	( 72.62,137.17) --
	( 72.62,137.18) --
	( 72.63,137.20) --
	( 72.63,137.22) --
	( 72.63,137.24) --
	( 72.64,137.25) --
	( 72.64,137.27) --
	( 72.64,137.29) --
	( 72.64,137.31) --
	( 72.64,137.32) --
	( 72.64,137.34) --
	( 72.65,137.36) --
	( 72.65,137.38) --
	( 72.65,137.39) --
	( 72.66,137.41) --
	( 72.67,137.43) --
	( 72.67,137.45) --
	( 72.67,137.46) --
	( 72.68,137.48) --
	( 72.68,137.50) --
	( 72.68,137.52) --
	( 72.69,137.53) --
	( 72.69,137.55) --
	( 72.69,137.57) --
	( 72.70,137.59) --
	( 72.71,137.60) --
	( 72.71,137.62) --
	( 72.71,137.64) --
	( 72.72,137.66) --
	( 72.72,137.67) --
	( 72.73,137.69) --
	( 72.73,137.71) --
	( 72.73,137.73) --
	( 72.73,137.74) --
	( 72.73,137.76) --
	( 72.73,137.78) --
	( 72.74,137.80) --
	( 72.74,137.81) --
	( 72.74,137.83) --
	( 72.76,137.85) --
	( 72.76,137.87) --
	( 72.76,137.88) --
	( 72.76,137.90) --
	( 72.77,137.92) --
	( 72.77,137.94) --
	( 72.77,137.95) --
	( 72.77,137.97) --
	( 72.78,137.99) --
	( 72.78,138.01) --
	( 72.78,138.02) --
	( 72.79,138.04) --
	( 72.79,138.06) --
	( 72.79,138.08) --
	( 72.79,138.09) --
	( 72.80,138.11) --
	( 72.80,138.13) --
	( 72.80,138.15) --
	( 72.80,138.16) --
	( 72.80,138.18) --
	( 72.80,138.20) --
	( 72.81,138.22) --
	( 72.81,138.23) --
	( 72.81,138.25) --
	( 72.81,138.27) --
	( 72.82,138.29) --
	( 72.82,138.30) --
	( 72.82,138.32) --
	( 72.84,138.34) --
	( 72.84,138.36) --
	( 72.84,138.37) --
	( 72.84,138.39) --
	( 72.84,138.41) --
	( 72.84,138.43) --
	( 72.84,138.44) --
	( 72.85,138.46) --
	( 72.85,138.48) --
	( 72.85,138.50) --
	( 72.85,138.51) --
	( 72.86,138.53) --
	( 72.86,138.55) --
	( 72.87,138.57) --
	( 72.87,138.58) --
	( 72.88,138.60) --
	( 72.88,138.62) --
	( 72.88,138.64) --
	( 72.88,138.65) --
	( 72.89,138.67) --
	( 72.89,138.69) --
	( 72.89,138.71) --
	( 72.89,138.72) --
	( 72.90,138.74) --
	( 72.90,138.76) --
	( 72.90,138.78) --
	( 72.90,138.79) --
	( 72.90,138.81) --
	( 72.90,138.83) --
	( 72.90,138.85) --
	( 72.91,138.86) --
	( 72.91,138.88) --
	( 72.91,138.90) --
	( 72.92,138.92) --
	( 72.93,138.93) --
	( 72.93,138.95) --
	( 72.93,138.97) --
	( 72.93,138.99) --
	( 72.94,139.00) --
	( 72.94,139.02) --
	( 72.94,139.04) --
	( 72.94,139.06) --
	( 72.94,139.07) --
	( 72.94,139.09) --
	( 72.95,139.11) --
	( 72.95,139.13) --
	( 72.95,139.14) --
	( 72.95,139.16) --
	( 72.96,139.18) --
	( 72.96,139.20) --
	( 72.96,139.21) --
	( 72.96,139.23) --
	( 72.96,139.25) --
	( 72.97,139.27) --
	( 72.97,139.29) --
	( 72.98,139.30) --
	( 72.98,139.32) --
	( 72.98,139.34) --
	( 72.99,139.36) --
	( 73.00,139.37) --
	( 73.00,139.39) --
	( 73.01,139.41) --
	( 73.01,139.43) --
	( 73.02,139.44) --
	( 73.02,139.46) --
	( 73.02,139.48) --
	( 73.02,139.50) --
	( 73.03,139.51) --
	( 73.03,139.53) --
	( 73.03,139.55) --
	( 73.03,139.57) --
	( 73.03,139.58) --
	( 73.04,139.60) --
	( 73.04,139.62) --
	( 73.04,139.64) --
	( 73.05,139.65) --
	( 73.05,139.67) --
	( 73.05,139.69) --
	( 73.06,139.71) --
	( 73.06,139.72) --
	( 73.06,139.74) --
	( 73.06,139.76) --
	( 73.07,139.78) --
	( 73.07,139.79) --
	( 73.07,139.81) --
	( 73.07,139.83) --
	( 73.08,139.85) --
	( 73.08,139.86) --
	( 73.08,139.88) --
	( 73.08,139.90) --
	( 73.08,139.92) --
	( 73.08,139.93) --
	( 73.09,139.95) --
	( 73.09,139.97) --
	( 73.09,139.99) --
	( 73.10,140.00) --
	( 73.10,140.02) --
	( 73.11,140.04) --
	( 73.12,140.06) --
	( 73.12,140.07) --
	( 73.12,140.09) --
	( 73.13,140.11) --
	( 73.13,140.13) --
	( 73.13,140.14) --
	( 73.14,140.16) --
	( 73.14,140.18) --
	( 73.15,140.20) --
	( 73.15,140.21) --
	( 73.16,140.23) --
	( 73.16,140.25) --
	( 73.16,140.27) --
	( 73.16,140.28) --
	( 73.17,140.30) --
	( 73.17,140.32) --
	( 73.17,140.34) --
	( 73.17,140.35) --
	( 73.17,140.37) --
	( 73.17,140.39) --
	( 73.17,140.41) --
	( 73.17,140.42) --
	( 73.17,140.44) --
	( 73.18,140.46) --
	( 73.18,140.48) --
	( 73.19,140.49) --
	( 73.19,140.51) --
	( 73.20,140.53) --
	( 73.20,140.55) --
	( 73.20,140.56) --
	( 73.21,140.58) --
	( 73.21,140.60) --
	( 73.21,140.62) --
	( 73.22,140.63) --
	( 73.22,140.65) --
	( 73.23,140.67) --
	( 73.23,140.69) --
	( 73.23,140.70) --
	( 73.23,140.72) --
	( 73.23,140.74) --
	( 73.24,140.76) --
	( 73.24,140.77) --
	( 73.25,140.79) --
	( 73.25,140.81) --
	( 73.26,140.83) --
	( 73.26,140.84) --
	( 73.26,140.86) --
	( 73.26,140.88) --
	( 73.26,140.90) --
	( 73.27,140.91) --
	( 73.27,140.93) --
	( 73.27,140.95) --
	( 73.28,140.97) --
	( 73.28,140.98) --
	( 73.29,141.00) --
	( 73.29,141.02) --
	( 73.29,141.04) --
	( 73.29,141.05) --
	( 73.30,141.07) --
	( 73.30,141.09) --
	( 73.30,141.11) --
	( 73.31,141.12) --
	( 73.31,141.14) --
	( 73.31,141.16) --
	( 73.31,141.18) --
	( 73.31,141.19) --
	( 73.31,141.21) --
	( 73.31,141.23) --
	( 73.32,141.25) --
	( 73.32,141.26) --
	( 73.32,141.28) --
	( 73.32,141.30) --
	( 73.33,141.32) --
	( 73.33,141.33) --
	( 73.34,141.35) --
	( 73.35,141.37) --
	( 73.36,141.39) --
	( 73.36,141.40) --
	( 73.36,141.42) --
	( 73.36,141.44) --
	( 73.36,141.46) --
	( 73.37,141.47) --
	( 73.37,141.49) --
	( 73.37,141.51) --
	( 73.37,141.53) --
	( 73.37,141.54) --
	( 73.38,141.56) --
	( 73.38,141.58) --
	( 73.38,141.60) --
	( 73.38,141.61) --
	( 73.38,141.63) --
	( 73.38,141.65) --
	( 73.39,141.67) --
	( 73.39,141.68) --
	( 73.39,141.70) --
	( 73.39,141.72) --
	( 73.39,141.74) --
	( 73.39,141.75) --
	( 73.39,141.77) --
	( 73.40,141.79) --
	( 73.40,141.81) --
	( 73.40,141.82) --
	( 73.40,141.84) --
	( 73.40,141.86) --
	( 73.41,141.88) --
	( 73.41,141.89) --
	( 73.41,141.91) --
	( 73.42,141.93) --
	( 73.42,141.95) --
	( 73.42,141.96) --
	( 73.42,141.98) --
	( 73.42,142.00) --
	( 73.42,142.02) --
	( 73.43,142.04) --
	( 73.43,142.05) --
	( 73.43,142.07) --
	( 73.43,142.09) --
	( 73.44,142.11) --
	( 73.44,142.12) --
	( 73.44,142.14) --
	( 73.44,142.16) --
	( 73.44,142.18) --
	( 73.44,142.19) --
	( 73.44,142.21) --
	( 73.45,142.23) --
	( 73.45,142.25) --
	( 73.45,142.26) --
	( 73.45,142.28) --
	( 73.46,142.30) --
	( 73.46,142.32) --
	( 73.47,142.33) --
	( 73.47,142.35) --
	( 73.47,142.37) --
	( 73.47,142.39) --
	( 73.47,142.40) --
	( 73.47,142.42) --
	( 73.47,142.44) --
	( 73.49,142.46) --
	( 73.49,142.47) --
	( 73.50,142.49) --
	( 73.50,142.51) --
	( 73.50,142.53) --
	( 73.51,142.54) --
	( 73.53,142.56) --
	( 73.53,142.58) --
	( 73.54,142.60) --
	( 73.55,142.61) --
	( 73.55,142.63) --
	( 73.55,142.65) --
	( 73.55,142.67) --
	( 73.56,142.68) --
	( 73.56,142.70) --
	( 73.56,142.72) --
	( 73.57,142.74) --
	( 73.57,142.75) --
	( 73.57,142.77) --
	( 73.57,142.79) --
	( 73.57,142.81) --
	( 73.58,142.82) --
	( 73.58,142.84) --
	( 73.58,142.86) --
	( 73.58,142.88) --
	( 73.58,142.89) --
	( 73.58,142.91) --
	( 73.59,142.93) --
	( 73.59,142.95) --
	( 73.60,142.96) --
	( 73.60,142.98) --
	( 73.61,143.00) --
	( 73.61,143.02) --
	( 73.61,143.03) --
	( 73.61,143.05) --
	( 73.61,143.07) --
	( 73.62,143.09) --
	( 73.62,143.10) --
	( 73.62,143.12) --
	( 73.62,143.14) --
	( 73.63,143.16) --
	( 73.64,143.17) --
	( 73.64,143.19) --
	( 73.64,143.21) --
	( 73.65,143.23) --
	( 73.65,143.24) --
	( 73.66,143.26) --
	( 73.66,143.28) --
	( 73.66,143.30) --
	( 73.66,143.31) --
	( 73.66,143.33) --
	( 73.68,143.35) --
	( 73.69,143.37) --
	( 73.69,143.38) --
	( 73.69,143.40) --
	( 73.69,143.42) --
	( 73.70,143.44) --
	( 73.70,143.45) --
	( 73.72,143.47) --
	( 73.72,143.49) --
	( 73.73,143.51) --
	( 73.73,143.52) --
	( 73.73,143.54) --
	( 73.73,143.56) --
	( 73.74,143.58) --
	( 73.74,143.59) --
	( 73.74,143.61) --
	( 73.74,143.63) --
	( 73.75,143.65) --
	( 73.75,143.66) --
	( 73.75,143.68) --
	( 73.76,143.70) --
	( 73.76,143.72) --
	( 73.76,143.73) --
	( 73.78,143.75) --
	( 73.78,143.77) --
	( 73.78,143.79) --
	( 73.78,143.80) --
	( 73.79,143.82) --
	( 73.80,143.84) --
	( 73.80,143.86) --
	( 73.80,143.87) --
	( 73.80,143.89) --
	( 73.80,143.91) --
	( 73.80,143.93) --
	( 73.80,143.94) --
	( 73.81,143.96) --
	( 73.81,143.98) --
	( 73.81,144.00) --
	( 73.82,144.01) --
	( 73.82,144.03) --
	( 73.82,144.05) --
	( 73.83,144.07) --
	( 73.83,144.08) --
	( 73.83,144.10) --
	( 73.83,144.12) --
	( 73.83,144.14) --
	( 73.83,144.15) --
	( 73.83,144.17) --
	( 73.84,144.19) --
	( 73.84,144.21) --
	( 73.84,144.22) --
	( 73.85,144.24) --
	( 73.85,144.26) --
	( 73.85,144.28) --
	( 73.85,144.29) --
	( 73.85,144.31) --
	( 73.86,144.33) --
	( 73.86,144.35) --
	( 73.86,144.36) --
	( 73.86,144.38) --
	( 73.86,144.40) --
	( 73.87,144.42) --
	( 73.87,144.43) --
	( 73.88,144.45) --
	( 73.88,144.47) --
	( 73.88,144.49) --
	( 73.88,144.50) --
	( 73.88,144.52) --
	( 73.88,144.54) --
	( 73.89,144.56) --
	( 73.89,144.57) --
	( 73.89,144.59) --
	( 73.89,144.61) --
	( 73.89,144.63) --
	( 73.89,144.64) --
	( 73.90,144.66) --
	( 73.90,144.68) --
	( 73.90,144.70) --
	( 73.90,144.71) --
	( 73.91,144.73) --
	( 73.91,144.75) --
	( 73.91,144.77) --
	( 73.92,144.79) --
	( 73.92,144.80) --
	( 73.92,144.82) --
	( 73.93,144.84) --
	( 73.93,144.86) --
	( 73.93,144.87) --
	( 73.94,144.89) --
	( 73.94,144.91) --
	( 73.94,144.93) --
	( 73.94,144.94) --
	( 73.95,144.96) --
	( 73.96,144.98) --
	( 73.96,145.00) --
	( 73.96,145.01) --
	( 73.97,145.03) --
	( 73.97,145.05) --
	( 73.97,145.07) --
	( 73.97,145.08) --
	( 73.97,145.10) --
	( 73.97,145.12) --
	( 73.98,145.14) --
	( 73.98,145.15) --
	( 73.98,145.17) --
	( 73.98,145.19) --
	( 73.98,145.21) --
	( 73.99,145.22) --
	( 73.99,145.24) --
	( 73.99,145.26) --
	( 74.01,145.28) --
	( 74.01,145.29) --
	( 74.01,145.31) --
	( 74.01,145.33) --
	( 74.02,145.35) --
	( 74.02,145.36) --
	( 74.02,145.38) --
	( 74.02,145.40) --
	( 74.02,145.42) --
	( 74.03,145.43) --
	( 74.03,145.45) --
	( 74.03,145.47) --
	( 74.03,145.49) --
	( 74.04,145.50) --
	( 74.04,145.52) --
	( 74.04,145.54) --
	( 74.04,145.56) --
	( 74.05,145.57) --
	( 74.05,145.59) --
	( 74.06,145.61) --
	( 74.06,145.63) --
	( 74.06,145.64) --
	( 74.07,145.66) --
	( 74.07,145.68) --
	( 74.07,145.70) --
	( 74.07,145.71) --
	( 74.07,145.73) --
	( 74.08,145.75) --
	( 74.08,145.77) --
	( 74.08,145.78) --
	( 74.09,145.80) --
	( 74.09,145.82) --
	( 74.09,145.84) --
	( 74.09,145.85) --
	( 74.10,145.87) --
	( 74.10,145.89) --
	( 74.10,145.91) --
	( 74.10,145.92) --
	( 74.11,145.94) --
	( 74.11,145.96) --
	( 74.12,145.98) --
	( 74.12,145.99) --
	( 74.12,146.01) --
	( 74.13,146.03) --
	( 74.13,146.05) --
	( 74.13,146.06) --
	( 74.14,146.08) --
	( 74.14,146.10) --
	( 74.14,146.12) --
	( 74.14,146.13) --
	( 74.15,146.15) --
	( 74.15,146.17) --
	( 74.15,146.19) --
	( 74.15,146.20) --
	( 74.15,146.22) --
	( 74.16,146.24) --
	( 74.16,146.26) --
	( 74.16,146.27) --
	( 74.17,146.29) --
	( 74.17,146.31) --
	( 74.18,146.33) --
	( 74.18,146.34) --
	( 74.18,146.36) --
	( 74.18,146.38) --
	( 74.18,146.40) --
	( 74.19,146.41) --
	( 74.19,146.43) --
	( 74.20,146.45) --
	( 74.21,146.47) --
	( 74.21,146.48) --
	( 74.22,146.50) --
	( 74.22,146.52) --
	( 74.22,146.54) --
	( 74.22,146.55) --
	( 74.23,146.57) --
	( 74.23,146.59) --
	( 74.23,146.61) --
	( 74.23,146.62) --
	( 74.24,146.64) --
	( 74.24,146.66) --
	( 74.24,146.68) --
	( 74.25,146.69) --
	( 74.25,146.71) --
	( 74.25,146.73) --
	( 74.25,146.75) --
	( 74.25,146.76) --
	( 74.25,146.78) --
	( 74.26,146.80) --
	( 74.27,146.82) --
	( 74.27,146.83) --
	( 74.27,146.85) --
	( 74.27,146.87) --
	( 74.27,146.89) --
	( 74.28,146.90) --
	( 74.28,146.92) --
	( 74.28,146.94) --
	( 74.28,146.96) --
	( 74.28,146.97) --
	( 74.29,146.99) --
	( 74.29,147.01) --
	( 74.30,147.03) --
	( 74.30,147.04) --
	( 74.30,147.06) --
	( 74.30,147.08) --
	( 74.31,147.10) --
	( 74.31,147.11) --
	( 74.32,147.13) --
	( 74.32,147.15) --
	( 74.32,147.17) --
	( 74.32,147.18) --
	( 74.34,147.20) --
	( 74.34,147.22) --
	( 74.35,147.24) --
	( 74.35,147.25) --
	( 74.36,147.27) --
	( 74.36,147.29) --
	( 74.36,147.31) --
	( 74.36,147.32) --
	( 74.36,147.34) --
	( 74.37,147.36) --
	( 74.37,147.38) --
	( 74.37,147.39) --
	( 74.38,147.41) --
	( 74.38,147.43) --
	( 74.38,147.45) --
	( 74.38,147.46) --
	( 74.39,147.48) --
	( 74.40,147.50) --
	( 74.40,147.52) --
	( 74.40,147.54) --
	( 74.41,147.55) --
	( 74.41,147.57) --
	( 74.41,147.59) --
	( 74.42,147.61) --
	( 74.42,147.62) --
	( 74.42,147.64) --
	( 74.42,147.66) --
	( 74.42,147.68) --
	( 74.43,147.69) --
	( 74.43,147.71) --
	( 74.43,147.73) --
	( 74.44,147.75) --
	( 74.44,147.76) --
	( 74.45,147.78) --
	( 74.45,147.80) --
	( 74.46,147.82) --
	( 74.47,147.83) --
	( 74.47,147.85) --
	( 74.47,147.87) --
	( 74.47,147.89) --
	( 74.47,147.90) --
	( 74.48,147.92) --
	( 74.48,147.94) --
	( 74.49,147.96) --
	( 74.50,147.97) --
	( 74.50,147.99) --
	( 74.50,148.01) --
	( 74.51,148.03) --
	( 74.51,148.04) --
	( 74.51,148.06) --
	( 74.51,148.08) --
	( 74.51,148.10) --
	( 74.52,148.11) --
	( 74.52,148.13) --
	( 74.53,148.15) --
	( 74.53,148.17) --
	( 74.53,148.18) --
	( 74.54,148.20) --
	( 74.54,148.22) --
	( 74.54,148.24) --
	( 74.54,148.25) --
	( 74.54,148.27) --
	( 74.54,148.29) --
	( 74.54,148.31) --
	( 74.55,148.32) --
	( 74.55,148.34) --
	( 74.55,148.36) --
	( 74.55,148.38) --
	( 74.55,148.39) --
	( 74.55,148.41) --
	( 74.55,148.43) --
	( 74.55,148.45) --
	( 74.56,148.46) --
	( 74.56,148.48) --
	( 74.56,148.50) --
	( 74.56,148.52) --
	( 74.56,148.53) --
	( 74.57,148.55) --
	( 74.57,148.57) --
	( 74.57,148.59) --
	( 74.57,148.60) --
	( 74.58,148.62) --
	( 74.58,148.64) --
	( 74.58,148.66) --
	( 74.58,148.67) --
	( 74.59,148.69) --
	( 74.59,148.71) --
	( 74.59,148.73) --
	( 74.60,148.74) --
	( 74.60,148.76) --
	( 74.60,148.78) --
	( 74.60,148.80) --
	( 74.61,148.81) --
	( 74.61,148.83) --
	( 74.61,148.85) --
	( 74.62,148.87) --
	( 74.62,148.88) --
	( 74.63,148.90) --
	( 74.63,148.92) --
	( 74.63,148.94) --
	( 74.63,148.95) --
	( 74.63,148.97) --
	( 74.63,148.99) --
	( 74.64,149.01) --
	( 74.64,149.02) --
	( 74.64,149.04) --
	( 74.64,149.06) --
	( 74.66,149.08) --
	( 74.66,149.09) --
	( 74.66,149.11) --
	( 74.66,149.13) --
	( 74.66,149.15) --
	( 74.67,149.16) --
	( 74.67,149.18) --
	( 74.67,149.20) --
	( 74.67,149.22) --
	( 74.67,149.23) --
	( 74.67,149.25) --
	( 74.67,149.27) --
	( 74.68,149.29) --
	( 74.68,149.30) --
	( 74.68,149.32) --
	( 74.68,149.34) --
	( 74.68,149.36) --
	( 74.69,149.37) --
	( 74.69,149.39) --
	( 74.70,149.41) --
	( 74.70,149.43) --
	( 74.70,149.44) --
	( 74.70,149.46) --
	( 74.71,149.48) --
	( 74.71,149.50) --
	( 74.71,149.51) --
	( 74.71,149.53) --
	( 74.72,149.55) --
	( 74.72,149.57) --
	( 74.72,149.58) --
	( 74.72,149.60) --
	( 74.72,149.62) --
	( 74.72,149.64) --
	( 74.73,149.65) --
	( 74.73,149.67) --
	( 74.75,149.69) --
	( 74.75,149.71) --
	( 74.75,149.72) --
	( 74.75,149.74) --
	( 74.76,149.76) --
	( 74.76,149.78) --
	( 74.77,149.79) --
	( 74.78,149.81) --
	( 74.78,149.83) --
	( 74.79,149.85) --
	( 74.79,149.86) --
	( 74.79,149.88) --
	( 74.79,149.90) --
	( 74.80,149.92) --
	( 74.80,149.93) --
	( 74.81,149.95) --
	( 74.81,149.97) --
	( 74.82,149.99) --
	( 74.82,150.00) --
	( 74.83,150.02) --
	( 74.83,150.04) --
	( 74.83,150.06) --
	( 74.85,150.07) --
	( 74.85,150.09) --
	( 74.85,150.11) --
	( 74.85,150.13) --
	( 74.86,150.14) --
	( 74.86,150.16) --
	( 74.87,150.18) --
	( 74.87,150.20) --
	( 74.87,150.21) --
	( 74.87,150.23) --
	( 74.88,150.25) --
	( 74.88,150.27) --
	( 74.88,150.29) --
	( 74.88,150.30) --
	( 74.88,150.32) --
	( 74.89,150.34) --
	( 74.90,150.36) --
	( 74.90,150.37) --
	( 74.90,150.39) --
	( 74.90,150.41) --
	( 74.90,150.43) --
	( 74.90,150.44) --
	( 74.90,150.46) --
	( 74.91,150.48) --
	( 74.91,150.50) --
	( 74.92,150.51) --
	( 74.92,150.53) --
	( 74.92,150.55) --
	( 74.92,150.57) --
	( 74.93,150.58) --
	( 74.93,150.60) --
	( 74.93,150.62) --
	( 74.93,150.64) --
	( 74.93,150.65) --
	( 74.93,150.67) --
	( 74.94,150.69) --
	( 74.94,150.71) --
	( 74.94,150.72) --
	( 74.94,150.74) --
	( 74.94,150.76) --
	( 74.94,150.78) --
	( 74.95,150.79) --
	( 74.95,150.81) --
	( 74.95,150.83) --
	( 74.95,150.85) --
	( 74.96,150.86) --
	( 74.96,150.88) --
	( 74.96,150.90) --
	( 74.97,150.92) --
	( 74.97,150.93) --
	( 74.97,150.95) --
	( 74.98,150.97) --
	( 74.98,150.99) --
	( 74.98,151.00) --
	( 74.99,151.02) --
	( 74.99,151.04) --
	( 74.99,151.06) --
	( 74.99,151.07) --
	( 75.00,151.09) --
	( 75.01,151.11) --
	( 75.01,151.13) --
	( 75.02,151.14) --
	( 75.02,151.16) --
	( 75.03,151.18) --
	( 75.03,151.20) --
	( 75.03,151.21) --
	( 75.04,151.23) --
	( 75.04,151.25) --
	( 75.04,151.27) --
	( 75.04,151.28) --
	( 75.04,151.30) --
	( 75.05,151.32) --
	( 75.06,151.34) --
	( 75.06,151.35) --
	( 75.06,151.37) --
	( 75.07,151.39) --
	( 75.07,151.41) --
	( 75.08,151.42) --
	( 75.09,151.44) --
	( 75.09,151.46) --
	( 75.09,151.48) --
	( 75.09,151.49) --
	( 75.09,151.51) --
	( 75.10,151.53) --
	( 75.10,151.55) --
	( 75.11,151.56) --
	( 75.11,151.58) --
	( 75.11,151.60) --
	( 75.11,151.62) --
	( 75.11,151.63) --
	( 75.12,151.65) --
	( 75.12,151.67) --
	( 75.12,151.69) --
	( 75.13,151.70) --
	( 75.13,151.72) --
	( 75.14,151.74) --
	( 75.14,151.76) --
	( 75.15,151.77) --
	( 75.16,151.79) --
	( 75.16,151.81) --
	( 75.16,151.83) --
	( 75.17,151.84) --
	( 75.17,151.86) --
	( 75.17,151.88) --
	( 75.17,151.90) --
	( 75.17,151.91) --
	( 75.18,151.93) --
	( 75.18,151.95) --
	( 75.18,151.97) --
	( 75.18,151.98) --
	( 75.19,152.00) --
	( 75.19,152.02) --
	( 75.19,152.04) --
	( 75.19,152.05) --
	( 75.20,152.07) --
	( 75.20,152.09) --
	( 75.20,152.11) --
	( 75.21,152.12) --
	( 75.21,152.14) --
	( 75.22,152.16) --
	( 75.22,152.18) --
	( 75.22,152.19) --
	( 75.22,152.21) --
	( 75.23,152.23) --
	( 75.23,152.25) --
	( 75.23,152.26) --
	( 75.23,152.28) --
	( 75.23,152.30) --
	( 75.24,152.32) --
	( 75.24,152.33) --
	( 75.25,152.35) --
	( 75.25,152.37) --
	( 75.25,152.39) --
	( 75.25,152.40) --
	( 75.25,152.42) --
	( 75.27,152.44) --
	( 75.27,152.46) --
	( 75.27,152.47) --
	( 75.27,152.49) --
	( 75.28,152.51) --
	( 75.29,152.53) --
	( 75.30,152.54) --
	( 75.30,152.56) --
	( 75.31,152.58) --
	( 75.31,152.60) --
	( 75.31,152.61) --
	( 75.31,152.63) --
	( 75.31,152.65) --
	( 75.31,152.67) --
	( 75.32,152.68) --
	( 75.32,152.70) --
	( 75.32,152.72) --
	( 75.32,152.74) --
	( 75.32,152.75) --
	( 75.33,152.77) --
	( 75.34,152.79) --
	( 75.34,152.81) --
	( 75.34,152.82) --
	( 75.35,152.84) --
	( 75.35,152.86) --
	( 75.35,152.88) --
	( 75.35,152.89) --
	( 75.35,152.91) --
	( 75.36,152.93) --
	( 75.36,152.95) --
	( 75.36,152.96) --
	( 75.36,152.98) --
	( 75.37,153.00) --
	( 75.37,153.02) --
	( 75.37,153.04) --
	( 75.38,153.05) --
	( 75.38,153.07) --
	( 75.39,153.09) --
	( 75.39,153.11) --
	( 75.39,153.12) --
	( 75.39,153.14) --
	( 75.39,153.16) --
	( 75.40,153.18) --
	( 75.40,153.19) --
	( 75.40,153.21) --
	( 75.40,153.23) --
	( 75.41,153.25) --
	( 75.41,153.26) --
	( 75.42,153.28) --
	( 75.42,153.30) --
	( 75.42,153.32) --
	( 75.42,153.33) --
	( 75.42,153.35) --
	( 75.43,153.37) --
	( 75.43,153.39) --
	( 75.43,153.40) --
	( 75.43,153.42) --
	( 75.43,153.44) --
	( 75.44,153.46) --
	( 75.44,153.47) --
	( 75.44,153.49) --
	( 75.44,153.51) --
	( 75.44,153.53) --
	( 75.45,153.54) --
	( 75.45,153.56) --
	( 75.46,153.58) --
	( 75.46,153.60) --
	( 75.46,153.61) --
	( 75.47,153.63) --
	( 75.47,153.65) --
	( 75.48,153.67) --
	( 75.48,153.68) --
	( 75.48,153.70) --
	( 75.49,153.72) --
	( 75.49,153.74) --
	( 75.49,153.75) --
	( 75.50,153.77) --
	( 75.50,153.79) --
	( 75.51,153.81) --
	( 75.51,153.82) --
	( 75.51,153.84) --
	( 75.52,153.86) --
	( 75.52,153.88) --
	( 75.52,153.89) --
	( 75.52,153.91) --
	( 75.52,153.93) --
	( 75.53,153.95) --
	( 75.53,153.96) --
	( 75.54,153.98) --
	( 75.54,154.00) --
	( 75.54,154.02) --
	( 75.54,154.03) --
	( 75.55,154.05) --
	( 75.56,154.07) --
	( 75.56,154.09) --
	( 75.56,154.10) --
	( 75.57,154.12) --
	( 75.57,154.14) --
	( 75.57,154.16) --
	( 75.57,154.17) --
	( 75.58,154.19) --
	( 75.58,154.21) --
	( 75.58,154.23) --
	( 75.59,154.24) --
	( 75.59,154.26) --
	( 75.59,154.28) --
	( 75.59,154.30) --
	( 75.59,154.31) --
	( 75.59,154.33) --
	( 75.60,154.35) --
	( 75.60,154.37) --
	( 75.62,154.38) --
	( 75.62,154.40) --
	( 75.63,154.42) --
	( 75.63,154.44) --
	( 75.64,154.45) --
	( 75.64,154.47) --
	( 75.64,154.49) --
	( 75.65,154.51) --
	( 75.65,154.52) --
	( 75.65,154.54) --
	( 75.65,154.56) --
	( 75.66,154.58) --
	( 75.66,154.59) --
	( 75.66,154.61) --
	( 75.66,154.63) --
	( 75.66,154.65) --
	( 75.66,154.66) --
	( 75.67,154.68) --
	( 75.67,154.70) --
	( 75.67,154.72) --
	( 75.67,154.73) --
	( 75.68,154.75) --
	( 75.68,154.77) --
	( 75.68,154.79) --
	( 75.69,154.80) --
	( 75.69,154.82) --
	( 75.69,154.84) --
	( 75.70,154.86) --
	( 75.71,154.87) --
	( 75.71,154.89) --
	( 75.71,154.91) --
	( 75.71,154.93) --
	( 75.71,154.94) --
	( 75.72,154.96) --
	( 75.72,154.98) --
	( 75.72,155.00) --
	( 75.72,155.01) --
	( 75.72,155.03) --
	( 75.72,155.05) --
	( 75.73,155.07) --
	( 75.73,155.08) --
	( 75.73,155.10) --
	( 75.74,155.12) --
	( 75.74,155.14) --
	( 75.74,155.15) --
	( 75.74,155.17) --
	( 75.74,155.19) --
	( 75.75,155.21) --
	( 75.75,155.22) --
	( 75.75,155.24) --
	( 75.76,155.26) --
	( 75.76,155.28) --
	( 75.76,155.29) --
	( 75.76,155.31) --
	( 75.76,155.33) --
	( 75.77,155.35) --
	( 75.77,155.36) --
	( 75.78,155.38) --
	( 75.78,155.40) --
	( 75.78,155.42) --
	( 75.79,155.43) --
	( 75.79,155.45) --
	( 75.80,155.47) --
	( 75.80,155.49) --
	( 75.81,155.50) --
	( 75.81,155.52) --
	( 75.82,155.54) --
	( 75.82,155.56) --
	( 75.82,155.57) --
	( 75.83,155.59) --
	( 75.83,155.61) --
	( 75.83,155.63) --
	( 75.83,155.64) --
	( 75.84,155.66) --
	( 75.84,155.68) --
	( 75.84,155.70) --
	( 75.85,155.71) --
	( 75.85,155.73) --
	( 75.85,155.75) --
	( 75.85,155.77) --
	( 75.85,155.79) --
	( 75.86,155.80) --
	( 75.86,155.82) --
	( 75.87,155.84) --
	( 75.87,155.86) --
	( 75.87,155.87) --
	( 75.87,155.89) --
	( 75.87,155.91) --
	( 75.88,155.93) --
	( 75.88,155.94) --
	( 75.88,155.96) --
	( 75.89,155.98) --
	( 75.89,156.00) --
	( 75.89,156.01) --
	( 75.89,156.03) --
	( 75.89,156.05) --
	( 75.89,156.07) --
	( 75.89,156.08) --
	( 75.90,156.10) --
	( 75.90,156.12) --
	( 75.91,156.14) --
	( 75.91,156.15) --
	( 75.91,156.17) --
	( 75.92,156.19) --
	( 75.92,156.21) --
	( 75.92,156.22) --
	( 75.92,156.24) --
	( 75.93,156.26) --
	( 75.93,156.28) --
	( 75.93,156.29) --
	( 75.94,156.31) --
	( 75.94,156.33) --
	( 75.95,156.35) --
	( 75.95,156.36) --
	( 75.95,156.38) --
	( 75.95,156.40) --
	( 75.95,156.42) --
	( 75.95,156.43) --
	( 75.96,156.45) --
	( 75.96,156.47) --
	( 75.96,156.49) --
	( 75.97,156.50) --
	( 75.97,156.52) --
	( 75.97,156.54) --
	( 75.98,156.56) --
	( 75.99,156.57) --
	( 75.99,156.59) --
	( 75.99,156.61) --
	( 75.99,156.63) --
	( 76.00,156.64) --
	( 76.01,156.66) --
	( 76.01,156.68) --
	( 76.01,156.70) --
	( 76.01,156.71) --
	( 76.01,156.73) --
	( 76.02,156.75) --
	( 76.03,156.77) --
	( 76.03,156.78) --
	( 76.03,156.80) --
	( 76.03,156.82) --
	( 76.03,156.84) --
	( 76.04,156.85) --
	( 76.04,156.87) --
	( 76.04,156.89) --
	( 76.04,156.91) --
	( 76.04,156.92) --
	( 76.05,156.94) --
	( 76.05,156.96) --
	( 76.05,156.98) --
	( 76.05,156.99) --
	( 76.06,157.01) --
	( 76.06,157.03) --
	( 76.06,157.05) --
	( 76.07,157.06) --
	( 76.07,157.08) --
	( 76.07,157.10) --
	( 76.07,157.12) --
	( 76.08,157.13) --
	( 76.08,157.15) --
	( 76.09,157.17) --
	( 76.09,157.19) --
	( 76.09,157.20) --
	( 76.09,157.22) --
	( 76.09,157.24) --
	( 76.09,157.26) --
	( 76.10,157.27) --
	( 76.10,157.29) --
	( 76.10,157.31) --
	( 76.11,157.33) --
	( 76.11,157.34) --
	( 76.11,157.36) --
	( 76.11,157.38) --
	( 76.11,157.40) --
	( 76.11,157.41) --
	( 76.11,157.43) --
	( 76.11,157.45) --
	( 76.12,157.47) --
	( 76.12,157.48) --
	( 76.12,157.50) --
	( 76.12,157.52) --
	( 76.13,157.54) --
	( 76.13,157.55) --
	( 76.13,157.57) --
	( 76.14,157.59) --
	( 76.14,157.61) --
	( 76.14,157.62) --
	( 76.15,157.64) --
	( 76.15,157.66) --
	( 76.15,157.68) --
	( 76.15,157.69) --
	( 76.15,157.71) --
	( 76.16,157.73) --
	( 76.16,157.75) --
	( 76.16,157.76) --
	( 76.16,157.78) --
	( 76.17,157.80) --
	( 76.18,157.82) --
	( 76.18,157.83) --
	( 76.18,157.85) --
	( 76.18,157.87) --
	( 76.18,157.89) --
	( 76.19,157.90) --
	( 76.20,157.92) --
	( 76.20,157.94) --
	( 76.20,157.96) --
	( 76.20,157.97) --
	( 76.21,157.99) --
	( 76.21,158.01) --
	( 76.21,158.03) --
	( 76.21,158.04) --
	( 76.21,158.06) --
	( 76.21,158.08) --
	( 76.21,158.10) --
	( 76.22,158.11) --
	( 76.22,158.13) --
	( 76.23,158.15) --
	( 76.23,158.17) --
	( 76.23,158.18) --
	( 76.23,158.20) --
	( 76.24,158.22) --
	( 76.24,158.24) --
	( 76.24,158.25) --
	( 76.25,158.27) --
	( 76.25,158.29) --
	( 76.25,158.31) --
	( 76.26,158.32) --
	( 76.26,158.34) --
	( 76.26,158.36) --
	( 76.26,158.38) --
	( 76.26,158.39) --
	( 76.26,158.41) --
	( 76.26,158.43) --
	( 76.27,158.45) --
	( 76.27,158.46) --
	( 76.27,158.48) --
	( 76.28,158.50) --
	( 76.28,158.52) --
	( 76.28,158.54) --
	( 76.28,158.55) --
	( 76.28,158.57) --
	( 76.28,158.59) --
	( 76.28,158.61) --
	( 76.29,158.62) --
	( 76.29,158.64) --
	( 76.29,158.66) --
	( 76.29,158.68) --
	( 76.30,158.69) --
	( 76.30,158.71) --
	( 76.31,158.73) --
	( 76.31,158.75) --
	( 76.31,158.76) --
	( 76.31,158.78) --
	( 76.31,158.80) --
	( 76.31,158.82) --
	( 76.32,158.83) --
	( 76.33,158.85) --
	( 76.33,158.87) --
	( 76.33,158.89) --
	( 76.33,158.90) --
	( 76.33,158.92) --
	( 76.34,158.94) --
	( 76.34,158.96) --
	( 76.34,158.97) --
	( 76.35,158.99) --
	( 76.35,159.01) --
	( 76.35,159.03) --
	( 76.35,159.04) --
	( 76.35,159.06) --
	( 76.36,159.08) --
	( 76.36,159.10) --
	( 76.36,159.11) --
	( 76.37,159.13) --
	( 76.37,159.15) --
	( 76.37,159.17) --
	( 76.37,159.18) --
	( 76.38,159.20) --
	( 76.38,159.22) --
	( 76.39,159.24) --
	( 76.39,159.25) --
	( 76.39,159.27) --
	( 76.40,159.29) --
	( 76.40,159.31) --
	( 76.40,159.32) --
	( 76.40,159.34) --
	( 76.40,159.36) --
	( 76.41,159.38) --
	( 76.41,159.39) --
	( 76.41,159.41) --
	( 76.41,159.43) --
	( 76.42,159.45) --
	( 76.42,159.46) --
	( 76.42,159.48) --
	( 76.42,159.50) --
	( 76.42,159.52) --
	( 76.42,159.53) --
	( 76.43,159.55) --
	( 76.43,159.57) --
	( 76.43,159.59) --
	( 76.45,159.60) --
	( 76.45,159.62) --
	( 76.45,159.64) --
	( 76.45,159.66) --
	( 76.46,159.67) --
	( 76.46,159.69) --
	( 76.46,159.71) --
	( 76.47,159.73) --
	( 76.47,159.74) --
	( 76.47,159.76) --
	( 76.47,159.78) --
	( 76.48,159.80) --
	( 76.48,159.81) --
	( 76.48,159.83) --
	( 76.48,159.85) --
	( 76.49,159.87) --
	( 76.49,159.88) --
	( 76.49,159.90) --
	( 76.50,159.92) --
	( 76.50,159.94) --
	( 76.50,159.95) --
	( 76.50,159.97) --
	( 76.51,159.99) --
	( 76.51,160.01) --
	( 76.52,160.02) --
	( 76.52,160.04) --
	( 76.52,160.06) --
	( 76.52,160.08) --
	( 76.52,160.09) --
	( 76.52,160.11) --
	( 76.52,160.13) --
	( 76.53,160.15) --
	( 76.53,160.16) --
	( 76.53,160.18) --
	( 76.54,160.20) --
	( 76.54,160.22) --
	( 76.54,160.23) --
	( 76.54,160.25) --
	( 76.54,160.27) --
	( 76.55,160.29) --
	( 76.55,160.30) --
	( 76.55,160.32) --
	( 76.55,160.34) --
	( 76.55,160.36) --
	( 76.55,160.37) --
	( 76.55,160.39) --
	( 76.56,160.41) --
	( 76.56,160.43) --
	( 76.56,160.44) --
	( 76.56,160.46) --
	( 76.57,160.48) --
	( 76.57,160.50) --
	( 76.57,160.51) --
	( 76.58,160.53) --
	( 76.58,160.55) --
	( 76.58,160.57) --
	( 76.58,160.58) --
	( 76.59,160.60) --
	( 76.60,160.62) --
	( 76.60,160.64) --
	( 76.60,160.65) --
	( 76.61,160.67) --
	( 76.61,160.69) --
	( 76.61,160.71) --
	( 76.61,160.72) --
	( 76.61,160.74) --
	( 76.61,160.76) --
	( 76.61,160.78) --
	( 76.62,160.79) --
	( 76.62,160.81) --
	( 76.62,160.83) --
	( 76.63,160.85) --
	( 76.63,160.86) --
	( 76.63,160.88) --
	( 76.64,160.90) --
	( 76.64,160.92) --
	( 76.64,160.93) --
	( 76.64,160.95) --
	( 76.64,160.97) --
	( 76.65,160.99) --
	( 76.65,161.00) --
	( 76.66,161.02) --
	( 76.66,161.04) --
	( 76.66,161.06) --
	( 76.66,161.07) --
	( 76.67,161.09) --
	( 76.67,161.11) --
	( 76.67,161.13) --
	( 76.67,161.14) --
	( 76.67,161.16) --
	( 76.68,161.18) --
	( 76.68,161.20) --
	( 76.68,161.21) --
	( 76.68,161.23) --
	( 76.68,161.25) --
	( 76.68,161.27) --
	( 76.69,161.29) --
	( 76.69,161.30) --
	( 76.69,161.32) --
	( 76.69,161.34) --
	( 76.70,161.36) --
	( 76.70,161.37) --
	( 76.71,161.39) --
	( 76.71,161.41) --
	( 76.72,161.43) --
	( 76.72,161.44) --
	( 76.72,161.46) --
	( 76.73,161.48) --
	( 76.73,161.50) --
	( 76.73,161.51) --
	( 76.73,161.53) --
	( 76.73,161.55) --
	( 76.73,161.57) --
	( 76.74,161.58) --
	( 76.74,161.60) --
	( 76.74,161.62) --
	( 76.74,161.64) --
	( 76.74,161.65) --
	( 76.75,161.67) --
	( 76.75,161.69) --
	( 76.75,161.71) --
	( 76.75,161.72) --
	( 76.75,161.74) --
	( 76.76,161.76) --
	( 76.76,161.78) --
	( 76.76,161.79) --
	( 76.76,161.81) --
	( 76.76,161.83) --
	( 76.76,161.85) --
	( 76.76,161.86) --
	( 76.77,161.88) --
	( 76.77,161.90) --
	( 76.78,161.92) --
	( 76.78,161.93) --
	( 76.78,161.95) --
	( 76.78,161.97) --
	( 76.78,161.99) --
	( 76.79,162.00) --
	( 76.79,162.02) --
	( 76.79,162.04) --
	( 76.79,162.06) --
	( 76.79,162.07) --
	( 76.80,162.09) --
	( 76.80,162.11) --
	( 76.81,162.13) --
	( 76.81,162.14) --
	( 76.81,162.16) --
	( 76.81,162.18) --
	( 76.81,162.20) --
	( 76.82,162.21) --
	( 76.82,162.23) --
	( 76.82,162.25) --
	( 76.82,162.27) --
	( 76.82,162.28) --
	( 76.83,162.30) --
	( 76.83,162.32) --
	( 76.83,162.34) --
	( 76.83,162.35) --
	( 76.83,162.37) --
	( 76.83,162.39) --
	( 76.84,162.41) --
	( 76.85,162.42) --
	( 76.86,162.44) --
	( 76.86,162.46) --
	( 76.87,162.48) --
	( 76.87,162.49) --
	( 76.88,162.51) --
	( 76.88,162.53) --
	( 76.88,162.55) --
	( 76.88,162.56) --
	( 76.88,162.58) --
	( 76.89,162.60) --
	( 76.89,162.62) --
	( 76.89,162.63) --
	( 76.89,162.65) --
	( 76.90,162.67) --
	( 76.90,162.69) --
	( 76.90,162.70) --
	( 76.90,162.72) --
	( 76.90,162.74) --
	( 76.90,162.76) --
	( 76.91,162.77) --
	( 76.92,162.79) --
	( 76.93,162.81) --
	( 76.93,162.83) --
	( 76.93,162.84) --
	( 76.93,162.86) --
	( 76.93,162.88) --
	( 76.93,162.90) --
	( 76.94,162.91) --
	( 76.94,162.93) --
	( 76.95,162.95) --
	( 76.95,162.97) --
	( 76.95,162.98) --
	( 76.95,163.00) --
	( 76.95,163.02) --
	( 76.95,163.04) --
	( 76.95,163.05) --
	( 76.95,163.07) --
	( 76.95,163.09) --
	( 76.97,163.11) --
	( 76.98,163.12) --
	( 76.98,163.14) --
	( 76.99,163.16) --
	( 76.99,163.18) --
	( 77.00,163.19) --
	( 77.00,163.21) --
	( 77.00,163.23) --
	( 77.01,163.25) --
	( 77.01,163.26) --
	( 77.02,163.28) --
	( 77.03,163.30) --
	( 77.03,163.32) --
	( 77.04,163.33) --
	( 77.04,163.35) --
	( 77.04,163.37) --
	( 77.04,163.39) --
	( 77.05,163.40) --
	( 77.05,163.42) --
	( 77.05,163.44) --
	( 77.06,163.46) --
	( 77.06,163.47) --
	( 77.06,163.49) --
	( 77.06,163.51) --
	( 77.06,163.53) --
	( 77.07,163.54) --
	( 77.07,163.56) --
	( 77.07,163.58) --
	( 77.07,163.60) --
	( 77.07,163.61) --
	( 77.07,163.63) --
	( 77.08,163.65) --
	( 77.08,163.67) --
	( 77.08,163.68) --
	( 77.09,163.70) --
	( 77.10,163.72) --
	( 77.10,163.74) --
	( 77.11,163.75) --
	( 77.11,163.77) --
	( 77.11,163.79) --
	( 77.11,163.81) --
	( 77.12,163.82) --
	( 77.12,163.84) --
	( 77.12,163.86) --
	( 77.13,163.88) --
	( 77.13,163.89) --
	( 77.13,163.91) --
	( 77.13,163.93) --
	( 77.13,163.95) --
	( 77.13,163.96) --
	( 77.14,163.98) --
	( 77.14,164.00) --
	( 77.14,164.02) --
	( 77.15,164.04) --
	( 77.15,164.05) --
	( 77.15,164.07) --
	( 77.15,164.09) --
	( 77.15,164.11) --
	( 77.16,164.12) --
	( 77.16,164.14) --
	( 77.16,164.16) --
	( 77.16,164.18) --
	( 77.16,164.19) --
	( 77.17,164.21) --
	( 77.17,164.23) --
	( 77.17,164.25) --
	( 77.17,164.26) --
	( 77.18,164.28) --
	( 77.18,164.30) --
	( 77.18,164.32) --
	( 77.18,164.33) --
	( 77.19,164.35) --
	( 77.19,164.37) --
	( 77.19,164.39) --
	( 77.19,164.40) --
	( 77.19,164.42) --
	( 77.20,164.44) --
	( 77.20,164.46) --
	( 77.21,164.47) --
	( 77.21,164.49) --
	( 77.21,164.51) --
	( 77.21,164.53) --
	( 77.21,164.54) --
	( 77.21,164.56) --
	( 77.21,164.58) --
	( 77.21,164.60) --
	( 77.22,164.61) --
	( 77.22,164.63) --
	( 77.23,164.65) --
	( 77.23,164.67) --
	( 77.23,164.68) --
	( 77.23,164.70) --
	( 77.23,164.72) --
	( 77.23,164.74) --
	( 77.24,164.75) --
	( 77.24,164.77) --
	( 77.24,164.79) --
	( 77.24,164.81) --
	( 77.24,164.82) --
	( 77.24,164.84) --
	( 77.25,164.86) --
	( 77.25,164.88) --
	( 77.25,164.89) --
	( 77.25,164.91) --
	( 77.26,164.93) --
	( 77.26,164.95) --
	( 77.26,164.96) --
	( 77.26,164.98) --
	( 77.27,165.00) --
	( 77.27,165.02) --
	( 77.27,165.03) --
	( 77.27,165.05) --
	( 77.28,165.07) --
	( 77.28,165.09) --
	( 77.28,165.10) --
	( 77.29,165.12) --
	( 77.29,165.14) --
	( 77.29,165.16) --
	( 77.29,165.17) --
	( 77.30,165.19) --
	( 77.30,165.21) --
	( 77.30,165.23) --
	( 77.31,165.24) --
	( 77.31,165.26) --
	( 77.31,165.28) --
	( 77.31,165.30) --
	( 77.31,165.31) --
	( 77.32,165.33) --
	( 77.32,165.35) --
	( 77.32,165.37) --
	( 77.33,165.38) --
	( 77.34,165.40) --
	( 77.34,165.42) --
	( 77.34,165.44) --
	( 77.34,165.45) --
	( 77.34,165.47) --
	( 77.35,165.49) --
	( 77.35,165.51) --
	( 77.35,165.52) --
	( 77.35,165.54) --
	( 77.36,165.56) --
	( 77.36,165.58) --
	( 77.36,165.59) --
	( 77.37,165.61) --
	( 77.37,165.63) --
	( 77.37,165.65) --
	( 77.37,165.66) --
	( 77.37,165.68) --
	( 77.38,165.70) --
	( 77.38,165.72) --
	( 77.38,165.73) --
	( 77.38,165.75) --
	( 77.38,165.77) --
	( 77.38,165.79) --
	( 77.38,165.80) --
	( 77.39,165.82) --
	( 77.39,165.84) --
	( 77.40,165.86) --
	( 77.40,165.87) --
	( 77.40,165.89) --
	( 77.40,165.91) --
	( 77.40,165.93) --
	( 77.41,165.94) --
	( 77.41,165.96) --
	( 77.42,165.98) --
	( 77.42,166.00) --
	( 77.42,166.01) --
	( 77.43,166.03) --
	( 77.43,166.05) --
	( 77.45,166.07) --
	( 77.45,166.08) --
	( 77.45,166.10) --
	( 77.45,166.12) --
	( 77.45,166.14) --
	( 77.45,166.15) --
	( 77.46,166.17) --
	( 77.46,166.19) --
	( 77.46,166.21) --
	( 77.47,166.22) --
	( 77.48,166.24) --
	( 77.48,166.26) --
	( 77.48,166.28) --
	( 77.48,166.29) --
	( 77.48,166.31) --
	( 77.48,166.33) --
	( 77.49,166.35) --
	( 77.49,166.36) --
	( 77.49,166.38) --
	( 77.49,166.40) --
	( 77.50,166.42) --
	( 77.50,166.43) --
	( 77.51,166.45) --
	( 77.51,166.47) --
	( 77.51,166.49) --
	( 77.51,166.50) --
	( 77.52,166.52) --
	( 77.53,166.54) --
	( 77.54,166.56) --
	( 77.54,166.57) --
	( 77.54,166.59) --
	( 77.55,166.61) --
	( 77.55,166.63) --
	( 77.56,166.64) --
	( 77.56,166.66) --
	( 77.56,166.68) --
	( 77.57,166.70) --
	( 77.57,166.71) --
	( 77.57,166.73) --
	( 77.58,166.75) --
	( 77.58,166.77) --
	( 77.58,166.79) --
	( 77.58,166.80) --
	( 77.59,166.82) --
	( 77.59,166.84) --
	( 77.59,166.86) --
	( 77.60,166.87) --
	( 77.60,166.89) --
	( 77.60,166.91) --
	( 77.60,166.93) --
	( 77.60,166.94) --
	( 77.61,166.96) --
	( 77.61,166.98) --
	( 77.61,167.00) --
	( 77.61,167.01) --
	( 77.62,167.03) --
	( 77.62,167.05) --
	( 77.62,167.07) --
	( 77.62,167.08) --
	( 77.63,167.10) --
	( 77.63,167.12) --
	( 77.63,167.14) --
	( 77.63,167.15) --
	( 77.63,167.17) --
	( 77.64,167.19) --
	( 77.64,167.21) --
	( 77.64,167.22) --
	( 77.65,167.24) --
	( 77.65,167.26) --
	( 77.65,167.28) --
	( 77.65,167.29) --
	( 77.66,167.31) --
	( 77.66,167.33) --
	( 77.66,167.35) --
	( 77.66,167.36) --
	( 77.66,167.38) --
	( 77.66,167.40) --
	( 77.66,167.42) --
	( 77.68,167.43) --
	( 77.68,167.45) --
	( 77.68,167.47) --
	( 77.69,167.49) --
	( 77.69,167.50) --
	( 77.69,167.52) --
	( 77.70,167.54) --
	( 77.70,167.56) --
	( 77.70,167.57) --
	( 77.71,167.59) --
	( 77.71,167.61) --
	( 77.71,167.63) --
	( 77.71,167.64) --
	( 77.71,167.66) --
	( 77.72,167.68) --
	( 77.72,167.70) --
	( 77.73,167.71) --
	( 77.73,167.73) --
	( 77.73,167.75) --
	( 77.74,167.77) --
	( 77.74,167.78) --
	( 77.74,167.80) --
	( 77.75,167.82) --
	( 77.75,167.84) --
	( 77.76,167.85) --
	( 77.76,167.87) --
	( 77.76,167.89) --
	( 77.76,167.91) --
	( 77.76,167.92) --
	( 77.77,167.94) --
	( 77.77,167.96) --
	( 77.77,167.98) --
	( 77.78,167.99) --
	( 77.78,168.01) --
	( 77.78,168.03) --
	( 77.78,168.05) --
	( 77.79,168.06) --
	( 77.79,168.08) --
	( 77.79,168.10) --
	( 77.79,168.12) --
	( 77.80,168.13) --
	( 77.80,168.15) --
	( 77.80,168.17) --
	( 77.80,168.19) --
	( 77.81,168.20) --
	( 77.81,168.22) --
	( 77.81,168.24) --
	( 77.81,168.26) --
	( 77.82,168.27) --
	( 77.82,168.29) --
	( 77.82,168.31) --
	( 77.83,168.33) --
	( 77.83,168.34) --
	( 77.83,168.36) --
	( 77.84,168.38) --
	( 77.84,168.40) --
	( 77.84,168.41) --
	( 77.85,168.43) --
	( 77.85,168.45) --
	( 77.85,168.47) --
	( 77.85,168.48) --
	( 77.86,168.50) --
	( 77.86,168.52) --
	( 77.86,168.54) --
	( 77.86,168.55) --
	( 77.86,168.57) --
	( 77.87,168.59) --
	( 77.87,168.61) --
	( 77.88,168.62) --
	( 77.88,168.64) --
	( 77.88,168.66) --
	( 77.89,168.68) --
	( 77.90,168.69) --
	( 77.90,168.71) --
	( 77.90,168.73) --
	( 77.91,168.75) --
	( 77.91,168.76) --
	( 77.91,168.78) --
	( 77.91,168.80) --
	( 77.91,168.82) --
	( 77.91,168.83) --
	( 77.91,168.85) --
	( 77.92,168.87) --
	( 77.92,168.89) --
	( 77.92,168.90) --
	( 77.92,168.92) --
	( 77.92,168.94) --
	( 77.93,168.96) --
	( 77.94,168.97) --
	( 77.94,168.99) --
	( 77.94,169.01) --
	( 77.95,169.03) --
	( 77.95,169.04) --
	( 77.95,169.06) --
	( 77.95,169.08) --
	( 77.96,169.10) --
	( 77.96,169.11) --
	( 77.96,169.13) --
	( 77.96,169.15) --
	( 77.96,169.17) --
	( 77.96,169.18) --
	( 77.96,169.20) --
	( 77.96,169.22) --
	( 77.97,169.24) --
	( 77.97,169.25) --
	( 77.97,169.27) --
	( 77.97,169.29) --
	( 77.97,169.31) --
	( 77.98,169.32) --
	( 77.98,169.34) --
	( 77.98,169.36) --
	( 77.98,169.38) --
	( 77.99,169.39) --
	( 78.00,169.41) --
	( 78.00,169.43) --
	( 78.00,169.45) --
	( 78.00,169.46) --
	( 78.00,169.48) --
	( 78.00,169.50) --
	( 78.00,169.52) --
	( 78.00,169.54) --
	( 78.00,169.55) --
	( 78.01,169.57) --
	( 78.01,169.59) --
	( 78.01,169.61) --
	( 78.01,169.62) --
	( 78.01,169.64) --
	( 78.01,169.66) --
	( 78.02,169.68) --
	( 78.02,169.69) --
	( 78.02,169.71) --
	( 78.03,169.73) --
	( 78.03,169.75) --
	( 78.03,169.76) --
	( 78.03,169.78) --
	( 78.05,169.80) --
	( 78.05,169.82) --
	( 78.05,169.83) --
	( 78.05,169.85) --
	( 78.05,169.87) --
	( 78.06,169.89) --
	( 78.06,169.90) --
	( 78.06,169.92) --
	( 78.06,169.94) --
	( 78.06,169.96) --
	( 78.07,169.97) --
	( 78.07,169.99) --
	( 78.07,170.01) --
	( 78.08,170.03) --
	( 78.08,170.04) --
	( 78.08,170.06) --
	( 78.09,170.08) --
	( 78.10,170.10) --
	( 78.11,170.11) --
	( 78.11,170.13) --
	( 78.11,170.15) --
	( 78.12,170.17) --
	( 78.12,170.18) --
	( 78.12,170.20) --
	( 78.12,170.22) --
	( 78.12,170.24) --
	( 78.13,170.25) --
	( 78.13,170.27) --
	( 78.13,170.29) --
	( 78.13,170.31) --
	( 78.13,170.32) --
	( 78.13,170.34) --
	( 78.14,170.36) --
	( 78.14,170.38) --
	( 78.14,170.39) --
	( 78.14,170.41) --
	( 78.15,170.43) --
	( 78.15,170.45) --
	( 78.15,170.46) --
	( 78.15,170.48) --
	( 78.15,170.50) --
	( 78.16,170.52) --
	( 78.16,170.53) --
	( 78.16,170.55) --
	( 78.16,170.57) --
	( 78.16,170.59) --
	( 78.17,170.60) --
	( 78.17,170.62) --
	( 78.17,170.64) --
	( 78.18,170.66) --
	( 78.19,170.67) --
	( 78.19,170.69) --
	( 78.19,170.71) --
	( 78.20,170.73) --
	( 78.20,170.74) --
	( 78.20,170.76) --
	( 78.20,170.78) --
	( 78.20,170.80) --
	( 78.20,170.81) --
	( 78.20,170.83) --
	( 78.21,170.85) --
	( 78.21,170.87) --
	( 78.21,170.88) --
	( 78.21,170.90) --
	( 78.22,170.92) --
	( 78.22,170.94) --
	( 78.22,170.95) --
	( 78.24,170.97) --
	( 78.25,170.99) --
	( 78.25,171.01) --
	( 78.25,171.02) --
	( 78.26,171.04) --
	( 78.26,171.06) --
	( 78.26,171.08) --
	( 78.26,171.09) --
	( 78.26,171.11) --
	( 78.27,171.13) --
	( 78.27,171.15) --
	( 78.27,171.16) --
	( 78.27,171.18) --
	( 78.27,171.20) --
	( 78.27,171.22) --
	( 78.27,171.23) --
	( 78.28,171.25) --
	( 78.28,171.27) --
	( 78.28,171.29) --
	( 78.28,171.30) --
	( 78.28,171.32) --
	( 78.29,171.34) --
	( 78.29,171.36) --
	( 78.29,171.37) --
	( 78.29,171.39) --
	( 78.30,171.41) --
	( 78.30,171.43) --
	( 78.30,171.44) --
	( 78.30,171.46) --
	( 78.30,171.48) --
	( 78.30,171.50) --
	( 78.30,171.51) --
	( 78.30,171.53) --
	( 78.31,171.55) --
	( 78.31,171.57) --
	( 78.31,171.58) --
	( 78.31,171.60) --
	( 78.32,171.62) --
	( 78.32,171.64) --
	( 78.32,171.65) --
	( 78.33,171.67) --
	( 78.33,171.69) --
	( 78.34,171.71) --
	( 78.34,171.72) --
	( 78.34,171.74) --
	( 78.34,171.76) --
	( 78.34,171.78) --
	( 78.34,171.79) --
	( 78.35,171.81) --
	( 78.35,171.83) --
	( 78.35,171.85) --
	( 78.35,171.86) --
	( 78.35,171.88) --
	( 78.35,171.90) --
	( 78.35,171.92) --
	( 78.36,171.93) --
	( 78.36,171.95) --
	( 78.36,171.97) --
	( 78.36,171.99) --
	( 78.37,172.00) --
	( 78.37,172.02) --
	( 78.37,172.04) --
	( 78.37,172.06) --
	( 78.37,172.07) --
	( 78.37,172.09) --
	( 78.37,172.11) --
	( 78.38,172.13) --
	( 78.38,172.14) --
	( 78.39,172.16) --
	( 78.39,172.18) --
	( 78.40,172.20) --
	( 78.40,172.21) --
	( 78.40,172.23) --
	( 78.40,172.25) --
	( 78.40,172.27) --
	( 78.40,172.29) --
	( 78.41,172.30) --
	( 78.41,172.32) --
	( 78.41,172.34) --
	( 78.41,172.36) --
	( 78.42,172.37) --
	( 78.42,172.39) --
	( 78.42,172.41) --
	( 78.42,172.43) --
	( 78.42,172.44) --
	( 78.42,172.46) --
	( 78.43,172.48) --
	( 78.44,172.50) --
	( 78.44,172.51) --
	( 78.44,172.53) --
	( 78.44,172.55) --
	( 78.45,172.57) --
	( 78.46,172.58) --
	( 78.46,172.60) --
	( 78.46,172.62) --
	( 78.47,172.64) --
	( 78.47,172.65) --
	( 78.47,172.67) --
	( 78.47,172.69) --
	( 78.47,172.71) --
	( 78.47,172.72) --
	( 78.47,172.74) --
	( 78.47,172.76) --
	( 78.47,172.78) --
	( 78.48,172.79) --
	( 78.48,172.81) --
	( 78.48,172.83) --
	( 78.48,172.85) --
	( 78.49,172.86) --
	( 78.49,172.88) --
	( 78.49,172.90) --
	( 78.50,172.92) --
	( 78.50,172.93) --
	( 78.50,172.95) --
	( 78.50,172.97) --
	( 78.50,172.99) --
	( 78.50,173.00) --
	( 78.51,173.02) --
	( 78.51,173.04) --
	( 78.51,173.06) --
	( 78.51,173.07) --
	( 78.52,173.09) --
	( 78.52,173.11) --
	( 78.53,173.13) --
	( 78.53,173.14) --
	( 78.54,173.16) --
	( 78.54,173.18) --
	( 78.54,173.20) --
	( 78.55,173.21) --
	( 78.55,173.23) --
	( 78.55,173.25) --
	( 78.56,173.27) --
	( 78.56,173.28) --
	( 78.56,173.30) --
	( 78.57,173.32) --
	( 78.58,173.34) --
	( 78.58,173.35) --
	( 78.59,173.37) --
	( 78.59,173.39) --
	( 78.59,173.41) --
	( 78.59,173.42) --
	( 78.59,173.44) --
	( 78.60,173.46) --
	( 78.60,173.48) --
	( 78.60,173.49) --
	( 78.60,173.51) --
	( 78.61,173.53) --
	( 78.61,173.55) --
	( 78.61,173.56) --
	( 78.61,173.58) --
	( 78.61,173.60) --
	( 78.61,173.62) --
	( 78.62,173.63) --
	( 78.62,173.65) --
	( 78.62,173.67) --
	( 78.63,173.69) --
	( 78.63,173.70) --
	( 78.63,173.72) --
	( 78.63,173.74) --
	( 78.63,173.76) --
	( 78.64,173.77) --
	( 78.64,173.79) --
	( 78.65,173.81) --
	( 78.65,173.83) --
	( 78.65,173.84) --
	( 78.65,173.86) --
	( 78.65,173.88) --
	( 78.65,173.90) --
	( 78.65,173.91) --
	( 78.66,173.93) --
	( 78.66,173.95) --
	( 78.67,173.97) --
	( 78.67,173.98) --
	( 78.67,174.00) --
	( 78.67,174.02) --
	( 78.68,174.04) --
	( 78.68,174.05) --
	( 78.68,174.07) --
	( 78.68,174.09) --
	( 78.68,174.11) --
	( 78.69,174.12) --
	( 78.69,174.14) --
	( 78.69,174.16) --
	( 78.70,174.18) --
	( 78.70,174.19) --
	( 78.70,174.21) --
	( 78.70,174.23) --
	( 78.70,174.25) --
	( 78.70,174.26) --
	( 78.71,174.28) --
	( 78.71,174.30) --
	( 78.71,174.32) --
	( 78.71,174.33) --
	( 78.74,174.35) --
	( 78.74,174.37) --
	( 78.74,174.39) --
	( 78.74,174.40) --
	( 78.75,174.42) --
	( 78.75,174.44) --
	( 78.75,174.46) --
	( 78.75,174.47) --
	( 78.75,174.49) --
	( 78.75,174.51) --
	( 78.75,174.53) --
	( 78.75,174.54) --
	( 78.76,174.56) --
	( 78.76,174.58) --
	( 78.77,174.60) --
	( 78.77,174.61) --
	( 78.77,174.63) --
	( 78.77,174.65) --
	( 78.77,174.67) --
	( 78.77,174.68) --
	( 78.78,174.70) --
	( 78.78,174.72) --
	( 78.78,174.74) --
	( 78.78,174.75) --
	( 78.79,174.77) --
	( 78.79,174.79) --
	( 78.79,174.81) --
	( 78.79,174.82) --
	( 78.80,174.84) --
	( 78.80,174.86) --
	( 78.80,174.88) --
	( 78.80,174.89) --
	( 78.80,174.91) --
	( 78.80,174.93) --
	( 78.80,174.95) --
	( 78.81,174.96) --
	( 78.81,174.98) --
	( 78.81,175.00) --
	( 78.82,175.02) --
	( 78.82,175.04) --
	( 78.83,175.05) --
	( 78.83,175.07) --
	( 78.83,175.09) --
	( 78.83,175.11) --
	( 78.83,175.12) --
	( 78.84,175.14) --
	( 78.84,175.16) --
	( 78.84,175.18) --
	( 78.85,175.19) --
	( 78.85,175.21) --
	( 78.85,175.23) --
	( 78.85,175.25) --
	( 78.85,175.26) --
	( 78.85,175.28) --
	( 78.86,175.30) --
	( 78.86,175.32) --
	( 78.86,175.33) --
	( 78.87,175.35) --
	( 78.87,175.37) --
	( 78.88,175.39) --
	( 78.88,175.40) --
	( 78.88,175.42) --
	( 78.88,175.44) --
	( 78.88,175.46) --
	( 78.88,175.47) --
	( 78.89,175.49) --
	( 78.89,175.51) --
	( 78.90,175.53) --
	( 78.90,175.54) --
	( 78.91,175.56) --
	( 78.91,175.58) --
	( 78.91,175.60) --
	( 78.92,175.61) --
	( 78.92,175.63) --
	( 78.92,175.65) --
	( 78.93,175.67) --
	( 78.93,175.68) --
	( 78.93,175.70) --
	( 78.93,175.72) --
	( 78.93,175.74) --
	( 78.93,175.75) --
	( 78.94,175.77) --
	( 78.94,175.79) --
	( 78.94,175.81) --
	( 78.94,175.82) --
	( 78.95,175.84) --
	( 78.95,175.86) --
	( 78.95,175.88) --
	( 78.96,175.89) --
	( 78.96,175.91) --
	( 78.96,175.93) --
	( 78.96,175.95) --
	( 78.97,175.96) --
	( 78.97,175.98) --
	( 78.97,176.00) --
	( 78.97,176.02) --
	( 78.97,176.03) --
	( 78.97,176.05) --
	( 78.97,176.07) --
	( 78.97,176.09) --
	( 78.98,176.10) --
	( 78.98,176.12) --
	( 78.99,176.14) --
	( 78.99,176.16) --
	( 78.99,176.17) --
	( 78.99,176.19) --
	( 79.00,176.21) --
	( 79.00,176.23) --
	( 79.00,176.24) --
	( 79.01,176.26) --
	( 79.01,176.28) --
	( 79.01,176.30) --
	( 79.01,176.31) --
	( 79.02,176.33) --
	( 79.02,176.35) --
	( 79.02,176.37) --
	( 79.03,176.38) --
	( 79.03,176.40) --
	( 79.03,176.42) --
	( 79.04,176.44) --
	( 79.04,176.45) --
	( 79.05,176.47) --
	( 79.05,176.49) --
	( 79.05,176.51) --
	( 79.05,176.52) --
	( 79.05,176.54) --
	( 79.05,176.56) --
	( 79.06,176.58) --
	( 79.06,176.59) --
	( 79.06,176.61) --
	( 79.07,176.63) --
	( 79.07,176.65) --
	( 79.07,176.66) --
	( 79.07,176.68) --
	( 79.08,176.70) --
	( 79.08,176.72) --
	( 79.08,176.73) --
	( 79.08,176.75) --
	( 79.08,176.77) --
	( 79.08,176.79) --
	( 79.09,176.80) --
	( 79.09,176.82) --
	( 79.09,176.84) --
	( 79.10,176.86) --
	( 79.10,176.87) --
	( 79.10,176.89) --
	( 79.10,176.91) --
	( 79.11,176.93) --
	( 79.11,176.94) --
	( 79.12,176.96) --
	( 79.12,176.98) --
	( 79.13,177.00) --
	( 79.13,177.01) --
	( 79.13,177.03) --
	( 79.14,177.05) --
	( 79.14,177.07) --
	( 79.14,177.08) --
	( 79.14,177.10) --
	( 79.15,177.12) --
	( 79.15,177.14) --
	( 79.15,177.15) --
	( 79.15,177.17) --
	( 79.15,177.19) --
	( 79.16,177.21) --
	( 79.16,177.22) --
	( 79.16,177.24) --
	( 79.16,177.26) --
	( 79.17,177.28) --
	( 79.17,177.29) --
	( 79.17,177.31) --
	( 79.18,177.33) --
	( 79.18,177.35) --
	( 79.18,177.36) --
	( 79.19,177.38) --
	( 79.19,177.40) --
	( 79.20,177.42) --
	( 79.20,177.43) --
	( 79.20,177.45) --
	( 79.21,177.47) --
	( 79.21,177.49) --
	( 79.21,177.50) --
	( 79.22,177.52) --
	( 79.22,177.54) --
	( 79.22,177.56) --
	( 79.22,177.57) --
	( 79.23,177.59) --
	( 79.23,177.61) --
	( 79.23,177.63) --
	( 79.23,177.64) --
	( 79.23,177.66) --
	( 79.23,177.68) --
	( 79.24,177.70) --
	( 79.24,177.71) --
	( 79.24,177.73) --
	( 79.24,177.75) --
	( 79.25,177.77) --
	( 79.25,177.79) --
	( 79.25,177.80) --
	( 79.25,177.82) --
	( 79.26,177.84) --
	( 79.26,177.86) --
	( 79.26,177.87) --
	( 79.27,177.89) --
	( 79.27,177.91) --
	( 79.27,177.93) --
	( 79.27,177.94) --
	( 79.28,177.96) --
	( 79.28,177.98) --
	( 79.29,178.00) --
	( 79.29,178.01) --
	( 79.30,178.03) --
	( 79.30,178.05) --
	( 79.30,178.07) --
	( 79.30,178.08) --
	( 79.30,178.10) --
	( 79.30,178.12) --
	( 79.31,178.14) --
	( 79.31,178.15) --
	( 79.31,178.17) --
	( 79.31,178.19) --
	( 79.31,178.21) --
	( 79.31,178.22) --
	( 79.32,178.24) --
	( 79.32,178.26) --
	( 79.32,178.28) --
	( 79.32,178.29) --
	( 79.33,178.31) --
	( 79.34,178.33) --
	( 79.34,178.35) --
	( 79.34,178.36) --
	( 79.34,178.38) --
	( 79.34,178.40) --
	( 79.34,178.42) --
	( 79.34,178.43) --
	( 79.35,178.45) --
	( 79.35,178.47) --
	( 79.35,178.49) --
	( 79.35,178.50) --
	( 79.36,178.52) --
	( 79.36,178.54) --
	( 79.36,178.56) --
	( 79.36,178.57) --
	( 79.36,178.59) --
	( 79.37,178.61) --
	( 79.37,178.63) --
	( 79.37,178.64) --
	( 79.37,178.66) --
	( 79.37,178.68) --
	( 79.38,178.70) --
	( 79.38,178.71) --
	( 79.38,178.73) --
	( 79.39,178.75) --
	( 79.39,178.77) --
	( 79.39,178.78) --
	( 79.39,178.80) --
	( 79.40,178.82) --
	( 79.40,178.84) --
	( 79.40,178.85) --
	( 79.40,178.87) --
	( 79.40,178.89) --
	( 79.40,178.91) --
	( 79.41,178.92) --
	( 79.41,178.94) --
	( 79.41,178.96) --
	( 79.41,178.98) --
	( 79.43,178.99) --
	( 79.43,179.01) --
	( 79.43,179.03) --
	( 79.43,179.05) --
	( 79.44,179.06) --
	( 79.44,179.08) --
	( 79.44,179.10) --
	( 79.45,179.12) --
	( 79.45,179.13) --
	( 79.45,179.15) --
	( 79.46,179.17) --
	( 79.46,179.19) --
	( 79.46,179.20) --
	( 79.46,179.22) --
	( 79.46,179.24) --
	( 79.46,179.26) --
	( 79.46,179.27) --
	( 79.46,179.29) --
	( 79.47,179.31) --
	( 79.47,179.33) --
	( 79.47,179.34) --
	( 79.48,179.36) --
	( 79.48,179.38) --
	( 79.48,179.40) --
	( 79.49,179.41) --
	( 79.49,179.43) --
	( 79.49,179.45) --
	( 79.49,179.47) --
	( 79.49,179.48) --
	( 79.49,179.50) --
	( 79.50,179.52) --
	( 79.50,179.54) --
	( 79.50,179.55) --
	( 79.51,179.57) --
	( 79.51,179.59) --
	( 79.51,179.61) --
	( 79.52,179.62) --
	( 79.52,179.64) --
	( 79.52,179.66) --
	( 79.54,179.68) --
	( 79.54,179.69) --
	( 79.54,179.71) --
	( 79.55,179.73) --
	( 79.55,179.75) --
	( 79.55,179.76) --
	( 79.56,179.78) --
	( 79.56,179.80) --
	( 79.56,179.82) --
	( 79.56,179.83) --
	( 79.56,179.85) --
	( 79.56,179.87) --
	( 79.57,179.89) --
	( 79.57,179.90) --
	( 79.57,179.92) --
	( 79.58,179.94) --
	( 79.58,179.96) --
	( 79.58,179.97) --
	( 79.59,179.99) --
	( 79.59,180.01) --
	( 79.60,180.03) --
	( 79.61,180.04) --
	( 79.61,180.06) --
	( 79.61,180.08) --
	( 79.61,180.10) --
	( 79.61,180.11) --
	( 79.61,180.13) --
	( 79.61,180.15) --
	( 79.61,180.17) --
	( 79.61,180.18) --
	( 79.62,180.20) --
	( 79.62,180.22) --
	( 79.63,180.24) --
	( 79.63,180.25) --
	( 79.63,180.27) --
	( 79.63,180.29) --
	( 79.64,180.31) --
	( 79.64,180.32) --
	( 79.64,180.34) --
	( 79.64,180.36) --
	( 79.64,180.38) --
	( 79.65,180.39) --
	( 79.65,180.41) --
	( 79.65,180.43) --
	( 79.65,180.45) --
	( 79.66,180.46) --
	( 79.66,180.48) --
	( 79.66,180.50) --
	( 79.67,180.52) --
	( 79.67,180.54) --
	( 79.67,180.55) --
	( 79.67,180.57) --
	( 79.67,180.59) --
	( 79.68,180.61) --
	( 79.68,180.62) --
	( 79.68,180.64) --
	( 79.68,180.66) --
	( 79.68,180.68) --
	( 79.69,180.69) --
	( 79.70,180.71) --
	( 79.70,180.73) --
	( 79.70,180.75) --
	( 79.70,180.76) --
	( 79.70,180.78) --
	( 79.70,180.80) --
	( 79.71,180.82) --
	( 79.71,180.83) --
	( 79.71,180.85) --
	( 79.71,180.87) --
	( 79.71,180.89) --
	( 79.71,180.90) --
	( 79.71,180.92) --
	( 79.72,180.94) --
	( 79.72,180.96) --
	( 79.72,180.97) --
	( 79.72,180.99) --
	( 79.73,181.01) --
	( 79.73,181.03) --
	( 79.73,181.04) --
	( 79.74,181.06) --
	( 79.74,181.08) --
	( 79.74,181.10) --
	( 79.74,181.11) --
	( 79.74,181.13) --
	( 79.74,181.15) --
	( 79.75,181.17) --
	( 79.75,181.18) --
	( 79.76,181.20) --
	( 79.76,181.22) --
	( 79.76,181.24) --
	( 79.77,181.25) --
	( 79.77,181.27) --
	( 79.77,181.29) --
	( 79.77,181.31) --
	( 79.77,181.32) --
	( 79.78,181.34) --
	( 79.78,181.36) --
	( 79.78,181.38) --
	( 79.78,181.39) --
	( 79.79,181.41) --
	( 79.79,181.43) --
	( 79.79,181.45) --
	( 79.79,181.46) --
	( 79.80,181.48) --
	( 79.80,181.50) --
	( 79.80,181.52) --
	( 79.80,181.53) --
	( 79.80,181.55) --
	( 79.81,181.57) --
	( 79.81,181.59) --
	( 79.82,181.60) --
	( 79.82,181.62) --
	( 79.83,181.64) --
	( 79.83,181.66) --
	( 79.84,181.67) --
	( 79.84,181.69) --
	( 79.84,181.71) --
	( 79.84,181.73) --
	( 79.84,181.74) --
	( 79.84,181.76) --
	( 79.84,181.78) --
	( 79.85,181.80) --
	( 79.85,181.81) --
	( 79.85,181.83) --
	( 79.86,181.85) --
	( 79.86,181.87) --
	( 79.86,181.88) --
	( 79.86,181.90) --
	( 79.86,181.92) --
	( 79.86,181.94) --
	( 79.87,181.95) --
	( 79.87,181.97) --
	( 79.88,181.99) --
	( 79.88,182.01) --
	( 79.88,182.02) --
	( 79.88,182.04) --
	( 79.88,182.06) --
	( 79.88,182.08) --
	( 79.89,182.09) --
	( 79.89,182.11) --
	( 79.89,182.13) --
	( 79.89,182.15) --
	( 79.89,182.16) --
	( 79.90,182.18) --
	( 79.90,182.20) --
	( 79.90,182.22) --
	( 79.91,182.23) --
	( 79.91,182.25) --
	( 79.91,182.27) --
	( 79.91,182.29) --
	( 79.92,182.30) --
	( 79.92,182.32) --
	( 79.92,182.34) --
	( 79.92,182.36) --
	( 79.93,182.37) --
	( 79.93,182.39) --
	( 79.94,182.41) --
	( 79.95,182.43) --
	( 79.95,182.44) --
	( 79.96,182.46) --
	( 79.97,182.48) --
	( 79.97,182.50) --
	( 79.97,182.51) --
	( 79.97,182.53) --
	( 79.98,182.55) --
	( 79.98,182.57) --
	( 79.98,182.58) --
	( 79.98,182.60) --
	( 79.98,182.62) --
	( 79.98,182.64) --
	( 79.98,182.65) --
	( 79.98,182.67) --
	( 79.99,182.69) --
	( 79.99,182.71) --
	( 79.99,182.72) --
	( 79.99,182.74) --
	( 80.00,182.76) --
	( 80.00,182.78) --
	( 80.00,182.79) --
	( 80.00,182.81) --
	( 80.01,182.83) --
	( 80.01,182.85) --
	( 80.01,182.86) --
	( 80.01,182.88) --
	( 80.01,182.90) --
	( 80.02,182.92) --
	( 80.02,182.93) --
	( 80.03,182.95) --
	( 80.03,182.97) --
	( 80.03,182.99) --
	( 80.04,183.00) --
	( 80.04,183.02) --
	( 80.04,183.04) --
	( 80.05,183.06) --
	( 80.05,183.07) --
	( 80.06,183.09) --
	( 80.06,183.11) --
	( 80.06,183.13) --
	( 80.07,183.14) --
	( 80.07,183.16) --
	( 80.08,183.18) --
	( 80.08,183.20) --
	( 80.08,183.21) --
	( 80.08,183.23) --
	( 80.08,183.25) --
	( 80.09,183.27) --
	( 80.09,183.29) --
	( 80.09,183.30) --
	( 80.09,183.32) --
	( 80.09,183.34) --
	( 80.10,183.36) --
	( 80.10,183.37) --
	( 80.10,183.39) --
	( 80.10,183.41) --
	( 80.10,183.43) --
	( 80.10,183.44) --
	( 80.11,183.46) --
	( 80.11,183.48) --
	( 80.11,183.50) --
	( 80.11,183.51) --
	( 80.11,183.53) --
	( 80.12,183.55) --
	( 80.12,183.57) --
	( 80.12,183.58) --
	( 80.12,183.60) --
	( 80.12,183.62) --
	( 80.12,183.64) --
	( 80.13,183.65) --
	( 80.14,183.67) --
	( 80.14,183.69) --
	( 80.14,183.71) --
	( 80.15,183.72) --
	( 80.15,183.74) --
	( 80.15,183.76) --
	( 80.15,183.78) --
	( 80.16,183.79) --
	( 80.16,183.81) --
	( 80.16,183.83) --
	( 80.16,183.85) --
	( 80.17,183.86) --
	( 80.17,183.88) --
	( 80.17,183.90) --
	( 80.17,183.92) --
	( 80.18,183.93) --
	( 80.18,183.95) --
	( 80.18,183.97) --
	( 80.18,183.99) --
	( 80.19,184.00) --
	( 80.19,184.02) --
	( 80.19,184.04) --
	( 80.19,184.06) --
	( 80.19,184.07) --
	( 80.19,184.09) --
	( 80.19,184.11) --
	( 80.19,184.13) --
	( 80.20,184.14) --
	( 80.20,184.16) --
	( 80.20,184.18) --
	( 80.20,184.20) --
	( 80.21,184.21) --
	( 80.21,184.23) --
	( 80.21,184.25) --
	( 80.21,184.27) --
	( 80.21,184.28) --
	( 80.21,184.30) --
	( 80.21,184.32) --
	( 80.22,184.34) --
	( 80.22,184.35) --
	( 80.22,184.37) --
	( 80.22,184.39) --
	( 80.22,184.41) --
	( 80.22,184.42) --
	( 80.22,184.44) --
	( 80.22,184.46) --
	( 80.23,184.48) --
	( 80.23,184.49) --
	( 80.23,184.51) --
	( 80.23,184.53) --
	( 80.23,184.55) --
	( 80.23,184.56) --
	( 80.23,184.58) --
	( 80.23,184.60) --
	( 80.24,184.62) --
	( 80.24,184.63) --
	( 80.24,184.65) --
	( 80.24,184.67) --
	( 80.24,184.69) --
	( 80.25,184.70) --
	( 80.25,184.72) --
	( 80.25,184.74) --
	( 80.25,184.76) --
	( 80.26,184.77) --
	( 80.26,184.79) --
	( 80.27,184.81) --
	( 80.27,184.83) --
	( 80.28,184.84) --
	( 80.28,184.86) --
	( 80.28,184.88) --
	( 80.28,184.90) --
	( 80.28,184.91) --
	( 80.29,184.93) --
	( 80.29,184.95) --
	( 80.29,184.97) --
	( 80.30,184.98) --
	( 80.30,185.00) --
	( 80.30,185.02) --
	( 80.30,185.04) --
	( 80.30,185.05) --
	( 80.31,185.07) --
	( 80.31,185.09) --
	( 80.32,185.11) --
	( 80.32,185.12) --
	( 80.32,185.14) --
	( 80.32,185.16) --
	( 80.32,185.18) --
	( 80.32,185.19) --
	( 80.33,185.21) --
	( 80.33,185.23) --
	( 80.33,185.25) --
	( 80.33,185.26) --
	( 80.33,185.28) --
	( 80.34,185.30) --
	( 80.34,185.32) --
	( 80.34,185.33) --
	( 80.35,185.35) --
	( 80.35,185.37) --
	( 80.35,185.39) --
	( 80.35,185.40) --
	( 80.35,185.42) --
	( 80.36,185.44) --
	( 80.36,185.46) --
	( 80.36,185.47) --
	( 80.36,185.49) --
	( 80.36,185.51) --
	( 80.37,185.53) --
	( 80.37,185.54) --
	( 80.37,185.56) --
	( 80.37,185.58) --
	( 80.38,185.60) --
	( 80.38,185.61) --
	( 80.38,185.63) --
	( 80.38,185.65) --
	( 80.38,185.67) --
	( 80.39,185.68) --
	( 80.39,185.70) --
	( 80.39,185.72) --
	( 80.40,185.74) --
	( 80.40,185.75) --
	( 80.40,185.77) --
	( 80.40,185.79) --
	( 80.41,185.81) --
	( 80.41,185.82) --
	( 80.42,185.84) --
	( 80.42,185.86) --
	( 80.42,185.88) --
	( 80.43,185.89) --
	( 80.43,185.91) --
	( 80.43,185.93) --
	( 80.45,185.95) --
	( 80.45,185.96) --
	( 80.45,185.98) --
	( 80.45,186.00) --
	( 80.45,186.02) --
	( 80.45,186.04) --
	( 80.45,186.05) --
	( 80.45,186.07) --
	( 80.45,186.09) --
	( 80.46,186.11) --
	( 80.46,186.12) --
	( 80.46,186.14) --
	( 80.46,186.16) --
	( 80.47,186.18) --
	( 80.47,186.19) --
	( 80.47,186.21) --
	( 80.47,186.23) --
	( 80.48,186.25) --
	( 80.48,186.26) --
	( 80.48,186.28) --
	( 80.48,186.30) --
	( 80.48,186.32) --
	( 80.48,186.33) --
	( 80.48,186.35) --
	( 80.49,186.37) --
	( 80.49,186.39) --
	( 80.49,186.40) --
	( 80.49,186.42) --
	( 80.50,186.44) --
	( 80.50,186.46) --
	( 80.50,186.47) --
	( 80.51,186.49) --
	( 80.51,186.51) --
	( 80.51,186.53) --
	( 80.51,186.54) --
	( 80.51,186.56) --
	( 80.51,186.58) --
	( 80.52,186.60) --
	( 80.52,186.61) --
	( 80.52,186.63) --
	( 80.53,186.65) --
	( 80.53,186.67) --
	( 80.53,186.68) --
	( 80.54,186.70) --
	( 80.55,186.72) --
	( 80.55,186.74) --
	( 80.55,186.75) --
	( 80.55,186.77) --
	( 80.55,186.79) --
	( 80.55,186.81) --
	( 80.56,186.82) --
	( 80.56,186.84) --
	( 80.56,186.86) --
	( 80.56,186.88) --
	( 80.56,186.89) --
	( 80.57,186.91) --
	( 80.57,186.93) --
	( 80.57,186.95) --
	( 80.58,186.96) --
	( 80.58,186.98) --
	( 80.58,187.00) --
	( 80.58,187.02) --
	( 80.58,187.03) --
	( 80.59,187.05) --
	( 80.59,187.07) --
	( 80.59,187.09) --
	( 80.59,187.10) --
	( 80.59,187.12) --
	( 80.59,187.14) --
	( 80.59,187.16) --
	( 80.59,187.17) --
	( 80.59,187.19) --
	( 80.60,187.21) --
	( 80.60,187.23) --
	( 80.60,187.24) --
	( 80.60,187.26) --
	( 80.61,187.28) --
	( 80.61,187.30) --
	( 80.61,187.31) --
	( 80.61,187.33) --
	( 80.61,187.35) --
	( 80.61,187.37) --
	( 80.62,187.38) --
	( 80.62,187.40) --
	( 80.63,187.42) --
	( 80.63,187.44) --
	( 80.63,187.45) --
	( 80.63,187.47) --
	( 80.63,187.49) --
	( 80.64,187.51) --
	( 80.64,187.52) --
	( 80.64,187.54) --
	( 80.64,187.56) --
	( 80.64,187.58) --
	( 80.65,187.59) --
	( 80.66,187.61) --
	( 80.66,187.63) --
	( 80.67,187.65) --
	( 80.67,187.66) --
	( 80.68,187.68) --
	( 80.68,187.70) --
	( 80.69,187.72) --
	( 80.69,187.73) --
	( 80.69,187.75) --
	( 80.70,187.77) --
	( 80.70,187.79) --
	( 80.70,187.80) --
	( 80.70,187.82) --
	( 80.70,187.84) --
	( 80.70,187.86) --
	( 80.71,187.87) --
	( 80.72,187.89) --
	( 80.72,187.91) --
	( 80.73,187.93) --
	( 80.73,187.94) --
	( 80.73,187.96) --
	( 80.73,187.98) --
	( 80.73,188.00) --
	( 80.74,188.01) --
	( 80.74,188.03) --
	( 80.74,188.05) --
	( 80.74,188.07) --
	( 80.74,188.08) --
	( 80.75,188.10) --
	( 80.75,188.12) --
	( 80.76,188.14) --
	( 80.76,188.15) --
	( 80.76,188.17) --
	( 80.76,188.19) --
	( 80.77,188.21) --
	( 80.77,188.22) --
	( 80.77,188.24) --
	( 80.77,188.26) --
	( 80.77,188.28) --
	( 80.78,188.29) --
	( 80.78,188.31) --
	( 80.78,188.33) --
	( 80.78,188.35) --
	( 80.79,188.36) --
	( 80.79,188.38) --
	( 80.79,188.40) --
	( 80.79,188.42) --
	( 80.79,188.43) --
	( 80.79,188.45) --
	( 80.79,188.47) --
	( 80.79,188.49) --
	( 80.79,188.50) --
	( 80.79,188.52) --
	( 80.79,188.54) --
	( 80.80,188.56) --
	( 80.80,188.57) --
	( 80.80,188.59) --
	( 80.80,188.61) --
	( 80.80,188.63) --
	( 80.80,188.64) --
	( 80.81,188.66) --
	( 80.81,188.68) --
	( 80.82,188.70) --
	( 80.82,188.71) --
	( 80.82,188.73) --
	( 80.82,188.75) --
	( 80.83,188.77) --
	( 80.83,188.79) --
	( 80.83,188.80) --
	( 80.83,188.82) --
	( 80.85,188.84) --
	( 80.85,188.86) --
	( 80.85,188.87) --
	( 80.85,188.89) --
	( 80.85,188.91) --
	( 80.86,188.93) --
	( 80.86,188.94) --
	( 80.87,188.96) --
	( 80.88,188.98) --
	( 80.88,189.00) --
	( 80.88,189.01) --
	( 80.89,189.03) --
	( 80.89,189.05) --
	( 80.89,189.07) --
	( 80.89,189.08) --
	( 80.89,189.10) --
	( 80.90,189.12) --
	( 80.90,189.14) --
	( 80.90,189.15) --
	( 80.91,189.17) --
	( 80.91,189.19) --
	( 80.91,189.21) --
	( 80.91,189.22) --
	( 80.92,189.24) --
	( 80.92,189.26) --
	( 80.92,189.28) --
	( 80.92,189.29) --
	( 80.93,189.31) --
	( 80.93,189.33) --
	( 80.93,189.35) --
	( 80.93,189.36) --
	( 80.93,189.38) --
	( 80.93,189.40) --
	( 80.94,189.42) --
	( 80.94,189.43) --
	( 80.94,189.45) --
	( 80.94,189.47) --
	( 80.94,189.49) --
	( 80.94,189.50) --
	( 80.94,189.52) --
	( 80.94,189.54) --
	( 80.95,189.56) --
	( 80.95,189.57) --
	( 80.95,189.59) --
	( 80.95,189.61) --
	( 80.95,189.63) --
	( 80.95,189.64) --
	( 80.96,189.66) --
	( 80.96,189.68) --
	( 80.97,189.70) --
	( 80.97,189.71) --
	( 80.98,189.73) --
	( 80.98,189.75) --
	( 80.99,189.77) --
	( 80.99,189.78) --
	( 80.99,189.80) --
	( 80.99,189.82) --
	( 81.00,189.84) --
	( 81.00,189.85) --
	( 81.00,189.87) --
	( 81.00,189.89) --
	( 81.00,189.91) --
	( 81.00,189.92) --
	( 81.00,189.94) --
	( 81.01,189.96) --
	( 81.01,189.98) --
	( 81.02,189.99) --
	( 81.02,190.01) --
	( 81.02,190.03) --
	( 81.02,190.05) --
	( 81.03,190.06) --
	( 81.03,190.08) --
	( 81.03,190.10) --
	( 81.03,190.12) --
	( 81.04,190.13) --
	( 81.05,190.15) --
	( 81.05,190.17) --
	( 81.05,190.19) --
	( 81.05,190.20) --
	( 81.05,190.22) --
	( 81.05,190.24) --
	( 81.06,190.26) --
	( 81.06,190.27) --
	( 81.06,190.29) --
	( 81.06,190.31) --
	( 81.07,190.33) --
	( 81.07,190.34) --
	( 81.07,190.36) --
	( 81.07,190.38) --
	( 81.08,190.40) --
	( 81.08,190.41) --
	( 81.08,190.43) --
	( 81.08,190.45) --
	( 81.08,190.47) --
	( 81.08,190.48) --
	( 81.09,190.50) --
	( 81.09,190.52) --
	( 81.09,190.54) --
	( 81.10,190.55) --
	( 81.10,190.57) --
	( 81.11,190.59) --
	( 81.11,190.61) --
	( 81.11,190.62) --
	( 81.11,190.64) --
	( 81.11,190.66) --
	( 81.11,190.68) --
	( 81.11,190.69) --
	( 81.11,190.71) --
	( 81.12,190.73) --
	( 81.12,190.75) --
	( 81.13,190.76) --
	( 81.13,190.78) --
	( 81.13,190.80) --
	( 81.13,190.82) --
	( 81.14,190.83) --
	( 81.14,190.85) --
	( 81.15,190.87) --
	( 81.15,190.89) --
	( 81.15,190.90) --
	( 81.16,190.92) --
	( 81.16,190.94) --
	( 81.16,190.96) --
	( 81.16,190.97) --
	( 81.17,190.99) --
	( 81.17,191.01) --
	( 81.17,191.03) --
	( 81.17,191.04) --
	( 81.17,191.06) --
	( 81.17,191.08) --
	( 81.18,191.10) --
	( 81.18,191.11) --
	( 81.18,191.13) --
	( 81.19,191.15) --
	( 81.19,191.17) --
	( 81.19,191.18) --
	( 81.19,191.20) --
	( 81.21,191.22) --
	( 81.21,191.24) --
	( 81.21,191.25) --
	( 81.21,191.27) --
	( 81.21,191.29) --
	( 81.21,191.31) --
	( 81.21,191.32) --
	( 81.22,191.34) --
	( 81.22,191.36) --
	( 81.22,191.38) --
	( 81.22,191.39) --
	( 81.22,191.41) --
	( 81.22,191.43) --
	( 81.23,191.45) --
	( 81.23,191.46) --
	( 81.23,191.48) --
	( 81.23,191.50) --
	( 81.24,191.52) --
	( 81.24,191.54) --
	( 81.25,191.55) --
	( 81.26,191.57) --
	( 81.26,191.59) --
	( 81.26,191.61) --
	( 81.26,191.62) --
	( 81.27,191.64) --
	( 81.27,191.66) --
	( 81.27,191.68) --
	( 81.28,191.69) --
	( 81.29,191.71) --
	( 81.29,191.73) --
	( 81.29,191.75) --
	( 81.29,191.76) --
	( 81.29,191.78) --
	( 81.30,191.80) --
	( 81.30,191.82) --
	( 81.30,191.83) --
	( 81.30,191.85) --
	( 81.30,191.87) --
	( 81.30,191.89) --
	( 81.30,191.90) --
	( 81.31,191.92) --
	( 81.31,191.94) --
	( 81.32,191.96) --
	( 81.32,191.97) --
	( 81.32,191.99) --
	( 81.32,192.01) --
	( 81.34,192.03) --
	( 81.35,192.04) --
	( 81.35,192.06) --
	( 81.35,192.08) --
	( 81.36,192.10) --
	( 81.37,192.11) --
	( 81.37,192.13) --
	( 81.37,192.15) --
	( 81.37,192.17) --
	( 81.37,192.18) --
	( 81.37,192.20) --
	( 81.37,192.22) --
	( 81.38,192.24) --
	( 81.38,192.25) --
	( 81.38,192.27) --
	( 81.38,192.29) --
	( 81.38,192.31) --
	( 81.38,192.32) --
	( 81.38,192.34) --
	( 81.39,192.36) --
	( 81.39,192.38) --
	( 81.39,192.39) --
	( 81.40,192.41) --
	( 81.40,192.43) --
	( 81.40,192.45) --
	( 81.41,192.46) --
	( 81.41,192.48) --
	( 81.41,192.50) --
	( 81.42,192.52) --
	( 81.42,192.53) --
	( 81.42,192.55) --
	( 81.42,192.57) --
	( 81.43,192.59) --
	( 81.43,192.60) --
	( 81.43,192.62) --
	( 81.44,192.64) --
	( 81.44,192.66) --
	( 81.44,192.67) --
	( 81.45,192.69) --
	( 81.45,192.71) --
	( 81.45,192.73) --
	( 81.45,192.74) --
	( 81.45,192.76) --
	( 81.46,192.78) --
	( 81.46,192.80) --
	( 81.46,192.81) --
	( 81.46,192.83) --
	( 81.46,192.85) --
	( 81.46,192.87) --
	( 81.46,192.88) --
	( 81.46,192.90) --
	( 81.47,192.92) --
	( 81.47,192.94) --
	( 81.47,192.95) --
	( 81.49,192.97) --
	( 81.49,192.99) --
	( 81.49,193.01) --
	( 81.49,193.02) --
	( 81.50,193.04) --
	( 81.50,193.06) --
	( 81.50,193.08) --
	( 81.50,193.09) --
	( 81.50,193.11) --
	( 81.51,193.13) --
	( 81.52,193.15) --
	( 81.52,193.16) --
	( 81.52,193.18) --
	( 81.53,193.20) --
	( 81.53,193.22) --
	( 81.53,193.23) --
	( 81.54,193.25) --
	( 81.54,193.27) --
	( 81.54,193.29) --
	( 81.55,193.30) --
	( 81.55,193.32) --
	( 81.56,193.34) --
	( 81.56,193.36) --
	( 81.56,193.37) --
	( 81.56,193.39) --
	( 81.57,193.41) --
	( 81.57,193.43) --
	( 81.57,193.44) --
	( 81.57,193.46) --
	( 81.57,193.48) --
	( 81.57,193.50) --
	( 81.58,193.51) --
	( 81.58,193.53) --
	( 81.58,193.55) --
	( 81.58,193.57) --
	( 81.58,193.58) --
	( 81.59,193.60) --
	( 81.60,193.62) --
	( 81.60,193.64) --
	( 81.60,193.65) --
	( 81.60,193.67) --
	( 81.60,193.69) --
	( 81.60,193.71) --
	( 81.60,193.72) --
	( 81.61,193.74) --
	( 81.61,193.76) --
	( 81.61,193.78) --
	( 81.62,193.79) --
	( 81.62,193.81) --
	( 81.62,193.83) --
	( 81.62,193.85) --
	( 81.62,193.86) --
	( 81.63,193.88) --
	( 81.63,193.90) --
	( 81.63,193.92) --
	( 81.63,193.93) --
	( 81.63,193.95) --
	( 81.63,193.97) --
	( 81.64,193.99) --
	( 81.64,194.00) --
	( 81.64,194.02) --
	( 81.64,194.04) --
	( 81.64,194.06) --
	( 81.64,194.07) --
	( 81.64,194.09) --
	( 81.65,194.11) --
	( 81.65,194.13) --
	( 81.66,194.14) --
	( 81.66,194.16) --
	( 81.66,194.18) --
	( 81.66,194.20) --
	( 81.66,194.21) --
	( 81.67,194.23) --
	( 81.67,194.25) --
	( 81.67,194.27) --
	( 81.67,194.29) --
	( 81.68,194.30) --
	( 81.68,194.32) --
	( 81.69,194.34) --
	( 81.69,194.36) --
	( 81.69,194.37) --
	( 81.69,194.39) --
	( 81.69,194.41) --
	( 81.69,194.43) --
	( 81.69,194.44) --
	( 81.69,194.46) --
	( 81.70,194.48) --
	( 81.70,194.50) --
	( 81.70,194.51) --
	( 81.70,194.53) --
	( 81.71,194.55) --
	( 81.71,194.57) --
	( 81.71,194.58) --
	( 81.71,194.60) --
	( 81.71,194.62) --
	( 81.71,194.64) --
	( 81.72,194.65) --
	( 81.72,194.67) --
	( 81.72,194.69) --
	( 81.72,194.71) --
	( 81.73,194.72) --
	( 81.73,194.74) --
	( 81.73,194.76) --
	( 81.73,194.78) --
	( 81.73,194.79) --
	( 81.74,194.81) --
	( 81.74,194.83) --
	( 81.75,194.85) --
	( 81.75,194.86) --
	( 81.75,194.88) --
	( 81.75,194.90) --
	( 81.76,194.92) --
	( 81.76,194.93) --
	( 81.76,194.95) --
	( 81.76,194.97) --
	( 81.77,194.99) --
	( 81.77,195.00) --
	( 81.77,195.02) --
	( 81.77,195.04) --
	( 81.78,195.06) --
	( 81.78,195.07) --
	( 81.78,195.09) --
	( 81.78,195.11) --
	( 81.78,195.13) --
	( 81.78,195.14) --
	( 81.78,195.16) --
	( 81.78,195.18) --
	( 81.78,195.20) --
	( 81.79,195.21) --
	( 81.79,195.23) --
	( 81.79,195.25) --
	( 81.79,195.27) --
	( 81.79,195.28) --
	( 81.79,195.30) --
	( 81.80,195.32) --
	( 81.81,195.34) --
	( 81.81,195.35) --
	( 81.81,195.37) --
	( 81.82,195.39) --
	( 81.82,195.41) --
	( 81.82,195.42) --
	( 81.82,195.44) --
	( 81.82,195.46) --
	( 81.82,195.48) --
	( 81.83,195.49) --
	( 81.83,195.51) --
	( 81.83,195.53) --
	( 81.84,195.55) --
	( 81.84,195.56) --
	( 81.84,195.58) --
	( 81.84,195.60) --
	( 81.85,195.62) --
	( 81.85,195.63) --
	( 81.85,195.65) --
	( 81.85,195.67) --
	( 81.85,195.69) --
	( 81.85,195.70) --
	( 81.85,195.72) --
	( 81.86,195.74) --
	( 81.86,195.76) --
	( 81.86,195.77) --
	( 81.87,195.79) --
	( 81.87,195.81) --
	( 81.87,195.83) --
	( 81.87,195.84) --
	( 81.88,195.86) --
	( 81.88,195.88) --
	( 81.88,195.90) --
	( 81.88,195.91) --
	( 81.89,195.93) --
	( 81.89,195.95) --
	( 81.89,195.97) --
	( 81.90,195.98) --
	( 81.90,196.00) --
	( 81.90,196.02) --
	( 81.90,196.04) --
	( 81.91,196.05) --
	( 81.91,196.07) --
	( 81.92,196.09) --
	( 81.92,196.11) --
	( 81.92,196.12) --
	( 81.92,196.14) --
	( 81.92,196.16) --
	( 81.92,196.18) --
	( 81.93,196.19) --
	( 81.93,196.21) --
	( 81.94,196.23) --
	( 81.94,196.25) --
	( 81.95,196.26) --
	( 81.95,196.28) --
	( 81.96,196.30) --
	( 81.97,196.32) --
	( 81.97,196.33) --
	( 81.97,196.35) --
	( 81.97,196.37) --
	( 81.98,196.39) --
	( 81.98,196.40) --
	( 81.98,196.42) --
	( 81.99,196.44) --
	( 81.99,196.46) --
	( 81.99,196.47) --
	( 81.99,196.49) --
	( 82.01,196.51) --
	( 82.02,196.53) --
	( 82.02,196.54) --
	( 82.02,196.56) --
	( 82.03,196.58) --
	( 82.03,196.60) --
	( 82.03,196.61) --
	( 82.04,196.63) --
	( 82.04,196.65) --
	( 82.04,196.67) --
	( 82.04,196.68) --
	( 82.04,196.70) --
	( 82.04,196.72) --
	( 82.04,196.74) --
	( 82.04,196.75) --
	( 82.04,196.77) --
	( 82.04,196.79) --
	( 82.05,196.81) --
	( 82.05,196.82) --
	( 82.05,196.84) --
	( 82.06,196.86) --
	( 82.06,196.88) --
	( 82.06,196.89) --
	( 82.07,196.91) --
	( 82.07,196.93) --
	( 82.07,196.95) --
	( 82.07,196.96) --
	( 82.08,196.98) --
	( 82.08,197.00) --
	( 82.08,197.02) --
	( 82.09,197.04) --
	( 82.09,197.05) --
	( 82.10,197.07) --
	( 82.10,197.09) --
	( 82.10,197.11) --
	( 82.11,197.12) --
	( 82.11,197.14) --
	( 82.11,197.16) --
	( 82.12,197.18) --
	( 82.12,197.19) --
	( 82.12,197.21) --
	( 82.12,197.23) --
	( 82.12,197.25) --
	( 82.13,197.26) --
	( 82.13,197.28) --
	( 82.13,197.30) --
	( 82.13,197.32) --
	( 82.13,197.33) --
	( 82.13,197.35) --
	( 82.13,197.37) --
	( 82.14,197.39) --
	( 82.14,197.40) --
	( 82.14,197.42) --
	( 82.14,197.44) --
	( 82.14,197.46) --
	( 82.15,197.47) --
	( 82.15,197.49) --
	( 82.15,197.51) --
	( 82.15,197.53) --
	( 82.15,197.54) --
	( 82.15,197.56) --
	( 82.15,197.58) --
	( 82.15,197.60) --
	( 82.16,197.61) --
	( 82.16,197.63) --
	( 82.16,197.65) --
	( 82.17,197.67) --
	( 82.17,197.68) --
	( 82.17,197.70) --
	( 82.17,197.72) --
	( 82.18,197.74) --
	( 82.18,197.75) --
	( 82.18,197.77) --
	( 82.18,197.79) --
	( 82.18,197.81) --
	( 82.18,197.82) --
	( 82.19,197.84) --
	( 82.19,197.86) --
	( 82.19,197.88) --
	( 82.19,197.89) --
	( 82.19,197.91) --
	( 82.19,197.93) --
	( 82.20,197.95) --
	( 82.20,197.96) --
	( 82.20,197.98) --
	( 82.20,198.00) --
	( 82.20,198.02) --
	( 82.20,198.03) --
	( 82.21,198.05) --
	( 82.21,198.07) --
	( 82.22,198.09) --
	( 82.22,198.10) --
	( 82.23,198.12) --
	( 82.23,198.14) --
	( 82.23,198.16) --
	( 82.23,198.17) --
	( 82.23,198.19) --
	( 82.24,198.21) --
	( 82.24,198.23) --
	( 82.25,198.24) --
	( 82.25,198.26) --
	( 82.25,198.28) --
	( 82.25,198.30) --
	( 82.26,198.31) --
	( 82.26,198.33) --
	( 82.26,198.35) --
	( 82.26,198.37) --
	( 82.27,198.38) --
	( 82.27,198.40) --
	( 82.27,198.42) --
	( 82.27,198.44) --
	( 82.27,198.45) --
	( 82.27,198.47) --
	( 82.27,198.49) --
	( 82.28,198.51) --
	( 82.29,198.52) --
	( 82.29,198.54) --
	( 82.29,198.56) --
	( 82.29,198.58) --
	( 82.29,198.59) --
	( 82.29,198.61) --
	( 82.29,198.63) --
	( 82.29,198.65) --
	( 82.30,198.66) --
	( 82.30,198.68) --
	( 82.30,198.70) --
	( 82.31,198.72) --
	( 82.31,198.73) --
	( 82.32,198.75) --
	( 82.32,198.77) --
	( 82.33,198.79) --
	( 82.33,198.80) --
	( 82.33,198.82) --
	( 82.33,198.84) --
	( 82.33,198.86) --
	( 82.33,198.87) --
	( 82.34,198.89) --
	( 82.34,198.91) --
	( 82.34,198.93) --
	( 82.35,198.94) --
	( 82.35,198.96) --
	( 82.35,198.98) --
	( 82.35,199.00) --
	( 82.35,199.01) --
	( 82.35,199.03) --
	( 82.36,199.05) --
	( 82.36,199.07) --
	( 82.36,199.08) --
	( 82.36,199.10) --
	( 82.36,199.12) --
	( 82.36,199.14) --
	( 82.36,199.15) --
	( 82.36,199.17) --
	( 82.37,199.19) --
	( 82.37,199.21) --
	( 82.37,199.22) --
	( 82.37,199.24) --
	( 82.38,199.26) --
	( 82.38,199.28) --
	( 82.39,199.29) --
	( 82.39,199.31) --
	( 82.39,199.33) --
	( 82.39,199.35) --
	( 82.39,199.36) --
	( 82.39,199.38) --
	( 82.39,199.40) --
	( 82.40,199.42) --
	( 82.40,199.43) --
	( 82.41,199.45) --
	( 82.41,199.47) --
	( 82.41,199.49) --
	( 82.42,199.50) --
	( 82.42,199.52) --
	( 82.43,199.54) --
	( 82.43,199.56) --
	( 82.43,199.57) --
	( 82.43,199.59) --
	( 82.43,199.61) --
	( 82.44,199.63) --
	( 82.44,199.64) --
	( 82.44,199.66) --
	( 82.45,199.68) --
	( 82.45,199.70) --
	( 82.45,199.71) --
	( 82.45,199.73) --
	( 82.45,199.75) --
	( 82.46,199.77) --
	( 82.46,199.79) --
	( 82.46,199.80) --
	( 82.46,199.82) --
	( 82.46,199.84) --
	( 82.47,199.86) --
	( 82.47,199.87) --
	( 82.47,199.89) --
	( 82.47,199.91) --
	( 82.47,199.93) --
	( 82.48,199.94) --
	( 82.49,199.96) --
	( 82.49,199.98) --
	( 82.49,200.00) --
	( 82.49,200.01) --
	( 82.49,200.03) --
	( 82.49,200.05) --
	( 82.50,200.07) --
	( 82.50,200.08) --
	( 82.50,200.10) --
	( 82.51,200.12) --
	( 82.51,200.14) --
	( 82.51,200.15) --
	( 82.51,200.17) --
	( 82.51,200.19) --
	( 82.52,200.21) --
	( 82.52,200.22) --
	( 82.52,200.24) --
	( 82.52,200.26) --
	( 82.53,200.28) --
	( 82.53,200.29) --
	( 82.54,200.31) --
	( 82.54,200.33) --
	( 82.54,200.35) --
	( 82.54,200.36) --
	( 82.55,200.38) --
	( 82.55,200.40) --
	( 82.55,200.42) --
	( 82.55,200.43) --
	( 82.56,200.45) --
	( 82.56,200.47) --
	( 82.57,200.49) --
	( 82.57,200.50) --
	( 82.57,200.52) --
	( 82.57,200.54) --
	( 82.58,200.56) --
	( 82.58,200.57) --
	( 82.58,200.59) --
	( 82.58,200.61) --
	( 82.58,200.63) --
	( 82.58,200.64) --
	( 82.59,200.66) --
	( 82.59,200.68) --
	( 82.59,200.70) --
	( 82.59,200.71) --
	( 82.59,200.73) --
	( 82.59,200.75) --
	( 82.59,200.77) --
	( 82.60,200.78) --
	( 82.60,200.80) --
	( 82.60,200.82) --
	( 82.60,200.84) --
	( 82.60,200.85) --
	( 82.60,200.87) --
	( 82.61,200.89) --
	( 82.61,200.91) --
	( 82.62,200.92) --
	( 82.62,200.94) --
	( 82.62,200.96) --
	( 82.62,200.98) --
	( 82.63,200.99) --
	( 82.63,201.01) --
	( 82.63,201.03) --
	( 82.63,201.05) --
	( 82.63,201.06) --
	( 82.64,201.08) --
	( 82.64,201.10) --
	( 82.65,201.12) --
	( 82.65,201.13) --
	( 82.65,201.15) --
	( 82.65,201.17) --
	( 82.66,201.19) --
	( 82.67,201.20) --
	( 82.67,201.22) --
	( 82.68,201.24) --
	( 82.68,201.26) --
	( 82.68,201.27) --
	( 82.68,201.29) --
	( 82.69,201.31) --
	( 82.69,201.33) --
	( 82.69,201.34) --
	( 82.69,201.36) --
	( 82.69,201.38) --
	( 82.69,201.40) --
	( 82.69,201.41) --
	( 82.70,201.43) --
	( 82.70,201.45) --
	( 82.71,201.47) --
	( 82.71,201.48) --
	( 82.72,201.50) --
	( 82.72,201.52) --
	( 82.72,201.54) --
	( 82.72,201.55) --
	( 82.72,201.57) --
	( 82.72,201.59) --
	( 82.72,201.61) --
	( 82.72,201.62) --
	( 82.72,201.64) --
	( 82.73,201.66) --
	( 82.73,201.68) --
	( 82.73,201.69) --
	( 82.73,201.71) --
	( 82.73,201.73) --
	( 82.74,201.75) --
	( 82.74,201.76) --
	( 82.75,201.78) --
	( 82.75,201.80) --
	( 82.75,201.82) --
	( 82.75,201.83) --
	( 82.75,201.85) --
	( 82.75,201.87) --
	( 82.76,201.89) --
	( 82.76,201.90) --
	( 82.76,201.92) --
	( 82.76,201.94) --
	( 82.76,201.96) --
	( 82.77,201.97) --
	( 82.77,201.99) --
	( 82.77,202.01) --
	( 82.78,202.03) --
	( 82.78,202.04) --
	( 82.78,202.06) --
	( 82.78,202.08) --
	( 82.79,202.10) --
	( 82.80,202.11) --
	( 82.80,202.13) --
	( 82.80,202.15) --
	( 82.81,202.17) --
	( 82.81,202.18) --
	( 82.82,202.20) --
	( 82.82,202.22) --
	( 82.83,202.24) --
	( 82.83,202.25) --
	( 82.83,202.27) --
	( 82.83,202.29) --
	( 82.83,202.31) --
	( 82.85,202.32) --
	( 82.86,202.34) --
	( 82.86,202.36) --
	( 82.86,202.38) --
	( 82.86,202.39) --
	( 82.86,202.41) --
	( 82.86,202.43) --
	( 82.86,202.45) --
	( 82.86,202.46) --
	( 82.87,202.48) --
	( 82.87,202.50) --
	( 82.87,202.52) --
	( 82.87,202.54) --
	( 82.87,202.55) --
	( 82.88,202.57) --
	( 82.88,202.59) --
	( 82.88,202.61) --
	( 82.89,202.62) --
	( 82.90,202.64) --
	( 82.90,202.66) --
	( 82.90,202.68) --
	( 82.91,202.69) --
	( 82.91,202.71) --
	( 82.91,202.73) --
	( 82.91,202.75) --
	( 82.92,202.76) --
	( 82.92,202.78) --
	( 82.92,202.80) --
	( 82.92,202.82) --
	( 82.92,202.83) --
	( 82.92,202.85) --
	( 82.93,202.87) --
	( 82.94,202.89) --
	( 82.94,202.90) --
	( 82.94,202.92) --
	( 82.94,202.94) --
	( 82.94,202.96) --
	( 82.95,202.97) --
	( 82.95,202.99) --
	( 82.95,203.01) --
	( 82.95,203.03) --
	( 82.96,203.04) --
	( 82.96,203.06) --
	( 82.96,203.08) --
	( 82.96,203.10) --
	( 82.97,203.11) --
	( 82.97,203.13) --
	( 82.97,203.15) --
	( 82.97,203.17) --
	( 82.97,203.18) --
	( 82.97,203.20) --
	( 82.97,203.22) --
	( 82.98,203.24) --
	( 82.98,203.25) --
	( 82.99,203.27) --
	( 82.99,203.29) --
	( 82.99,203.31) --
	( 83.00,203.32) --
	( 83.00,203.34) --
	( 83.00,203.36) --
	( 83.00,203.38) --
	( 83.00,203.39) --
	( 83.00,203.41) --
	( 83.01,203.43) --
	( 83.02,203.45) --
	( 83.02,203.46) --
	( 83.02,203.48) --
	( 83.03,203.50) --
	( 83.03,203.52) --
	( 83.03,203.53) --
	( 83.03,203.55) --
	( 83.03,203.57) --
	( 83.03,203.59) --
	( 83.03,203.60) --
	( 83.04,203.62) --
	( 83.04,203.64) --
	( 83.04,203.66) --
	( 83.04,203.67) --
	( 83.04,203.69) --
	( 83.05,203.71) --
	( 83.05,203.73) --
	( 83.05,203.74) --
	( 83.05,203.76) --
	( 83.05,203.78) --
	( 83.06,203.80) --
	( 83.06,203.81) --
	( 83.06,203.83) --
	( 83.06,203.85) --
	( 83.06,203.87) --
	( 83.07,203.88) --
	( 83.07,203.90) --
	( 83.07,203.92) --
	( 83.08,203.94) --
	( 83.08,203.95) --
	( 83.08,203.97) --
	( 83.08,203.99) --
	( 83.08,204.01) --
	( 83.08,204.02) --
	( 83.08,204.04) --
	( 83.09,204.06) --
	( 83.09,204.08) --
	( 83.10,204.09) --
	( 83.10,204.11) --
	( 83.10,204.13) --
	( 83.10,204.15) --
	( 83.11,204.16) --
	( 83.11,204.18) --
	( 83.12,204.20) --
	( 83.12,204.22) --
	( 83.12,204.23) --
	( 83.13,204.25) --
	( 83.14,204.27) --
	( 83.14,204.29) --
	( 83.14,204.30) --
	( 83.14,204.32) --
	( 83.14,204.34) --
	( 83.15,204.36) --
	( 83.15,204.37) --
	( 83.16,204.39) --
	( 83.16,204.41) --
	( 83.16,204.43) --
	( 83.16,204.44) --
	( 83.16,204.46) --
	( 83.16,204.48) --
	( 83.16,204.50) --
	( 83.17,204.51) --
	( 83.17,204.53) --
	( 83.17,204.55) --
	( 83.18,204.57) --
	( 83.18,204.58) --
	( 83.18,204.60) --
	( 83.18,204.62) --
	( 83.18,204.64) --
	( 83.18,204.65) --
	( 83.19,204.67) --
	( 83.19,204.69) --
	( 83.19,204.71) --
	( 83.20,204.72) --
	( 83.20,204.74) --
	( 83.20,204.76) --
	( 83.20,204.78) --
	( 83.20,204.79) --
	( 83.20,204.81) --
	( 83.20,204.83) --
	( 83.21,204.85) --
	( 83.21,204.86) --
	( 83.22,204.88) --
	( 83.22,204.90) --
	( 83.22,204.92) --
	( 83.23,204.93) --
	( 83.23,204.95) --
	( 83.23,204.97) --
	( 83.23,204.99) --
	( 83.23,205.00) --
	( 83.23,205.02) --
	( 83.24,205.04) --
	( 83.24,205.06) --
	( 83.25,205.07) --
	( 83.26,205.09) --
	( 83.26,205.11) --
	( 83.26,205.13) --
	( 83.26,205.14) --
	( 83.26,205.16) --
	( 83.26,205.18) --
	( 83.26,205.20) --
	( 83.27,205.21) --
	( 83.27,205.23) --
	( 83.27,205.25) --
	( 83.27,205.27) --
	( 83.28,205.29) --
	( 83.28,205.30) --
	( 83.28,205.32) --
	( 83.28,205.34) --
	( 83.29,205.36) --
	( 83.29,205.37) --
	( 83.29,205.39) --
	( 83.29,205.41) --
	( 83.29,205.43) --
	( 83.29,205.44) --
	( 83.29,205.46) --
	( 83.30,205.48) --
	( 83.30,205.50) --
	( 83.30,205.51) --
	( 83.30,205.53) --
	( 83.31,205.55) --
	( 83.31,205.57) --
	( 83.32,205.58) --
	( 83.32,205.60) --
	( 83.32,205.62) --
	( 83.32,205.64) --
	( 83.32,205.65) --
	( 83.32,205.67) --
	( 83.32,205.69) --
	( 83.33,205.71) --
	( 83.33,205.72) --
	( 83.33,205.74) --
	( 83.34,205.76) --
	( 83.34,205.78) --
	( 83.34,205.79) --
	( 83.34,205.81) --
	( 83.34,205.83) --
	( 83.34,205.85) --
	( 83.35,205.86) --
	( 83.35,205.88) --
	( 83.36,205.90) --
	( 83.36,205.92) --
	( 83.36,205.93) --
	( 83.36,205.95) --
	( 83.36,205.97) --
	( 83.36,205.99) --
	( 83.36,206.00) --
	( 83.36,206.02) --
	( 83.36,206.04) --
	( 83.36,206.06) --
	( 83.36,206.07) --
	( 83.36,206.09) --
	( 83.37,206.11) --
	( 83.37,206.13) --
	( 83.38,206.14) --
	( 83.38,206.16) --
	( 83.38,206.18) --
	( 83.38,206.20) --
	( 83.38,206.21) --
	( 83.39,206.23) --
	( 83.39,206.25) --
	( 83.39,206.27) --
	( 83.40,206.28) --
	( 83.40,206.30) --
	( 83.40,206.32) --
	( 83.40,206.34) --
	( 83.40,206.35) --
	( 83.40,206.37) --
	( 83.41,206.39) --
	( 83.41,206.41) --
	( 83.42,206.42) --
	( 83.42,206.44) --
	( 83.42,206.46) --
	( 83.42,206.48) --
	( 83.42,206.49) --
	( 83.43,206.51) --
	( 83.43,206.53) --
	( 83.43,206.55) --
	( 83.44,206.56) --
	( 83.44,206.58) --
	( 83.44,206.60) --
	( 83.44,206.62) --
	( 83.44,206.63) --
	( 83.44,206.65) --
	( 83.45,206.67) --
	( 83.46,206.69) --
	( 83.46,206.70) --
	( 83.46,206.72) --
	( 83.46,206.74) --
	( 83.47,206.76) --
	( 83.47,206.77) --
	( 83.47,206.79) --
	( 83.47,206.81) --
	( 83.48,206.83) --
	( 83.48,206.84) --
	( 83.49,206.86) --
	( 83.49,206.88) --
	( 83.49,206.90) --
	( 83.49,206.91) --
	( 83.49,206.93) --
	( 83.49,206.95) --
	( 83.50,206.97) --
	( 83.51,206.98) --
	( 83.51,207.00) --
	( 83.51,207.02) --
	( 83.51,207.04) --
	( 83.51,207.05) --
	( 83.52,207.07) --
	( 83.52,207.09) --
	( 83.53,207.11) --
	( 83.53,207.12) --
	( 83.53,207.14) --
	( 83.54,207.16) --
	( 83.54,207.18) --
	( 83.54,207.19) --
	( 83.54,207.21) --
	( 83.56,207.23) --
	( 83.56,207.25) --
	( 83.57,207.26) --
	( 83.57,207.28) --
	( 83.57,207.30) --
	( 83.58,207.32) --
	( 83.58,207.33) --
	( 83.58,207.35) --
	( 83.58,207.37) --
	( 83.58,207.39) --
	( 83.58,207.40) --
	( 83.58,207.42) --
	( 83.58,207.44) --
	( 83.59,207.46) --
	( 83.60,207.47) --
	( 83.60,207.49) --
	( 83.60,207.51) --
	( 83.60,207.53) --
	( 83.60,207.54) --
	( 83.61,207.56) --
	( 83.61,207.58) --
	( 83.61,207.60) --
	( 83.62,207.61) --
	( 83.62,207.63) --
	( 83.62,207.65) --
	( 83.62,207.67) --
	( 83.62,207.68) --
	( 83.62,207.70) --
	( 83.62,207.72) --
	( 83.63,207.74) --
	( 83.63,207.75) --
	( 83.63,207.77) --
	( 83.64,207.79) --
	( 83.64,207.81) --
	( 83.64,207.82) --
	( 83.65,207.84) --
	( 83.66,207.86) --
	( 83.66,207.88) --
	( 83.67,207.89) --
	( 83.67,207.91) --
	( 83.67,207.93) --
	( 83.67,207.95) --
	( 83.67,207.96) --
	( 83.67,207.98) --
	( 83.67,208.00) --
	( 83.68,208.02) --
	( 83.68,208.04) --
	( 83.68,208.05) --
	( 83.68,208.07) --
	( 83.68,208.09) --
	( 83.68,208.11) --
	( 83.68,208.12) --
	( 83.68,208.14) --
	( 83.68,208.16) --
	( 83.69,208.18) --
	( 83.69,208.19) --
	( 83.69,208.21) --
	( 83.69,208.23) --
	( 83.69,208.25) --
	( 83.70,208.26) --
	( 83.70,208.28) --
	( 83.71,208.30) --
	( 83.71,208.32) --
	( 83.71,208.33) --
	( 83.71,208.35) --
	( 83.71,208.37) --
	( 83.71,208.39) --
	( 83.71,208.40) --
	( 83.71,208.42) --
	( 83.71,208.44) --
	( 83.71,208.46) --
	( 83.72,208.47) --
	( 83.72,208.49) --
	( 83.72,208.51) --
	( 83.72,208.53) --
	( 83.73,208.54) --
	( 83.73,208.56) --
	( 83.74,208.58) --
	( 83.74,208.60) --
	( 83.74,208.61) --
	( 83.74,208.63) --
	( 83.74,208.65) --
	( 83.75,208.67) --
	( 83.75,208.68) --
	( 83.75,208.70) --
	( 83.75,208.72) --
	( 83.76,208.74) --
	( 83.76,208.75) --
	( 83.76,208.77) --
	( 83.77,208.79) --
	( 83.77,208.81) --
	( 83.77,208.82) --
	( 83.77,208.84) --
	( 83.77,208.86) --
	( 83.77,208.88) --
	( 83.78,208.89) --
	( 83.78,208.91) --
	( 83.78,208.93) --
	( 83.78,208.95) --
	( 83.79,208.96) --
	( 83.79,208.98) --
	( 83.79,209.00) --
	( 83.79,209.02) --
	( 83.79,209.03) --
	( 83.80,209.05) --
	( 83.81,209.07) --
	( 83.81,209.09) --
	( 83.81,209.10) --
	( 83.81,209.12) --
	( 83.81,209.14) --
	( 83.82,209.16) --
	( 83.82,209.17) --
	( 83.82,209.19) --
	( 83.82,209.21) --
	( 83.83,209.23) --
	( 83.83,209.24) --
	( 83.83,209.26) --
	( 83.83,209.28) --
	( 83.83,209.30) --
	( 83.83,209.31) --
	( 83.83,209.33) --
	( 83.84,209.35) --
	( 83.84,209.37) --
	( 83.84,209.38) --
	( 83.84,209.40) --
	( 83.85,209.42) --
	( 83.85,209.44) --
	( 83.85,209.45) --
	( 83.85,209.47) --
	( 83.86,209.49) --
	( 83.86,209.51) --
	( 83.86,209.52) --
	( 83.86,209.54) --
	( 83.86,209.56) --
	( 83.86,209.58) --
	( 83.86,209.59) --
	( 83.88,209.61) --
	( 83.88,209.63) --
	( 83.88,209.65) --
	( 83.89,209.66) --
	( 83.89,209.68) --
	( 83.89,209.70) --
	( 83.89,209.72) --
	( 83.89,209.73) --
	( 83.89,209.75) --
	( 83.90,209.77) --
	( 83.90,209.79) --
	( 83.90,209.80) --
	( 83.91,209.82) --
	( 83.91,209.84) --
	( 83.91,209.86) --
	( 83.91,209.87) --
	( 83.91,209.89) --
	( 83.91,209.91) --
	( 83.91,209.93) --
	( 83.91,209.94) --
	( 83.92,209.96) --
	( 83.92,209.98) --
	( 83.92,210.00) --
	( 83.92,210.01) --
	( 83.93,210.03) --
	( 83.93,210.05) --
	( 83.93,210.07) --
	( 83.93,210.08) --
	( 83.93,210.10) --
	( 83.94,210.12) --
	( 83.94,210.14) --
	( 83.94,210.15) --
	( 83.94,210.17) --
	( 83.95,210.19) --
	( 83.95,210.21) --
	( 83.96,210.22) --
	( 83.96,210.24) --
	( 83.96,210.26) --
	( 83.96,210.28) --
	( 83.97,210.29) --
	( 83.98,210.31) --
	( 83.99,210.33) --
	( 83.99,210.35) --
	( 83.99,210.36) --
	( 83.99,210.38) --
	( 83.99,210.40) --
	( 84.00,210.42) --
	( 84.00,210.43) --
	( 84.00,210.45) --
	( 84.00,210.47) --
	( 84.00,210.49) --
	( 84.00,210.50) --
	( 84.00,210.52) --
	( 84.00,210.54) --
	( 84.01,210.56) --
	( 84.01,210.57) --
	( 84.01,210.59) --
	( 84.01,210.61) --
	( 84.01,210.63) --
	( 84.02,210.64) --
	( 84.02,210.66) --
	( 84.02,210.68) --
	( 84.02,210.70) --
	( 84.03,210.71) --
	( 84.03,210.73) --
	( 84.03,210.75) --
	( 84.03,210.77) --
	( 84.03,210.79) --
	( 84.03,210.80) --
	( 84.03,210.82) --
	( 84.03,210.84) --
	( 84.04,210.86) --
	( 84.04,210.87) --
	( 84.04,210.89) --
	( 84.04,210.91) --
	( 84.05,210.93) --
	( 84.05,210.94) --
	( 84.05,210.96) --
	( 84.05,210.98) --
	( 84.05,211.00) --
	( 84.05,211.01) --
	( 84.06,211.03) --
	( 84.06,211.05) --
	( 84.06,211.07) --
	( 84.06,211.08) --
	( 84.06,211.10) --
	( 84.07,211.12) --
	( 84.07,211.14) --
	( 84.07,211.15) --
	( 84.07,211.17) --
	( 84.07,211.19) --
	( 84.07,211.21) --
	( 84.07,211.22) --
	( 84.07,211.24) --
	( 84.07,211.26) --
	( 84.07,211.28) --
	( 84.08,211.29) --
	( 84.09,211.31) --
	( 84.09,211.33) --
	( 84.10,211.35) --
	( 84.10,211.36) --
	( 84.10,211.38) --
	( 84.10,211.40) --
	( 84.11,211.42) --
	( 84.11,211.43) --
	( 84.11,211.45) --
	( 84.11,211.47) --
	( 84.11,211.49) --
	( 84.11,211.50) --
	( 84.12,211.52) --
	( 84.12,211.54) --
	( 84.12,211.56) --
	( 84.12,211.57) --
	( 84.12,211.59) --
	( 84.12,211.61) --
	( 84.12,211.63) --
	( 84.13,211.64) --
	( 84.13,211.66) --
	( 84.13,211.68) --
	( 84.13,211.70) --
	( 84.14,211.71) --
	( 84.14,211.73) --
	( 84.14,211.75) --
	( 84.14,211.77) --
	( 84.14,211.78) --
	( 84.15,211.80) --
	( 84.15,211.82) --
	( 84.15,211.84) --
	( 84.15,211.85) --
	( 84.15,211.87) --
	( 84.15,211.89) --
	( 84.15,211.91) --
	( 84.16,211.92) --
	( 84.16,211.94) --
	( 84.16,211.96) --
	( 84.16,211.98) --
	( 84.17,211.99) --
	( 84.17,212.01) --
	( 84.17,212.03) --
	( 84.17,212.05) --
	( 84.17,212.06) --
	( 84.18,212.08) --
	( 84.18,212.10) --
	( 84.18,212.12) --
	( 84.19,212.13) --
	( 84.19,212.15) --
	( 84.19,212.17) --
	( 84.19,212.19) --
	( 84.19,212.20) --
	( 84.20,212.22) --
	( 84.20,212.24) --
	( 84.20,212.26) --
	( 84.20,212.27) --
	( 84.21,212.29) --
	( 84.21,212.31) --
	( 84.21,212.33) --
	( 84.21,212.34) --
	( 84.21,212.36) --
	( 84.22,212.38) --
	( 84.22,212.40) --
	( 84.22,212.41) --
	( 84.22,212.43) --
	( 84.23,212.45) --
	( 84.23,212.47) --
	( 84.23,212.48) --
	( 84.23,212.50) --
	( 84.24,212.52) --
	( 84.24,212.54) --
	( 84.24,212.55) --
	( 84.24,212.57) --
	( 84.24,212.59) --
	( 84.25,212.61) --
	( 84.26,212.62) --
	( 84.26,212.64) --
	( 84.26,212.66) --
	( 84.26,212.68) --
	( 84.27,212.69) --
	( 84.29,212.71) --
	( 84.29,212.73) --
	( 84.30,212.75) --
	( 84.30,212.76) --
	( 84.30,212.78) --
	( 84.31,212.80) --
	( 84.31,212.82) --
	( 84.31,212.83) --
	( 84.31,212.85) --
	( 84.31,212.87) --
	( 84.31,212.89) --
	( 84.33,212.90) --
	( 84.33,212.92) --
	( 84.33,212.94) --
	( 84.33,212.96) --
	( 84.33,212.97) --
	( 84.34,212.99) --
	( 84.34,213.01) --
	( 84.34,213.03) --
	( 84.35,213.04) --
	( 84.35,213.06) --
	( 84.36,213.08) --
	( 84.36,213.10) --
	( 84.36,213.11) --
	( 84.36,213.13) --
	( 84.36,213.15) --
	( 84.37,213.17) --
	( 84.37,213.18) --
	( 84.37,213.20) --
	( 84.38,213.22) --
	( 84.38,213.24) --
	( 84.38,213.25) --
	( 84.38,213.27) --
	( 84.38,213.29) --
	( 84.38,213.31) --
	( 84.39,213.32) --
	( 84.39,213.34) --
	( 84.39,213.36) --
	( 84.39,213.38) --
	( 84.40,213.39) --
	( 84.40,213.41) --
	( 84.41,213.43) --
	( 84.41,213.45) --
	( 84.42,213.46) --
	( 84.42,213.48) --
	( 84.42,213.50) --
	( 84.42,213.52) --
	( 84.43,213.54) --
	( 84.43,213.55) --
	( 84.43,213.57) --
	( 84.43,213.59) --
	( 84.44,213.61) --
	( 84.44,213.62) --
	( 84.44,213.64) --
	( 84.44,213.66) --
	( 84.44,213.68) --
	( 84.44,213.69) --
	( 84.44,213.71) --
	( 84.44,213.73) --
	( 84.45,213.75) --
	( 84.45,213.76) --
	( 84.45,213.78) --
	( 84.45,213.80) --
	( 84.45,213.82) --
	( 84.45,213.83) --
	( 84.45,213.85) --
	( 84.45,213.87) --
	( 84.45,213.89) --
	( 84.46,213.90) --
	( 84.46,213.92) --
	( 84.46,213.94) --
	( 84.46,213.96) --
	( 84.46,213.97) --
	( 84.47,213.99) --
	( 84.48,214.01) --
	( 84.48,214.03) --
	( 84.48,214.04) --
	( 84.48,214.06) --
	( 84.49,214.08) --
	( 84.49,214.10) --
	( 84.50,214.11) --
	( 84.50,214.13) --
	( 84.51,214.15) --
	( 84.51,214.17) --
	( 84.51,214.18) --
	( 84.51,214.20) --
	( 84.51,214.22) --
	( 84.52,214.24) --
	( 84.52,214.25) --
	( 84.52,214.27) --
	( 84.52,214.29) --
	( 84.52,214.31) --
	( 84.52,214.32) --
	( 84.53,214.34) --
	( 84.53,214.36) --
	( 84.53,214.38) --
	( 84.53,214.39) --
	( 84.54,214.41) --
	( 84.54,214.43) --
	( 84.54,214.45) --
	( 84.54,214.46) --
	( 84.54,214.48) --
	( 84.55,214.50) --
	( 84.55,214.52) --
	( 84.55,214.53) --
	( 84.55,214.55) --
	( 84.55,214.57) --
	( 84.55,214.59) --
	( 84.56,214.60) --
	( 84.56,214.62) --
	( 84.56,214.64) --
	( 84.56,214.66) --
	( 84.56,214.67) --
	( 84.57,214.69) --
	( 84.57,214.71) --
	( 84.57,214.73) --
	( 84.57,214.74) --
	( 84.57,214.76) --
	( 84.58,214.78) --
	( 84.58,214.80) --
	( 84.58,214.81) --
	( 84.58,214.83) --
	( 84.58,214.85) --
	( 84.58,214.87) --
	( 84.59,214.88) --
	( 84.59,214.90) --
	( 84.59,214.92) --
	( 84.59,214.94) --
	( 84.59,214.95) --
	( 84.60,214.97) --
	( 84.60,214.99) --
	( 84.61,215.01) --
	( 84.61,215.02) --
	( 84.61,215.04) --
	( 84.62,215.06) --
	( 84.62,215.08) --
	( 84.62,215.09) --
	( 84.63,215.11) --
	( 84.63,215.13) --
	( 84.63,215.15) --
	( 84.63,215.16) --
	( 84.63,215.18) --
	( 84.63,215.20) --
	( 84.64,215.22) --
	( 84.64,215.23) --
	( 84.65,215.25) --
	( 84.65,215.27) --
	( 84.65,215.29) --
	( 84.66,215.30) --
	( 84.66,215.32) --
	( 84.66,215.34) --
	( 84.67,215.36) --
	( 84.67,215.37) --
	( 84.68,215.39) --
	( 84.68,215.41) --
	( 84.68,215.43) --
	( 84.69,215.44) --
	( 84.69,215.46) --
	( 84.69,215.48) --
	( 84.69,215.50) --
	( 84.70,215.51) --
	( 84.70,215.53) --
	( 84.71,215.55) --
	( 84.71,215.57) --
	( 84.71,215.58) --
	( 84.72,215.60) --
	( 84.72,215.62) --
	( 84.72,215.64) --
	( 84.72,215.65) --
	( 84.72,215.67) --
	( 84.72,215.69) --
	( 84.74,215.71) --
	( 84.74,215.72) --
	( 84.74,215.74) --
	( 84.74,215.76) --
	( 84.74,215.78) --
	( 84.75,215.79) --
	( 84.75,215.81) --
	( 84.75,215.83) --
	( 84.75,215.85) --
	( 84.75,215.86) --
	( 84.75,215.88) --
	( 84.75,215.90) --
	( 84.76,215.92) --
	( 84.76,215.93) --
	( 84.76,215.95) --
	( 84.77,215.97) --
	( 84.77,215.99) --
	( 84.77,216.00) --
	( 84.77,216.02) --
	( 84.78,216.04) --
	( 84.78,216.06) --
	( 84.78,216.07) --
	( 84.79,216.09) --
	( 84.79,216.11) --
	( 84.79,216.13) --
	( 84.79,216.14) --
	( 84.80,216.16) --
	( 84.81,216.18) --
	( 84.81,216.20) --
	( 84.82,216.21) --
	( 84.82,216.23) --
	( 84.82,216.25) --
	( 84.82,216.27) --
	( 84.82,216.29) --
	( 84.83,216.30) --
	( 84.83,216.32) --
	( 84.84,216.34) --
	( 84.84,216.36) --
	( 84.85,216.37) --
	( 84.85,216.39) --
	( 84.85,216.41) --
	( 84.86,216.43) --
	( 84.86,216.44) --
	( 84.87,216.46) --
	( 84.87,216.48) --
	( 84.88,216.50) --
	( 84.88,216.51) --
	( 84.88,216.53) --
	( 84.88,216.55) --
	( 84.88,216.57) --
	( 84.89,216.58) --
	( 84.89,216.60) --
	( 84.90,216.62) --
	( 84.90,216.64) --
	( 84.90,216.65) --
	( 84.90,216.67) --
	( 84.90,216.69) --
	( 84.91,216.71) --
	( 84.91,216.72) --
	( 84.91,216.74) --
	( 84.92,216.76) --
	( 84.92,216.78) --
	( 84.93,216.79) --
	( 84.93,216.81) --
	( 84.93,216.83) --
	( 84.93,216.85) --
	( 84.94,216.86) --
	( 84.94,216.88) --
	( 84.94,216.90) --
	( 84.95,216.92) --
	( 84.95,216.93) --
	( 84.95,216.95) --
	( 84.96,216.97) --
	( 84.96,216.99) --
	( 84.96,217.00) --
	( 84.96,217.02) --
	( 84.97,217.04) --
	( 84.98,217.06) --
	( 84.98,217.07) --
	( 84.98,217.09) --
	( 84.98,217.11) --
	( 84.99,217.13) --
	( 84.99,217.14) --
	( 84.99,217.16) --
	( 84.99,217.18) --
	( 84.99,217.20) --
	( 85.00,217.21) --
	( 85.01,217.23) --
	( 85.01,217.25) --
	( 85.02,217.27) --
	( 85.02,217.28) --
	( 85.02,217.30) --
	( 85.03,217.32) --
	( 85.03,217.34) --
	( 85.03,217.35) --
	( 85.03,217.37) --
	( 85.03,217.39) --
	( 85.03,217.41) --
	( 85.03,217.42) --
	( 85.03,217.44) --
	( 85.03,217.46) --
	( 85.04,217.48) --
	( 85.04,217.49) --
	( 85.04,217.51) --
	( 85.04,217.53) --
	( 85.04,217.55) --
	( 85.04,217.56) --
	( 85.05,217.58) --
	( 85.05,217.60) --
	( 85.05,217.62) --
	( 85.05,217.63) --
	( 85.06,217.65) --
	( 85.06,217.67) --
	( 85.06,217.69) --
	( 85.06,217.70) --
	( 85.07,217.72) --
	( 85.07,217.74) --
	( 85.07,217.76) --
	( 85.07,217.77) --
	( 85.08,217.79) --
	( 85.09,217.81) --
	( 85.09,217.83) --
	( 85.09,217.84) --
	( 85.09,217.86) --
	( 85.09,217.88) --
	( 85.09,217.90) --
	( 85.09,217.91) --
	( 85.09,217.93) --
	( 85.09,217.95) --
	( 85.10,217.97) --
	( 85.10,217.98) --
	( 85.11,218.00) --
	( 85.11,218.02) --
	( 85.11,218.04) --
	( 85.11,218.05) --
	( 85.12,218.07) --
	( 85.12,218.09) --
	( 85.12,218.11) --
	( 85.12,218.12) --
	( 85.13,218.14) --
	( 85.13,218.16) --
	( 85.13,218.18) --
	( 85.13,218.19) --
	( 85.14,218.21) --
	( 85.14,218.23) --
	( 85.14,218.25) --
	( 85.14,218.26) --
	( 85.15,218.28) --
	( 85.15,218.30) --
	( 85.16,218.32) --
	( 85.16,218.33) --
	( 85.17,218.35) --
	( 85.18,218.37) --
	( 85.18,218.39) --
	( 85.18,218.40) --
	( 85.18,218.42) --
	( 85.18,218.44) --
	( 85.18,218.46) --
	( 85.19,218.47) --
	( 85.19,218.49) --
	( 85.19,218.51) --
	( 85.19,218.53) --
	( 85.20,218.54) --
	( 85.20,218.56) --
	( 85.20,218.58) --
	( 85.20,218.60) --
	( 85.21,218.61) --
	( 85.21,218.63) --
	( 85.21,218.65) --
	( 85.21,218.67) --
	( 85.22,218.68) --
	( 85.22,218.70) --
	( 85.22,218.72) --
	( 85.23,218.74) --
	( 85.24,218.75) --
	( 85.24,218.77) --
	( 85.24,218.79) --
	( 85.24,218.81) --
	( 85.25,218.82) --
	( 85.25,218.84) --
	( 85.25,218.86) --
	( 85.25,218.88) --
	( 85.25,218.89) --
	( 85.25,218.91) --
	( 85.26,218.93) --
	( 85.27,218.95) --
	( 85.28,218.96) --
	( 85.28,218.98) --
	( 85.28,219.00) --
	( 85.28,219.02) --
	( 85.28,219.04) --
	( 85.29,219.05) --
	( 85.29,219.07) --
	( 85.29,219.09) --
	( 85.30,219.11) --
	( 85.30,219.12) --
	( 85.30,219.14) --
	( 85.30,219.16) --
	( 85.30,219.18) --
	( 85.30,219.19) --
	( 85.31,219.21) --
	( 85.31,219.23) --
	( 85.31,219.25) --
	( 85.31,219.26) --
	( 85.31,219.28) --
	( 85.31,219.30) --
	( 85.31,219.32) --
	( 85.31,219.33) --
	( 85.31,219.35) --
	( 85.32,219.37) --
	( 85.32,219.39) --
	( 85.32,219.40) --
	( 85.33,219.42) --
	( 85.33,219.44) --
	( 85.34,219.46) --
	( 85.34,219.47) --
	( 85.35,219.49) --
	( 85.35,219.51) --
	( 85.35,219.53) --
	( 85.35,219.54) --
	( 85.35,219.56) --
	( 85.35,219.58) --
	( 85.35,219.60) --
	( 85.35,219.61) --
	( 85.36,219.63) --
	( 85.36,219.65) --
	( 85.36,219.67) --
	( 85.36,219.68) --
	( 85.36,219.70) --
	( 85.37,219.72) --
	( 85.37,219.74) --
	( 85.37,219.75) --
	( 85.37,219.77) --
	( 85.37,219.79) --
	( 85.38,219.81) --
	( 85.38,219.82) --
	( 85.38,219.84) --
	( 85.38,219.86) --
	( 85.39,219.88) --
	( 85.39,219.89) --
	( 85.39,219.91) --
	( 85.40,219.93) --
	( 85.40,219.95) --
	( 85.40,219.96) --
	( 85.40,219.98) --
	( 85.41,220.00) --
	( 85.41,220.02) --
	( 85.42,220.03) --
	( 85.42,220.05) --
	( 85.43,220.07) --
	( 85.43,220.09) --
	( 85.44,220.10) --
	( 85.44,220.12) --
	( 85.44,220.14) --
	( 85.44,220.16) --
	( 85.44,220.17) --
	( 85.45,220.19) --
	( 85.45,220.21) --
	( 85.46,220.23) --
	( 85.46,220.24) --
	( 85.46,220.26) --
	( 85.46,220.28) --
	( 85.46,220.30) --
	( 85.46,220.31) --
	( 85.46,220.33) --
	( 85.46,220.35) --
	( 85.47,220.37) --
	( 85.47,220.38) --
	( 85.48,220.40) --
	( 85.48,220.42) --
	( 85.48,220.44) --
	( 85.49,220.45) --
	( 85.49,220.47) --
	( 85.50,220.49) --
	( 85.50,220.51) --
	( 85.51,220.52) --
	( 85.51,220.54) --
	( 85.51,220.56) --
	( 85.51,220.58) --
	( 85.52,220.59) --
	( 85.52,220.61) --
	( 85.53,220.63) --
	( 85.53,220.65) --
	( 85.53,220.66) --
	( 85.53,220.68) --
	( 85.53,220.70) --
	( 85.53,220.72) --
	( 85.53,220.73) --
	( 85.54,220.75) --
	( 85.54,220.77) --
	( 85.54,220.79) --
	( 85.54,220.80) --
	( 85.54,220.82) --
	( 85.54,220.84) --
	( 85.54,220.86) --
	( 85.54,220.87) --
	( 85.55,220.89) --
	( 85.56,220.91) --
	( 85.56,220.93) --
	( 85.56,220.94) --
	( 85.56,220.96) --
	( 85.56,220.98) --
	( 85.56,221.00) --
	( 85.58,221.01) --
	( 85.58,221.03) --
	( 85.58,221.05) --
	( 85.59,221.07) --
	( 85.60,221.08) --
	( 85.60,221.10) --
	( 85.61,221.12) --
	( 85.61,221.14) --
	( 85.61,221.15) --
	( 85.61,221.17) --
	( 85.61,221.19) --
	( 85.62,221.21) --
	( 85.63,221.22) --
	( 85.63,221.24) --
	( 85.63,221.26) --
	( 85.63,221.28) --
	( 85.63,221.29) --
	( 85.63,221.31) --
	( 85.63,221.33) --
	( 85.63,221.35) --
	( 85.63,221.36) --
	( 85.63,221.38) --
	( 85.64,221.40) --
	( 85.64,221.42) --
	( 85.64,221.43) --
	( 85.64,221.45) --
	( 85.64,221.47) --
	( 85.64,221.49) --
	( 85.64,221.50) --
	( 85.65,221.52) --
	( 85.65,221.54) --
	( 85.65,221.56) --
	( 85.66,221.57) --
	( 85.66,221.59) --
	( 85.66,221.61) --
	( 85.66,221.63) --
	( 85.66,221.64) --
	( 85.66,221.66) --
	( 85.66,221.68) --
	( 85.67,221.70) --
	( 85.67,221.71) --
	( 85.67,221.73) --
	( 85.67,221.75) --
	( 85.68,221.77) --
	( 85.68,221.79) --
	( 85.68,221.80) --
	( 85.69,221.82) --
	( 85.69,221.84) --
	( 85.70,221.86) --
	( 85.70,221.87) --
	( 85.70,221.89) --
	( 85.70,221.91) --
	( 85.70,221.93) --
	( 85.71,221.94) --
	( 85.71,221.96) --
	( 85.71,221.98) --
	( 85.72,222.00) --
	( 85.72,222.01) --
	( 85.72,222.03) --
	( 85.72,222.05) --
	( 85.72,222.07) --
	( 85.72,222.08) --
	( 85.72,222.10) --
	( 85.73,222.12) --
	( 85.73,222.14) --
	( 85.73,222.15) --
	( 85.73,222.17) --
	( 85.74,222.19) --
	( 85.74,222.21) --
	( 85.74,222.22) --
	( 85.75,222.24) --
	( 85.75,222.26) --
	( 85.75,222.28) --
	( 85.75,222.29) --
	( 85.75,222.31) --
	( 85.76,222.33) --
	( 85.76,222.35) --
	( 85.76,222.36) --
	( 85.76,222.38) --
	( 85.76,222.40) --
	( 85.76,222.42) --
	( 85.77,222.43) --
	( 85.77,222.45) --
	( 85.78,222.47) --
	( 85.78,222.49) --
	( 85.79,222.50) --
	( 85.79,222.52) --
	( 85.79,222.54) --
	( 85.79,222.56) --
	( 85.79,222.57) --
	( 85.80,222.59) --
	( 85.80,222.61) --
	( 85.80,222.63) --
	( 85.80,222.64) --
	( 85.81,222.66) --
	( 85.82,222.68) --
	( 85.82,222.70) --
	( 85.82,222.71) --
	( 85.82,222.73) --
	( 85.83,222.75) --
	( 85.83,222.77) --
	( 85.84,222.78) --
	( 85.84,222.80) --
	( 85.84,222.82) --
	( 85.85,222.84) --
	( 85.85,222.85) --
	( 85.85,222.87) --
	( 85.86,222.89) --
	( 85.86,222.91) --
	( 85.86,222.92) --
	( 85.86,222.94) --
	( 85.86,222.96) --
	( 85.87,222.98) --
	( 85.87,222.99) --
	( 85.87,223.01) --
	( 85.87,223.03) --
	( 85.87,223.05) --
	( 85.88,223.06) --
	( 85.88,223.08) --
	( 85.88,223.10) --
	( 85.88,223.12) --
	( 85.88,223.13) --
	( 85.88,223.15) --
	( 85.89,223.17) --
	( 85.89,223.19) --
	( 85.89,223.20) --
	( 85.89,223.22) --
	( 85.89,223.24) --
	( 85.90,223.26) --
	( 85.90,223.27) --
	( 85.90,223.29) --
	( 85.90,223.31) --
	( 85.91,223.33) --
	( 85.91,223.34) --
	( 85.91,223.36) --
	( 85.92,223.38) --
	( 85.92,223.40) --
	( 85.92,223.41) --
	( 85.93,223.43) --
	( 85.93,223.45) --
	( 85.93,223.47) --
	( 85.93,223.48) --
	( 85.93,223.50) --
	( 85.93,223.52) --
	( 85.94,223.54) --
	( 85.94,223.55) --
	( 85.94,223.57) --
	( 85.94,223.59) --
	( 85.94,223.61) --
	( 85.95,223.62) --
	( 85.95,223.64) --
	( 85.95,223.66) --
	( 85.95,223.68) --
	( 85.95,223.69) --
	( 85.95,223.71) --
	( 85.96,223.73) --
	( 85.97,223.75) --
	( 85.97,223.76) --
	( 85.97,223.78) --
	( 85.97,223.80) --
	( 85.97,223.82) --
	( 85.98,223.83) --
	( 85.99,223.85) --
	( 85.99,223.87) --
	( 85.99,223.89) --
	( 85.99,223.90) --
	( 85.99,223.92) --
	( 86.00,223.94) --
	( 86.00,223.96) --
	( 86.00,223.97) --
	( 86.01,223.99) --
	( 86.01,224.01) --
	( 86.01,224.03) --
	( 86.02,224.04) --
	( 86.02,224.06) --
	( 86.02,224.08) --
	( 86.03,224.10) --
	( 86.03,224.11) --
	( 86.03,224.13) --
	( 86.04,224.15) --
	( 86.04,224.17) --
	( 86.04,224.18) --
	( 86.04,224.20) --
	( 86.05,224.22) --
	( 86.05,224.24) --
	( 86.05,224.25) --
	( 86.05,224.27) --
	( 86.05,224.29) --
	( 86.06,224.31) --
	( 86.06,224.32) --
	( 86.06,224.34) --
	( 86.06,224.36) --
	( 86.06,224.38) --
	( 86.08,224.39) --
	( 86.08,224.41) --
	( 86.09,224.43) --
	( 86.09,224.45) --
	( 86.09,224.46) --
	( 86.09,224.48) --
	( 86.10,224.50) --
	( 86.10,224.52) --
	( 86.10,224.54) --
	( 86.11,224.55) --
	( 86.11,224.57) --
	( 86.11,224.59) --
	( 86.11,224.61) --
	( 86.11,224.62) --
	( 86.12,224.64) --
	( 86.12,224.66) --
	( 86.12,224.68) --
	( 86.12,224.69) --
	( 86.12,224.71) --
	( 86.12,224.73) --
	( 86.13,224.75) --
	( 86.13,224.76) --
	( 86.14,224.78) --
	( 86.15,224.80) --
	( 86.16,224.82) --
	( 86.16,224.83) --
	( 86.16,224.85) --
	( 86.17,224.87) --
	( 86.17,224.89) --
	( 86.17,224.90) --
	( 86.17,224.92) --
	( 86.18,224.94) --
	( 86.18,224.96) --
	( 86.18,224.97) --
	( 86.18,224.99) --
	( 86.18,225.01) --
	( 86.18,225.03) --
	( 86.19,225.04) --
	( 86.19,225.06) --
	( 86.19,225.08) --
	( 86.19,225.10) --
	( 86.19,225.11) --
	( 86.20,225.13) --
	( 86.20,225.15) --
	( 86.21,225.17) --
	( 86.21,225.18) --
	( 86.21,225.20) --
	( 86.22,225.22) --
	( 86.22,225.24) --
	( 86.23,225.25) --
	( 86.23,225.27) --
	( 86.23,225.29) --
	( 86.23,225.31) --
	( 86.24,225.32) --
	( 86.24,225.34) --
	( 86.25,225.36) --
	( 86.25,225.38) --
	( 86.25,225.39) --
	( 86.25,225.41) --
	( 86.25,225.43) --
	( 86.25,225.45) --
	( 86.26,225.46) --
	( 86.26,225.48) --
	( 86.26,225.50) --
	( 86.26,225.52) --
	( 86.27,225.53) --
	( 86.27,225.55) --
	( 86.27,225.57) --
	( 86.27,225.59) --
	( 86.28,225.60) --
	( 86.28,225.62) --
	( 86.28,225.64) --
	( 86.29,225.66) --
	( 86.29,225.67) --
	( 86.29,225.69) --
	( 86.29,225.71) --
	( 86.29,225.73) --
	( 86.29,225.74) --
	( 86.29,225.76) --
	( 86.30,225.78) --
	( 86.30,225.80) --
	( 86.30,225.81) --
	( 86.30,225.83) --
	( 86.30,225.85) --
	( 86.30,225.87) --
	( 86.31,225.88) --
	( 86.32,225.90) --
	( 86.33,225.92) --
	( 86.33,225.94) --
	( 86.33,225.95) --
	( 86.33,225.97) --
	( 86.33,225.99) --
	( 86.34,226.01) --
	( 86.34,226.02) --
	( 86.34,226.04) --
	( 86.34,226.06) --
	( 86.34,226.08) --
	( 86.34,226.09) --
	( 86.34,226.11) --
	( 86.34,226.13) --
	( 86.35,226.15) --
	( 86.36,226.16) --
	( 86.36,226.18) --
	( 86.36,226.20) --
	( 86.36,226.22) --
	( 86.37,226.23) --
	( 86.37,226.25) --
	( 86.37,226.27) --
	( 86.37,226.29) --
	( 86.37,226.30) --
	( 86.37,226.32) --
	( 86.37,226.34) --
	( 86.38,226.36) --
	( 86.38,226.37) --
	( 86.39,226.39) --
	( 86.39,226.41) --
	( 86.39,226.43) --
	( 86.39,226.44) --
	( 86.40,226.46) --
	( 86.40,226.48) --
	( 86.41,226.50) --
	( 86.41,226.51) --
	( 86.42,226.53) --
	( 86.42,226.55) --
	( 86.42,226.57) --
	( 86.42,226.58) --
	( 86.42,226.60) --
	( 86.43,226.62) --
	( 86.43,226.64) --
	( 86.43,226.65) --
	( 86.44,226.67) --
	( 86.44,226.69) --
	( 86.44,226.71) --
	( 86.45,226.72) --
	( 86.46,226.74) --
	( 86.46,226.76) --
	( 86.46,226.78) --
	( 86.47,226.79) --
	( 86.47,226.81) --
	( 86.48,226.83) --
	( 86.48,226.85) --
	( 86.48,226.86) --
	( 86.48,226.88) --
	( 86.48,226.90) --
	( 86.49,226.92) --
	( 86.49,226.93) --
	( 86.49,226.95) --
	( 86.49,226.97) --
	( 86.49,226.99) --
	( 86.50,227.00) --
	( 86.50,227.02) --
	( 86.50,227.04) --
	( 86.52,227.06) --
	( 86.53,227.07) --
	( 86.53,227.09) --
	( 86.53,227.11) --
	( 86.53,227.13) --
	( 86.53,227.14) --
	( 86.53,227.16) --
	( 86.54,227.18) --
	( 86.54,227.20) --
	( 86.54,227.21) --
	( 86.55,227.23) --
	( 86.55,227.25) --
	( 86.55,227.27) --
	( 86.55,227.29) --
	( 86.55,227.30) --
	( 86.56,227.32) --
	( 86.56,227.34) --
	( 86.56,227.36) --
	( 86.56,227.37) --
	( 86.57,227.39) --
	( 86.57,227.41) --
	( 86.58,227.43) --
	( 86.58,227.44) --
	( 86.59,227.46) --
	( 86.59,227.48) --
	( 86.59,227.50) --
	( 86.59,227.51) --
	( 86.60,227.53) --
	( 86.60,227.55) --
	( 86.60,227.57) --
	( 86.61,227.58) --
	( 86.61,227.60) --
	( 86.61,227.62) --
	( 86.61,227.64) --
	( 86.61,227.65) --
	( 86.61,227.67) --
	( 86.61,227.69) --
	( 86.62,227.71) --
	( 86.62,227.72) --
	( 86.62,227.74) --
	( 86.63,227.76) --
	( 86.63,227.78) --
	( 86.64,227.79) --
	( 86.64,227.81) --
	( 86.64,227.83) --
	( 86.65,227.85) --
	( 86.65,227.86) --
	( 86.65,227.88) --
	( 86.65,227.90) --
	( 86.65,227.92) --
	( 86.65,227.93) --
	( 86.65,227.95) --
	( 86.66,227.97) --
	( 86.66,227.99) --
	( 86.66,228.00) --
	( 86.66,228.02) --
	( 86.66,228.04) --
	( 86.66,228.06) --
	( 86.67,228.07) --
	( 86.68,228.09) --
	( 86.69,228.11) --
	( 86.69,228.13) --
	( 86.69,228.14) --
	( 86.70,228.16) --
	( 86.70,228.18) --
	( 86.70,228.20) --
	( 86.70,228.21) --
	( 86.71,228.23) --
	( 86.71,228.25) --
	( 86.71,228.27) --
	( 86.71,228.28) --
	( 86.72,228.30) --
	( 86.72,228.32) --
	( 86.72,228.34) --
	( 86.73,228.35) --
	( 86.73,228.37) --
	( 86.73,228.39) --
	( 86.73,228.41) --
	( 86.73,228.42) --
	( 86.74,228.44) --
	( 86.75,228.46) --
	( 86.75,228.48) --
	( 86.75,228.49) --
	( 86.75,228.51) --
	( 86.75,228.53) --
	( 86.76,228.55) --
	( 86.76,228.56) --
	( 86.76,228.58) --
	( 86.77,228.60) --
	( 86.77,228.62) --
	( 86.77,228.63) --
	( 86.78,228.65) --
	( 86.78,228.67) --
	( 86.78,228.69) --
	( 86.78,228.70) --
	( 86.79,228.72) --
	( 86.79,228.74) --
	( 86.80,228.76) --
	( 86.80,228.77) --
	( 86.80,228.79) --
	( 86.80,228.81) --
	( 86.81,228.83) --
	( 86.83,228.84) --
	( 86.83,228.86) --
	( 86.83,228.88) --
	( 86.83,228.90) --
	( 86.84,228.91) --
	( 86.84,228.93) --
	( 86.84,228.95) --
	( 86.85,228.97) --
	( 86.86,228.98) --
	( 86.86,229.00) --
	( 86.86,229.02) --
	( 86.86,229.04) --
	( 86.86,229.05) --
	( 86.87,229.07) --
	( 86.87,229.09) --
	( 86.87,229.11) --
	( 86.88,229.12) --
	( 86.88,229.14) --
	( 86.88,229.16) --
	( 86.88,229.18) --
	( 86.88,229.19) --
	( 86.89,229.21) --
	( 86.89,229.23) --
	( 86.89,229.25) --
	( 86.89,229.26) --
	( 86.89,229.28) --
	( 86.89,229.30) --
	( 86.89,229.32) --
	( 86.90,229.33) --
	( 86.90,229.35) --
	( 86.91,229.37) --
	( 86.91,229.39) --
	( 86.91,229.40) --
	( 86.91,229.42) --
	( 86.92,229.44) --
	( 86.92,229.46) --
	( 86.92,229.47) --
	( 86.92,229.49) --
	( 86.92,229.51) --
	( 86.93,229.53) --
	( 86.94,229.54) --
	( 86.94,229.56) --
	( 86.94,229.58) --
	( 86.94,229.60) --
	( 86.94,229.61) --
	( 86.95,229.63) --
	( 86.95,229.65) --
	( 86.95,229.67) --
	( 86.96,229.68) --
	( 86.96,229.70) --
	( 86.96,229.72) --
	( 86.96,229.74) --
	( 86.97,229.75) --
	( 86.97,229.77) --
	( 86.97,229.79) --
	( 86.97,229.81) --
	( 86.97,229.82) --
	( 86.97,229.84) --
	( 86.97,229.86) --
	( 86.98,229.88) --
	( 86.98,229.89) --
	( 86.98,229.91) --
	( 86.98,229.93) --
	( 86.98,229.95) --
	( 86.98,229.96) --
	( 86.99,229.98) --
	( 87.00,230.00) --
	( 87.00,230.02) --
	( 87.00,230.04) --
	( 87.00,230.05) --
	( 87.01,230.07) --
	( 87.01,230.09) --
	( 87.01,230.11) --
	( 87.01,230.12) --
	( 87.01,230.14) --
	( 87.01,230.16) --
	( 87.01,230.18) --
	( 87.01,230.19) --
	( 87.02,230.21) --
	( 87.02,230.23) --
	( 87.02,230.25) --
	( 87.02,230.26) --
	( 87.03,230.28) --
	( 87.03,230.30) --
	( 87.04,230.32) --
	( 87.04,230.33) --
	( 87.04,230.35) --
	( 87.04,230.37) --
	( 87.04,230.39) --
	( 87.04,230.40) --
	( 87.05,230.42) --
	( 87.05,230.44) --
	( 87.05,230.46) --
	( 87.05,230.47) --
	( 87.05,230.49) --
	( 87.05,230.51) --
	( 87.06,230.53) --
	( 87.06,230.54) --
	( 87.06,230.56) --
	( 87.06,230.58) --
	( 87.06,230.60) --
	( 87.06,230.61) --
	( 87.06,230.63) --
	( 87.07,230.65) --
	( 87.07,230.67) --
	( 87.08,230.68) --
	( 87.09,230.70) --
	( 87.09,230.72) --
	( 87.09,230.74) --
	( 87.10,230.75) --
	( 87.11,230.77) --
	( 87.11,230.79) --
	( 87.11,230.81) --
	( 87.11,230.82) --
	( 87.12,230.84) --
	( 87.12,230.86) --
	( 87.12,230.88) --
	( 87.12,230.89) --
	( 87.12,230.91) --
	( 87.12,230.93) --
	( 87.13,230.95) --
	( 87.13,230.96) --
	( 87.13,230.98) --
	( 87.13,231.00) --
	( 87.14,231.02) --
	( 87.14,231.03) --
	( 87.14,231.05) --
	( 87.14,231.07) --
	( 87.15,231.09) --
	( 87.15,231.10) --
	( 87.15,231.12) --
	( 87.16,231.14) --
	( 87.16,231.16) --
	( 87.16,231.17) --
	( 87.17,231.19) --
	( 87.17,231.21) --
	( 87.17,231.23) --
	( 87.17,231.24) --
	( 87.18,231.26) --
	( 87.18,231.28) --
	( 87.18,231.30) --
	( 87.19,231.31) --
	( 87.19,231.33) --
	( 87.19,231.35) --
	( 87.19,231.37) --
	( 87.19,231.38) --
	( 87.19,231.40) --
	( 87.20,231.42) --
	( 87.20,231.44) --
	( 87.20,231.45) --
	( 87.20,231.47) --
	( 87.20,231.49) --
	( 87.21,231.51) --
	( 87.21,231.52) --
	( 87.21,231.54) --
	( 87.22,231.56) --
	( 87.22,231.58) --
	( 87.22,231.59) --
	( 87.22,231.61) --
	( 87.23,231.63) --
	( 87.23,231.65) --
	( 87.23,231.66) --
	( 87.23,231.68) --
	( 87.23,231.70) --
	( 87.23,231.72) --
	( 87.23,231.73) --
	( 87.24,231.75) --
	( 87.24,231.77) --
	( 87.24,231.79) --
	( 87.24,231.80) --
	( 87.25,231.82) --
	( 87.25,231.84) --
	( 87.26,231.86) --
	( 87.26,231.87) --
	( 87.26,231.89) --
	( 87.26,231.91) --
	( 87.27,231.93) --
	( 87.27,231.94) --
	( 87.27,231.96) --
	( 87.28,231.98) --
	( 87.29,232.00) --
	( 87.29,232.01) --
	( 87.29,232.03) --
	( 87.30,232.05) --
	( 87.30,232.07) --
	( 87.30,232.08) --
	( 87.30,232.10) --
	( 87.30,232.12) --
	( 87.31,232.14) --
	( 87.31,232.15) --
	( 87.32,232.17) --
	( 87.32,232.19) --
	( 87.33,232.21) --
	( 87.33,232.22) --
	( 87.33,232.24) --
	( 87.33,232.26) --
	( 87.34,232.28) --
	( 87.35,232.29) --
	( 87.35,232.31) --
	( 87.35,232.33) --
	( 87.35,232.35) --
	( 87.35,232.36) --
	( 87.36,232.38) --
	( 87.36,232.40) --
	( 87.36,232.42) --
	( 87.36,232.43) --
	( 87.36,232.45) --
	( 87.37,232.47) --
	( 87.37,232.49) --
	( 87.37,232.50) --
	( 87.38,232.52) --
	( 87.38,232.54) --
	( 87.38,232.56) --
	( 87.38,232.57) --
	( 87.38,232.59) --
	( 87.38,232.61) --
	( 87.39,232.63) --
	( 87.39,232.64) --
	( 87.39,232.66) --
	( 87.40,232.68) --
	( 87.40,232.70) --
	( 87.41,232.71) --
	( 87.42,232.73) --
	( 87.42,232.75) --
	( 87.42,232.77) --
	( 87.42,232.79) --
	( 87.42,232.80) --
	( 87.43,232.82) --
	( 87.44,232.84) --
	( 87.44,232.86) --
	( 87.44,232.87) --
	( 87.44,232.89) --
	( 87.44,232.91) --
	( 87.45,232.93) --
	( 87.45,232.94) --
	( 87.45,232.96) --
	( 87.46,232.98) --
	( 87.46,233.00) --
	( 87.46,233.01) --
	( 87.46,233.03) --
	( 87.46,233.05) --
	( 87.47,233.07) --
	( 87.47,233.08) --
	( 87.48,233.10) --
	( 87.48,233.12) --
	( 87.48,233.14) --
	( 87.49,233.15) --
	( 87.49,233.17) --
	( 87.49,233.19) --
	( 87.49,233.21) --
	( 87.50,233.22) --
	( 87.50,233.24) --
	( 87.50,233.26) --
	( 87.51,233.28) --
	( 87.51,233.29) --
	( 87.51,233.31) --
	( 87.51,233.33) --
	( 87.51,233.35) --
	( 87.52,233.36) --
	( 87.52,233.38) --
	( 87.52,233.40) --
	( 87.52,233.42) --
	( 87.52,233.43) --
	( 87.53,233.45) --
	( 87.54,233.47) --
	( 87.54,233.49) --
	( 87.54,233.50) --
	( 87.54,233.52) --
	( 87.54,233.54) --
	( 87.55,233.56) --
	( 87.55,233.57) --
	( 87.56,233.59) --
	( 87.56,233.61) --
	( 87.56,233.63) --
	( 87.56,233.64) --
	( 87.57,233.66) --
	( 87.57,233.68) --
	( 87.58,233.70) --
	( 87.59,233.71) --
	( 87.59,233.73) --
	( 87.60,233.75) --
	( 87.60,233.77) --
	( 87.61,233.78) --
	( 87.61,233.80) --
	( 87.61,233.82) --
	( 87.61,233.84) --
	( 87.62,233.85) --
	( 87.62,233.87) --
	( 87.62,233.89) --
	( 87.62,233.91) --
	( 87.63,233.92) --
	( 87.63,233.94) --
	( 87.63,233.96) --
	( 87.63,233.98) --
	( 87.63,233.99) --
	( 87.64,234.01) --
	( 87.64,234.03) --
	( 87.64,234.05) --
	( 87.64,234.06) --
	( 87.65,234.08) --
	( 87.65,234.10) --
	( 87.65,234.12) --
	( 87.66,234.13) --
	( 87.66,234.15) --
	( 87.66,234.17) --
	( 87.67,234.19) --
	( 87.68,234.20) --
	( 87.68,234.22) --
	( 87.68,234.24) --
	( 87.68,234.26) --
	( 87.69,234.27) --
	( 87.69,234.29) --
	( 87.69,234.31) --
	( 87.69,234.33) --
	( 87.70,234.34) --
	( 87.70,234.36) --
	( 87.71,234.38) --
	( 87.71,234.40) --
	( 87.71,234.41) --
	( 87.71,234.43) --
	( 87.71,234.45) --
	( 87.71,234.47) --
	( 87.71,234.48) --
	( 87.71,234.50) --
	( 87.72,234.52) --
	( 87.72,234.54) --
	( 87.73,234.55) --
	( 87.73,234.57) --
	( 87.73,234.59) --
	( 87.74,234.61) --
	( 87.74,234.62) --
	( 87.74,234.64) --
	( 87.75,234.66) --
	( 87.75,234.68) --
	( 87.75,234.69) --
	( 87.75,234.71) --
	( 87.76,234.73) --
	( 87.76,234.75) --
	( 87.77,234.76) --
	( 87.77,234.78) --
	( 87.77,234.80) --
	( 87.77,234.82) --
	( 87.78,234.83) --
	( 87.78,234.85) --
	( 87.78,234.87) --
	( 87.78,234.89) --
	( 87.79,234.90) --
	( 87.79,234.92) --
	( 87.80,234.94) --
	( 87.80,234.96) --
	( 87.80,234.97) --
	( 87.80,234.99) --
	( 87.81,235.01) --
	( 87.81,235.03) --
	( 87.81,235.04) --
	( 87.81,235.06) --
	( 87.81,235.08) --
	( 87.82,235.10) --
	( 87.82,235.11) --
	( 87.82,235.13) --
	( 87.83,235.15) --
	( 87.83,235.17) --
	( 87.83,235.18) --
	( 87.83,235.20) --
	( 87.84,235.22) --
	( 87.84,235.24) --
	( 87.84,235.25) --
	( 87.84,235.27) --
	( 87.84,235.29) --
	( 87.84,235.31) --
	( 87.84,235.32) --
	( 87.85,235.34) --
	( 87.86,235.36) --
	( 87.86,235.38) --
	( 87.86,235.39) --
	( 87.86,235.41) --
	( 87.86,235.43) --
	( 87.87,235.45) --
	( 87.87,235.46) --
	( 87.87,235.48) --
	( 87.87,235.50) --
	( 87.87,235.52) --
	( 87.88,235.54) --
	( 87.88,235.55) --
	( 87.88,235.57) --
	( 87.88,235.59) --
	( 87.89,235.61) --
	( 87.89,235.62) --
	( 87.89,235.64) --
	( 87.90,235.66) --
	( 87.90,235.68) --
	( 87.90,235.69) --
	( 87.90,235.71) --
	( 87.91,235.73) --
	( 87.92,235.75) --
	( 87.92,235.76) --
	( 87.92,235.78) --
	( 87.92,235.80) --
	( 87.92,235.82) --
	( 87.93,235.83) --
	( 87.93,235.85) --
	( 87.94,235.87) --
	( 87.94,235.89) --
	( 87.94,235.90) --
	( 87.94,235.92) --
	( 87.94,235.94) --
	( 87.95,235.96) --
	( 87.95,235.97) --
	( 87.95,235.99) --
	( 87.95,236.01) --
	( 87.95,236.03) --
	( 87.95,236.04) --
	( 87.96,236.06) --
	( 87.96,236.08) --
	( 87.96,236.10) --
	( 87.96,236.11) --
	( 87.97,236.13) --
	( 87.97,236.15) --
	( 87.97,236.17) --
	( 87.97,236.18) --
	( 87.97,236.20) --
	( 87.98,236.22) --
	( 87.99,236.24) --
	( 87.99,236.25) --
	( 87.99,236.27) --
	( 88.00,236.29) --
	( 88.00,236.31) --
	( 88.01,236.32) --
	( 88.01,236.34) --
	( 88.01,236.36) --
	( 88.01,236.38) --
	( 88.02,236.39) --
	( 88.02,236.41) --
	( 88.02,236.43) --
	( 88.03,236.45) --
	( 88.03,236.46) --
	( 88.03,236.48) --
	( 88.04,236.50) --
	( 88.04,236.52) --
	( 88.04,236.53) --
	( 88.04,236.55) --
	( 88.04,236.57) --
	( 88.05,236.59) --
	( 88.05,236.60) --
	( 88.05,236.62) --
	( 88.05,236.64) --
	( 88.05,236.66) --
	( 88.05,236.67) --
	( 88.06,236.69) --
	( 88.06,236.71) --
	( 88.07,236.73) --
	( 88.07,236.74) --
	( 88.08,236.76) --
	( 88.08,236.78) --
	( 88.08,236.80) --
	( 88.09,236.81) --
	( 88.09,236.83) --
	( 88.09,236.85) --
	( 88.10,236.87) --
	( 88.10,236.88) --
	( 88.10,236.90) --
	( 88.10,236.92) --
	( 88.10,236.94) --
	( 88.10,236.95) --
	( 88.11,236.97) --
	( 88.11,236.99) --
	( 88.11,237.01) --
	( 88.12,237.02) --
	( 88.12,237.04) --
	( 88.12,237.06) --
	( 88.13,237.08) --
	( 88.13,237.09) --
	( 88.14,237.11) --
	( 88.15,237.13) --
	( 88.15,237.15) --
	( 88.15,237.16) --
	( 88.15,237.18) --
	( 88.15,237.20) --
	( 88.15,237.22) --
	( 88.16,237.23) --
	( 88.16,237.25) --
	( 88.17,237.27) --
	( 88.17,237.29) --
	( 88.18,237.30) --
	( 88.18,237.32) --
	( 88.18,237.34) --
	( 88.19,237.36) --
	( 88.19,237.37) --
	( 88.19,237.39) --
	( 88.19,237.41) --
	( 88.20,237.43) --
	( 88.20,237.44) --
	( 88.20,237.46) --
	( 88.20,237.48) --
	( 88.21,237.50) --
	( 88.21,237.51) --
	( 88.21,237.53) --
	( 88.21,237.55) --
	( 88.21,237.57) --
	( 88.22,237.58) --
	( 88.22,237.60) --
	( 88.22,237.62) --
	( 88.22,237.64) --
	( 88.22,237.65) --
	( 88.22,237.67) --
	( 88.24,237.69) --
	( 88.24,237.71) --
	( 88.25,237.72) --
	( 88.25,237.74) --
	( 88.25,237.76) --
	( 88.25,237.78) --
	( 88.25,237.79) --
	( 88.25,237.81) --
	( 88.26,237.83) --
	( 88.26,237.85) --
	( 88.26,237.86) --
	( 88.26,237.88) --
	( 88.27,237.90) --
	( 88.27,237.92) --
	( 88.28,237.93) --
	( 88.28,237.95) --
	( 88.28,237.97) --
	( 88.28,237.99) --
	( 88.28,238.00) --
	( 88.29,238.02) --
	( 88.30,238.04) --
	( 88.30,238.06) --
	( 88.30,238.07) --
	( 88.30,238.09) --
	( 88.31,238.11) --
	( 88.31,238.13) --
	( 88.31,238.14) --
	( 88.31,238.16) --
	( 88.32,238.18) --
	( 88.32,238.20) --
	( 88.32,238.21) --
	( 88.32,238.23) --
	( 88.32,238.25) --
	( 88.32,238.27) --
	( 88.33,238.29) --
	( 88.33,238.30) --
	( 88.33,238.32) --
	( 88.34,238.34) --
	( 88.34,238.36) --
	( 88.34,238.37) --
	( 88.35,238.39) --
	( 88.37,238.41) --
	( 88.37,238.43) --
	( 88.38,238.44) --
	( 88.38,238.46) --
	( 88.38,238.48) --
	( 88.38,238.50) --
	( 88.40,238.51) --
	( 88.40,238.53) --
	( 88.40,238.55) --
	( 88.40,238.57) --
	( 88.40,238.58) --
	( 88.40,238.60) --
	( 88.41,238.62) --
	( 88.41,238.64) --
	( 88.41,238.65) --
	( 88.41,238.67) --
	( 88.41,238.69) --
	( 88.41,238.71) --
	( 88.42,238.72) --
	( 88.42,238.74) --
	( 88.42,238.76) --
	( 88.43,238.78) --
	( 88.43,238.79) --
	( 88.44,238.81) --
	( 88.45,238.83) --
	( 88.45,238.85) --
	( 88.45,238.86) --
	( 88.46,238.88) --
	( 88.46,238.90) --
	( 88.46,238.92) --
	( 88.46,238.93) --
	( 88.47,238.95) --
	( 88.47,238.97) --
	( 88.47,238.99) --
	( 88.47,239.00) --
	( 88.47,239.02) --
	( 88.48,239.04) --
	( 88.48,239.06) --
	( 88.48,239.07) --
	( 88.48,239.09) --
	( 88.48,239.11) --
	( 88.48,239.13) --
	( 88.49,239.14) --
	( 88.49,239.16) --
	( 88.49,239.18) --
	( 88.49,239.20) --
	( 88.49,239.21) --
	( 88.50,239.23) --
	( 88.50,239.25) --
	( 88.50,239.27) --
	( 88.51,239.28) --
	( 88.51,239.30) --
	( 88.51,239.32) --
	( 88.51,239.34) --
	( 88.51,239.35) --
	( 88.51,239.37) --
	( 88.51,239.39) --
	( 88.52,239.41) --
	( 88.52,239.42) --
	( 88.53,239.44) --
	( 88.53,239.46) --
	( 88.53,239.48) --
	( 88.54,239.49) --
	( 88.54,239.51) --
	( 88.54,239.53) --
	( 88.55,239.55) --
	( 88.56,239.56) --
	( 88.56,239.58) --
	( 88.56,239.60) --
	( 88.56,239.62) --
	( 88.56,239.63) --
	( 88.57,239.65) --
	( 88.57,239.67) --
	( 88.57,239.69) --
	( 88.58,239.70) --
	( 88.58,239.72) --
	( 88.58,239.74) --
	( 88.58,239.76) --
	( 88.58,239.77) --
	( 88.58,239.79) --
	( 88.59,239.81) --
	( 88.59,239.83) --
	( 88.59,239.84) --
	( 88.59,239.86) --
	( 88.60,239.88) --
	( 88.60,239.90) --
	( 88.61,239.91) --
	( 88.61,239.93) --
	( 88.61,239.95) --
	( 88.61,239.97) --
	( 88.62,239.98) --
	( 88.62,240.00) --
	( 88.63,240.02) --
	( 88.63,240.04) --
	( 88.63,240.05) --
	( 88.63,240.07) --
	( 88.64,240.09) --
	( 88.64,240.11) --
	( 88.64,240.12) --
	( 88.64,240.14) --
	( 88.65,240.16) --
	( 88.65,240.18) --
	( 88.65,240.19) --
	( 88.65,240.21) --
	( 88.66,240.23) --
	( 88.66,240.25) --
	( 88.66,240.26) --
	( 88.67,240.28) --
	( 88.67,240.30) --
	( 88.68,240.32) --
	( 88.68,240.33) --
	( 88.68,240.35) --
	( 88.68,240.37) --
	( 88.68,240.39) --
	( 88.68,240.40) --
	( 88.69,240.42) --
	( 88.69,240.44) --
	( 88.69,240.46) --
	( 88.69,240.47) --
	( 88.70,240.49) --
	( 88.70,240.51) --
	( 88.70,240.53) --
	( 88.70,240.54) --
	( 88.71,240.56) --
	( 88.71,240.58) --
	( 88.71,240.60) --
	( 88.71,240.61) --
	( 88.72,240.63) --
	( 88.72,240.65) --
	( 88.72,240.67) --
	( 88.73,240.68) --
	( 88.73,240.70) --
	( 88.73,240.72) --
	( 88.73,240.74) --
	( 88.73,240.75) --
	( 88.74,240.77) --
	( 88.74,240.79) --
	( 88.74,240.81) --
	( 88.74,240.82) --
	( 88.74,240.84) --
	( 88.75,240.86) --
	( 88.75,240.88) --
	( 88.75,240.89) --
	( 88.75,240.91) --
	( 88.76,240.93) --
	( 88.76,240.95) --
	( 88.76,240.96) --
	( 88.76,240.98) --
	( 88.77,241.00) --
	( 88.77,241.02) --
	( 88.77,241.04) --
	( 88.77,241.05) --
	( 88.78,241.07) --
	( 88.79,241.09) --
	( 88.80,241.11) --
	( 88.80,241.12) --
	( 88.80,241.14) --
	( 88.80,241.16) --
	( 88.80,241.18) --
	( 88.80,241.19) --
	( 88.81,241.21) --
	( 88.81,241.23) --
	( 88.81,241.25) --
	( 88.81,241.26) --
	( 88.81,241.28) --
	( 88.81,241.30) --
	( 88.82,241.32) --
	( 88.82,241.33) --
	( 88.82,241.35) --
	( 88.82,241.37) --
	( 88.82,241.39) --
	( 88.83,241.40) --
	( 88.83,241.42) --
	( 88.83,241.44) --
	( 88.83,241.46) --
	( 88.83,241.47) --
	( 88.83,241.49) --
	( 88.83,241.51) --
	( 88.83,241.53) --
	( 88.84,241.54) --
	( 88.84,241.56) --
	( 88.84,241.58) --
	( 88.85,241.60) --
	( 88.85,241.61) --
	( 88.85,241.63) --
	( 88.86,241.65) --
	( 88.86,241.67) --
	( 88.86,241.68) --
	( 88.86,241.70) --
	( 88.86,241.72) --
	( 88.86,241.74) --
	( 88.86,241.75) --
	( 88.87,241.77) --
	( 88.87,241.79) --
	( 88.87,241.81) --
	( 88.88,241.82) --
	( 88.88,241.84) --
	( 88.89,241.86) --
	( 88.89,241.88) --
	( 88.89,241.89) --
	( 88.89,241.91) --
	( 88.90,241.93) --
	( 88.90,241.95) --
	( 88.90,241.96) --
	( 88.90,241.98) --
	( 88.90,242.00) --
	( 88.90,242.02) --
	( 88.90,242.03) --
	( 88.91,242.05) --
	( 88.91,242.07) --
	( 88.91,242.09) --
	( 88.91,242.10) --
	( 88.92,242.12) --
	( 88.92,242.14) --
	( 88.92,242.16) --
	( 88.92,242.17) --
	( 88.92,242.19) --
	( 88.93,242.21) --
	( 88.94,242.23) --
	( 88.94,242.24) --
	( 88.94,242.26) --
	( 88.95,242.28) --
	( 88.95,242.30) --
	( 88.95,242.31) --
	( 88.95,242.33) --
	( 88.95,242.35) --
	( 88.96,242.37) --
	( 88.96,242.38) --
	( 88.96,242.40) --
	( 88.96,242.42) --
	( 88.97,242.44) --
	( 88.97,242.45) --
	( 88.97,242.47) --
	( 88.97,242.49) --
	( 88.97,242.51) --
	( 88.97,242.52) --
	( 88.98,242.54) --
	( 88.98,242.56) --
	( 88.98,242.58) --
	( 88.99,242.59) --
	( 88.99,242.61) --
	( 88.99,242.63) --
	( 89.00,242.65) --
	( 89.00,242.66) --
	( 89.01,242.68) --
	( 89.01,242.70) --
	( 89.01,242.72) --
	( 89.01,242.73) --
	( 89.01,242.75) --
	( 89.02,242.77) --
	( 89.02,242.79) --
	( 89.02,242.80) --
	( 89.02,242.82) --
	( 89.02,242.84) --
	( 89.02,242.86) --
	( 89.03,242.87) --
	( 89.03,242.89) --
	( 89.05,242.91) --
	( 89.05,242.93) --
	( 89.06,242.94) --
	( 89.06,242.96) --
	( 89.06,242.98) --
	( 89.06,243.00) --
	( 89.06,243.01) --
	( 89.07,243.03) --
	( 89.07,243.05) --
	( 89.07,243.07) --
	( 89.07,243.08) --
	( 89.08,243.10) --
	( 89.08,243.12) --
	( 89.08,243.14) --
	( 89.08,243.15) --
	( 89.09,243.17) --
	( 89.09,243.19) --
	( 89.10,243.21) --
	( 89.10,243.22) --
	( 89.11,243.24) --
	( 89.11,243.26) --
	( 89.11,243.28) --
	( 89.11,243.29) --
	( 89.11,243.31) --
	( 89.12,243.33) --
	( 89.12,243.35) --
	( 89.13,243.36) --
	( 89.13,243.38) --
	( 89.13,243.40) --
	( 89.13,243.42) --
	( 89.13,243.43) --
	( 89.14,243.45) --
	( 89.14,243.47) --
	( 89.15,243.49) --
	( 89.15,243.50) --
	( 89.15,243.52) --
	( 89.16,243.54) --
	( 89.16,243.56) --
	( 89.16,243.57) --
	( 89.16,243.59) --
	( 89.17,243.61) --
	( 89.17,243.63) --
	( 89.17,243.64) --
	( 89.17,243.66) --
	( 89.18,243.68) --
	( 89.18,243.70) --
	( 89.18,243.71) --
	( 89.18,243.73) --
	( 89.18,243.75) --
	( 89.18,243.77) --
	( 89.19,243.79) --
	( 89.19,243.80) --
	( 89.19,243.82) --
	( 89.19,243.84) --
	( 89.20,243.86) --
	( 89.20,243.87) --
	( 89.20,243.89) --
	( 89.20,243.91) --
	( 89.20,243.93) --
	( 89.20,243.94) --
	( 89.20,243.96) --
	( 89.21,243.98) --
	( 89.21,244.00) --
	( 89.21,244.01) --
	( 89.22,244.03) --
	( 89.22,244.05) --
	( 89.22,244.07) --
	( 89.22,244.08) --
	( 89.22,244.10) --
	( 89.22,244.12) --
	( 89.22,244.14) --
	( 89.23,244.15) --
	( 89.23,244.17) --
	( 89.23,244.19) --
	( 89.23,244.21) --
	( 89.24,244.22) --
	( 89.24,244.24) --
	( 89.24,244.26) --
	( 89.24,244.28) --
	( 89.24,244.29) --
	( 89.25,244.31) --
	( 89.25,244.33) --
	( 89.26,244.35) --
	( 89.26,244.36) --
	( 89.27,244.38) --
	( 89.27,244.40) --
	( 89.27,244.42) --
	( 89.27,244.43) --
	( 89.28,244.45) --
	( 89.28,244.47) --
	( 89.28,244.49) --
	( 89.29,244.50) --
	( 89.29,244.52) --
	( 89.29,244.54) --
	( 89.29,244.56) --
	( 89.29,244.57) --
	( 89.30,244.59) --
	( 89.30,244.61) --
	( 89.31,244.63) --
	( 89.31,244.64) --
	( 89.31,244.66) --
	( 89.31,244.68) --
	( 89.32,244.70) --
	( 89.32,244.71) --
	( 89.33,244.73) --
	( 89.34,244.75) --
	( 89.34,244.77) --
	( 89.34,244.78) --
	( 89.35,244.80) --
	( 89.35,244.82) --
	( 89.35,244.84) --
	( 89.35,244.85) --
	( 89.36,244.87) --
	( 89.37,244.89) --
	( 89.37,244.91) --
	( 89.37,244.92) --
	( 89.38,244.94) --
	( 89.38,244.96) --
	( 89.38,244.98) --
	( 89.38,244.99) --
	( 89.38,245.01) --
	( 89.39,245.03) --
	( 89.39,245.05) --
	( 89.39,245.06) --
	( 89.40,245.08) --
	( 89.40,245.10) --
	( 89.40,245.12) --
	( 89.40,245.13) --
	( 89.40,245.15) --
	( 89.40,245.17) --
	( 89.41,245.19) --
	( 89.41,245.20) --
	( 89.41,245.22) --
	( 89.41,245.24) --
	( 89.42,245.26) --
	( 89.42,245.27) --
	( 89.43,245.29) --
	( 89.43,245.31) --
	( 89.43,245.33) --
	( 89.43,245.34) --
	( 89.44,245.36) --
	( 89.44,245.38) --
	( 89.45,245.40) --
	( 89.45,245.41) --
	( 89.45,245.43) --
	( 89.45,245.45) --
	( 89.45,245.47) --
	( 89.46,245.48) --
	( 89.46,245.50) --
	( 89.46,245.52) --
	( 89.46,245.54) --
	( 89.46,245.55) --
	( 89.46,245.57) --
	( 89.47,245.59) --
	( 89.47,245.61) --
	( 89.47,245.62) --
	( 89.47,245.64) --
	( 89.47,245.66) --
	( 89.47,245.68) --
	( 89.48,245.69) --
	( 89.48,245.71) --
	( 89.48,245.73) --
	( 89.49,245.75) --
	( 89.49,245.76) --
	( 89.49,245.78) --
	( 89.49,245.80) --
	( 89.49,245.82) --
	( 89.49,245.83) --
	( 89.50,245.85) --
	( 89.50,245.87) --
	( 89.51,245.89) --
	( 89.51,245.90) --
	( 89.51,245.92) --
	( 89.51,245.94) --
	( 89.51,245.96) --
	( 89.51,245.97) --
	( 89.51,245.99) --
	( 89.52,246.01) --
	( 89.52,246.03) --
	( 89.52,246.04) --
	( 89.52,246.06) --
	( 89.53,246.08) --
	( 89.53,246.10) --
	( 89.53,246.11) --
	( 89.53,246.13) --
	( 89.54,246.15) --
	( 89.54,246.17) --
	( 89.54,246.18) --
	( 89.54,246.20) --
	( 89.54,246.22) --
	( 89.54,246.24) --
	( 89.55,246.25) --
	( 89.55,246.27) --
	( 89.55,246.29) --
	( 89.56,246.31) --
	( 89.56,246.32) --
	( 89.56,246.34) --
	( 89.57,246.36) --
	( 89.57,246.38) --
	( 89.57,246.39) --
	( 89.57,246.41) --
	( 89.57,246.43) --
	( 89.57,246.45) --
	( 89.58,246.46) --
	( 89.58,246.48) --
	( 89.58,246.50) --
	( 89.58,246.52) --
	( 89.59,246.54) --
	( 89.59,246.55) --
	( 89.59,246.57) --
	( 89.60,246.59) --
	( 89.60,246.61) --
	( 89.60,246.62) --
	( 89.61,246.64) --
	( 89.61,246.66) --
	( 89.61,246.68) --
	( 89.61,246.69) --
	( 89.61,246.71) --
	( 89.61,246.73) --
	( 89.61,246.75) --
	( 89.62,246.76) --
	( 89.63,246.78) --
	( 89.64,246.80) --
	( 89.64,246.82) --
	( 89.64,246.83) --
	( 89.64,246.85) --
	( 89.65,246.87) --
	( 89.66,246.89) --
	( 89.66,246.90) --
	( 89.66,246.92) --
	( 89.66,246.94) --
	( 89.67,246.96) --
	( 89.67,246.97) --
	( 89.67,246.99) --
	( 89.68,247.01) --
	( 89.68,247.03) --
	( 89.68,247.04) --
	( 89.69,247.06) --
	( 89.69,247.08) --
	( 89.69,247.10) --
	( 89.70,247.11) --
	( 89.70,247.13) --
	( 89.70,247.15) --
	( 89.70,247.17) --
	( 89.70,247.18) --
	( 89.71,247.20) --
	( 89.71,247.22) --
	( 89.71,247.24) --
	( 89.71,247.25) --
	( 89.71,247.27) --
	( 89.72,247.29) --
	( 89.72,247.31) --
	( 89.73,247.32) --
	( 89.73,247.34) --
	( 89.73,247.36) --
	( 89.74,247.38) --
	( 89.74,247.39) --
	( 89.74,247.41) --
	( 89.75,247.43) --
	( 89.75,247.45) --
	( 89.75,247.46) --
	( 89.76,247.48) --
	( 89.76,247.50) --
	( 89.76,247.52) --
	( 89.76,247.53) --
	( 89.78,247.55) --
	( 89.78,247.57) --
	( 89.78,247.59) --
	( 89.78,247.60) --
	( 89.78,247.62) --
	( 89.78,247.64) --
	( 89.79,247.66) --
	( 89.79,247.67) --
	( 89.79,247.69) --
	( 89.79,247.71) --
	( 89.79,247.73) --
	( 89.79,247.74) --
	( 89.80,247.76) --
	( 89.80,247.78) --
	( 89.80,247.80) --
	( 89.80,247.81) --
	( 89.81,247.83) --
	( 89.81,247.85) --
	( 89.81,247.87) --
	( 89.81,247.88) --
	( 89.81,247.90) --
	( 89.82,247.92) --
	( 89.82,247.94) --
	( 89.82,247.95) --
	( 89.82,247.97) --
	( 89.83,247.99) --
	( 89.83,248.01) --
	( 89.83,248.02) --
	( 89.83,248.04) --
	( 89.83,248.06) --
	( 89.84,248.08) --
	( 89.84,248.09) --
	( 89.84,248.11) --
	( 89.84,248.13) --
	( 89.84,248.15) --
	( 89.85,248.16) --
	( 89.85,248.18) --
	( 89.85,248.20) --
	( 89.85,248.22) --
	( 89.85,248.23) --
	( 89.86,248.25) --
	( 89.86,248.27) --
	( 89.86,248.29) --
	( 89.86,248.30) --
	( 89.86,248.32) --
	( 89.86,248.34) --
	( 89.86,248.36) --
	( 89.86,248.37) --
	( 89.87,248.39) --
	( 89.87,248.41) --
	( 89.88,248.43) --
	( 89.88,248.44) --
	( 89.89,248.46) --
	( 89.89,248.48) --
	( 89.89,248.50) --
	( 89.90,248.51) --
	( 89.90,248.53) --
	( 89.90,248.55) --
	( 89.90,248.57) --
	( 89.90,248.58) --
	( 89.91,248.60) --
	( 89.92,248.62) --
	( 89.92,248.64) --
	( 89.92,248.65) --
	( 89.92,248.67) --
	( 89.92,248.69) --
	( 89.93,248.71) --
	( 89.93,248.72) --
	( 89.93,248.74) --
	( 89.93,248.76) --
	( 89.93,248.78) --
	( 89.94,248.79) --
	( 89.94,248.81) --
	( 89.95,248.83) --
	( 89.95,248.85) --
	( 89.95,248.86) --
	( 89.95,248.88) --
	( 89.95,248.90) --
	( 89.95,248.92) --
	( 89.95,248.93) --
	( 89.96,248.95) --
	( 89.96,248.97) --
	( 89.96,248.99) --
	( 89.96,249.00) --
	( 89.96,249.02) --
	( 89.96,249.04) --
	( 89.97,249.06) --
	( 89.97,249.07) --
	( 89.97,249.09) --
	( 89.97,249.11) --
	( 89.97,249.13) --
	( 89.98,249.14) --
	( 89.98,249.16) --
	( 89.98,249.18) --
	( 89.99,249.20) --
	( 89.99,249.21) --
	( 89.99,249.23) --
	( 89.99,249.25) --
	( 89.99,249.27) --
	( 89.99,249.29) --
	( 90.00,249.30) --
	( 90.00,249.32) --
	( 90.00,249.34) --
	( 90.00,249.36) --
	( 90.01,249.37) --
	( 90.01,249.39) --
	( 90.01,249.41) --
	( 90.02,249.43) --
	( 90.02,249.44) --
	( 90.02,249.46) --
	( 90.02,249.48) --
	( 90.03,249.50) --
	( 90.03,249.51) --
	( 90.03,249.53) --
	( 90.03,249.55) --
	( 90.04,249.57) --
	( 90.05,249.58) --
	( 90.06,249.60) --
	( 90.06,249.62) --
	( 90.06,249.64) --
	( 90.06,249.65) --
	( 90.06,249.67) --
	( 90.07,249.69) --
	( 90.07,249.71) --
	( 90.08,249.72) --
	( 90.08,249.74) --
	( 90.08,249.76) --
	( 90.09,249.78) --
	( 90.09,249.79) --
	( 90.09,249.81) --
	( 90.10,249.83) --
	( 90.10,249.85) --
	( 90.10,249.86) --
	( 90.10,249.88) --
	( 90.11,249.90) --
	( 90.11,249.92) --
	( 90.11,249.93) --
	( 90.11,249.95) --
	( 90.11,249.97) --
	( 90.13,249.99) --
	( 90.14,250.00) --
	( 90.14,250.02) --
	( 90.14,250.04) --
	( 90.14,250.06) --
	( 90.15,250.07) --
	( 90.15,250.09) --
	( 90.15,250.11) --
	( 90.15,250.13) --
	( 90.16,250.14) --
	( 90.16,250.16) --
	( 90.16,250.18) --
	( 90.16,250.20) --
	( 90.17,250.21) --
	( 90.17,250.23) --
	( 90.17,250.25) --
	( 90.17,250.27) --
	( 90.17,250.28) --
	( 90.18,250.30) --
	( 90.18,250.32) --
	( 90.18,250.34) --
	( 90.18,250.35) --
	( 90.19,250.37) --
	( 90.19,250.39) --
	( 90.19,250.41) --
	( 90.19,250.42) --
	( 90.20,250.44) --
	( 90.20,250.46) --
	( 90.20,250.48) --
	( 90.20,250.49) --
	( 90.20,250.51) --
	( 90.20,250.53) --
	( 90.21,250.55) --
	( 90.21,250.56) --
	( 90.21,250.58) --
	( 90.21,250.60) --
	( 90.22,250.62) --
	( 90.22,250.63) --
	( 90.23,250.65) --
	( 90.24,250.67) --
	( 90.24,250.69) --
	( 90.24,250.70) --
	( 90.25,250.72) --
	( 90.25,250.74) --
	( 90.25,250.76) --
	( 90.25,250.77) --
	( 90.26,250.79) --
	( 90.26,250.81) --
	( 90.26,250.83) --
	( 90.26,250.84) --
	( 90.27,250.86) --
	( 90.27,250.88) --
	( 90.27,250.90) --
	( 90.28,250.91) --
	( 90.28,250.93) --
	( 90.28,250.95) --
	( 90.28,250.97) --
	( 90.28,250.98) --
	( 90.28,251.00) --
	( 90.28,251.02) --
	( 90.28,251.04) --
	( 90.29,251.05) --
	( 90.29,251.07) --
	( 90.30,251.09) --
	( 90.30,251.11) --
	( 90.30,251.12) --
	( 90.30,251.14) --
	( 90.30,251.16) --
	( 90.30,251.18) --
	( 90.30,251.19) --
	( 90.31,251.21) --
	( 90.31,251.23) --
	( 90.32,251.25) --
	( 90.32,251.26) --
	( 90.33,251.28) --
	( 90.33,251.30) --
	( 90.33,251.32) --
	( 90.33,251.33) --
	( 90.33,251.35) --
	( 90.34,251.37) --
	( 90.34,251.39) --
	( 90.34,251.40) --
	( 90.34,251.42) --
	( 90.35,251.44) --
	( 90.35,251.46) --
	( 90.35,251.47) --
	( 90.36,251.49) --
	( 90.36,251.51) --
	( 90.36,251.53) --
	( 90.37,251.54) --
	( 90.37,251.56) --
	( 90.37,251.58) --
	( 90.38,251.60) --
	( 90.38,251.61) --
	( 90.38,251.63) --
	( 90.38,251.65) --
	( 90.38,251.67) --
	( 90.39,251.68) --
	( 90.39,251.70) --
	( 90.39,251.72) --
	( 90.39,251.74) --
	( 90.40,251.75) --
	( 90.40,251.77) --
	( 90.40,251.79) --
	( 90.41,251.81) --
	( 90.41,251.82) --
	( 90.42,251.84) --
	( 90.42,251.86) --
	( 90.42,251.88) --
	( 90.43,251.89) --
	( 90.43,251.91) --
	( 90.43,251.93) --
	( 90.44,251.95) --
	( 90.44,251.96) --
	( 90.44,251.98) --
	( 90.44,252.00) --
	( 90.45,252.02) --
	( 90.45,252.04) --
	( 90.45,252.05) --
	( 90.46,252.07) --
	( 90.48,252.09) --
	( 90.49,252.11) --
	( 90.49,252.12) --
	( 90.49,252.14) --
	( 90.49,252.16) --
	( 90.50,252.18) --
	( 90.50,252.19) --
	( 90.51,252.21) --
	( 90.51,252.23) --
	( 90.51,252.25) --
	( 90.51,252.26) --
	( 90.51,252.28) --
	( 90.51,252.30) --
	( 90.53,252.32) --
	( 90.53,252.33) --
	( 90.53,252.35) --
	( 90.53,252.37) --
	( 90.53,252.39) --
	( 90.53,252.40) --
	( 90.54,252.42) --
	( 90.54,252.44) --
	( 90.54,252.46) --
	( 90.54,252.47) --
	( 90.55,252.49) --
	( 90.55,252.51) --
	( 90.55,252.53) --
	( 90.56,252.54) --
	( 90.56,252.56) --
	( 90.56,252.58) --
	( 90.56,252.60) --
	( 90.57,252.61) --
	( 90.57,252.63) --
	( 90.57,252.65) --
	( 90.57,252.67) --
	( 90.57,252.68) --
	( 90.57,252.70) --
	( 90.58,252.72) --
	( 90.58,252.74) --
	( 90.58,252.75) --
	( 90.58,252.77) --
	( 90.58,252.79) --
	( 90.58,252.81) --
	( 90.58,252.82) --
	( 90.58,252.84) --
	( 90.59,252.86) --
	( 90.59,252.88) --
	( 90.60,252.89) --
	( 90.61,252.91) --
	( 90.61,252.93) --
	( 90.61,252.95) --
	( 90.61,252.96) --
	( 90.62,252.98) --
	( 90.62,253.00) --
	( 90.63,253.02) --
	( 90.63,253.03) --
	( 90.65,253.05) --
	( 90.65,253.07) --
	( 90.66,253.09) --
	( 90.66,253.10) --
	( 90.66,253.12) --
	( 90.66,253.14) --
	( 90.67,253.16) --
	( 90.67,253.17) --
	( 90.67,253.19) --
	( 90.67,253.21) --
	( 90.68,253.23) --
	( 90.68,253.24) --
	( 90.69,253.26) --
	( 90.69,253.28) --
	( 90.69,253.30) --
	( 90.69,253.31) --
	( 90.70,253.33) --
	( 90.70,253.35) --
	( 90.70,253.37) --
	( 90.71,253.38) --
	( 90.71,253.40) --
	( 90.71,253.42) --
	( 90.71,253.44) --
	( 90.72,253.45) --
	( 90.72,253.47) --
	( 90.72,253.49) --
	( 90.72,253.51) --
	( 90.73,253.52) --
	( 90.73,253.54) --
	( 90.73,253.56) --
	( 90.73,253.58) --
	( 90.74,253.59) --
	( 90.74,253.61) --
	( 90.74,253.63) --
	( 90.74,253.65) --
	( 90.74,253.66) --
	( 90.75,253.68) --
	( 90.75,253.70) --
	( 90.75,253.72) --
	( 90.75,253.73) --
	( 90.75,253.75) --
	( 90.76,253.77) --
	( 90.76,253.79) --
	( 90.76,253.80) --
	( 90.76,253.82) --
	( 90.77,253.84) --
	( 90.77,253.86) --
	( 90.77,253.87) --
	( 90.78,253.89) --
	( 90.78,253.91) --
	( 90.78,253.93) --
	( 90.79,253.94) --
	( 90.79,253.96) --
	( 90.79,253.98) --
	( 90.80,254.00) --
	( 90.80,254.01) --
	( 90.80,254.03) --
	( 90.81,254.05) --
	( 90.81,254.07) --
	( 90.82,254.08) --
	( 90.82,254.10) --
	( 90.82,254.12) --
	( 90.82,254.14) --
	( 90.82,254.15) --
	( 90.82,254.17) --
	( 90.82,254.19) --
	( 90.83,254.21) --
	( 90.83,254.22) --
	( 90.83,254.24) --
	( 90.83,254.26) --
	( 90.83,254.28) --
	( 90.83,254.29) --
	( 90.83,254.31) --
	( 90.85,254.33) --
	( 90.85,254.35) --
	( 90.85,254.36) --
	( 90.85,254.38) --
	( 90.85,254.40) --
	( 90.86,254.42) --
	( 90.86,254.43) --
	( 90.87,254.45) --
	( 90.87,254.47) --
	( 90.87,254.49) --
	( 90.87,254.50) --
	( 90.88,254.52) --
	( 90.88,254.54) --
	( 90.88,254.56) --
	( 90.88,254.57) --
	( 90.88,254.59) --
	( 90.88,254.61) --
	( 90.88,254.63) --
	( 90.89,254.64) --
	( 90.89,254.66) --
	( 90.90,254.68) --
	( 90.90,254.70) --
	( 90.90,254.71) --
	( 90.90,254.73) --
	( 90.90,254.75) --
	( 90.91,254.77) --
	( 90.91,254.79) --
	( 90.91,254.80) --
	( 90.91,254.82) --
	( 90.91,254.84) --
	( 90.91,254.86) --
	( 90.91,254.87) --
	( 90.91,254.89) --
	( 90.92,254.91) --
	( 90.92,254.93) --
	( 90.92,254.94) --
	( 90.92,254.96) --
	( 90.93,254.98) --
	( 90.93,255.00) --
	( 90.93,255.01) --
	( 90.93,255.03) --
	( 90.93,255.05) --
	( 90.94,255.07) --
	( 90.94,255.08) --
	( 90.94,255.10) --
	( 90.94,255.12) --
	( 90.94,255.14) --
	( 90.95,255.15) --
	( 90.95,255.17) --
	( 90.95,255.19) --
	( 90.95,255.21) --
	( 90.95,255.22) --
	( 90.95,255.24) --
	( 90.97,255.26) --
	( 90.97,255.28) --
	( 90.98,255.29) --
	( 90.98,255.31) --
	( 90.98,255.33) --
	( 90.98,255.35) --
	( 90.98,255.36) --
	( 90.99,255.38) --
	( 91.00,255.40) --
	( 91.00,255.42) --
	( 91.00,255.43) --
	( 91.00,255.45) --
	( 91.00,255.47) --
	( 91.01,255.49) --
	( 91.01,255.50) --
	( 91.01,255.52) --
	( 91.01,255.54) --
	( 91.02,255.56) --
	( 91.02,255.57) --
	( 91.02,255.59) --
	( 91.02,255.61) --
	( 91.02,255.63) --
	( 91.02,255.64) --
	( 91.03,255.66) --
	( 91.03,255.68) --
	( 91.04,255.70) --
	( 91.04,255.71) --
	( 91.04,255.73) --
	( 91.04,255.75) --
	( 91.04,255.77) --
	( 91.04,255.78) --
	( 91.05,255.80) --
	( 91.05,255.82) --
	( 91.05,255.84) --
	( 91.05,255.85) --
	( 91.05,255.87) --
	( 91.06,255.89) --
	( 91.06,255.91) --
	( 91.07,255.92) --
	( 91.07,255.94) --
	( 91.08,255.96) --
	( 91.08,255.98) --
	( 91.09,255.99) --
	( 91.09,256.01) --
	( 91.09,256.03) --
	( 91.09,256.05) --
	( 91.09,256.06) --
	( 91.10,256.08) --
	( 91.10,256.10) --
	( 91.10,256.12) --
	( 91.10,256.13) --
	( 91.11,256.15) --
	( 91.11,256.17) --
	( 91.11,256.19) --
	( 91.11,256.20) --
	( 91.11,256.22) --
	( 91.12,256.24) --
	( 91.13,256.26) --
	( 91.13,256.27) --
	( 91.13,256.29) --
	( 91.13,256.31) --
	( 91.13,256.33) --
	( 91.13,256.34) --
	( 91.14,256.36) --
	( 91.14,256.38) --
	( 91.14,256.40) --
	( 91.14,256.41) --
	( 91.15,256.43) --
	( 91.15,256.45) --
	( 91.15,256.47) --
	( 91.15,256.48) --
	( 91.15,256.50) --
	( 91.15,256.52) --
	( 91.16,256.54) --
	( 91.16,256.55) --
	( 91.16,256.57) --
	( 91.16,256.59) --
	( 91.17,256.61) --
	( 91.17,256.62) --
	( 91.17,256.64) --
	( 91.17,256.66) --
	( 91.17,256.68) --
	( 91.18,256.69) --
	( 91.18,256.71) --
	( 91.18,256.73) --
	( 91.19,256.75) --
	( 91.19,256.76) --
	( 91.19,256.78) --
	( 91.19,256.80) --
	( 91.19,256.82) --
	( 91.19,256.83) --
	( 91.20,256.85) --
	( 91.20,256.87) --
	( 91.20,256.89) --
	( 91.20,256.90) --
	( 91.20,256.92) --
	( 91.21,256.94) --
	( 91.22,256.96) --
	( 91.22,256.97) --
	( 91.22,256.99) --
	( 91.22,257.01) --
	( 91.22,257.03) --
	( 91.22,257.04) --
	( 91.22,257.06) --
	( 91.23,257.08) --
	( 91.23,257.10) --
	( 91.23,257.11) --
	( 91.23,257.13) --
	( 91.25,257.15) --
	( 91.25,257.17) --
	( 91.25,257.18) --
	( 91.26,257.20) --
	( 91.26,257.22) --
	( 91.27,257.24) --
	( 91.27,257.25) --
	( 91.27,257.27) --
	( 91.27,257.29) --
	( 91.27,257.31) --
	( 91.28,257.32) --
	( 91.29,257.34) --
	( 91.29,257.36) --
	( 91.29,257.38) --
	( 91.30,257.39) --
	( 91.30,257.41) --
	( 91.30,257.43) --
	( 91.30,257.45) --
	( 91.31,257.46) --
	( 91.31,257.48) --
	( 91.31,257.50) --
	( 91.31,257.52) --
	( 91.31,257.54) --
	( 91.32,257.55) --
	( 91.32,257.57) --
	( 91.33,257.59) --
	( 91.33,257.61) --
	( 91.33,257.62) --
	( 91.34,257.64) --
	( 91.34,257.66) --
	( 91.34,257.68) --
	( 91.34,257.69) --
	( 91.35,257.71) --
	( 91.35,257.73) --
	( 91.35,257.75) --
	( 91.35,257.76) --
	( 91.35,257.78) --
	( 91.35,257.80) --
	( 91.36,257.82) --
	( 91.36,257.83) --
	( 91.37,257.85) --
	( 91.38,257.87) --
	( 91.38,257.89) --
	( 91.38,257.90) --
	( 91.39,257.92) --
	( 91.39,257.94) --
	( 91.39,257.96) --
	( 91.39,257.97) --
	( 91.40,257.99) --
	( 91.40,258.01) --
	( 91.40,258.03) --
	( 91.40,258.04) --
	( 91.40,258.06) --
	( 91.40,258.08) --
	( 91.40,258.10) --
	( 91.40,258.11) --
	( 91.41,258.13) --
	( 91.42,258.15) --
	( 91.42,258.17) --
	( 91.42,258.18) --
	( 91.42,258.20) --
	( 91.42,258.22) --
	( 91.42,258.24) --
	( 91.42,258.25) --
	( 91.43,258.27) --
	( 91.43,258.29) --
	( 91.43,258.31) --
	( 91.43,258.32) --
	( 91.43,258.34) --
	( 91.43,258.36) --
	( 91.44,258.38) --
	( 91.45,258.39) --
	( 91.45,258.41) --
	( 91.45,258.43) --
	( 91.45,258.45) --
	( 91.46,258.46) --
	( 91.46,258.48) --
	( 91.46,258.50) --
	( 91.46,258.52) --
	( 91.46,258.53) --
	( 91.47,258.55) --
	( 91.47,258.57) --
	( 91.47,258.59) --
	( 91.47,258.60) --
	( 91.47,258.62) --
	( 91.48,258.64) --
	( 91.48,258.66) --
	( 91.48,258.67) --
	( 91.48,258.69) --
	( 91.48,258.71) --
	( 91.48,258.73) --
	( 91.49,258.74) --
	( 91.49,258.76) --
	( 91.49,258.78) --
	( 91.50,258.80) --
	( 91.50,258.81) --
	( 91.50,258.83) --
	( 91.50,258.85) --
	( 91.50,258.87) --
	( 91.50,258.88) --
	( 91.50,258.90) --
	( 91.51,258.92) --
	( 91.51,258.94) --
	( 91.51,258.95) --
	( 91.51,258.97) --
	( 91.52,258.99) --
	( 91.52,259.01) --
	( 91.52,259.02) --
	( 91.53,259.04) --
	( 91.53,259.06) --
	( 91.53,259.08) --
	( 91.53,259.09) --
	( 91.53,259.11) --
	( 91.53,259.13) --
	( 91.53,259.15) --
	( 91.54,259.16) --
	( 91.55,259.18) --
	( 91.55,259.20) --
	( 91.55,259.22) --
	( 91.55,259.23) --
	( 91.56,259.25) --
	( 91.56,259.27) --
	( 91.56,259.29) --
	( 91.56,259.30) --
	( 91.56,259.32) --
	( 91.57,259.34) --
	( 91.57,259.36) --
	( 91.57,259.37) --
	( 91.57,259.39) --
	( 91.57,259.41) --
	( 91.58,259.43) --
	( 91.58,259.44) --
	( 91.58,259.46) --
	( 91.58,259.48) --
	( 91.58,259.50) --
	( 91.59,259.51) --
	( 91.59,259.53) --
	( 91.59,259.55) --
	( 91.59,259.57) --
	( 91.60,259.58) --
	( 91.60,259.60) --
	( 91.60,259.62) --
	( 91.60,259.64) --
	( 91.61,259.65) --
	( 91.61,259.67) --
	( 91.61,259.69) --
	( 91.61,259.71) --
	( 91.61,259.72) --
	( 91.62,259.74) --
	( 91.63,259.76) --
	( 91.63,259.78) --
	( 91.63,259.79) --
	( 91.63,259.81) --
	( 91.63,259.83) --
	( 91.63,259.85) --
	( 91.63,259.86) --
	( 91.64,259.88) --
	( 91.64,259.90) --
	( 91.64,259.92) --
	( 91.65,259.93) --
	( 91.66,259.95) --
	( 91.66,259.97) --
	( 91.66,259.99) --
	( 91.66,260.00) --
	( 91.67,260.02) --
	( 91.67,260.04) --
	( 91.67,260.06) --
	( 91.67,260.07) --
	( 91.67,260.09) --
	( 91.67,260.11) --
	( 91.68,260.13) --
	( 91.68,260.14) --
	( 91.69,260.16) --
	( 91.69,260.18) --
	( 91.70,260.20) --
	( 91.70,260.21) --
	( 91.70,260.23) --
	( 91.70,260.25) --
	( 91.70,260.27) --
	( 91.70,260.29) --
	( 91.71,260.30) --
	( 91.71,260.32) --
	( 91.71,260.34) --
	( 91.71,260.36) --
	( 91.71,260.37) --
	( 91.72,260.39) --
	( 91.72,260.41) --
	( 91.72,260.43) --
	( 91.72,260.44) --
	( 91.72,260.46) --
	( 91.72,260.48) --
	( 91.73,260.50) --
	( 91.73,260.51) --
	( 91.73,260.53) --
	( 91.73,260.55) --
	( 91.74,260.57) --
	( 91.75,260.58) --
	( 91.75,260.60) --
	( 91.75,260.62) --
	( 91.75,260.64) --
	( 91.75,260.65) --
	( 91.76,260.67) --
	( 91.76,260.69) --
	( 91.76,260.71) --
	( 91.76,260.72) --
	( 91.76,260.74) --
	( 91.77,260.76) --
	( 91.78,260.78) --
	( 91.79,260.79) --
	( 91.79,260.81) --
	( 91.79,260.83) --
	( 91.80,260.85) --
	( 91.80,260.86) --
	( 91.80,260.88) --
	( 91.81,260.90) --
	( 91.81,260.92) --
	( 91.81,260.93) --
	( 91.82,260.95) --
	( 91.82,260.97) --
	( 91.82,260.99) --
	( 91.82,261.00) --
	( 91.82,261.02) --
	( 91.82,261.04) --
	( 91.82,261.06) --
	( 91.83,261.07) --
	( 91.83,261.09) --
	( 91.84,261.11) --
	( 91.84,261.13) --
	( 91.84,261.14) --
	( 91.85,261.16) --
	( 91.85,261.18) --
	( 91.85,261.20) --
	( 91.85,261.21) --
	( 91.86,261.23) --
	( 91.86,261.25) --
	( 91.86,261.27) --
	( 91.87,261.28) --
	( 91.87,261.30) --
	( 91.87,261.32) --
	( 91.87,261.34) --
	( 91.88,261.35) --
	( 91.88,261.37) --
	( 91.88,261.39) --
	( 91.88,261.41) --
	( 91.88,261.42) --
	( 91.88,261.44) --
	( 91.89,261.46) --
	( 91.89,261.48) --
	( 91.89,261.49) --
	( 91.89,261.51) --
	( 91.90,261.53) --
	( 91.90,261.55) --
	( 91.90,261.56) --
	( 91.90,261.58) --
	( 91.91,261.60) --
	( 91.91,261.62) --
	( 91.91,261.63) --
	( 91.91,261.65) --
	( 91.91,261.67) --
	( 91.91,261.69) --
	( 91.92,261.70) --
	( 91.93,261.72) --
	( 91.93,261.74) --
	( 91.93,261.76) --
	( 91.93,261.77) --
	( 91.93,261.79) --
	( 91.93,261.81) --
	( 91.93,261.83) --
	( 91.94,261.84) --
	( 91.94,261.86) --
	( 91.94,261.88) --
	( 91.95,261.90) --
	( 91.95,261.91) --
	( 91.95,261.93) --
	( 91.96,261.95) --
	( 91.96,261.97) --
	( 91.96,261.98) --
	( 91.96,262.00) --
	( 91.97,262.02) --
	( 91.97,262.04) --
	( 91.97,262.05) --
	( 91.97,262.07) --
	( 91.97,262.09) --
	( 91.97,262.11) --
	( 91.97,262.12) --
	( 91.98,262.14) --
	( 91.98,262.16) --
	( 91.99,262.18) --
	( 91.99,262.19) --
	( 92.00,262.21) --
	( 92.00,262.23) --
	( 92.00,262.25) --
	( 92.01,262.26) --
	( 92.01,262.28) --
	( 92.01,262.30) --
	( 92.02,262.32) --
	( 92.02,262.33) --
	( 92.02,262.35) --
	( 92.02,262.37) --
	( 92.03,262.39) --
	( 92.04,262.40) --
	( 92.04,262.42) --
	( 92.04,262.44) --
	( 92.04,262.46) --
	( 92.05,262.47) --
	( 92.05,262.49) --
	( 92.05,262.51) --
	( 92.05,262.53) --
	( 92.06,262.54) --
	( 92.06,262.56) --
	( 92.06,262.58) --
	( 92.07,262.60) --
	( 92.07,262.61) --
	( 92.08,262.63) --
	( 92.08,262.65) --
	( 92.08,262.67) --
	( 92.08,262.68) --
	( 92.08,262.70) --
	( 92.08,262.72) --
	( 92.09,262.74) --
	( 92.09,262.75) --
	( 92.09,262.77) --
	( 92.09,262.79) --
	( 92.10,262.81) --
	( 92.10,262.82) --
	( 92.10,262.84) --
	( 92.10,262.86) --
	( 92.10,262.88) --
	( 92.11,262.89) --
	( 92.11,262.91) --
	( 92.11,262.93) --
	( 92.11,262.95) --
	( 92.11,262.96) --
	( 92.12,262.98) --
	( 92.12,263.00) --
	( 92.12,263.02) --
	( 92.12,263.04) --
	( 92.12,263.05) --
	( 92.13,263.07) --
	( 92.14,263.09) --
	( 92.15,263.11) --
	( 92.15,263.12) --
	( 92.15,263.14) --
	( 92.15,263.16) --
	( 92.15,263.18) --
	( 92.16,263.19) --
	( 92.16,263.21) --
	( 92.16,263.23) --
	( 92.16,263.25) --
	( 92.17,263.26) --
	( 92.17,263.28) --
	( 92.17,263.30) --
	( 92.18,263.32) --
	( 92.18,263.33) --
	( 92.18,263.35) --
	( 92.18,263.37) --
	( 92.19,263.39) --
	( 92.19,263.40) --
	( 92.19,263.42) --
	( 92.19,263.44) --
	( 92.19,263.46) --
	( 92.19,263.47) --
	( 92.21,263.49) --
	( 92.21,263.51) --
	( 92.21,263.53) --
	( 92.21,263.54) --
	( 92.22,263.56) --
	( 92.22,263.58) --
	( 92.22,263.60) --
	( 92.23,263.61) --
	( 92.23,263.63) --
	( 92.24,263.65) --
	( 92.24,263.67) --
	( 92.24,263.68) --
	( 92.24,263.70) --
	( 92.24,263.72) --
	( 92.24,263.74) --
	( 92.25,263.75) --
	( 92.25,263.77) --
	( 92.26,263.79) --
	( 92.28,263.81) --
	( 92.28,263.82) --
	( 92.28,263.84) --
	( 92.28,263.86) --
	( 92.28,263.88) --
	( 92.28,263.89) --
	( 92.28,263.91) --
	( 92.29,263.93) --
	( 92.29,263.95) --
	( 92.29,263.96) --
	( 92.29,263.98) --
	( 92.30,264.00) --
	( 92.30,264.02) --
	( 92.31,264.03) --
	( 92.31,264.05) --
	( 92.31,264.07) --
	( 92.31,264.09) --
	( 92.31,264.10) --
	( 92.32,264.12) --
	( 92.32,264.14) --
	( 92.32,264.16) --
	( 92.32,264.17) --
	( 92.32,264.19) --
	( 92.33,264.21) --
	( 92.33,264.23) --
	( 92.34,264.24) --
	( 92.34,264.26) --
	( 92.34,264.28) --
	( 92.34,264.30) --
	( 92.34,264.31) --
	( 92.35,264.33) --
	( 92.35,264.35) --
	( 92.35,264.37) --
	( 92.35,264.38) --
	( 92.35,264.40) --
	( 92.36,264.42) --
	( 92.37,264.44) --
	( 92.37,264.45) --
	( 92.37,264.47) --
	( 92.38,264.49) --
	( 92.38,264.51) --
	( 92.38,264.52) --
	( 92.38,264.54) --
	( 92.39,264.56) --
	( 92.39,264.58) --
	( 92.39,264.59) --
	( 92.40,264.61) --
	( 92.40,264.63) --
	( 92.40,264.65) --
	( 92.40,264.66) --
	( 92.40,264.68) --
	( 92.40,264.70) --
	( 92.41,264.72) --
	( 92.41,264.73) --
	( 92.41,264.75) --
	( 92.42,264.77) --
	( 92.42,264.79) --
	( 92.42,264.80) --
	( 92.42,264.82) --
	( 92.42,264.84) --
	( 92.42,264.86) --
	( 92.42,264.87) --
	( 92.42,264.89) --
	( 92.42,264.91) --
	( 92.43,264.93) --
	( 92.43,264.94) --
	( 92.43,264.96) --
	( 92.43,264.98) --
	( 92.44,265.00) --
	( 92.44,265.01) --
	( 92.44,265.03) --
	( 92.45,265.05) --
	( 92.46,265.07) --
	( 92.46,265.08) --
	( 92.46,265.10) --
	( 92.46,265.12) --
	( 92.46,265.14) --
	( 92.47,265.15) --
	( 92.47,265.17) --
	( 92.48,265.19) --
	( 92.48,265.21) --
	( 92.48,265.22) --
	( 92.49,265.24) --
	( 92.49,265.26) --
	( 92.50,265.28) --
	( 92.50,265.29) --
	( 92.50,265.31) --
	( 92.50,265.33) --
	( 92.50,265.35) --
	( 92.50,265.36) --
	( 92.51,265.38) --
	( 92.51,265.40) --
	( 92.52,265.42) --
	( 92.52,265.43) --
	( 92.52,265.45) --
	( 92.52,265.47) --
	( 92.52,265.49) --
	( 92.53,265.50) --
	( 92.53,265.52) --
	( 92.54,265.54) --
	( 92.54,265.56) --
	( 92.54,265.57) --
	( 92.54,265.59) --
	( 92.54,265.61) --
	( 92.54,265.63) --
	( 92.55,265.64) --
	( 92.55,265.66) --
	( 92.55,265.68) --
	( 92.55,265.70) --
	( 92.56,265.71) --
	( 92.56,265.73) --
	( 92.56,265.75) --
	( 92.57,265.77) --
	( 92.57,265.79) --
	( 92.57,265.80) --
	( 92.57,265.82) --
	( 92.57,265.84) --
	( 92.57,265.86) --
	( 92.58,265.87) --
	( 92.58,265.89) --
	( 92.59,265.91) --
	( 92.59,265.93) --
	( 92.59,265.94) --
	( 92.59,265.96) --
	( 92.59,265.98) --
	( 92.60,266.00) --
	( 92.60,266.01) --
	( 92.61,266.03) --
	( 92.61,266.05) --
	( 92.61,266.07) --
	( 92.61,266.08) --
	( 92.61,266.10) --
	( 92.62,266.12) --
	( 92.62,266.14) --
	( 92.62,266.15) --
	( 92.62,266.17) --
	( 92.63,266.19) --
	( 92.63,266.21) --
	( 92.63,266.22) --
	( 92.64,266.24) --
	( 92.64,266.26) --
	( 92.64,266.28) --
	( 92.64,266.29) --
	( 92.65,266.31) --
	( 92.65,266.33) --
	( 92.65,266.35) --
	( 92.66,266.36) --
	( 92.66,266.38) --
	( 92.67,266.40) --
	( 92.67,266.42) --
	( 92.67,266.43) --
	( 92.67,266.45) --
	( 92.67,266.47) --
	( 92.67,266.49) --
	( 92.69,266.50) --
	( 92.69,266.52) --
	( 92.69,266.54) --
	( 92.69,266.56) --
	( 92.70,266.57) --
	( 92.70,266.59) --
	( 92.71,266.61) --
	( 92.71,266.63) --
	( 92.71,266.64) --
	( 92.71,266.66) --
	( 92.71,266.68) --
	( 92.72,266.70) --
	( 92.72,266.71) --
	( 92.72,266.73) --
	( 92.73,266.75) --
	( 92.73,266.77) --
	( 92.73,266.78) --
	( 92.73,266.80) --
	( 92.74,266.82) --
	( 92.74,266.84) --
	( 92.74,266.85) --
	( 92.74,266.87) --
	( 92.74,266.89) --
	( 92.74,266.91) --
	( 92.75,266.92) --
	( 92.76,266.94) --
	( 92.76,266.96) --
	( 92.76,266.98) --
	( 92.76,266.99) --
	( 92.76,267.01) --
	( 92.77,267.03) --
	( 92.77,267.05) --
	( 92.77,267.06) --
	( 92.77,267.08) --
	( 92.77,267.10) --
	( 92.77,267.12) --
	( 92.78,267.13) --
	( 92.78,267.15) --
	( 92.78,267.17) --
	( 92.78,267.19) --
	( 92.78,267.20) --
	( 92.78,267.22) --
	( 92.79,267.24) --
	( 92.80,267.26) --
	( 92.80,267.27) --
	( 92.80,267.29) --
	( 92.80,267.31) --
	( 92.81,267.33) --
	( 92.81,267.34) --
	( 92.81,267.36) --
	( 92.82,267.38) --
	( 92.82,267.40) --
	( 92.83,267.41) --
	( 92.83,267.43) --
	( 92.84,267.45) --
	( 92.84,267.47) --
	( 92.85,267.48) --
	( 92.85,267.50) --
	( 92.85,267.52) --
	( 92.85,267.54) --
	( 92.85,267.55) --
	( 92.85,267.57) --
	( 92.86,267.59) --
	( 92.86,267.61) --
	( 92.87,267.62) --
	( 92.87,267.64) --
	( 92.88,267.66) --
	( 92.88,267.68) --
	( 92.88,267.69) --
	( 92.88,267.71) --
	( 92.88,267.73) --
	( 92.89,267.75) --
	( 92.89,267.76) --
	( 92.89,267.78) --
	( 92.89,267.80) --
	( 92.89,267.82) --
	( 92.90,267.83) --
	( 92.90,267.85) --
	( 92.91,267.87) --
	( 92.91,267.89) --
	( 92.91,267.90) --
	( 92.91,267.92) --
	( 92.91,267.94) --
	( 92.91,267.96) --
	( 92.91,267.97) --
	( 92.92,267.99) --
	( 92.92,268.01) --
	( 92.92,268.03) --
	( 92.93,268.04) --
	( 92.93,268.06) --
	( 92.93,268.08) --
	( 92.93,268.10) --
	( 92.94,268.11) --
	( 92.94,268.13) --
	( 92.94,268.15) --
	( 92.94,268.17) --
	( 92.95,268.18) --
	( 92.95,268.20) --
	( 92.95,268.22) --
	( 92.95,268.24) --
	( 92.95,268.25) --
	( 92.96,268.27) --
	( 92.96,268.29) --
	( 92.97,268.31) --
	( 92.98,268.32) --
	( 92.99,268.34) --
	( 92.99,268.36) --
	( 92.99,268.38) --
	( 93.01,268.39) --
	( 93.01,268.41) --
	( 93.01,268.43) --
	( 93.01,268.45) --
	( 93.01,268.46) --
	( 93.01,268.48) --
	( 93.02,268.50) --
	( 93.02,268.52) --
	( 93.02,268.54) --
	( 93.02,268.55) --
	( 93.02,268.57) --
	( 93.03,268.59) --
	( 93.03,268.61) --
	( 93.03,268.62) --
	( 93.03,268.64) --
	( 93.03,268.66) --
	( 93.03,268.68) --
	( 93.03,268.69) --
	( 93.04,268.71) --
	( 93.04,268.73) --
	( 93.04,268.75) --
	( 93.04,268.76) --
	( 93.04,268.78) --
	( 93.04,268.80) --
	( 93.05,268.82) --
	( 93.05,268.83) --
	( 93.05,268.85) --
	( 93.05,268.87) --
	( 93.05,268.89) --
	( 93.05,268.90) --
	( 93.05,268.92) --
	( 93.06,268.94) --
	( 93.06,268.96) --
	( 93.06,268.97) --
	( 93.06,268.99) --
	( 93.06,269.01) --
	( 93.06,269.03) --
	( 93.07,269.04) --
	( 93.07,269.06) --
	( 93.07,269.08) --
	( 93.07,269.10) --
	( 93.08,269.11) --
	( 93.08,269.13) --
	( 93.09,269.15) --
	( 93.09,269.17) --
	( 93.09,269.18) --
	( 93.09,269.20) --
	( 93.09,269.22) --
	( 93.09,269.24) --
	( 93.09,269.25) --
	( 93.10,269.27) --
	( 93.10,269.29) --
	( 93.11,269.31) --
	( 93.11,269.32) --
	( 93.11,269.34) --
	( 93.12,269.36) --
	( 93.12,269.38) --
	( 93.12,269.39) --
	( 93.13,269.41) --
	( 93.13,269.43) --
	( 93.14,269.45) --
	( 93.15,269.46) --
	( 93.15,269.48) --
	( 93.15,269.50) --
	( 93.15,269.52) --
	( 93.15,269.53) --
	( 93.15,269.55) --
	( 93.16,269.57) --
	( 93.16,269.59) --
	( 93.16,269.60) --
	( 93.17,269.62) --
	( 93.17,269.64) --
	( 93.18,269.66) --
	( 93.18,269.67) --
	( 93.18,269.69) --
	( 93.18,269.71) --
	( 93.18,269.73) --
	( 93.18,269.74) --
	( 93.18,269.76) --
	( 93.19,269.78) --
	( 93.19,269.80) --
	( 93.19,269.81) --
	( 93.19,269.83) --
	( 93.19,269.85) --
	( 93.19,269.87) --
	( 93.19,269.88) --
	( 93.20,269.90) --
	( 93.20,269.92) --
	( 93.20,269.94) --
	( 93.20,269.95) --
	( 93.20,269.97) --
	( 93.20,269.99) --
	( 93.21,270.01) --
	( 93.21,270.02) --
	( 93.21,270.04) --
	( 93.21,270.06) --
	( 93.22,270.08) --
	( 93.22,270.09) --
	( 93.22,270.11) --
	( 93.22,270.13) --
	( 93.23,270.15) --
	( 93.23,270.16) --
	( 93.23,270.18) --
	( 93.23,270.20) --
	( 93.24,270.22) --
	( 93.24,270.23) --
	( 93.24,270.25) --
	( 93.24,270.27) --
	( 93.24,270.29) --
	( 93.25,270.30) --
	( 93.25,270.32) --
	( 93.26,270.34) --
	( 93.26,270.36) --
	( 93.26,270.37) --
	( 93.27,270.39) --
	( 93.27,270.41) --
	( 93.27,270.43) --
	( 93.27,270.44) --
	( 93.27,270.46) --
	( 93.27,270.48) --
	( 93.28,270.50) --
	( 93.28,270.51) --
	( 93.28,270.53) --
	( 93.29,270.55) --
	( 93.29,270.57) --
	( 93.29,270.58) --
	( 93.30,270.60) --
	( 93.30,270.62) --
	( 93.30,270.64) --
	( 93.30,270.65) --
	( 93.30,270.67) --
	( 93.30,270.69) --
	( 93.31,270.71) --
	( 93.31,270.72) --
	( 93.31,270.74) --
	( 93.31,270.76) --
	( 93.32,270.78) --
	( 93.32,270.79) --
	( 93.32,270.81) --
	( 93.32,270.83) --
	( 93.32,270.85) --
	( 93.33,270.86) --
	( 93.33,270.88) --
	( 93.33,270.90) --
	( 93.33,270.92) --
	( 93.34,270.93) --
	( 93.34,270.95) --
	( 93.34,270.97) --
	( 93.34,270.99) --
	( 93.34,271.00) --
	( 93.35,271.02) --
	( 93.35,271.04) --
	( 93.35,271.06) --
	( 93.35,271.07) --
	( 93.36,271.09) --
	( 93.36,271.11) --
	( 93.36,271.13) --
	( 93.36,271.14) --
	( 93.37,271.16) --
	( 93.37,271.18) --
	( 93.37,271.20) --
	( 93.37,271.21) --
	( 93.37,271.23) --
	( 93.38,271.25) --
	( 93.38,271.27) --
	( 93.38,271.29) --
	( 93.39,271.30) --
	( 93.39,271.32) --
	( 93.40,271.34) --
	( 93.40,271.36) --
	( 93.40,271.37) --
	( 93.40,271.39) --
	( 93.40,271.41) --
	( 93.41,271.43) --
	( 93.41,271.44) --
	( 93.41,271.46) --
	( 93.41,271.48) --
	( 93.42,271.50) --
	( 93.42,271.51) --
	( 93.42,271.53) --
	( 93.43,271.55) --
	( 93.43,271.57) --
	( 93.43,271.58) --
	( 93.44,271.60) --
	( 93.44,271.62) --
	( 93.44,271.64) --
	( 93.44,271.65) --
	( 93.45,271.67) --
	( 93.46,271.69) --
	( 93.46,271.71) --
	( 93.46,271.72) --
	( 93.46,271.74) --
	( 93.46,271.76) --
	( 93.46,271.78) --
	( 93.47,271.79) --
	( 93.47,271.81) --
	( 93.47,271.83) --
	( 93.48,271.85) --
	( 93.49,271.86) --
	( 93.49,271.88) --
	( 93.49,271.90) --
	( 93.49,271.92) --
	( 93.49,271.93) --
	( 93.49,271.95) --
	( 93.49,271.97) --
	( 93.50,271.99) --
	( 93.50,272.00) --
	( 93.51,272.02) --
	( 93.51,272.04) --
	( 93.51,272.06) --
	( 93.51,272.07) --
	( 93.51,272.09) --
	( 93.51,272.11) --
	( 93.51,272.13) --
	( 93.51,272.14) --
	( 93.52,272.16) --
	( 93.52,272.18) --
	( 93.52,272.20) --
	( 93.53,272.21) --
	( 93.53,272.23) --
	( 93.53,272.25) --
	( 93.53,272.27) --
	( 93.53,272.28) --
	( 93.54,272.30) --
	( 93.54,272.32) --
	( 93.54,272.34) --
	( 93.54,272.35) --
	( 93.54,272.37) --
	( 93.55,272.39) --
	( 93.55,272.41) --
	( 93.55,272.42) --
	( 93.55,272.44) --
	( 93.56,272.46) --
	( 93.56,272.48) --
	( 93.56,272.49) --
	( 93.56,272.51) --
	( 93.56,272.53) --
	( 93.56,272.55) --
	( 93.57,272.56) --
	( 93.57,272.58) --
	( 93.57,272.60) --
	( 93.57,272.62) --
	( 93.58,272.63) --
	( 93.58,272.65) --
	( 93.58,272.67) --
	( 93.58,272.69) --
	( 93.59,272.70) --
	( 93.59,272.72) --
	( 93.59,272.74) --
	( 93.59,272.76) --
	( 93.60,272.77) --
	( 93.60,272.79) --
	( 93.60,272.81) --
	( 93.61,272.83) --
	( 93.61,272.84) --
	( 93.62,272.86) --
	( 93.62,272.88) --
	( 93.62,272.90) --
	( 93.63,272.91) --
	( 93.63,272.93) --
	( 93.63,272.95) --
	( 93.64,272.97) --
	( 93.64,272.98) --
	( 93.64,273.00) --
	( 93.64,273.02) --
	( 93.64,273.04) --
	( 93.65,273.05) --
	( 93.66,273.07) --
	( 93.66,273.09) --
	( 93.66,273.11) --
	( 93.66,273.12) --
	( 93.66,273.14) --
	( 93.66,273.16) --
	( 93.66,273.18) --
	( 93.66,273.19) --
	( 93.67,273.21) --
	( 93.67,273.23) --
	( 93.67,273.25) --
	( 93.67,273.26) --
	( 93.68,273.28) --
	( 93.68,273.30) --
	( 93.68,273.32) --
	( 93.68,273.33) --
	( 93.68,273.35) --
	( 93.68,273.37) --
	( 93.69,273.39) --
	( 93.69,273.40) --
	( 93.70,273.42) --
	( 93.70,273.44) --
	( 93.70,273.46) --
	( 93.70,273.47) --
	( 93.71,273.49) --
	( 93.71,273.51) --
	( 93.72,273.53) --
	( 93.73,273.54) --
	( 93.73,273.56) --
	( 93.73,273.58) --
	( 93.73,273.60) --
	( 93.73,273.61) --
	( 93.74,273.63) --
	( 93.74,273.65) --
	( 93.74,273.67) --
	( 93.74,273.68) --
	( 93.75,273.70) --
	( 93.75,273.72) --
	( 93.75,273.74) --
	( 93.76,273.75) --
	( 93.76,273.77) --
	( 93.76,273.79) --
	( 93.77,273.81) --
	( 93.77,273.82) --
	( 93.77,273.84) --
	( 93.78,273.86) --
	( 93.80,273.88) --
	( 93.80,273.89) --
	( 93.80,273.91) --
	( 93.80,273.93) --
	( 93.80,273.95) --
	( 93.81,273.96) --
	( 93.81,273.98) --
	( 93.81,274.00) --
	( 93.81,274.02) --
	( 93.81,274.04) --
	( 93.81,274.05) --
	( 93.82,274.07) --
	( 93.82,274.09) --
	( 93.83,274.11) --
	( 93.83,274.12) --
	( 93.83,274.14) --
	( 93.83,274.16) --
	( 93.84,274.18) --
	( 93.84,274.19) --
	( 93.84,274.21) --
	( 93.85,274.23) --
	( 93.85,274.25) --
	( 93.85,274.26) --
	( 93.85,274.28) --
	( 93.86,274.30) --
	( 93.86,274.32) --
	( 93.87,274.33) --
	( 93.87,274.35) --
	( 93.87,274.37) --
	( 93.87,274.39) --
	( 93.87,274.40) --
	( 93.87,274.42) --
	( 93.87,274.44) --
	( 93.88,274.46) --
	( 93.88,274.47) --
	( 93.89,274.49) --
	( 93.89,274.51) --
	( 93.89,274.53) --
	( 93.89,274.54) --
	( 93.90,274.56) --
	( 93.90,274.58) --
	( 93.90,274.60) --
	( 93.90,274.61) --
	( 93.90,274.63) --
	( 93.91,274.65) --
	( 93.91,274.67) --
	( 93.92,274.68) --
	( 93.92,274.70) --
	( 93.93,274.72) --
	( 93.93,274.74) --
	( 93.94,274.75) --
	( 93.94,274.77) --
	( 93.94,274.79) --
	( 93.94,274.81) --
	( 93.95,274.82) --
	( 93.95,274.84) --
	( 93.95,274.86) --
	( 93.95,274.88) --
	( 93.96,274.89) --
	( 93.96,274.91) --
	( 93.96,274.93) --
	( 93.96,274.95) --
	( 93.97,274.96) --
	( 93.97,274.98) --
	( 93.97,275.00) --
	( 93.97,275.02) --
	( 93.97,275.03) --
	( 93.97,275.05) --
	( 93.98,275.07) --
	( 93.98,275.09) --
	( 93.98,275.10) --
	( 93.98,275.12) --
	( 93.98,275.14) --
	( 94.00,275.16) --
	( 94.00,275.17) --
	( 94.00,275.19) --
	( 94.01,275.21) --
	( 94.01,275.23) --
	( 94.02,275.24) --
	( 94.03,275.26) --
	( 94.03,275.28) --
	( 94.03,275.30) --
	( 94.03,275.31) --
	( 94.04,275.33) --
	( 94.05,275.35) --
	( 94.05,275.37) --
	( 94.05,275.38) --
	( 94.05,275.40) --
	( 94.05,275.42) --
	( 94.05,275.44) --
	( 94.06,275.45) --
	( 94.06,275.47) --
	( 94.06,275.49) --
	( 94.08,275.51) --
	( 94.08,275.52) --
	( 94.09,275.54) --
	( 94.09,275.56) --
	( 94.09,275.58) --
	( 94.10,275.59) --
	( 94.10,275.61) --
	( 94.10,275.63) --
	( 94.10,275.65) --
	( 94.11,275.66) --
	( 94.12,275.68) --
	( 94.12,275.70) --
	( 94.12,275.72) --
	( 94.13,275.73) --
	( 94.13,275.75) --
	( 94.13,275.77) --
	( 94.13,275.79) --
	( 94.13,275.80) --
	( 94.13,275.82) --
	( 94.13,275.84) --
	( 94.14,275.86) --
	( 94.14,275.87) --
	( 94.14,275.89) --
	( 94.14,275.91) --
	( 94.14,275.93) --
	( 94.15,275.94) --
	( 94.15,275.96) --
	( 94.15,275.98) --
	( 94.15,276.00) --
	( 94.15,276.01) --
	( 94.15,276.03) --
	( 94.15,276.05) --
	( 94.16,276.07) --
	( 94.16,276.08) --
	( 94.16,276.10) --
	( 94.16,276.12) --
	( 94.16,276.14) --
	( 94.16,276.15) --
	( 94.17,276.17) --
	( 94.17,276.19) --
	( 94.17,276.21) --
	( 94.17,276.22) --
	( 94.19,276.24) --
	( 94.19,276.26) --
	( 94.19,276.28) --
	( 94.20,276.29) --
	( 94.21,276.31) --
	( 94.21,276.33) --
	( 94.22,276.35) --
	( 94.22,276.36) --
	( 94.22,276.38) --
	( 94.22,276.40) --
	( 94.22,276.42) --
	( 94.23,276.43) --
	( 94.23,276.45) --
	( 94.23,276.47) --
	( 94.23,276.49) --
	( 94.23,276.50) --
	( 94.23,276.52) --
	( 94.23,276.54) --
	( 94.24,276.56) --
	( 94.24,276.57) --
	( 94.24,276.59) --
	( 94.24,276.61) --
	( 94.25,276.63) --
	( 94.25,276.64) --
	( 94.25,276.66) --
	( 94.25,276.68) --
	( 94.25,276.70) --
	( 94.26,276.71) --
	( 94.26,276.73) --
	( 94.26,276.75) --
	( 94.27,276.77) --
	( 94.27,276.79) --
	( 94.27,276.80) --
	( 94.27,276.82) --
	( 94.27,276.84) --
	( 94.27,276.86) --
	( 94.28,276.87) --
	( 94.29,276.89) --
	( 94.29,276.91) --
	( 94.29,276.93) --
	( 94.29,276.94) --
	( 94.29,276.96) --
	( 94.30,276.98) --
	( 94.31,277.00) --
	( 94.32,277.01) --
	( 94.32,277.03) --
	( 94.32,277.05) --
	( 94.32,277.07) --
	( 94.32,277.08) --
	( 94.32,277.10) --
	( 94.33,277.12) --
	( 94.33,277.14) --
	( 94.33,277.15) --
	( 94.33,277.17) --
	( 94.34,277.19) --
	( 94.34,277.21) --
	( 94.35,277.22) --
	( 94.35,277.24) --
	( 94.36,277.26) --
	( 94.36,277.28) --
	( 94.36,277.29) --
	( 94.36,277.31) --
	( 94.37,277.33) --
	( 94.37,277.35) --
	( 94.37,277.36) --
	( 94.37,277.38) --
	( 94.38,277.40) --
	( 94.39,277.42) --
	( 94.39,277.43) --
	( 94.39,277.45) --
	( 94.39,277.47) --
	( 94.40,277.49) --
	( 94.40,277.50) --
	( 94.40,277.52) --
	( 94.40,277.54) --
	( 94.41,277.56) --
	( 94.41,277.57) --
	( 94.41,277.59) --
	( 94.41,277.61) --
	( 94.41,277.63) --
	( 94.42,277.64) --
	( 94.42,277.66) --
	( 94.43,277.68) --
	( 94.43,277.70) --
	( 94.44,277.71) --
	( 94.44,277.73) --
	( 94.44,277.75) --
	( 94.44,277.77) --
	( 94.45,277.78) --
	( 94.45,277.80) --
	( 94.45,277.82) --
	( 94.45,277.84) --
	( 94.45,277.85) --
	( 94.47,277.87) --
	( 94.47,277.89) --
	( 94.48,277.91) --
	( 94.48,277.92) --
	( 94.48,277.94) --
	( 94.49,277.96) --
	( 94.49,277.98) --
	( 94.49,277.99) --
	( 94.49,278.01) --
	( 94.49,278.03) --
	( 94.49,278.05) --
	( 94.51,278.06) --
	( 94.51,278.08) --
	( 94.51,278.10) --
	( 94.53,278.12) --
	( 94.54,278.13) --
	( 94.54,278.15) --
	( 94.54,278.17) --
	( 94.54,278.19) --
	( 94.54,278.20) --
	( 94.55,278.22) --
	( 94.55,278.24) --
	( 94.55,278.26) --
	( 94.55,278.27) --
	( 94.55,278.29) --
	( 94.56,278.31) --
	( 94.56,278.33) --
	( 94.56,278.34) --
	( 94.56,278.36) --
	( 94.56,278.38) --
	( 94.57,278.40) --
	( 94.58,278.41) --
	( 94.58,278.43) --
	( 94.58,278.45) --
	( 94.58,278.47) --
	( 94.59,278.48) --
	( 94.59,278.50) --
	( 94.60,278.52) --
	( 94.60,278.54) --
	( 94.60,278.55) --
	( 94.61,278.57) --
	( 94.61,278.59) --
	( 94.61,278.61) --
	( 94.61,278.62) --
	( 94.61,278.64) --
	( 94.61,278.66) --
	( 94.61,278.68) --
	( 94.61,278.69) --
	( 94.61,278.71) --
	( 94.61,278.73) --
	( 94.61,278.75) --
	( 94.61,278.76) --
	( 94.62,278.78) --
	( 94.62,278.80) --
	( 94.62,278.82) --
	( 94.62,278.83) --
	( 94.62,278.85) --
	( 94.62,278.87) --
	( 94.62,278.89) --
	( 94.63,278.90) --
	( 94.63,278.92) --
	( 94.63,278.94) --
	( 94.63,278.96) --
	( 94.64,278.97) --
	( 94.64,278.99) --
	( 94.64,279.01) --
	( 94.64,279.03) --
	( 94.64,279.04) --
	( 94.65,279.06) --
	( 94.65,279.08) --
	( 94.66,279.10) --
	( 94.66,279.11) --
	( 94.66,279.13) --
	( 94.66,279.15) --
	( 94.67,279.17) --
	( 94.67,279.18) --
	( 94.67,279.20) --
	( 94.68,279.22) --
	( 94.68,279.24) --
	( 94.69,279.25) --
	( 94.69,279.27) --
	( 94.69,279.29) --
	( 94.69,279.31) --
	( 94.69,279.32) --
	( 94.70,279.34) --
	( 94.70,279.36) --
	( 94.70,279.38) --
	( 94.71,279.39) --
	( 94.71,279.41) --
	( 94.71,279.43) --
	( 94.72,279.45) --
	( 94.72,279.46) --
	( 94.72,279.48) --
	( 94.72,279.50) --
	( 94.73,279.52) --
	( 94.73,279.54) --
	( 94.73,279.55) --
	( 94.73,279.57) --
	( 94.74,279.59) --
	( 94.74,279.61) --
	( 94.74,279.62) --
	( 94.74,279.64) --
	( 94.75,279.66) --
	( 94.75,279.68) --
	( 94.75,279.69) --
	( 94.75,279.71) --
	( 94.75,279.73) --
	( 94.77,279.75) --
	( 94.77,279.76) --
	( 94.78,279.78) --
	( 94.78,279.80) --
	( 94.78,279.82) --
	( 94.78,279.83) --
	( 94.78,279.85) --
	( 94.78,279.87) --
	( 94.78,279.89) --
	( 94.78,279.90) --
	( 94.78,279.92) --
	( 94.79,279.94) --
	( 94.79,279.96) --
	( 94.79,279.97) --
	( 94.79,279.99) --
	( 94.79,280.01) --
	( 94.79,280.03) --
	( 94.79,280.04) --
	( 94.79,280.06) --
	( 94.80,280.08) --
	( 94.80,280.10) --
	( 94.80,280.11) --
	( 94.81,280.13) --
	( 94.81,280.15) --
	( 94.81,280.17) --
	( 94.81,280.18) --
	( 94.81,280.20) --
	( 94.82,280.22) --
	( 94.82,280.24) --
	( 94.82,280.25) --
	( 94.83,280.27) --
	( 94.83,280.29) --
	( 94.83,280.31) --
	( 94.84,280.32) --
	( 94.84,280.34) --
	( 94.84,280.36) --
	( 94.84,280.38) --
	( 94.84,280.39) --
	( 94.84,280.41) --
	( 94.84,280.43) --
	( 94.84,280.45) --
	( 94.85,280.46) --
	( 94.86,280.48) --
	( 94.86,280.50) --
	( 94.86,280.52) --
	( 94.86,280.53) --
	( 94.87,280.55) --
	( 94.87,280.57) --
	( 94.87,280.59) --
	( 94.87,280.60) --
	( 94.87,280.62) --
	( 94.87,280.64) --
	( 94.89,280.66) --
	( 94.89,280.67) --
	( 94.89,280.69) --
	( 94.90,280.71) --
	( 94.90,280.73) --
	( 94.90,280.74) --
	( 94.91,280.76) --
	( 94.91,280.78) --
	( 94.91,280.80) --
	( 94.91,280.81) --
	( 94.91,280.83) --
	( 94.91,280.85) --
	( 94.91,280.87) --
	( 94.91,280.88) --
	( 94.91,280.90) --
	( 94.92,280.92) --
	( 94.92,280.94) --
	( 94.92,280.95) --
	( 94.92,280.97) --
	( 94.93,280.99) --
	( 94.93,281.01) --
	( 94.93,281.02) --
	( 94.93,281.04) --
	( 94.93,281.06) --
	( 94.94,281.08) --
	( 94.94,281.09) --
	( 94.94,281.11) --
	( 94.95,281.13) --
	( 94.95,281.15) --
	( 94.96,281.16) --
	( 94.96,281.18) --
	( 94.96,281.20) --
	( 94.96,281.22) --
	( 94.97,281.23) --
	( 94.98,281.25) --
	( 94.98,281.27) --
	( 94.98,281.29) --
	( 94.99,281.30) --
	( 94.99,281.32) --
	( 94.99,281.34) --
	( 94.99,281.36) --
	( 94.99,281.37) --
	( 94.99,281.39) --
	( 94.99,281.41) --
	( 94.99,281.43) --
	( 94.99,281.44) --
	( 95.00,281.46) --
	( 95.00,281.48) --
	( 95.00,281.50) --
	( 95.00,281.51) --
	( 95.00,281.53) --
	( 95.00,281.55) --
	( 95.01,281.57) --
	( 95.02,281.58) --
	( 95.02,281.60) --
	( 95.02,281.62) --
	( 95.02,281.64) --
	( 95.02,281.65) --
	( 95.02,281.67) --
	( 95.02,281.69) --
	( 95.03,281.71) --
	( 95.03,281.72) --
	( 95.03,281.74) --
	( 95.03,281.76) --
	( 95.03,281.78) --
	( 95.03,281.79) --
	( 95.03,281.81) --
	( 95.04,281.83) --
	( 95.04,281.85) --
	( 95.04,281.86) --
	( 95.04,281.88) --
	( 95.05,281.90) --
	( 95.05,281.92) --
	( 95.05,281.93) --
	( 95.06,281.95) --
	( 95.06,281.97) --
	( 95.06,281.99) --
	( 95.06,282.00) --
	( 95.06,282.02) --
	( 95.06,282.04) --
	( 95.07,282.06) --
	( 95.07,282.07) --
	( 95.07,282.09) --
	( 95.08,282.11) --
	( 95.08,282.13) --
	( 95.08,282.14) --
	( 95.08,282.16) --
	( 95.08,282.18) --
	( 95.08,282.20) --
	( 95.09,282.21) --
	( 95.09,282.23) --
	( 95.09,282.25) --
	( 95.09,282.27) --
	( 95.09,282.29) --
	( 95.09,282.30) --
	( 95.10,282.32) --
	( 95.10,282.34) --
	( 95.11,282.36) --
	( 95.11,282.37) --
	( 95.11,282.39) --
	( 95.11,282.41) --
	( 95.13,282.43) --
	( 95.13,282.44) --
	( 95.13,282.46) --
	( 95.13,282.48) --
	( 95.13,282.50) --
	( 95.13,282.51) --
	( 95.14,282.53) --
	( 95.14,282.55) --
	( 95.14,282.57) --
	( 95.14,282.58) --
	( 95.15,282.60) --
	( 95.15,282.62) --
	( 95.16,282.64) --
	( 95.16,282.65) --
	( 95.17,282.67) --
	( 95.17,282.69) --
	( 95.17,282.71) --
	( 95.18,282.72) --
	( 95.18,282.74) --
	( 95.18,282.76) --
	( 95.18,282.78) --
	( 95.19,282.79) --
	( 95.20,282.81) --
	( 95.20,282.83) --
	( 95.20,282.85) --
	( 95.20,282.86) --
	( 95.20,282.88) --
	( 95.20,282.90) --
	( 95.20,282.92) --
	( 95.21,282.93) --
	( 95.21,282.95) --
	( 95.23,282.97) --
	( 95.23,282.99) --
	( 95.24,283.00) --
	( 95.24,283.02) --
	( 95.24,283.04) --
	( 95.24,283.06) --
	( 95.24,283.07) --
	( 95.24,283.09) --
	( 95.24,283.11) --
	( 95.24,283.13) --
	( 95.26,283.14) --
	( 95.26,283.16) --
	( 95.27,283.18) --
	( 95.27,283.20) --
	( 95.27,283.21) --
	( 95.29,283.23) --
	( 95.30,283.25) --
	( 95.30,283.27) --
	( 95.31,283.28) --
	( 95.31,283.30) --
	( 95.31,283.32) --
	( 95.33,283.34) --
	( 95.33,283.35) --
	( 95.33,283.37) --
	( 95.33,283.39) --
	( 95.33,283.41) --
	( 95.33,283.42) --
	( 95.33,283.44) --
	( 95.34,283.46) --
	( 95.34,283.48) --
	( 95.34,283.49) --
	( 95.35,283.51) --
	( 95.35,283.53) --
	( 95.35,283.55) --
	( 95.35,283.56) --
	( 95.35,283.58) --
	( 95.36,283.60) --
	( 95.36,283.62) --
	( 95.36,283.63) --
	( 95.36,283.65) --
	( 95.36,283.67) --
	( 95.37,283.69) --
	( 95.37,283.70) --
	( 95.37,283.72) --
	( 95.37,283.74) --
	( 95.38,283.76) --
	( 95.38,283.77) --
	( 95.38,283.79) --
	( 95.38,283.81) --
	( 95.39,283.83) --
	( 95.39,283.84) --
	( 95.40,283.86) --
	( 95.40,283.88) --
	( 95.40,283.90) --
	( 95.40,283.91) --
	( 95.40,283.93) --
	( 95.41,283.95) --
	( 95.41,283.97) --
	( 95.41,283.98) --
	( 95.42,284.00) --
	( 95.42,284.02) --
	( 95.42,284.04) --
	( 95.44,284.05) --
	( 95.45,284.07) --
	( 95.45,284.09) --
	( 95.45,284.11) --
	( 95.45,284.12) --
	( 95.45,284.14) --
	( 95.46,284.16) --
	( 95.47,284.18) --
	( 95.47,284.19) --
	( 95.47,284.21) --
	( 95.47,284.23) --
	( 95.48,284.25) --
	( 95.48,284.26) --
	( 95.48,284.28) --
	( 95.49,284.30) --
	( 95.50,284.32) --
	( 95.50,284.33) --
	( 95.51,284.35) --
	( 95.51,284.37) --
	( 95.51,284.39) --
	( 95.52,284.40) --
	( 95.53,284.42) --
	( 95.53,284.44) --
	( 95.53,284.46) --
	( 95.54,284.47) --
	( 95.54,284.49) --
	( 95.55,284.51) --
	( 95.55,284.53) --
	( 95.55,284.54) --
	( 95.56,284.56) --
	( 95.56,284.58) --
	( 95.57,284.60) --
	( 95.57,284.61) --
	( 95.57,284.63) --
	( 95.57,284.65) --
	( 95.57,284.67) --
	( 95.57,284.68) --
	( 95.57,284.70) --
	( 95.58,284.72) --
	( 95.58,284.74) --
	( 95.58,284.75) --
	( 95.59,284.77) --
	( 95.59,284.79) --
	( 95.60,284.81) --
	( 95.60,284.82) --
	( 95.60,284.84) --
	( 95.61,284.86) --
	( 95.62,284.88) --
	( 95.62,284.89) --
	( 95.62,284.91) --
	( 95.62,284.93) --
	( 95.63,284.95) --
	( 95.64,284.96) --
	( 95.64,284.98) --
	( 95.64,285.00) --
	( 95.64,285.02) --
	( 95.64,285.04) --
	( 95.64,285.05) --
	( 95.65,285.07) --
	( 95.65,285.09) --
	( 95.65,285.11) --
	( 95.66,285.12) --
	( 95.66,285.14) --
	( 95.66,285.16) --
	( 95.66,285.18) --
	( 95.67,285.19) --
	( 95.67,285.21) --
	( 95.67,285.23) --
	( 95.67,285.25) --
	( 95.67,285.26) --
	( 95.68,285.28) --
	( 95.69,285.30) --
	( 95.69,285.32) --
	( 95.69,285.33) --
	( 95.70,285.35) --
	( 95.71,285.37) --
	( 95.71,285.39) --
	( 95.71,285.40) --
	( 95.72,285.42) --
	( 95.72,285.44) --
	( 95.72,285.46) --
	( 95.73,285.47) --
	( 95.73,285.49) --
	( 95.73,285.51) --
	( 95.73,285.53) --
	( 95.74,285.54) --
	( 95.74,285.56) --
	( 95.74,285.58) --
	( 95.74,285.60) --
	( 95.74,285.61) --
	( 95.75,285.63) --
	( 95.75,285.65) --
	( 95.75,285.67) --
	( 95.75,285.68) --
	( 95.76,285.70) --
	( 95.77,285.72) --
	( 95.77,285.74) --
	( 95.77,285.75) --
	( 95.77,285.77) --
	( 95.77,285.79) --
	( 95.78,285.81) --
	( 95.78,285.82) --
	( 95.78,285.84) --
	( 95.78,285.86) --
	( 95.79,285.88) --
	( 95.79,285.89) --
	( 95.79,285.91) --
	( 95.79,285.93) --
	( 95.80,285.95) --
	( 95.81,285.96) --
	( 95.81,285.98) --
	( 95.81,286.00) --
	( 95.81,286.02) --
	( 95.81,286.03) --
	( 95.81,286.05) --
	( 95.82,286.07) --
	( 95.82,286.09) --
	( 95.82,286.10) --
	( 95.82,286.12) --
	( 95.82,286.14) --
	( 95.82,286.16) --
	( 95.83,286.17) --
	( 95.84,286.19) --
	( 95.85,286.21) --
	( 95.85,286.23) --
	( 95.85,286.24) --
	( 95.86,286.26) --
	( 95.86,286.28) --
	( 95.86,286.30) --
	( 95.86,286.31) --
	( 95.86,286.33) --
	( 95.87,286.35) --
	( 95.87,286.37) --
	( 95.89,286.38) --
	( 95.89,286.40) --
	( 95.89,286.42) --
	( 95.90,286.44) --
	( 95.90,286.45) --
	( 95.90,286.47) --
	( 95.90,286.49) --
	( 95.91,286.51) --
	( 95.91,286.52) --
	( 95.91,286.54) --
	( 95.91,286.56) --
	( 95.91,286.58) --
	( 95.91,286.59) --
	( 95.92,286.61) --
	( 95.92,286.63) --
	( 95.92,286.65) --
	( 95.92,286.66) --
	( 95.93,286.68) --
	( 95.93,286.70) --
	( 95.93,286.72) --
	( 95.93,286.73) --
	( 95.93,286.75) --
	( 95.93,286.77) --
	( 95.93,286.79) --
	( 95.94,286.80) --
	( 95.94,286.82) --
	( 95.94,286.84) --
	( 95.94,286.86) --
	( 95.94,286.87) --
	( 95.95,286.89) --
	( 95.95,286.91) --
	( 95.95,286.93) --
	( 95.95,286.94) --
	( 95.95,286.96) --
	( 95.95,286.98) --
	( 95.95,287.00) --
	( 95.96,287.01) --
	( 95.96,287.03) --
	( 95.97,287.05) --
	( 95.98,287.07) --
	( 95.98,287.08) --
	( 95.98,287.10) --
	( 95.99,287.12) --
	( 96.00,287.14) --
	( 96.00,287.15) --
	( 96.01,287.17) --
	( 96.01,287.19) --
	( 96.01,287.21) --
	( 96.02,287.22) --
	( 96.02,287.24) --
	( 96.03,287.26) --
	( 96.03,287.28) --
	( 96.03,287.29) --
	( 96.03,287.31) --
	( 96.04,287.33) --
	( 96.04,287.35) --
	( 96.04,287.36) --
	( 96.05,287.38) --
	( 96.05,287.40) --
	( 96.06,287.42) --
	( 96.06,287.43) --
	( 96.06,287.45) --
	( 96.07,287.47) --
	( 96.07,287.49) --
	( 96.07,287.50) --
	( 96.07,287.52) --
	( 96.07,287.54) --
	( 96.08,287.56) --
	( 96.08,287.57) --
	( 96.08,287.59) --
	( 96.08,287.61) --
	( 96.09,287.63) --
	( 96.09,287.64) --
	( 96.09,287.66) --
	( 96.09,287.68) --
	( 96.10,287.70) --
	( 96.10,287.71) --
	( 96.11,287.73) --
	( 96.11,287.75) --
	( 96.11,287.77) --
	( 96.11,287.79) --
	( 96.12,287.80) --
	( 96.12,287.82) --
	( 96.12,287.84) --
	( 96.12,287.86) --
	( 96.12,287.87) --
	( 96.12,287.89) --
	( 96.12,287.91) --
	( 96.12,287.93) --
	( 96.13,287.94) --
	( 96.14,287.96) --
	( 96.16,287.98) --
	( 96.16,288.00) --
	( 96.16,288.01) --
	( 96.17,288.03) --
	( 96.17,288.05) --
	( 96.17,288.07) --
	( 96.18,288.08) --
	( 96.18,288.10) --
	( 96.19,288.12) --
	( 96.19,288.14) --
	( 96.19,288.15) --
	( 96.19,288.17) --
	( 96.20,288.19) --
	( 96.20,288.21) --
	( 96.20,288.22) --
	( 96.20,288.24) --
	( 96.20,288.26) --
	( 96.20,288.28) --
	( 96.20,288.29) --
	( 96.21,288.31) --
	( 96.21,288.33) --
	( 96.21,288.35) --
	( 96.21,288.36) --
	( 96.21,288.38) --
	( 96.22,288.40) --
	( 96.23,288.42) --
	( 96.24,288.43) --
	( 96.24,288.45) --
	( 96.24,288.47) --
	( 96.24,288.49) --
	( 96.24,288.50) --
	( 96.24,288.52) --
	( 96.24,288.54) --
	( 96.24,288.56) --
	( 96.25,288.57) --
	( 96.25,288.59) --
	( 96.26,288.61) --
	( 96.26,288.63) --
	( 96.27,288.64) --
	( 96.27,288.66) --
	( 96.27,288.68) --
	( 96.27,288.70) --
	( 96.28,288.71) --
	( 96.28,288.73) --
	( 96.28,288.75) --
	( 96.28,288.77) --
	( 96.28,288.78) --
	( 96.29,288.80) --
	( 96.29,288.82) --
	( 96.30,288.84) --
	( 96.30,288.85) --
	( 96.30,288.87) --
	( 96.30,288.89) --
	( 96.31,288.91) --
	( 96.31,288.92) --
	( 96.32,288.94) --
	( 96.32,288.96) --
	( 96.33,288.98) --
	( 96.34,288.99) --
	( 96.34,289.01) --
	( 96.34,289.03) --
	( 96.34,289.05) --
	( 96.34,289.06) --
	( 96.34,289.08) --
	( 96.34,289.10) --
	( 96.34,289.12) --
	( 96.35,289.13) --
	( 96.35,289.15) --
	( 96.36,289.17) --
	( 96.36,289.19) --
	( 96.37,289.20) --
	( 96.37,289.22) --
	( 96.37,289.24) --
	( 96.38,289.26) --
	( 96.38,289.27) --
	( 96.38,289.29) --
	( 96.38,289.31) --
	( 96.38,289.33) --
	( 96.38,289.34) --
	( 96.38,289.36) --
	( 96.39,289.38) --
	( 96.39,289.40) --
	( 96.39,289.41) --
	( 96.40,289.43) --
	( 96.40,289.45) --
	( 96.40,289.47) --
	( 96.41,289.48) --
	( 96.41,289.50) --
	( 96.41,289.52) --
	( 96.41,289.54) --
	( 96.42,289.55) --
	( 96.42,289.57) --
	( 96.42,289.59) --
	( 96.42,289.61) --
	( 96.43,289.62) --
	( 96.43,289.64) --
	( 96.43,289.66) --
	( 96.43,289.68) --
	( 96.44,289.69) --
	( 96.44,289.71) --
	( 96.44,289.73) --
	( 96.44,289.75) --
	( 96.46,289.76) --
	( 96.46,289.78) --
	( 96.47,289.80) --
	( 96.47,289.82) --
	( 96.47,289.83) --
	( 96.47,289.85) --
	( 96.47,289.87) --
	( 96.47,289.89) --
	( 96.47,289.90) --
	( 96.48,289.92) --
	( 96.48,289.94) --
	( 96.48,289.96) --
	( 96.48,289.97) --
	( 96.49,289.99) --
	( 96.49,290.01) --
	( 96.49,290.03) --
	( 96.50,290.04) --
	( 96.50,290.06) --
	( 96.51,290.08) --
	( 96.51,290.10) --
	( 96.51,290.11) --
	( 96.51,290.13) --
	( 96.52,290.15) --
	( 96.52,290.17) --
	( 96.52,290.18) --
	( 96.53,290.20) --
	( 96.53,290.22) --
	( 96.54,290.24) --
	( 96.54,290.25) --
	( 96.54,290.27) --
	( 96.54,290.29) --
	( 96.54,290.31) --
	( 96.54,290.32) --
	( 96.55,290.34) --
	( 96.56,290.36) --
	( 96.56,290.38) --
	( 96.56,290.39) --
	( 96.57,290.41) --
	( 96.57,290.43) --
	( 96.57,290.45) --
	( 96.58,290.46) --
	( 96.58,290.48) --
	( 96.59,290.50) --
	( 96.59,290.52) --
	( 96.59,290.54) --
	( 96.59,290.55) --
	( 96.60,290.57) --
	( 96.60,290.59) --
	( 96.61,290.61) --
	( 96.61,290.62) --
	( 96.62,290.64) --
	( 96.62,290.66) --
	( 96.62,290.68) --
	( 96.62,290.69) --
	( 96.63,290.71) --
	( 96.63,290.73) --
	( 96.63,290.75) --
	( 96.63,290.76) --
	( 96.64,290.78) --
	( 96.64,290.80) --
	( 96.64,290.82) --
	( 96.64,290.83) --
	( 96.64,290.85) --
	( 96.65,290.87) --
	( 96.66,290.89) --
	( 96.66,290.90) --
	( 96.66,290.92) --
	( 96.66,290.94) --
	( 96.67,290.96) --
	( 96.67,290.97) --
	( 96.67,290.99) --
	( 96.67,291.01) --
	( 96.67,291.03) --
	( 96.68,291.04) --
	( 96.68,291.06) --
	( 96.68,291.08) --
	( 96.68,291.10) --
	( 96.69,291.11) --
	( 96.69,291.13) --
	( 96.69,291.15) --
	( 96.69,291.17) --
	( 96.70,291.18) --
	( 96.70,291.20) --
	( 96.71,291.22) --
	( 96.71,291.24) --
	( 96.71,291.25) --
	( 96.71,291.27) --
	( 96.72,291.29) --
	( 96.72,291.31) --
	( 96.72,291.32) --
	( 96.72,291.34) --
	( 96.73,291.36) --
	( 96.73,291.38) --
	( 96.73,291.39) --
	( 96.74,291.41) --
	( 96.74,291.43) --
	( 96.74,291.45) --
	( 96.74,291.46) --
	( 96.75,291.48) --
	( 96.75,291.50) --
	( 96.75,291.52) --
	( 96.76,291.53) --
	( 96.76,291.55) --
	( 96.76,291.57) --
	( 96.76,291.59) --
	( 96.77,291.60) --
	( 96.77,291.62) --
	( 96.77,291.64) --
	( 96.78,291.66) --
	( 96.78,291.67) --
	( 96.78,291.69) --
	( 96.79,291.71) --
	( 96.80,291.73) --
	( 96.80,291.74) --
	( 96.80,291.76) --
	( 96.80,291.78) --
	( 96.80,291.80) --
	( 96.81,291.81) --
	( 96.81,291.83) --
	( 96.81,291.85) --
	( 96.82,291.87) --
	( 96.82,291.88) --
	( 96.82,291.90) --
	( 96.82,291.92) --
	( 96.82,291.94) --
	( 96.82,291.95) --
	( 96.83,291.97) --
	( 96.83,291.99) --
	( 96.84,292.01) --
	( 96.84,292.02) --
	( 96.84,292.04) --
	( 96.84,292.06) --
	( 96.84,292.08) --
	( 96.84,292.09) --
	( 96.84,292.11) --
	( 96.84,292.13) --
	( 96.85,292.15) --
	( 96.85,292.16) --
	( 96.85,292.18) --
	( 96.85,292.20) --
	( 96.85,292.22) --
	( 96.86,292.23) --
	( 96.86,292.25) --
	( 96.86,292.27) --
	( 96.86,292.29) --
	( 96.86,292.30) --
	( 96.87,292.32) --
	( 96.87,292.34) --
	( 96.88,292.36) --
	( 96.88,292.37) --
	( 96.88,292.39) --
	( 96.88,292.41) --
	( 96.88,292.43) --
	( 96.88,292.44) --
	( 96.89,292.46) --
	( 96.89,292.48) --
	( 96.89,292.50) --
	( 96.89,292.51) --
	( 96.89,292.53) --
	( 96.90,292.55) --
	( 96.91,292.57) --
	( 96.92,292.58) --
	( 96.92,292.60) --
	( 96.93,292.62) --
	( 96.93,292.64) --
	( 96.93,292.65) --
	( 96.93,292.67) --
	( 96.94,292.69) --
	( 96.95,292.71) --
	( 96.95,292.72) --
	( 96.95,292.74) --
	( 96.95,292.76) --
	( 96.96,292.78) --
	( 96.96,292.79) --
	( 96.96,292.81) --
	( 96.96,292.83) --
	( 96.97,292.85) --
	( 96.97,292.86) --
	( 96.97,292.88) --
	( 96.97,292.90) --
	( 96.97,292.92) --
	( 96.97,292.93) --
	( 96.97,292.95) --
	( 96.98,292.97) --
	( 96.99,292.99) --
	( 96.99,293.00) --
	( 96.99,293.02) --
	( 97.00,293.04) --
	( 97.00,293.06) --
	( 97.00,293.07) --
	( 97.01,293.09) --
	( 97.01,293.11) --
	( 97.01,293.13) --
	( 97.01,293.14) --
	( 97.01,293.16) --
	( 97.01,293.18) --
	( 97.02,293.20) --
	( 97.02,293.21) --
	( 97.02,293.23) --
	( 97.02,293.25) --
	( 97.02,293.27) --
	( 97.03,293.29) --
	( 97.03,293.30) --
	( 97.03,293.32) --
	( 97.03,293.34) --
	( 97.03,293.36) --
	( 97.04,293.37) --
	( 97.04,293.39) --
	( 97.04,293.41) --
	( 97.04,293.43) --
	( 97.04,293.44) --
	( 97.04,293.46) --
	( 97.05,293.48) --
	( 97.05,293.50) --
	( 97.05,293.51) --
	( 97.05,293.53) --
	( 97.07,293.55) --
	( 97.07,293.57) --
	( 97.07,293.58) --
	( 97.07,293.60) --
	( 97.08,293.62) --
	( 97.10,293.64) --
	( 97.10,293.65) --
	( 97.10,293.67) --
	( 97.10,293.69) --
	( 97.11,293.71) --
	( 97.11,293.72) --
	( 97.12,293.74) --
	( 97.12,293.76) --
	( 97.12,293.78) --
	( 97.12,293.79) --
	( 97.12,293.81) --
	( 97.12,293.83) --
	( 97.12,293.85) --
	( 97.12,293.86) --
	( 97.14,293.88) --
	( 97.14,293.90) --
	( 97.14,293.92) --
	( 97.14,293.93) --
	( 97.14,293.95) --
	( 97.14,293.97) --
	( 97.15,293.99) --
	( 97.15,294.00) --
	( 97.15,294.02) --
	( 97.16,294.04) --
	( 97.16,294.06) --
	( 97.16,294.07) --
	( 97.16,294.09) --
	( 97.16,294.11) --
	( 97.16,294.13) --
	( 97.17,294.14) --
	( 97.17,294.16) --
	( 97.17,294.18) --
	( 97.17,294.20) --
	( 97.17,294.21) --
	( 97.18,294.23) --
	( 97.18,294.25) --
	( 97.18,294.27) --
	( 97.19,294.28) --
	( 97.19,294.30) --
	( 97.19,294.32) --
	( 97.19,294.34) --
	( 97.20,294.35) --
	( 97.20,294.37) --
	( 97.20,294.39) --
	( 97.20,294.41) --
	( 97.21,294.42) --
	( 97.21,294.44) --
	( 97.21,294.46) --
	( 97.21,294.48) --
	( 97.22,294.49) --
	( 97.22,294.51) --
	( 97.22,294.53) --
	( 97.23,294.55) --
	( 97.24,294.56) --
	( 97.24,294.58) --
	( 97.24,294.60) --
	( 97.24,294.62) --
	( 97.24,294.63) --
	( 97.25,294.65) --
	( 97.25,294.67) --
	( 97.25,294.69) --
	( 97.25,294.70) --
	( 97.26,294.72) --
	( 97.26,294.74) --
	( 97.26,294.76) --
	( 97.26,294.77) --
	( 97.26,294.79) --
	( 97.27,294.81) --
	( 97.27,294.83) --
	( 97.27,294.84) --
	( 97.27,294.86) --
	( 97.28,294.88) --
	( 97.28,294.90) --
	( 97.28,294.91) --
	( 97.29,294.93) --
	( 97.29,294.95) --
	( 97.29,294.97) --
	( 97.30,294.98) --
	( 97.30,295.00) --
	( 97.30,295.02) --
	( 97.31,295.04) --
	( 97.31,295.05) --
	( 97.31,295.07) --
	( 97.32,295.09) --
	( 97.32,295.11) --
	( 97.32,295.12) --
	( 97.33,295.14) --
	( 97.33,295.16) --
	( 97.34,295.18) --
	( 97.34,295.19) --
	( 97.34,295.21) --
	( 97.34,295.23) --
	( 97.34,295.25) --
	( 97.35,295.26) --
	( 97.35,295.28) --
	( 97.35,295.30) --
	( 97.35,295.32) --
	( 97.36,295.33) --
	( 97.36,295.35) --
	( 97.36,295.37) --
	( 97.36,295.39) --
	( 97.36,295.40) --
	( 97.37,295.42) --
	( 97.37,295.44) --
	( 97.38,295.46) --
	( 97.38,295.47) --
	( 97.38,295.49) --
	( 97.39,295.51) --
	( 97.39,295.53) --
	( 97.40,295.54) --
	( 97.40,295.56) --
	( 97.40,295.58) --
	( 97.41,295.60) --
	( 97.41,295.61) --
	( 97.41,295.63) --
	( 97.41,295.65) --
	( 97.42,295.67) --
	( 97.42,295.68) --
	( 97.44,295.70) --
	( 97.44,295.72) --
	( 97.45,295.74) --
	( 97.46,295.75) --
	( 97.46,295.77) --
	( 97.46,295.79) --
	( 97.47,295.81) --
	( 97.47,295.82) --
	( 97.47,295.84) --
	( 97.47,295.86) --
	( 97.47,295.88) --
	( 97.48,295.89) --
	( 97.50,295.91) --
	( 97.50,295.93) --
	( 97.50,295.95) --
	( 97.50,295.96) --
	( 97.50,295.98) --
	( 97.51,296.00) --
	( 97.51,296.02) --
	( 97.52,296.04) --
	( 97.52,296.05) --
	( 97.52,296.07) --
	( 97.52,296.09) --
	( 97.53,296.11) --
	( 97.53,296.12) --
	( 97.53,296.14) --
	( 97.53,296.16) --
	( 97.53,296.18) --
	( 97.53,296.19) --
	( 97.54,296.21) --
	( 97.54,296.23) --
	( 97.54,296.25) --
	( 97.54,296.26) --
	( 97.57,296.28) --
	( 97.57,296.30) --
	( 97.57,296.32) --
	( 97.57,296.33) --
	( 97.58,296.35) --
	( 97.58,296.37) --
	( 97.58,296.39) --
	( 97.58,296.40) --
	( 97.59,296.42) --
	( 97.59,296.44) --
	( 97.59,296.46) --
	( 97.59,296.47) --
	( 97.59,296.49) --
	( 97.60,296.51) --
	( 97.60,296.53) --
	( 97.60,296.54) --
	( 97.60,296.56) --
	( 97.60,296.58) --
	( 97.60,296.60) --
	( 97.60,296.61) --
	( 97.61,296.63) --
	( 97.61,296.65) --
	( 97.61,296.67) --
	( 97.61,296.68) --
	( 97.62,296.70) --
	( 97.62,296.72) --
	( 97.63,296.74) --
	( 97.63,296.75) --
	( 97.64,296.77) --
	( 97.64,296.79) --
	( 97.64,296.81) --
	( 97.64,296.82) --
	( 97.64,296.84) --
	( 97.65,296.86) --
	( 97.65,296.88) --
	( 97.65,296.89) --
	( 97.66,296.91) --
	( 97.66,296.93) --
	( 97.66,296.95) --
	( 97.67,296.96) --
	( 97.67,296.98) --
	( 97.68,297.00) --
	( 97.68,297.02) --
	( 97.68,297.03) --
	( 97.68,297.05) --
	( 97.68,297.07) --
	( 97.69,297.09) --
	( 97.69,297.10) --
	( 97.69,297.12) --
	( 97.70,297.14) --
	( 97.71,297.16) --
	( 97.71,297.17) --
	( 97.71,297.19) --
	( 97.72,297.21) --
	( 97.72,297.23) --
	( 97.72,297.24) --
	( 97.72,297.26) --
	( 97.73,297.28) --
	( 97.74,297.30) --
	( 97.74,297.31) --
	( 97.74,297.33) --
	( 97.74,297.35) --
	( 97.74,297.37) --
	( 97.74,297.38) --
	( 97.74,297.40) --
	( 97.75,297.42) --
	( 97.75,297.44) --
	( 97.76,297.45) --
	( 97.76,297.47) --
	( 97.76,297.49) --
	( 97.77,297.51) --
	( 97.77,297.52) --
	( 97.78,297.54) --
	( 97.78,297.56) --
	( 97.78,297.58) --
	( 97.78,297.59) --
	( 97.79,297.61) --
	( 97.79,297.63) --
	( 97.80,297.65) --
	( 97.80,297.66) --
	( 97.80,297.68) --
	( 97.80,297.70) --
	( 97.80,297.72) --
	( 97.81,297.73) --
	( 97.81,297.75) --
	( 97.82,297.77) --
	( 97.82,297.79) --
	( 97.82,297.80) --
	( 97.83,297.82) --
	( 97.83,297.84) --
	( 97.83,297.86) --
	( 97.83,297.87) --
	( 97.84,297.89) --
	( 97.84,297.91) --
	( 97.84,297.93) --
	( 97.85,297.94) --
	( 97.85,297.96) --
	( 97.85,297.98) --
	( 97.85,298.00) --
	( 97.86,298.01) --
	( 97.86,298.03) --
	( 97.86,298.05) --
	( 97.87,298.07) --
	( 97.87,298.08) --
	( 97.88,298.10) --
	( 97.88,298.12) --
	( 97.89,298.14) --
	( 97.89,298.15) --
	( 97.89,298.17) --
	( 97.89,298.19) --
	( 97.90,298.21) --
	( 97.90,298.22) --
	( 97.90,298.24) --
	( 97.91,298.26) --
	( 97.91,298.28) --
	( 97.91,298.29) --
	( 97.91,298.31) --
	( 97.91,298.33) --
	( 97.92,298.35) --
	( 97.92,298.36) --
	( 97.92,298.38) --
	( 97.92,298.40) --
	( 97.92,298.42) --
	( 97.93,298.43) --
	( 97.93,298.45) --
	( 97.94,298.47) --
	( 97.94,298.49) --
	( 97.94,298.50) --
	( 97.94,298.52) --
	( 97.94,298.54) --
	( 97.94,298.56) --
	( 97.94,298.57) --
	( 97.95,298.59) --
	( 97.96,298.61) --
	( 97.96,298.63) --
	( 97.96,298.64) --
	( 97.96,298.66) --
	( 97.99,298.68) --
	( 97.99,298.70) --
	( 97.99,298.71) --
	( 97.99,298.73) --
	( 97.99,298.75) --
	( 97.99,298.77) --
	( 97.99,298.79) --
	( 97.99,298.80) --
	( 98.00,298.82) --
	( 98.00,298.84) --
	( 98.00,298.86) --
	( 98.00,298.87) --
	( 98.00,298.89) --
	( 98.00,298.91) --
	( 98.01,298.93) --
	( 98.01,298.94) --
	( 98.01,298.96) --
	( 98.01,298.98) --
	( 98.01,299.00) --
	( 98.01,299.01) --
	( 98.01,299.03) --
	( 98.02,299.05) --
	( 98.03,299.07) --
	( 98.03,299.08) --
	( 98.03,299.10) --
	( 98.04,299.12) --
	( 98.04,299.14) --
	( 98.04,299.15) --
	( 98.06,299.17) --
	( 98.06,299.19) --
	( 98.06,299.21) --
	( 98.06,299.22) --
	( 98.06,299.24) --
	( 98.06,299.26) --
	( 98.06,299.28) --
	( 98.08,299.29) --
	( 98.08,299.31) --
	( 98.08,299.33) --
	( 98.09,299.35) --
	( 98.10,299.36) --
	( 98.10,299.38) --
	( 98.10,299.40) --
	( 98.10,299.42) --
	( 98.11,299.43) --
	( 98.11,299.45) --
	( 98.11,299.47) --
	( 98.11,299.49) --
	( 98.11,299.50) --
	( 98.12,299.52) --
	( 98.12,299.54) --
	( 98.12,299.56) --
	( 98.13,299.57) --
	( 98.13,299.59) --
	( 98.14,299.61) --
	( 98.14,299.63) --
	( 98.15,299.64) --
	( 98.15,299.66) --
	( 98.16,299.68) --
	( 98.16,299.70) --
	( 98.16,299.71) --
	( 98.17,299.73) --
	( 98.17,299.75) --
	( 98.17,299.77) --
	( 98.17,299.78) --
	( 98.18,299.80) --
	( 98.18,299.82) --
	( 98.18,299.84) --
	( 98.18,299.85) --
	( 98.19,299.87) --
	( 98.19,299.89) --
	( 98.19,299.91) --
	( 98.19,299.92) --
	( 98.20,299.94) --
	( 98.20,299.96) --
	( 98.20,299.98) --
	( 98.20,299.99) --
	( 98.21,300.01) --
	( 98.21,300.03) --
	( 98.21,300.05) --
	( 98.22,300.06) --
	( 98.22,300.08) --
	( 98.22,300.10) --
	( 98.24,300.12) --
	( 98.24,300.13) --
	( 98.24,300.15) --
	( 98.24,300.17) --
	( 98.24,300.19) --
	( 98.25,300.20) --
	( 98.25,300.22) --
	( 98.25,300.24) --
	( 98.25,300.26) --
	( 98.25,300.27) --
	( 98.25,300.29) --
	( 98.26,300.31) --
	( 98.26,300.33) --
	( 98.26,300.34) --
	( 98.27,300.36) --
	( 98.27,300.38) --
	( 98.27,300.40) --
	( 98.28,300.41) --
	( 98.28,300.43) --
	( 98.28,300.45) --
	( 98.29,300.47) --
	( 98.29,300.48) --
	( 98.29,300.50) --
	( 98.29,300.52) --
	( 98.29,300.54) --
	( 98.29,300.55) --
	( 98.30,300.57) --
	( 98.30,300.59) --
	( 98.30,300.61) --
	( 98.31,300.62) --
	( 98.31,300.64) --
	( 98.31,300.66) --
	( 98.31,300.68) --
	( 98.32,300.69) --
	( 98.32,300.71) --
	( 98.32,300.73) --
	( 98.32,300.75) --
	( 98.32,300.76) --
	( 98.32,300.78) --
	( 98.32,300.80) --
	( 98.32,300.82) --
	( 98.33,300.83) --
	( 98.34,300.85) --
	( 98.34,300.87) --
	( 98.34,300.89) --
	( 98.34,300.90) --
	( 98.34,300.92) --
	( 98.34,300.94) --
	( 98.34,300.96) --
	( 98.35,300.97) --
	( 98.35,300.99) --
	( 98.35,301.01) --
	( 98.36,301.03) --
	( 98.37,301.04) --
	( 98.37,301.06) --
	( 98.38,301.08) --
	( 98.38,301.10) --
	( 98.39,301.11) --
	( 98.39,301.13) --
	( 98.39,301.15) --
	( 98.39,301.17) --
	( 98.39,301.18) --
	( 98.39,301.20) --
	( 98.40,301.22) --
	( 98.40,301.24) --
	( 98.42,301.25) --
	( 98.43,301.27) --
	( 98.43,301.29) --
	( 98.44,301.31) --
	( 98.44,301.32) --
	( 98.44,301.34) --
	( 98.44,301.36) --
	( 98.44,301.38) --
	( 98.44,301.39) --
	( 98.44,301.41) --
	( 98.45,301.43) --
	( 98.45,301.45) --
	( 98.45,301.46) --
	( 98.45,301.48) --
	( 98.45,301.50) --
	( 98.45,301.52) --
	( 98.45,301.54) --
	( 98.46,301.55) --
	( 98.46,301.57) --
	( 98.46,301.59) --
	( 98.46,301.61) --
	( 98.46,301.62) --
	( 98.47,301.64) --
	( 98.47,301.66) --
	( 98.47,301.68) --
	( 98.47,301.69) --
	( 98.48,301.71) --
	( 98.48,301.73) --
	( 98.48,301.75) --
	( 98.50,301.76) --
	( 98.50,301.78) --
	( 98.50,301.80) --
	( 98.50,301.82) --
	( 98.52,301.83) --
	( 98.53,301.85) --
	( 98.53,301.87) --
	( 98.53,301.89) --
	( 98.53,301.90) --
	( 98.54,301.92) --
	( 98.54,301.94) --
	( 98.54,301.96) --
	( 98.55,301.97) --
	( 98.55,301.99) --
	( 98.55,302.01) --
	( 98.56,302.03) --
	( 98.56,302.04) --
	( 98.56,302.06) --
	( 98.57,302.08) --
	( 98.57,302.10) --
	( 98.57,302.11) --
	( 98.57,302.13) --
	( 98.57,302.15) --
	( 98.57,302.17) --
	( 98.58,302.18) --
	( 98.58,302.20) --
	( 98.58,302.22) --
	( 98.58,302.24) --
	( 98.58,302.25) --
	( 98.59,302.27) --
	( 98.59,302.29) --
	( 98.59,302.31) --
	( 98.60,302.32) --
	( 98.60,302.34) --
	( 98.61,302.36) --
	( 98.61,302.38) --
	( 98.61,302.39) --
	( 98.62,302.41) --
	( 98.62,302.43) --
	( 98.62,302.45) --
	( 98.63,302.46) --
	( 98.63,302.48) --
	( 98.63,302.50) --
	( 98.64,302.52) --
	( 98.64,302.53) --
	( 98.64,302.55) --
	( 98.64,302.57) --
	( 98.64,302.59) --
	( 98.65,302.60) --
	( 98.65,302.62) --
	( 98.66,302.64) --
	( 98.66,302.66) --
	( 98.66,302.67) --
	( 98.66,302.69) --
	( 98.66,302.71) --
	( 98.66,302.73) --
	( 98.67,302.74) --
	( 98.67,302.76) --
	( 98.67,302.78) --
	( 98.67,302.80) --
	( 98.67,302.81) --
	( 98.68,302.83) --
	( 98.69,302.85) --
	( 98.69,302.87) --
	( 98.69,302.88) --
	( 98.69,302.90) --
	( 98.69,302.92) --
	( 98.70,302.94) --
	( 98.70,302.95) --
	( 98.71,302.97) --
	( 98.71,302.99) --
	( 98.72,303.01) --
	( 98.72,303.02) --
	( 98.72,303.04) --
	( 98.73,303.06) --
	( 98.73,303.08) --
	( 98.76,303.09) --
	( 98.76,303.11) --
	( 98.76,303.13) --
	( 98.77,303.15) --
	( 98.77,303.16) --
	( 98.77,303.18) --
	( 98.77,303.20) --
	( 98.77,303.22) --
	( 98.78,303.23) --
	( 98.78,303.25) --
	( 98.79,303.27) --
	( 98.80,303.29) --
	( 98.80,303.30) --
	( 98.80,303.32) --
	( 98.81,303.34) --
	( 98.81,303.36) --
	( 98.82,303.37) --
	( 98.82,303.39) --
	( 98.82,303.41) --
	( 98.82,303.43) --
	( 98.82,303.44) --
	( 98.82,303.46) --
	( 98.83,303.48) --
	( 98.83,303.50) --
	( 98.83,303.51) --
	( 98.84,303.53) --
	( 98.84,303.55) --
	( 98.84,303.57) --
	( 98.86,303.58) --
	( 98.86,303.60) --
	( 98.86,303.62) --
	( 98.86,303.64) --
	( 98.87,303.65) --
	( 98.87,303.67) --
	( 98.87,303.69) --
	( 98.88,303.71) --
	( 98.88,303.72) --
	( 98.89,303.74) --
	( 98.89,303.76) --
	( 98.89,303.78) --
	( 98.89,303.79) --
	( 98.89,303.81) --
	( 98.90,303.83) --
	( 98.91,303.85) --
	( 98.93,303.86) --
	( 98.93,303.88) --
	( 98.93,303.90) --
	( 98.93,303.92) --
	( 98.93,303.93) --
	( 98.93,303.95) --
	( 98.93,303.97) --
	( 98.94,303.99) --
	( 98.94,304.00) --
	( 98.94,304.02) --
	( 98.95,304.04) --
	( 98.95,304.06) --
	( 98.95,304.07) --
	( 98.96,304.09) --
	( 98.96,304.11) --
	( 98.96,304.13) --
	( 98.97,304.14) --
	( 98.97,304.16) --
	( 98.99,304.18) --
	( 98.99,304.20) --
	( 98.99,304.21) --
	( 98.99,304.23) --
	( 98.99,304.25) --
	( 98.99,304.27) --
	( 98.99,304.29) --
	( 99.00,304.30) --
	( 99.00,304.32) --
	( 99.00,304.34) --
	( 99.00,304.36) --
	( 99.00,304.37) --
	( 99.01,304.39) --
	( 99.01,304.41) --
	( 99.01,304.43) --
	( 99.01,304.44) --
	( 99.02,304.46) --
	( 99.02,304.48) --
	( 99.02,304.50) --
	( 99.02,304.51) --
	( 99.02,304.53) --
	( 99.03,304.55) --
	( 99.03,304.57) --
	( 99.03,304.58) --
	( 99.04,304.60) --
	( 99.04,304.62) --
	( 99.04,304.64) --
	( 99.04,304.65) --
	( 99.04,304.67) --
	( 99.04,304.69) --
	( 99.05,304.71) --
	( 99.05,304.72) --
	( 99.05,304.74) --
	( 99.05,304.76) --
	( 99.05,304.78) --
	( 99.06,304.79) --
	( 99.06,304.81) --
	( 99.06,304.83) --
	( 99.06,304.85) --
	( 99.07,304.86) --
	( 99.07,304.88) --
	( 99.07,304.90) --
	( 99.07,304.92) --
	( 99.07,304.93) --
	( 99.07,304.95) --
	( 99.08,304.97) --
	( 99.08,304.99) --
	( 99.09,305.00) --
	( 99.09,305.02) --
	( 99.09,305.04) --
	( 99.09,305.06) --
	( 99.09,305.07) --
	( 99.10,305.09) --
	( 99.10,305.11) --
	( 99.10,305.13) --
	( 99.10,305.14) --
	( 99.11,305.16) --
	( 99.11,305.18) --
	( 99.12,305.20) --
	( 99.13,305.21) --
	( 99.13,305.23) --
	( 99.13,305.25) --
	( 99.13,305.27) --
	( 99.13,305.28) --
	( 99.13,305.30) --
	( 99.14,305.32) --
	( 99.15,305.34) --
	( 99.16,305.35) --
	( 99.17,305.37) --
	( 99.17,305.39) --
	( 99.17,305.41) --
	( 99.17,305.42) --
	( 99.18,305.44) --
	( 99.18,305.46) --
	( 99.18,305.48) --
	( 99.18,305.49) --
	( 99.19,305.51) --
	( 99.19,305.53) --
	( 99.19,305.55) --
	( 99.19,305.56) --
	( 99.19,305.58) --
	( 99.20,305.60) --
	( 99.20,305.62) --
	( 99.20,305.63) --
	( 99.21,305.65) --
	( 99.21,305.67) --
	( 99.21,305.69) --
	( 99.22,305.70) --
	( 99.22,305.72) --
	( 99.22,305.74) --
	( 99.22,305.76) --
	( 99.22,305.77) --
	( 99.22,305.79) --
	( 99.22,305.81) --
	( 99.23,305.83) --
	( 99.23,305.84) --
	( 99.24,305.86) --
	( 99.24,305.88) --
	( 99.25,305.90) --
	( 99.26,305.91) --
	( 99.26,305.93) --
	( 99.26,305.95) --
	( 99.26,305.97) --
	( 99.26,305.98) --
	( 99.26,306.00) --
	( 99.26,306.02) --
	( 99.27,306.04) --
	( 99.27,306.05) --
	( 99.27,306.07) --
	( 99.28,306.09) --
	( 99.28,306.11) --
	( 99.28,306.12) --
	( 99.28,306.14) --
	( 99.28,306.16) --
	( 99.28,306.18) --
	( 99.28,306.19) --
	( 99.30,306.21) --
	( 99.30,306.23) --
	( 99.30,306.25) --
	( 99.31,306.26) --
	( 99.31,306.28) --
	( 99.31,306.30) --
	( 99.31,306.32) --
	( 99.32,306.33) --
	( 99.32,306.35) --
	( 99.33,306.37) --
	( 99.33,306.39) --
	( 99.34,306.40) --
	( 99.34,306.42) --
	( 99.34,306.44) --
	( 99.35,306.46) --
	( 99.35,306.47) --
	( 99.35,306.49) --
	( 99.35,306.51) --
	( 99.35,306.53) --
	( 99.36,306.54) --
	( 99.36,306.56) --
	( 99.37,306.58) --
	( 99.37,306.60) --
	( 99.37,306.61) --
	( 99.38,306.63) --
	( 99.38,306.65) --
	( 99.38,306.67) --
	( 99.38,306.68) --
	( 99.38,306.70) --
	( 99.38,306.72) --
	( 99.39,306.74) --
	( 99.39,306.75) --
	( 99.39,306.77) --
	( 99.39,306.79) --
	( 99.40,306.81) --
	( 99.40,306.82) --
	( 99.41,306.84) --
	( 99.41,306.86) --
	( 99.41,306.88) --
	( 99.41,306.89) --
	( 99.41,306.91) --
	( 99.41,306.93) --
	( 99.42,306.95) --
	( 99.42,306.96) --
	( 99.42,306.98) --
	( 99.43,307.00) --
	( 99.43,307.02) --
	( 99.44,307.04) --
	( 99.44,307.05) --
	( 99.44,307.07) --
	( 99.44,307.09) --
	( 99.45,307.11) --
	( 99.45,307.12) --
	( 99.45,307.14) --
	( 99.45,307.16) --
	( 99.46,307.18) --
	( 99.46,307.19) --
	( 99.46,307.21) --
	( 99.47,307.23) --
	( 99.47,307.25) --
	( 99.47,307.26) --
	( 99.48,307.28) --
	( 99.51,307.30) --
	( 99.51,307.32) --
	( 99.52,307.33) --
	( 99.52,307.35) --
	( 99.52,307.37) --
	( 99.52,307.39) --
	( 99.53,307.40) --
	( 99.54,307.42) --
	( 99.55,307.44) --
	( 99.55,307.46) --
	( 99.55,307.47) --
	( 99.56,307.49) --
	( 99.57,307.51) --
	( 99.57,307.53) --
	( 99.58,307.54) --
	( 99.58,307.56) --
	( 99.58,307.58) --
	( 99.58,307.60) --
	( 99.59,307.61) --
	( 99.60,307.63) --
	( 99.60,307.65) --
	( 99.60,307.67) --
	( 99.60,307.68) --
	( 99.60,307.70) --
	( 99.60,307.72) --
	( 99.62,307.74) --
	( 99.63,307.75) --
	( 99.63,307.77) --
	( 99.64,307.79) --
	( 99.64,307.81) --
	( 99.64,307.82) --
	( 99.65,307.84) --
	( 99.65,307.86) --
	( 99.65,307.88) --
	( 99.65,307.89) --
	( 99.67,307.91) --
	( 99.67,307.93) --
	( 99.67,307.95) --
	( 99.67,307.96) --
	( 99.68,307.98) --
	( 99.68,308.00) --
	( 99.68,308.02) --
	( 99.68,308.03) --
	( 99.69,308.05) --
	( 99.69,308.07) --
	( 99.70,308.09) --
	( 99.70,308.10) --
	( 99.70,308.12) --
	( 99.71,308.14) --
	( 99.72,308.16) --
	( 99.72,308.17) --
	( 99.72,308.19) --
	( 99.72,308.21) --
	( 99.72,308.23) --
	( 99.72,308.24) --
	( 99.73,308.26) --
	( 99.73,308.28) --
	( 99.73,308.30) --
	( 99.73,308.31) --
	( 99.74,308.33) --
	( 99.74,308.35) --
	( 99.74,308.37) --
	( 99.74,308.38) --
	( 99.74,308.40) --
	( 99.75,308.42) --
	( 99.75,308.44) --
	( 99.75,308.45) --
	( 99.76,308.47) --
	( 99.76,308.49) --
	( 99.76,308.51) --
	( 99.76,308.52) --
	( 99.76,308.54) --
	( 99.77,308.56) --
	( 99.77,308.58) --
	( 99.77,308.59) --
	( 99.77,308.61) --
	( 99.77,308.63) --
	( 99.77,308.65) --
	( 99.77,308.66) --
	( 99.78,308.68) --
	( 99.78,308.70) --
	( 99.78,308.72) --
	( 99.79,308.73) --
	( 99.79,308.75) --
	( 99.79,308.77) --
	( 99.80,308.79) --
	( 99.81,308.80) --
	( 99.81,308.82) --
	( 99.82,308.84) --
	( 99.82,308.86) --
	( 99.83,308.87) --
	( 99.84,308.89) --
	( 99.84,308.91) --
	( 99.84,308.93) --
	( 99.86,308.94) --
	( 99.88,308.96) --
	( 99.88,308.98) --
	( 99.88,309.00) --
	( 99.88,309.01) --
	( 99.88,309.03) --
	( 99.88,309.05) --
	( 99.88,309.07) --
	( 99.88,309.08) --
	( 99.89,309.10) --
	( 99.89,309.12) --
	( 99.89,309.14) --
	( 99.89,309.15) --
	( 99.89,309.17) --
	( 99.90,309.19) --
	( 99.90,309.21) --
	( 99.90,309.22) --
	( 99.90,309.24) --
	( 99.91,309.26) --
	( 99.91,309.28) --
	( 99.91,309.29) --
	( 99.91,309.31) --
	( 99.92,309.33) --
	( 99.92,309.35) --
	( 99.93,309.36) --
	( 99.93,309.38) --
	( 99.93,309.40) --
	( 99.93,309.42) --
	( 99.95,309.43) --
	( 99.96,309.45) --
	( 99.96,309.47) --
	( 99.97,309.49) --
	( 99.97,309.50) --
	( 99.97,309.52) --
	( 99.97,309.54) --
	( 99.97,309.56) --
	( 99.98,309.57) --
	( 99.98,309.59) --
	( 99.99,309.61) --
	( 99.99,309.63) --
	(100.00,309.64) --
	(100.00,309.66) --
	(100.00,309.68) --
	(100.01,309.70) --
	(100.01,309.71) --
	(100.01,309.73) --
	(100.01,309.75) --
	(100.02,309.77) --
	(100.02,309.79) --
	(100.02,309.80) --
	(100.02,309.82) --
	(100.02,309.84) --
	(100.04,309.86) --
	(100.04,309.87) --
	(100.04,309.89) --
	(100.04,309.91) --
	(100.05,309.93) --
	(100.05,309.94) --
	(100.06,309.96) --
	(100.06,309.98) --
	(100.07,310.00) --
	(100.07,310.01) --
	(100.07,310.03) --
	(100.07,310.05) --
	(100.07,310.07) --
	(100.08,310.08) --
	(100.08,310.10) --
	(100.08,310.12) --
	(100.09,310.14) --
	(100.09,310.15) --
	(100.09,310.17) --
	(100.09,310.19) --
	(100.09,310.21) --
	(100.10,310.22) --
	(100.10,310.24) --
	(100.10,310.26) --
	(100.12,310.28) --
	(100.12,310.29) --
	(100.12,310.31) --
	(100.12,310.33) --
	(100.12,310.35) --
	(100.13,310.36) --
	(100.13,310.38) --
	(100.13,310.40) --
	(100.14,310.42) --
	(100.14,310.43) --
	(100.15,310.45) --
	(100.15,310.47) --
	(100.16,310.49) --
	(100.16,310.50) --
	(100.16,310.52) --
	(100.16,310.54) --
	(100.17,310.56) --
	(100.17,310.57) --
	(100.17,310.59) --
	(100.17,310.61) --
	(100.18,310.63) --
	(100.18,310.64) --
	(100.19,310.66) --
	(100.19,310.68) --
	(100.19,310.70) --
	(100.21,310.71) --
	(100.21,310.73) --
	(100.22,310.75) --
	(100.22,310.77) --
	(100.22,310.78) --
	(100.22,310.80) --
	(100.23,310.82) --
	(100.23,310.84) --
	(100.23,310.85) --
	(100.23,310.87) --
	(100.23,310.89) --
	(100.24,310.91) --
	(100.24,310.92) --
	(100.24,310.94) --
	(100.24,310.96) --
	(100.24,310.98) --
	(100.25,310.99) --
	(100.25,311.01) --
	(100.26,311.03) --
	(100.26,311.05) --
	(100.26,311.06) --
	(100.26,311.08) --
	(100.27,311.10) --
	(100.27,311.12) --
	(100.27,311.13) --
	(100.27,311.15) --
	(100.27,311.17) --
	(100.28,311.19) --
	(100.29,311.20) --
	(100.29,311.22) --
	(100.30,311.24) --
	(100.30,311.26) --
	(100.30,311.27) --
	(100.31,311.29) --
	(100.31,311.31) --
	(100.31,311.33) --
	(100.32,311.34) --
	(100.32,311.36) --
	(100.33,311.38) --
	(100.34,311.40) --
	(100.35,311.41) --
	(100.36,311.43) --
	(100.37,311.45) --
	(100.37,311.47) --
	(100.37,311.48) --
	(100.37,311.50) --
	(100.38,311.52) --
	(100.38,311.54) --
	(100.38,311.55) --
	(100.39,311.57) --
	(100.39,311.59) --
	(100.39,311.61) --
	(100.39,311.62) --
	(100.39,311.64) --
	(100.40,311.66) --
	(100.40,311.68) --
	(100.40,311.69) --
	(100.40,311.71) --
	(100.41,311.73) --
	(100.41,311.75) --
	(100.42,311.76) --
	(100.42,311.78) --
	(100.43,311.80) --
	(100.44,311.82) --
	(100.44,311.83) --
	(100.45,311.85) --
	(100.45,311.87) --
	(100.45,311.89) --
	(100.45,311.90) --
	(100.45,311.92) --
	(100.46,311.94) --
	(100.46,311.96) --
	(100.46,311.97) --
	(100.46,311.99) --
	(100.46,312.01) --
	(100.47,312.03) --
	(100.47,312.04) --
	(100.47,312.06) --
	(100.47,312.08) --
	(100.47,312.10) --
	(100.48,312.11) --
	(100.48,312.13) --
	(100.48,312.15) --
	(100.49,312.17) --
	(100.49,312.18) --
	(100.50,312.20) --
	(100.50,312.22) --
	(100.50,312.24) --
	(100.51,312.25) --
	(100.51,312.27) --
	(100.51,312.29) --
	(100.51,312.31) --
	(100.51,312.32) --
	(100.51,312.34) --
	(100.52,312.36) --
	(100.52,312.38) --
	(100.52,312.39) --
	(100.53,312.41) --
	(100.53,312.43) --
	(100.53,312.45) --
	(100.53,312.46) --
	(100.53,312.48) --
	(100.53,312.50) --
	(100.53,312.52) --
	(100.53,312.54) --
	(100.54,312.55) --
	(100.54,312.57) --
	(100.54,312.59) --
	(100.54,312.61) --
	(100.55,312.62) --
	(100.55,312.64) --
	(100.55,312.66) --
	(100.55,312.68) --
	(100.56,312.69) --
	(100.56,312.71) --
	(100.57,312.73) --
	(100.57,312.75) --
	(100.57,312.76) --
	(100.57,312.78) --
	(100.57,312.80) --
	(100.57,312.82) --
	(100.57,312.83) --
	(100.57,312.85) --
	(100.57,312.87) --
	(100.58,312.89) --
	(100.59,312.90) --
	(100.60,312.92) --
	(100.60,312.94) --
	(100.61,312.96) --
	(100.61,312.97) --
	(100.61,312.99) --
	(100.61,313.01) --
	(100.61,313.03) --
	(100.62,313.04) --
	(100.62,313.06) --
	(100.62,313.08) --
	(100.63,313.10) --
	(100.63,313.11) --
	(100.63,313.13) --
	(100.63,313.15) --
	(100.64,313.17) --
	(100.64,313.18) --
	(100.64,313.20) --
	(100.65,313.22) --
	(100.65,313.24) --
	(100.65,313.25) --
	(100.66,313.27) --
	(100.66,313.29) --
	(100.66,313.31) --
	(100.66,313.32) --
	(100.67,313.34) --
	(100.67,313.36) --
	(100.68,313.38) --
	(100.69,313.39) --
	(100.69,313.41) --
	(100.69,313.43) --
	(100.70,313.45) --
	(100.71,313.46) --
	(100.71,313.48) --
	(100.71,313.50) --
	(100.71,313.52) --
	(100.72,313.53) --
	(100.72,313.55) --
	(100.73,313.57) --
	(100.73,313.59) --
	(100.74,313.60) --
	(100.74,313.62) --
	(100.74,313.64) --
	(100.74,313.66) --
	(100.74,313.67) --
	(100.74,313.69) --
	(100.75,313.71) --
	(100.75,313.73) --
	(100.75,313.74) --
	(100.75,313.76) --
	(100.76,313.78) --
	(100.76,313.80) --
	(100.77,313.81) --
	(100.77,313.83) --
	(100.77,313.85) --
	(100.77,313.87) --
	(100.78,313.88) --
	(100.78,313.90) --
	(100.78,313.92) --
	(100.78,313.94) --
	(100.79,313.95) --
	(100.79,313.97) --
	(100.79,313.99) --
	(100.80,314.01) --
	(100.80,314.02) --
	(100.80,314.04) --
	(100.80,314.06) --
	(100.81,314.08) --
	(100.81,314.09) --
	(100.81,314.11) --
	(100.82,314.13) --
	(100.82,314.15) --
	(100.82,314.16) --
	(100.83,314.18) --
	(100.83,314.20) --
	(100.84,314.22) --
	(100.84,314.23) --
	(100.84,314.25) --
	(100.85,314.27) --
	(100.86,314.29) --
	(100.86,314.30) --
	(100.86,314.32) --
	(100.86,314.34) --
	(100.86,314.36) --
	(100.87,314.37) --
	(100.87,314.39) --
	(100.87,314.41) --
	(100.87,314.43) --
	(100.88,314.44) --
	(100.88,314.46) --
	(100.88,314.48) --
	(100.88,314.50) --
	(100.88,314.51) --
	(100.88,314.53) --
	(100.89,314.55) --
	(100.89,314.57) --
	(100.90,314.58) --
	(100.90,314.60) --
	(100.90,314.62) --
	(100.90,314.64) --
	(100.91,314.65) --
	(100.91,314.67) --
	(100.91,314.69) --
	(100.91,314.71) --
	(100.91,314.72) --
	(100.91,314.74) --
	(100.91,314.76) --
	(100.91,314.78) --
	(100.92,314.79) --
	(100.92,314.81) --
	(100.92,314.83) --
	(100.92,314.85) --
	(100.93,314.86) --
	(100.93,314.88) --
	(100.93,314.90) --
	(100.93,314.92) --
	(100.93,314.93) --
	(100.93,314.95) --
	(100.94,314.97) --
	(100.94,314.99) --
	(100.94,315.00) --
	(100.94,315.02) --
	(100.96,315.04) --
	(100.97,315.06) --
	(100.97,315.07) --
	(100.97,315.09) --
	(100.97,315.11) --
	(100.98,315.13) --
	(100.98,315.14) --
	(100.99,315.16) --
	(101.00,315.18) --
	(101.00,315.20) --
	(101.00,315.21) --
	(101.01,315.23) --
	(101.01,315.25) --
	(101.01,315.27) --
	(101.02,315.29) --
	(101.02,315.30) --
	(101.02,315.32) --
	(101.03,315.34) --
	(101.03,315.36) --
	(101.03,315.37) --
	(101.03,315.39) --
	(101.04,315.41) --
	(101.04,315.43) --
	(101.04,315.44) --
	(101.05,315.46) --
	(101.05,315.48) --
	(101.05,315.50) --
	(101.05,315.51) --
	(101.06,315.53) --
	(101.06,315.55) --
	(101.06,315.57) --
	(101.07,315.58) --
	(101.08,315.60) --
	(101.09,315.62) --
	(101.09,315.64) --
	(101.09,315.65) --
	(101.10,315.67) --
	(101.10,315.69) --
	(101.10,315.71) --
	(101.10,315.72) --
	(101.10,315.74) --
	(101.11,315.76) --
	(101.11,315.78) --
	(101.11,315.79) --
	(101.12,315.81) --
	(101.12,315.83) --
	(101.12,315.85) --
	(101.12,315.86) --
	(101.12,315.88) --
	(101.12,315.90) --
	(101.12,315.92) --
	(101.14,315.93) --
	(101.14,315.95) --
	(101.14,315.97) --
	(101.15,315.99) --
	(101.15,316.00) --
	(101.15,316.02) --
	(101.15,316.04) --
	(101.16,316.06) --
	(101.16,316.07) --
	(101.16,316.09) --
	(101.16,316.11) --
	(101.16,316.13) --
	(101.17,316.14) --
	(101.18,316.16) --
	(101.18,316.18) --
	(101.18,316.20) --
	(101.19,316.21) --
	(101.19,316.23) --
	(101.19,316.25) --
	(101.19,316.27) --
	(101.19,316.28) --
	(101.20,316.30) --
	(101.20,316.32) --
	(101.20,316.34) --
	(101.20,316.35) --
	(101.21,316.37) --
	(101.21,316.39) --
	(101.22,316.41) --
	(101.22,316.42) --
	(101.22,316.44) --
	(101.22,316.46) --
	(101.22,316.48) --
	(101.23,316.49) --
	(101.23,316.51) --
	(101.23,316.53) --
	(101.24,316.55) --
	(101.24,316.56) --
	(101.24,316.58) --
	(101.24,316.60) --
	(101.26,316.62) --
	(101.26,316.63) --
	(101.26,316.65) --
	(101.26,316.67) --
	(101.26,316.69) --
	(101.26,316.70) --
	(101.26,316.72) --
	(101.27,316.74) --
	(101.27,316.76) --
	(101.27,316.77) --
	(101.27,316.79) --
	(101.28,316.81) --
	(101.29,316.83) --
	(101.30,316.84) --
	(101.30,316.86) --
	(101.31,316.88) --
	(101.31,316.90) --
	(101.31,316.91) --
	(101.31,316.93) --
	(101.31,316.95) --
	(101.32,316.97) --
	(101.32,316.98) --
	(101.33,317.00) --
	(101.34,317.02) --
	(101.35,317.04) --
	(101.36,317.05) --
	(101.36,317.07) --
	(101.36,317.09) --
	(101.36,317.11) --
	(101.36,317.12) --
	(101.37,317.14) --
	(101.38,317.16) --
	(101.38,317.18) --
	(101.38,317.19) --
	(101.39,317.21) --
	(101.39,317.23) --
	(101.40,317.25) --
	(101.40,317.26) --
	(101.41,317.28) --
	(101.41,317.30) --
	(101.42,317.32) --
	(101.42,317.33) --
	(101.42,317.35) --
	(101.42,317.37) --
	(101.42,317.39) --
	(101.42,317.40) --
	(101.42,317.42) --
	(101.43,317.44) --
	(101.43,317.46) --
	(101.43,317.47) --
	(101.43,317.49) --
	(101.43,317.51) --
	(101.43,317.53) --
	(101.43,317.54) --
	(101.44,317.56) --
	(101.44,317.58) --
	(101.44,317.60) --
	(101.44,317.61) --
	(101.44,317.63) --
	(101.45,317.65) --
	(101.45,317.67) --
	(101.45,317.68) --
	(101.46,317.70) --
	(101.46,317.72) --
	(101.47,317.74) --
	(101.47,317.75) --
	(101.47,317.77) --
	(101.47,317.79) --
	(101.47,317.81) --
	(101.48,317.82) --
	(101.48,317.84) --
	(101.48,317.86) --
	(101.49,317.88) --
	(101.49,317.89) --
	(101.49,317.91) --
	(101.50,317.93) --
	(101.50,317.95) --
	(101.51,317.96) --
	(101.52,317.98) --
	(101.52,318.00) --
	(101.52,318.02) --
	(101.54,318.04) --
	(101.54,318.05) --
	(101.54,318.07) --
	(101.55,318.09) --
	(101.55,318.11) --
	(101.55,318.12) --
	(101.56,318.14) --
	(101.56,318.16) --
	(101.56,318.18) --
	(101.57,318.19) --
	(101.59,318.21) --
	(101.59,318.23) --
	(101.60,318.25) --
	(101.60,318.26) --
	(101.60,318.28) --
	(101.60,318.30) --
	(101.60,318.32) --
	(101.60,318.33) --
	(101.62,318.35) --
	(101.62,318.37) --
	(101.62,318.39) --
	(101.62,318.40) --
	(101.63,318.42) --
	(101.63,318.44) --
	(101.64,318.46) --
	(101.64,318.47) --
	(101.64,318.49) --
	(101.64,318.51) --
	(101.66,318.53) --
	(101.67,318.54) --
	(101.67,318.56) --
	(101.68,318.58) --
	(101.69,318.60) --
	(101.69,318.61) --
	(101.69,318.63) --
	(101.69,318.65) --
	(101.70,318.67) --
	(101.70,318.68) --
	(101.71,318.70) --
	(101.71,318.72) --
	(101.71,318.74) --
	(101.72,318.75) --
	(101.72,318.77) --
	(101.72,318.79) --
	(101.72,318.81) --
	(101.72,318.82) --
	(101.73,318.84) --
	(101.73,318.86) --
	(101.73,318.88) --
	(101.73,318.89) --
	(101.74,318.91) --
	(101.75,318.93) --
	(101.76,318.95) --
	(101.76,318.96) --
	(101.76,318.98) --
	(101.76,319.00) --
	(101.77,319.02) --
	(101.78,319.03) --
	(101.78,319.05) --
	(101.78,319.07) --
	(101.78,319.09) --
	(101.78,319.10) --
	(101.79,319.12) --
	(101.80,319.14) --
	(101.80,319.16) --
	(101.80,319.17) --
	(101.81,319.19) --
	(101.81,319.21) --
	(101.81,319.23) --
	(101.82,319.24) --
	(101.82,319.26) --
	(101.83,319.28) --
	(101.83,319.30) --
	(101.83,319.31) --
	(101.83,319.33) --
	(101.84,319.35) --
	(101.84,319.37) --
	(101.85,319.38) --
	(101.85,319.40) --
	(101.85,319.42) --
	(101.85,319.44) --
	(101.85,319.45) --
	(101.85,319.47) --
	(101.86,319.49) --
	(101.86,319.51) --
	(101.86,319.52) --
	(101.86,319.54) --
	(101.86,319.56) --
	(101.87,319.58) --
	(101.88,319.59) --
	(101.88,319.61) --
	(101.88,319.63) --
	(101.90,319.65) --
	(101.90,319.66) --
	(101.91,319.68) --
	(101.91,319.70) --
	(101.92,319.72) --
	(101.92,319.73) --
	(101.95,319.75) --
	(101.95,319.77) --
	(101.96,319.79) --
	(101.96,319.80) --
	(101.96,319.82) --
	(101.96,319.84) --
	(101.96,319.86) --
	(101.96,319.87) --
	(101.97,319.89) --
	(101.97,319.91) --
	(101.97,319.93) --
	(101.97,319.94) --
	(101.98,319.96) --
	(101.98,319.98) --
	(101.98,320.00) --
	(101.99,320.01) --
	(101.99,320.03) --
	(101.99,320.05) --
	(102.00,320.07) --
	(102.00,320.08) --
	(102.00,320.10) --
	(102.00,320.12) --
	(102.01,320.14) --
	(102.01,320.15) --
	(102.01,320.17) --
	(102.01,320.19) --
	(102.02,320.21) --
	(102.02,320.22) --
	(102.02,320.24) --
	(102.03,320.26) --
	(102.03,320.28) --
	(102.03,320.29) --
	(102.05,320.31) --
	(102.06,320.33) --
	(102.06,320.35) --
	(102.07,320.36) --
	(102.08,320.38) --
	(102.09,320.40) --
	(102.09,320.42) --
	(102.09,320.43) --
	(102.09,320.45) --
	(102.09,320.47) --
	(102.10,320.49) --
	(102.10,320.50) --
	(102.11,320.52) --
	(102.12,320.54) --
	(102.12,320.56) --
	(102.12,320.57) --
	(102.13,320.59) --
	(102.13,320.61) --
	(102.14,320.63) --
	(102.14,320.64) --
	(102.14,320.66) --
	(102.14,320.68) --
	(102.15,320.70) --
	(102.15,320.71) --
	(102.16,320.73) --
	(102.16,320.75) --
	(102.16,320.77) --
	(102.17,320.79) --
	(102.17,320.80) --
	(102.18,320.82) --
	(102.18,320.84) --
	(102.19,320.86) --
	(102.19,320.87) --
	(102.19,320.89) --
	(102.20,320.91) --
	(102.21,320.93) --
	(102.21,320.94) --
	(102.21,320.96) --
	(102.22,320.98) --
	(102.22,321.00) --
	(102.23,321.01) --
	(102.24,321.03) --
	(102.24,321.05) --
	(102.25,321.07) --
	(102.25,321.08) --
	(102.25,321.10) --
	(102.26,321.12) --
	(102.27,321.14) --
	(102.27,321.15) --
	(102.27,321.17) --
	(102.27,321.19) --
	(102.27,321.21) --
	(102.28,321.22) --
	(102.28,321.24) --
	(102.29,321.26) --
	(102.29,321.28) --
	(102.30,321.29) --
	(102.30,321.31) --
	(102.30,321.33) --
	(102.30,321.35) --
	(102.31,321.36) --
	(102.31,321.38) --
	(102.31,321.40) --
	(102.32,321.42) --
	(102.33,321.43) --
	(102.33,321.45) --
	(102.33,321.47) --
	(102.33,321.49) --
	(102.33,321.50) --
	(102.34,321.52) --
	(102.34,321.54) --
	(102.34,321.56) --
	(102.34,321.57) --
	(102.35,321.59) --
	(102.35,321.61) --
	(102.36,321.63) --
	(102.36,321.64) --
	(102.36,321.66) --
	(102.37,321.68) --
	(102.38,321.70) --
	(102.40,321.71) --
	(102.40,321.73) --
	(102.41,321.75) --
	(102.41,321.77) --
	(102.41,321.78) --
	(102.41,321.80) --
	(102.41,321.82) --
	(102.42,321.84) --
	(102.42,321.85) --
	(102.43,321.87) --
	(102.44,321.89) --
	(102.44,321.91) --
	(102.45,321.92) --
	(102.45,321.94) --
	(102.45,321.96) --
	(102.46,321.98) --
	(102.46,321.99) --
	(102.47,322.01) --
	(102.47,322.03) --
	(102.48,322.05) --
	(102.48,322.06) --
	(102.48,322.08) --
	(102.48,322.10) --
	(102.49,322.12) --
	(102.49,322.13) --
	(102.49,322.15) --
	(102.50,322.17) --
	(102.50,322.19) --
	(102.50,322.20) --
	(102.50,322.22) --
	(102.50,322.24) --
	(102.51,322.26) --
	(102.52,322.27) --
	(102.52,322.29) --
	(102.53,322.31) --
	(102.53,322.33) --
	(102.55,322.34) --
	(102.56,322.36) --
	(102.56,322.38) --
	(102.56,322.40) --
	(102.57,322.41) --
	(102.57,322.43) --
	(102.58,322.45) --
	(102.58,322.47) --
	(102.59,322.48) --
	(102.60,322.50) --
	(102.61,322.52) --
	(102.61,322.54) --
	(102.61,322.55) --
	(102.61,322.57) --
	(102.61,322.59) --
	(102.62,322.61) --
	(102.63,322.62) --
	(102.64,322.64) --
	(102.64,322.66) --
	(102.65,322.68) --
	(102.65,322.69) --
	(102.66,322.71) --
	(102.67,322.73) --
	(102.67,322.75) --
	(102.67,322.76) --
	(102.67,322.78) --
	(102.68,322.80) --
	(102.69,322.82) --
	(102.69,322.83) --
	(102.69,322.85) --
	(102.70,322.87) --
	(102.70,322.89) --
	(102.70,322.90) --
	(102.70,322.92) --
	(102.71,322.94) --
	(102.71,322.96) --
	(102.71,322.97) --
	(102.72,322.99) --
	(102.72,323.01) --
	(102.72,323.03) --
	(102.72,323.04) --
	(102.73,323.06) --
	(102.73,323.08) --
	(102.73,323.10) --
	(102.73,323.11) --
	(102.73,323.13) --
	(102.73,323.15) --
	(102.73,323.17) --
	(102.74,323.18) --
	(102.74,323.20) --
	(102.75,323.22) --
	(102.75,323.24) --
	(102.76,323.25) --
	(102.76,323.27) --
	(102.76,323.29) --
	(102.76,323.31) --
	(102.76,323.32) --
	(102.77,323.34) --
	(102.78,323.36) --
	(102.79,323.38) --
	(102.79,323.39) --
	(102.79,323.41) --
	(102.80,323.43) --
	(102.80,323.45) --
	(102.80,323.46) --
	(102.80,323.48) --
	(102.81,323.50) --
	(102.81,323.52) --
	(102.81,323.54) --
	(102.81,323.55) --
	(102.81,323.57) --
	(102.82,323.59) --
	(102.82,323.61) --
	(102.83,323.62) --
	(102.83,323.64) --
	(102.84,323.66) --
	(102.84,323.68) --
	(102.85,323.69) --
	(102.86,323.71) --
	(102.87,323.73) --
	(102.87,323.75) --
	(102.87,323.76) --
	(102.88,323.78) --
	(102.88,323.80) --
	(102.88,323.82) --
	(102.89,323.83) --
	(102.89,323.85) --
	(102.90,323.87) --
	(102.90,323.89) --
	(102.91,323.90) --
	(102.91,323.92) --
	(102.91,323.94) --
	(102.91,323.96) --
	(102.91,323.97) --
	(102.91,323.99) --
	(102.92,324.01) --
	(102.92,324.03) --
	(102.92,324.04) --
	(102.92,324.06) --
	(102.93,324.08) --
	(102.94,324.10) --
	(102.94,324.11) --
	(102.94,324.13) --
	(102.94,324.15) --
	(102.94,324.17) --
	(102.95,324.18) --
	(102.95,324.20) --
	(102.95,324.22) --
	(102.95,324.24) --
	(102.96,324.25) --
	(102.97,324.27) --
	(102.97,324.29) --
	(102.97,324.31) --
	(102.98,324.32) --
	(102.98,324.34) --
	(102.98,324.36) --
	(102.99,324.38) --
	(102.99,324.39) --
	(103.01,324.41) --
	(103.01,324.43) --
	(103.02,324.45) --
	(103.02,324.46) --
	(103.02,324.48) --
	(103.02,324.50) --
	(103.03,324.52) --
	(103.04,324.53) --
	(103.04,324.55) --
	(103.04,324.57) --
	(103.04,324.59) --
	(103.04,324.60) --
	(103.05,324.62) --
	(103.05,324.64) --
	(103.06,324.66) --
	(103.06,324.67) --
	(103.06,324.69) --
	(103.07,324.71) --
	(103.07,324.73) --
	(103.08,324.74) --
	(103.08,324.76) --
	(103.08,324.78) --
	(103.08,324.80) --
	(103.08,324.81) --
	(103.08,324.83) --
	(103.09,324.85) --
	(103.09,324.87) --
	(103.09,324.88) --
	(103.10,324.90) --
	(103.11,324.92) --
	(103.11,324.94) --
	(103.11,324.95) --
	(103.11,324.97) --
	(103.11,324.99) --
	(103.12,325.01) --
	(103.12,325.02) --
	(103.12,325.04) --
	(103.12,325.06) --
	(103.13,325.08) --
	(103.15,325.09) --
	(103.15,325.11) --
	(103.15,325.13) --
	(103.16,325.15) --
	(103.16,325.16) --
	(103.16,325.18) --
	(103.16,325.20) --
	(103.16,325.22) --
	(103.16,325.23) --
	(103.17,325.25) --
	(103.17,325.27) --
	(103.18,325.29) --
	(103.18,325.30) --
	(103.18,325.32) --
	(103.18,325.34) --
	(103.18,325.36) --
	(103.18,325.37) --
	(103.19,325.39) --
	(103.19,325.41) --
	(103.19,325.43) --
	(103.19,325.44) --
	(103.20,325.46) --
	(103.20,325.48) --
	(103.20,325.50) --
	(103.20,325.51) --
	(103.20,325.53) --
	(103.20,325.55) --
	(103.21,325.57) --
	(103.21,325.58) --
	(103.21,325.60) --
	(103.23,325.62) --
	(103.23,325.64) --
	(103.24,325.65) --
	(103.24,325.67) --
	(103.24,325.69) --
	(103.24,325.71) --
	(103.25,325.72) --
	(103.25,325.74) --
	(103.25,325.76) --
	(103.26,325.78) --
	(103.26,325.79) --
	(103.27,325.81) --
	(103.27,325.83) --
	(103.27,325.85) --
	(103.28,325.86) --
	(103.28,325.88) --
	(103.29,325.90) --
	(103.30,325.92) --
	(103.31,325.93) --
	(103.31,325.95) --
	(103.31,325.97) --
	(103.32,325.99) --
	(103.32,326.00) --
	(103.32,326.02) --
	(103.32,326.04) --
	(103.33,326.06) --
	(103.33,326.07) --
	(103.33,326.09) --
	(103.34,326.11) --
	(103.34,326.13) --
	(103.34,326.14) --
	(103.35,326.16) --
	(103.35,326.18) --
	(103.35,326.20) --
	(103.35,326.21) --
	(103.36,326.23) --
	(103.37,326.25) --
	(103.37,326.27) --
	(103.37,326.29) --
	(103.38,326.30) --
	(103.39,326.32) --
	(103.39,326.34) --
	(103.39,326.36) --
	(103.39,326.37) --
	(103.39,326.39) --
	(103.39,326.41) --
	(103.39,326.43) --
	(103.39,326.44) --
	(103.40,326.46) --
	(103.40,326.48) --
	(103.41,326.50) --
	(103.41,326.51) --
	(103.41,326.53) --
	(103.41,326.55) --
	(103.41,326.57) --
	(103.43,326.58) --
	(103.43,326.60) --
	(103.44,326.62) --
	(103.44,326.64) --
	(103.44,326.65) --
	(103.45,326.67) --
	(103.45,326.69) --
	(103.46,326.71) --
	(103.46,326.72) --
	(103.47,326.74) --
	(103.47,326.76) --
	(103.47,326.78) --
	(103.47,326.79) --
	(103.47,326.81) --
	(103.48,326.83) --
	(103.48,326.85) --
	(103.48,326.86) --
	(103.48,326.88) --
	(103.48,326.90) --
	(103.49,326.92) --
	(103.49,326.93) --
	(103.49,326.95) --
	(103.49,326.97) --
	(103.50,326.99) --
	(103.50,327.00) --
	(103.50,327.02) --
	(103.51,327.04) --
	(103.51,327.06) --
	(103.51,327.07) --
	(103.51,327.09) --
	(103.52,327.11) --
	(103.52,327.13) --
	(103.53,327.14) --
	(103.53,327.16) --
	(103.54,327.18) --
	(103.55,327.20) --
	(103.55,327.21) --
	(103.55,327.23) --
	(103.56,327.25) --
	(103.56,327.27) --
	(103.56,327.28) --
	(103.57,327.30) --
	(103.57,327.32) --
	(103.58,327.34) --
	(103.58,327.35) --
	(103.58,327.37) --
	(103.59,327.39) --
	(103.59,327.41) --
	(103.59,327.42) --
	(103.59,327.44) --
	(103.60,327.46) --
	(103.60,327.48) --
	(103.60,327.49) --
	(103.60,327.51) --
	(103.60,327.53) --
	(103.61,327.55) --
	(103.61,327.56) --
	(103.61,327.58) --
	(103.61,327.60) --
	(103.62,327.62) --
	(103.63,327.63) --
	(103.63,327.65) --
	(103.63,327.67) --
	(103.64,327.69) --
	(103.64,327.70) --
	(103.64,327.72) --
	(103.65,327.74) --
	(103.65,327.76) --
	(103.65,327.77) --
	(103.66,327.79) --
	(103.66,327.81) --
	(103.66,327.83) --
	(103.66,327.84) --
	(103.67,327.86) --
	(103.67,327.88) --
	(103.67,327.90) --
	(103.68,327.91) --
	(103.68,327.93) --
	(103.68,327.95) --
	(103.68,327.97) --
	(103.68,327.98) --
	(103.68,328.00) --
	(103.70,328.02) --
	(103.70,328.04) --
	(103.70,328.05) --
	(103.70,328.07) --
	(103.70,328.09) --
	(103.71,328.11) --
	(103.71,328.12) --
	(103.72,328.14) --
	(103.72,328.16) --
	(103.72,328.18) --
	(103.72,328.19) --
	(103.72,328.21) --
	(103.72,328.23) --
	(103.73,328.25) --
	(103.73,328.26) --
	(103.74,328.28) --
	(103.74,328.30) --
	(103.75,328.32) --
	(103.75,328.33) --
	(103.76,328.35) --
	(103.76,328.37) --
	(103.76,328.39) --
	(103.76,328.40) --
	(103.76,328.42) --
	(103.77,328.44) --
	(103.77,328.46) --
	(103.77,328.47) --
	(103.77,328.49) --
	(103.77,328.51) --
	(103.79,328.53) --
	(103.79,328.54) --
	(103.79,328.56) --
	(103.79,328.58) --
	(103.79,328.60) --
	(103.79,328.61) --
	(103.80,328.63) --
	(103.80,328.65) --
	(103.80,328.67) --
	(103.81,328.68) --
	(103.82,328.70) --
	(103.82,328.72) --
	(103.82,328.74) --
	(103.82,328.75) --
	(103.82,328.77) --
	(103.82,328.79) --
	(103.82,328.81) --
	(103.83,328.82) --
	(103.84,328.84) --
	(103.84,328.86) --
	(103.84,328.88) --
	(103.84,328.89) --
	(103.84,328.91) --
	(103.84,328.93) --
	(103.84,328.95) --
	(103.84,328.96) --
	(103.84,328.98) --
	(103.85,329.00) --
	(103.86,329.02) --
	(103.87,329.04) --
	(103.87,329.05) --
	(103.88,329.07) --
	(103.88,329.09) --
	(103.89,329.11) --
	(103.89,329.12) --
	(103.89,329.14) --
	(103.90,329.16) --
	(103.90,329.18) --
	(103.90,329.19) --
	(103.90,329.21) --
	(103.91,329.23) --
	(103.92,329.25) --
	(103.93,329.26) --
	(103.93,329.28) --
	(103.93,329.30) --
	(103.93,329.32) --
	(103.93,329.33) --
	(103.93,329.35) --
	(103.95,329.37) --
	(103.95,329.39) --
	(103.95,329.40) --
	(103.96,329.42) --
	(103.96,329.44) --
	(103.96,329.46) --
	(103.97,329.47) --
	(103.97,329.49) --
	(103.98,329.51) --
	(103.98,329.53) --
	(103.98,329.54) --
	(103.98,329.56) --
	(103.99,329.58) --
	(103.99,329.60) --
	(103.99,329.61) --
	(104.00,329.63) --
	(104.00,329.65) --
	(104.00,329.67) --
	(104.01,329.68) --
	(104.02,329.70) --
	(104.02,329.72) --
	(104.03,329.74) --
	(104.03,329.75) --
	(104.03,329.77) --
	(104.04,329.79) --
	(104.04,329.81) --
	(104.05,329.82) --
	(104.05,329.84) --
	(104.06,329.86) --
	(104.06,329.88) --
	(104.06,329.89) --
	(104.06,329.91) --
	(104.07,329.93) --
	(104.07,329.95) --
	(104.07,329.96) --
	(104.07,329.98) --
	(104.08,330.00) --
	(104.08,330.02) --
	(104.08,330.03) --
	(104.08,330.05) --
	(104.09,330.07) --
	(104.09,330.09) --
	(104.09,330.10) --
	(104.10,330.12) --
	(104.11,330.14) --
	(104.11,330.16) --
	(104.11,330.17) --
	(104.11,330.19) --
	(104.11,330.21) --
	(104.11,330.23) --
	(104.11,330.24) --
	(104.12,330.26) --
	(104.12,330.28) --
	(104.12,330.30) --
	(104.13,330.31) --
	(104.13,330.33) --
	(104.13,330.35) --
	(104.14,330.37) --
	(104.15,330.38) --
	(104.15,330.40) --
	(104.15,330.42) --
	(104.15,330.44) --
	(104.16,330.45) --
	(104.16,330.47) --
	(104.17,330.49) --
	(104.17,330.51) --
	(104.17,330.52) --
	(104.18,330.54) --
	(104.19,330.56) --
	(104.19,330.58) --
	(104.20,330.59) --
	(104.20,330.61) --
	(104.20,330.63) --
	(104.21,330.65) --
	(104.21,330.66) --
	(104.22,330.68) --
	(104.22,330.70) --
	(104.23,330.72) --
	(104.23,330.73) --
	(104.23,330.75) --
	(104.24,330.77) --
	(104.24,330.79) --
	(104.24,330.80) --
	(104.24,330.82) --
	(104.24,330.84) --
	(104.25,330.86) --
	(104.25,330.87) --
	(104.25,330.89) --
	(104.26,330.91) --
	(104.26,330.93) --
	(104.27,330.94) --
	(104.28,330.96) --
	(104.28,330.98) --
	(104.30,331.00) --
	(104.30,331.01) --
	(104.30,331.03) --
	(104.30,331.05) --
	(104.30,331.07) --
	(104.30,331.08) --
	(104.31,331.10) --
	(104.32,331.12) --
	(104.32,331.14) --
	(104.32,331.15) --
	(104.33,331.17) --
	(104.33,331.19) --
	(104.33,331.21) --
	(104.33,331.22) --
	(104.34,331.24) --
	(104.34,331.26) --
	(104.34,331.28) --
	(104.35,331.29) --
	(104.35,331.31) --
	(104.35,331.33) --
	(104.35,331.35) --
	(104.36,331.36) --
	(104.36,331.38) --
	(104.36,331.40) --
	(104.36,331.42) --
	(104.37,331.43) --
	(104.38,331.45) --
	(104.38,331.47) --
	(104.38,331.49) --
	(104.38,331.50) --
	(104.38,331.52) --
	(104.39,331.54) --
	(104.39,331.56) --
	(104.39,331.57) --
	(104.39,331.59) --
	(104.40,331.61) --
	(104.40,331.63) --
	(104.40,331.64) --
	(104.41,331.66) --
	(104.41,331.68) --
	(104.41,331.70) --
	(104.41,331.71) --
	(104.42,331.73) --
	(104.42,331.75) --
	(104.43,331.77) --
	(104.43,331.79) --
	(104.43,331.80) --
	(104.43,331.82) --
	(104.44,331.84) --
	(104.44,331.86) --
	(104.44,331.87) --
	(104.44,331.89) --
	(104.45,331.91) --
	(104.45,331.93) --
	(104.45,331.94) --
	(104.45,331.96) --
	(104.46,331.98) --
	(104.46,332.00) --
	(104.47,332.01) --
	(104.47,332.03) --
	(104.48,332.05) --
	(104.49,332.07) --
	(104.49,332.08) --
	(104.49,332.10) --
	(104.50,332.12) --
	(104.50,332.14) --
	(104.50,332.15) --
	(104.51,332.17) --
	(104.51,332.19) --
	(104.51,332.21) --
	(104.51,332.22) --
	(104.52,332.24) --
	(104.52,332.26) --
	(104.53,332.28) --
	(104.53,332.29) --
	(104.53,332.31) --
	(104.54,332.33) --
	(104.55,332.35) --
	(104.55,332.36) --
	(104.55,332.38) --
	(104.56,332.40) --
	(104.57,332.42) --
	(104.57,332.43) --
	(104.57,332.45) --
	(104.57,332.47) --
	(104.57,332.49) --
	(104.58,332.50) --
	(104.58,332.52) --
	(104.59,332.54) --
	(104.59,332.56) --
	(104.60,332.57) --
	(104.60,332.59) --
	(104.60,332.61) --
	(104.60,332.63) --
	(104.60,332.64) --
	(104.60,332.66) --
	(104.61,332.68) --
	(104.61,332.70) --
	(104.61,332.71) --
	(104.61,332.73) --
	(104.62,332.75) --
	(104.62,332.77) --
	(104.62,332.78) --
	(104.64,332.80) --
	(104.64,332.82) --
	(104.64,332.84) --
	(104.64,332.85) --
	(104.64,332.87) --
	(104.64,332.89) --
	(104.64,332.91) --
	(104.64,332.92) --
	(104.64,332.94) --
	(104.65,332.96) --
	(104.65,332.98) --
	(104.65,332.99) --
	(104.65,333.01) --
	(104.66,333.03) --
	(104.66,333.05) --
	(104.66,333.06) --
	(104.67,333.08) --
	(104.68,333.10) --
	(104.68,333.12) --
	(104.69,333.13) --
	(104.69,333.15) --
	(104.70,333.17) --
	(104.70,333.19) --
	(104.70,333.20) --
	(104.71,333.22) --
	(104.71,333.24) --
	(104.71,333.26) --
	(104.72,333.27) --
	(104.74,333.29) --
	(104.74,333.31) --
	(104.74,333.33) --
	(104.74,333.34) --
	(104.74,333.36) --
	(104.75,333.38) --
	(104.75,333.40) --
	(104.76,333.41) --
	(104.76,333.43) --
	(104.77,333.45) --
	(104.77,333.47) --
	(104.78,333.48) --
	(104.78,333.50) --
	(104.78,333.52) --
	(104.78,333.54) --
	(104.78,333.55) --
	(104.78,333.57) --
	(104.78,333.59) --
	(104.79,333.61) --
	(104.80,333.62) --
	(104.81,333.64) --
	(104.81,333.66) --
	(104.81,333.68) --
	(104.83,333.69) --
	(104.83,333.71) --
	(104.84,333.73) --
	(104.84,333.75) --
	(104.84,333.76) --
	(104.85,333.78) --
	(104.85,333.80) --
	(104.85,333.82) --
	(104.85,333.83) --
	(104.86,333.85) --
	(104.86,333.87) --
	(104.88,333.89) --
	(104.89,333.90) --
	(104.90,333.92) --
	(104.90,333.94) --
	(104.90,333.96) --
	(104.90,333.97) --
	(104.90,333.99) --
	(104.91,334.01) --
	(104.91,334.03) --
	(104.91,334.04) --
	(104.92,334.06) --
	(104.92,334.08) --
	(104.92,334.10) --
	(104.93,334.11) --
	(104.94,334.13) --
	(104.95,334.15) --
	(104.95,334.17) --
	(104.95,334.18) --
	(104.96,334.20) --
	(104.96,334.22) --
	(104.96,334.24) --
	(104.96,334.25) --
	(104.96,334.27) --
	(104.97,334.29) --
	(104.97,334.31) --
	(104.97,334.32) --
	(104.97,334.34) --
	(104.98,334.36) --
	(104.98,334.38) --
	(104.98,334.39) --
	(104.99,334.41) --
	(104.99,334.43) --
	(104.99,334.45) --
	(105.00,334.46) --
	(105.00,334.48) --
	(105.00,334.50) --
	(105.01,334.52) --
	(105.01,334.54) --
	(105.01,334.55) --
	(105.01,334.57) --
	(105.02,334.59) --
	(105.02,334.61) --
	(105.03,334.62) --
	(105.03,334.64) --
	(105.03,334.66) --
	(105.03,334.68) --
	(105.03,334.69) --
	(105.04,334.71) --
	(105.04,334.73) --
	(105.04,334.75) --
	(105.04,334.76) --
	(105.05,334.78) --
	(105.05,334.80) --
	(105.05,334.82) --
	(105.05,334.83) --
	(105.05,334.85) --
	(105.05,334.87) --
	(105.05,334.89) --
	(105.06,334.90) --
	(105.06,334.92) --
	(105.07,334.94) --
	(105.07,334.96) --
	(105.07,334.97) --
	(105.08,334.99) --
	(105.08,335.01) --
	(105.09,335.03) --
	(105.09,335.04) --
	(105.09,335.06) --
	(105.09,335.08) --
	(105.09,335.10) --
	(105.11,335.11) --
	(105.11,335.13) --
	(105.11,335.15) --
	(105.11,335.17) --
	(105.12,335.18) --
	(105.13,335.20) --
	(105.13,335.22) --
	(105.13,335.24) --
	(105.13,335.25) --
	(105.14,335.27) --
	(105.14,335.29) --
	(105.14,335.31) --
	(105.14,335.32) --
	(105.15,335.34) --
	(105.15,335.36) --
	(105.16,335.38) --
	(105.16,335.39) --
	(105.16,335.41) --
	(105.16,335.43) --
	(105.17,335.45) --
	(105.17,335.46) --
	(105.17,335.48) --
	(105.17,335.50) --
	(105.17,335.52) --
	(105.18,335.53) --
	(105.19,335.55) --
	(105.19,335.57) --
	(105.19,335.59) --
	(105.20,335.60) --
	(105.20,335.62) --
	(105.21,335.64) --
	(105.21,335.66) --
	(105.21,335.67) --
	(105.21,335.69) --
	(105.21,335.71) --
	(105.22,335.73) --
	(105.23,335.74) --
	(105.23,335.76) --
	(105.24,335.78) --
	(105.25,335.80) --
	(105.25,335.81) --
	(105.26,335.83) --
	(105.26,335.85) --
	(105.26,335.87) --
	(105.27,335.88) --
	(105.27,335.90) --
	(105.28,335.92) --
	(105.29,335.94) --
	(105.29,335.95) --
	(105.30,335.97) --
	(105.30,335.99) --
	(105.30,336.01) --
	(105.30,336.02) --
	(105.31,336.04) --
	(105.31,336.06) --
	(105.31,336.08) --
	(105.32,336.09) --
	(105.32,336.11) --
	(105.33,336.13) --
	(105.33,336.15) --
	(105.33,336.16) --
	(105.33,336.18) --
	(105.34,336.20) --
	(105.34,336.22) --
	(105.34,336.23) --
	(105.34,336.25) --
	(105.34,336.27) --
	(105.35,336.29) --
	(105.35,336.30) --
	(105.35,336.32) --
	(105.37,336.34) --
	(105.37,336.36) --
	(105.38,336.37) --
	(105.38,336.39) --
	(105.38,336.41) --
	(105.38,336.43) --
	(105.38,336.44) --
	(105.38,336.46) --
	(105.38,336.48) --
	(105.38,336.50) --
	(105.40,336.51) --
	(105.40,336.53) --
	(105.40,336.55) --
	(105.41,336.57) --
	(105.41,336.58) --
	(105.41,336.60) --
	(105.41,336.62) --
	(105.41,336.64) --
	(105.41,336.65) --
	(105.42,336.67) --
	(105.43,336.69) --
	(105.46,336.71) --
	(105.46,336.72) --
	(105.46,336.74) --
	(105.47,336.76) --
	(105.47,336.78) --
	(105.47,336.79) --
	(105.48,336.81) --
	(105.48,336.83) --
	(105.48,336.85) --
	(105.48,336.86) --
	(105.49,336.88) --
	(105.49,336.90) --
	(105.49,336.92) --
	(105.50,336.93) --
	(105.51,336.95) --
	(105.51,336.97) --
	(105.51,336.99) --
	(105.51,337.00) --
	(105.51,337.02) --
	(105.51,337.04) --
	(105.51,337.06) --
	(105.51,337.07) --
	(105.52,337.09) --
	(105.52,337.11) --
	(105.53,337.13) --
	(105.53,337.14) --
	(105.53,337.16) --
	(105.53,337.18) --
	(105.53,337.20) --
	(105.54,337.21) --
	(105.54,337.23) --
	(105.55,337.25) --
	(105.55,337.27) --
	(105.56,337.29) --
	(105.56,337.30) --
	(105.57,337.32) --
	(105.57,337.34) --
	(105.58,337.36) --
	(105.58,337.37) --
	(105.58,337.39) --
	(105.58,337.41) --
	(105.58,337.43) --
	(105.58,337.44) --
	(105.59,337.46) --
	(105.59,337.48) --
	(105.60,337.50) --
	(105.61,337.51) --
	(105.61,337.53) --
	(105.61,337.55) --
	(105.62,337.57) --
	(105.62,337.58) --
	(105.62,337.60) --
	(105.62,337.62) --
	(105.63,337.64) --
	(105.63,337.65) --
	(105.64,337.67) --
	(105.64,337.69) --
	(105.64,337.71) --
	(105.64,337.72) --
	(105.64,337.74) --
	(105.64,337.76) --
	(105.65,337.78) --
	(105.65,337.79) --
	(105.66,337.81) --
	(105.67,337.83) --
	(105.67,337.85) --
	(105.68,337.86) --
	(105.68,337.88) --
	(105.68,337.90) --
	(105.69,337.92) --
	(105.70,337.93) --
	(105.70,337.95) --
	(105.71,337.97) --
	(105.71,337.99) --
	(105.72,338.00) --
	(105.72,338.02) --
	(105.72,338.04) --
	(105.72,338.06) --
	(105.73,338.07) --
	(105.73,338.09) --
	(105.73,338.11) --
	(105.73,338.13) --
	(105.74,338.14) --
	(105.74,338.16) --
	(105.75,338.18) --
	(105.75,338.20) --
	(105.77,338.21) --
	(105.77,338.23) --
	(105.77,338.25) --
	(105.77,338.27) --
	(105.78,338.28) --
	(105.78,338.30) --
	(105.79,338.32) --
	(105.79,338.34) --
	(105.79,338.35) --
	(105.80,338.37) --
	(105.80,338.39) --
	(105.80,338.41) --
	(105.80,338.42) --
	(105.80,338.44) --
	(105.81,338.46) --
	(105.81,338.48) --
	(105.81,338.49) --
	(105.81,338.51) --
	(105.82,338.53) --
	(105.82,338.55) --
	(105.82,338.56) --
	(105.82,338.58) --
	(105.82,338.60) --
	(105.83,338.62) --
	(105.83,338.63) --
	(105.83,338.65) --
	(105.83,338.67) --
	(105.83,338.69) --
	(105.84,338.70) --
	(105.84,338.72) --
	(105.85,338.74) --
	(105.85,338.76) --
	(105.85,338.77) --
	(105.86,338.79) --
	(105.86,338.81) --
	(105.86,338.83) --
	(105.86,338.84) --
	(105.86,338.86) --
	(105.88,338.88) --
	(105.88,338.90) --
	(105.88,338.91) --
	(105.88,338.93) --
	(105.89,338.95) --
	(105.89,338.97) --
	(105.89,338.98) --
	(105.89,339.00) --
	(105.89,339.02) --
	(105.90,339.04) --
	(105.90,339.05) --
	(105.90,339.07) --
	(105.91,339.09) --
	(105.91,339.11) --
	(105.92,339.12) --
	(105.92,339.14) --
	(105.92,339.16) --
	(105.93,339.18) --
	(105.93,339.19) --
	(105.93,339.21) --
	(105.93,339.23) --
	(105.93,339.25) --
	(105.93,339.26) --
	(105.93,339.28) --
	(105.94,339.30) --
	(105.94,339.32) --
	(105.94,339.33) --
	(105.94,339.35) --
	(105.96,339.37) --
	(105.96,339.39) --
	(105.96,339.40) --
	(105.96,339.42) --
	(105.96,339.44) --
	(105.96,339.46) --
	(105.96,339.47) --
	(105.97,339.49) --
	(105.98,339.51) --
	(105.98,339.53) --
	(105.98,339.54) --
	(105.98,339.56) --
	(106.00,339.58) --
	(106.00,339.60) --
	(106.01,339.61) --
	(106.01,339.63) --
	(106.01,339.65) --
	(106.02,339.67) --
	(106.02,339.68) --
	(106.03,339.70) --
	(106.03,339.72) --
	(106.03,339.74) --
	(106.04,339.75) --
	(106.04,339.77) --
	(106.04,339.79) --
	(106.04,339.81) --
	(106.04,339.82) --
	(106.05,339.84) --
	(106.05,339.86) --
	(106.05,339.88) --
	(106.06,339.89) --
	(106.06,339.91) --
	(106.06,339.93) --
	(106.08,339.95) --
	(106.09,339.96) --
	(106.09,339.98) --
	(106.09,340.00) --
	(106.09,340.02) --
	(106.09,340.04) --
	(106.10,340.05) --
	(106.10,340.07) --
	(106.11,340.09) --
	(106.12,340.11) --
	(106.12,340.12) --
	(106.12,340.14) --
	(106.13,340.16) --
	(106.13,340.18) --
	(106.13,340.19) --
	(106.13,340.21) --
	(106.13,340.23) --
	(106.13,340.25) --
	(106.13,340.26) --
	(106.14,340.28) --
	(106.14,340.30) --
	(106.14,340.32) --
	(106.14,340.33) --
	(106.15,340.35) --
	(106.15,340.37) --
	(106.15,340.39) --
	(106.16,340.40) --
	(106.16,340.42) --
	(106.17,340.44) --
	(106.17,340.46) --
	(106.17,340.47) --
	(106.17,340.49) --
	(106.17,340.51) --
	(106.17,340.53) --
	(106.18,340.54) --
	(106.18,340.56) --
	(106.18,340.58) --
	(106.19,340.60) --
	(106.20,340.61) --
	(106.20,340.63) --
	(106.20,340.65) --
	(106.21,340.67) --
	(106.22,340.68) --
	(106.22,340.70) --
	(106.22,340.72) --
	(106.22,340.74) --
	(106.22,340.75) --
	(106.23,340.77) --
	(106.23,340.79) --
	(106.24,340.81) --
	(106.25,340.82) --
	(106.25,340.84) --
	(106.25,340.86) --
	(106.26,340.88) --
	(106.26,340.89) --
	(106.26,340.91) --
	(106.26,340.93) --
	(106.27,340.95) --
	(106.27,340.96) --
	(106.27,340.98) --
	(106.27,341.00) --
	(106.27,341.02) --
	(106.28,341.03) --
	(106.28,341.05) --
	(106.28,341.07) --
	(106.29,341.09) --
	(106.29,341.10) --
	(106.30,341.12) --
	(106.30,341.14) --
	(106.30,341.16) --
	(106.31,341.17) --
	(106.31,341.19) --
	(106.31,341.21) --
	(106.32,341.23) --
	(106.33,341.24) --
	(106.34,341.26) --
	(106.34,341.28) --
	(106.34,341.30) --
	(106.35,341.31) --
	(106.35,341.33) --
	(106.35,341.35) --
	(106.36,341.37) --
	(106.36,341.38) --
	(106.36,341.40) --
	(106.36,341.42) --
	(106.37,341.44) --
	(106.37,341.45) --
	(106.37,341.47) --
	(106.37,341.49) --
	(106.37,341.51) --
	(106.37,341.52) --
	(106.39,341.54) --
	(106.40,341.56) --
	(106.40,341.58) --
	(106.40,341.59) --
	(106.41,341.61) --
	(106.41,341.63) --
	(106.42,341.65) --
	(106.42,341.66) --
	(106.42,341.68) --
	(106.43,341.70) --
	(106.43,341.72) --
	(106.45,341.73) --
	(106.45,341.75) --
	(106.45,341.77) --
	(106.45,341.79) --
	(106.45,341.80) --
	(106.45,341.82) --
	(106.45,341.84) --
	(106.46,341.86) --
	(106.47,341.87) --
	(106.47,341.89) --
	(106.47,341.91) --
	(106.48,341.93) --
	(106.49,341.94) --
	(106.49,341.96) --
	(106.50,341.98) --
	(106.50,342.00) --
	(106.51,342.01) --
	(106.51,342.03) --
	(106.51,342.05) --
	(106.51,342.07) --
	(106.51,342.08) --
	(106.52,342.10) --
	(106.52,342.12) --
	(106.53,342.14) --
	(106.53,342.15) --
	(106.53,342.17) --
	(106.54,342.19) --
	(106.54,342.21) --
	(106.54,342.22) --
	(106.54,342.24) --
	(106.54,342.26) --
	(106.55,342.28) --
	(106.55,342.29) --
	(106.55,342.31) --
	(106.55,342.33) --
	(106.56,342.35) --
	(106.56,342.36) --
	(106.58,342.38) --
	(106.58,342.40) --
	(106.58,342.42) --
	(106.59,342.43) --
	(106.59,342.45) --
	(106.59,342.47) --
	(106.59,342.49) --
	(106.59,342.50) --
	(106.60,342.52) --
	(106.60,342.54) --
	(106.60,342.56) --
	(106.61,342.57) --
	(106.62,342.59) --
	(106.62,342.61) --
	(106.62,342.63) --
	(106.62,342.64) --
	(106.63,342.66) --
	(106.63,342.68) --
	(106.63,342.70) --
	(106.63,342.71) --
	(106.63,342.73) --
	(106.63,342.75) --
	(106.64,342.77) --
	(106.65,342.79) --
	(106.65,342.80) --
	(106.65,342.82) --
	(106.66,342.84) --
	(106.66,342.86) --
	(106.67,342.87) --
	(106.67,342.89) --
	(106.67,342.91) --
	(106.68,342.93) --
	(106.68,342.94) --
	(106.69,342.96) --
	(106.69,342.98) --
	(106.69,343.00) --
	(106.69,343.01) --
	(106.69,343.03) --
	(106.70,343.05) --
	(106.70,343.07) --
	(106.70,343.08) --
	(106.71,343.10) --
	(106.72,343.12) --
	(106.72,343.14) --
	(106.72,343.15) --
	(106.73,343.17) --
	(106.73,343.19) --
	(106.74,343.21) --
	(106.74,343.22) --
	(106.75,343.24) --
	(106.75,343.26) --
	(106.75,343.28) --
	(106.75,343.29) --
	(106.75,343.31) --
	(106.76,343.33) --
	(106.76,343.35) --
	(106.77,343.36) --
	(106.77,343.38) --
	(106.78,343.40) --
	(106.78,343.42) --
	(106.78,343.43) --
	(106.78,343.45) --
	(106.79,343.47) --
	(106.80,343.49) --
	(106.80,343.50) --
	(106.81,343.52) --
	(106.82,343.54) --
	(106.82,343.56) --
	(106.83,343.57) --
	(106.83,343.59) --
	(106.84,343.61) --
	(106.85,343.63) --
	(106.86,343.64) --
	(106.86,343.66) --
	(106.87,343.68) --
	(106.88,343.70) --
	(106.88,343.71) --
	(106.89,343.73) --
	(106.89,343.75) --
	(106.89,343.77) --
	(106.90,343.78) --
	(106.90,343.80) --
	(106.90,343.82) --
	(106.91,343.84) --
	(106.91,343.85) --
	(106.91,343.87) --
	(106.91,343.89) --
	(106.91,343.91) --
	(106.92,343.92) --
	(106.92,343.94) --
	(106.92,343.96) --
	(106.92,343.98) --
	(106.93,343.99) --
	(106.93,344.01) --
	(106.94,344.03) --
	(106.94,344.05) --
	(106.94,344.06) --
	(106.94,344.08) --
	(106.94,344.10) --
	(106.95,344.12) --
	(106.95,344.13) --
	(106.95,344.15) --
	(106.95,344.17) --
	(106.96,344.19) --
	(106.96,344.20) --
	(106.98,344.22) --
	(106.98,344.24) --
	(106.98,344.26) --
	(106.99,344.27) --
	(106.99,344.29) --
	(106.99,344.31) --
	(107.00,344.33) --
	(107.00,344.34) --
	(107.00,344.36) --
	(107.00,344.38) --
	(107.00,344.40) --
	(107.01,344.41) --
	(107.01,344.43) --
	(107.02,344.45) --
	(107.03,344.47) --
	(107.03,344.48) --
	(107.04,344.50) --
	(107.05,344.52) --
	(107.05,344.54) --
	(107.06,344.55) --
	(107.06,344.57) --
	(107.07,344.59) --
	(107.08,344.61) --
	(107.09,344.62) --
	(107.09,344.64) --
	(107.09,344.66) --
	(107.10,344.68) --
	(107.10,344.69) --
	(107.11,344.71) --
	(107.11,344.73) --
	(107.11,344.75) --
	(107.11,344.76) --
	(107.11,344.78) --
	(107.11,344.80) --
	(107.12,344.82) --
	(107.12,344.83) --
	(107.13,344.85) --
	(107.13,344.87) --
	(107.13,344.89) --
	(107.14,344.90) --
	(107.14,344.92) --
	(107.15,344.94) --
	(107.16,344.96) --
	(107.17,344.97) --
	(107.17,344.99) --
	(107.17,345.01) --
	(107.17,345.03) --
	(107.18,345.04) --
	(107.18,345.06) --
	(107.18,345.08) --
	(107.18,345.10) --
	(107.18,345.11) --
	(107.19,345.13) --
	(107.19,345.15) --
	(107.19,345.17) --
	(107.20,345.18) --
	(107.20,345.20) --
	(107.20,345.22) --
	(107.20,345.24) --
	(107.22,345.25) --
	(107.22,345.27) --
	(107.23,345.29) --
	(107.23,345.31) --
	(107.24,345.32) --
	(107.25,345.34) --
	(107.25,345.36) --
	(107.26,345.38) --
	(107.26,345.39) --
	(107.26,345.41) --
	(107.27,345.43) --
	(107.27,345.45) --
	(107.27,345.46) --
	(107.27,345.48) --
	(107.27,345.50) --
	(107.28,345.52) --
	(107.28,345.54) --
	(107.28,345.55) --
	(107.28,345.57) --
	(107.28,345.59) --
	(107.28,345.61) --
	(107.28,345.62) --
	(107.30,345.64) --
	(107.31,345.66) --
	(107.31,345.68) --
	(107.31,345.69) --
	(107.31,345.71) --
	(107.32,345.73) --
	(107.33,345.75) --
	(107.33,345.76) --
	(107.33,345.78) --
	(107.33,345.80) --
	(107.33,345.82) --
	(107.34,345.83) --
	(107.34,345.85) --
	(107.34,345.87) --
	(107.35,345.89) --
	(107.35,345.90) --
	(107.35,345.92) --
	(107.36,345.94) --
	(107.37,345.96) --
	(107.38,345.97) --
	(107.38,345.99) --
	(107.38,346.01) --
	(107.38,346.03) --
	(107.38,346.04) --
	(107.38,346.06) --
	(107.39,346.08) --
	(107.39,346.10) --
	(107.39,346.11) --
	(107.40,346.13) --
	(107.41,346.15) --
	(107.41,346.17) --
	(107.41,346.18) --
	(107.44,346.20) --
	(107.44,346.22) --
	(107.44,346.24) --
	(107.45,346.25) --
	(107.45,346.27) --
	(107.46,346.29) --
	(107.46,346.31) --
	(107.46,346.32) --
	(107.46,346.34) --
	(107.47,346.36) --
	(107.47,346.38) --
	(107.48,346.39) --
	(107.48,346.41) --
	(107.48,346.43) --
	(107.49,346.45) --
	(107.49,346.46) --
	(107.50,346.48) --
	(107.50,346.50) --
	(107.50,346.52) --
	(107.51,346.53) --
	(107.51,346.55) --
	(107.52,346.57) --
	(107.52,346.59) --
	(107.52,346.60) --
	(107.52,346.62) --
	(107.53,346.64) --
	(107.53,346.66) --
	(107.53,346.67) --
	(107.53,346.69) --
	(107.53,346.71) --
	(107.53,346.73) --
	(107.54,346.74) --
	(107.55,346.76) --
	(107.55,346.78) --
	(107.59,346.80) --
	(107.59,346.81) --
	(107.60,346.83) --
	(107.60,346.85) --
	(107.60,346.87) --
	(107.61,346.88) --
	(107.61,346.90) --
	(107.61,346.92) --
	(107.61,346.94) --
	(107.61,346.95) --
	(107.62,346.97) --
	(107.62,346.99) --
	(107.62,347.01) --
	(107.63,347.02) --
	(107.63,347.04) --
	(107.63,347.06) --
	(107.63,347.08) --
	(107.64,347.09) --
	(107.64,347.11) --
	(107.64,347.13) --
	(107.64,347.15) --
	(107.65,347.16) --
	(107.65,347.18) --
	(107.66,347.20) --
	(107.66,347.22) --
	(107.67,347.23) --
	(107.67,347.25) --
	(107.67,347.27) --
	(107.68,347.29) --
	(107.68,347.30) --
	(107.68,347.32) --
	(107.69,347.34) --
	(107.70,347.36) --
	(107.70,347.37) --
	(107.70,347.39) --
	(107.71,347.41) --
	(107.72,347.43) --
	(107.73,347.44) --
	(107.74,347.46) --
	(107.74,347.48) --
	(107.74,347.50) --
	(107.75,347.51) --
	(107.75,347.53) --
	(107.75,347.55) --
	(107.75,347.57) --
	(107.75,347.58) --
	(107.76,347.60) --
	(107.76,347.62) --
	(107.76,347.64) --
	(107.77,347.65) --
	(107.77,347.67) --
	(107.77,347.69) --
	(107.78,347.71) --
	(107.78,347.72) --
	(107.78,347.74) --
	(107.78,347.76) --
	(107.79,347.78) --
	(107.80,347.79) --
	(107.80,347.81) --
	(107.80,347.83) --
	(107.81,347.85) --
	(107.81,347.86) --
	(107.81,347.88) --
	(107.81,347.90) --
	(107.82,347.92) --
	(107.82,347.93) --
	(107.82,347.95) --
	(107.84,347.97) --
	(107.84,347.99) --
	(107.84,348.00) --
	(107.85,348.02) --
	(107.86,348.04) --
	(107.87,348.06) --
	(107.88,348.07) --
	(107.89,348.09) --
	(107.89,348.11) --
	(107.89,348.13) --
	(107.89,348.14) --
	(107.90,348.16) --
	(107.91,348.18) --
	(107.91,348.20) --
	(107.93,348.21) --
	(107.94,348.23) --
	(107.94,348.25) --
	(107.94,348.27) --
	(107.94,348.29) --
	(107.94,348.30) --
	(107.95,348.32) --
	(107.97,348.34) --
	(107.97,348.36) --
	(107.97,348.37) --
	(107.97,348.39) --
	(107.98,348.41) --
	(107.98,348.43) --
	(107.98,348.44) --
	(107.98,348.46) --
	(107.98,348.48) --
	(107.99,348.50) --
	(107.99,348.51) --
	(108.00,348.53) --
	(108.00,348.55) --
	(108.00,348.57) --
	(108.01,348.58) --
	(108.01,348.60) --
	(108.01,348.62) --
	(108.02,348.64) --
	(108.02,348.65) --
	(108.02,348.67) --
	(108.03,348.69) --
	(108.04,348.71) --
	(108.04,348.72) --
	(108.05,348.74) --
	(108.05,348.76) --
	(108.06,348.78) --
	(108.06,348.79) --
	(108.06,348.81) --
	(108.07,348.83) --
	(108.08,348.85) --
	(108.08,348.86) --
	(108.08,348.88) --
	(108.09,348.90) --
	(108.09,348.92) --
	(108.10,348.93) --
	(108.10,348.95) --
	(108.11,348.97) --
	(108.11,348.99) --
	(108.11,349.00) --
	(108.12,349.02) --
	(108.12,349.04) --
	(108.13,349.06) --
	(108.14,349.07) --
	(108.14,349.09) --
	(108.15,349.11) --
	(108.16,349.13) --
	(108.16,349.14) --
	(108.16,349.16) --
	(108.16,349.18) --
	(108.17,349.20) --
	(108.18,349.21) --
	(108.19,349.23) --
	(108.19,349.25) --
	(108.20,349.27) --
	(108.20,349.28) --
	(108.21,349.30) --
	(108.21,349.32) --
	(108.21,349.34) --
	(108.21,349.35) --
	(108.21,349.37) --
	(108.22,349.39) --
	(108.22,349.41) --
	(108.22,349.42) --
	(108.23,349.44) --
	(108.24,349.46) --
	(108.25,349.48) --
	(108.25,349.49) --
	(108.25,349.51) --
	(108.25,349.53) --
	(108.26,349.55) --
	(108.26,349.56) --
	(108.26,349.58) --
	(108.26,349.60) --
	(108.26,349.62) --
	(108.26,349.63) --
	(108.27,349.65) --
	(108.27,349.67) --
	(108.29,349.69) --
	(108.29,349.70) --
	(108.29,349.72) --
	(108.30,349.74) --
	(108.30,349.76) --
	(108.30,349.77) --
	(108.30,349.79) --
	(108.31,349.81) --
	(108.31,349.83) --
	(108.32,349.84) --
	(108.32,349.86) --
	(108.32,349.88) --
	(108.33,349.90) --
	(108.33,349.91) --
	(108.33,349.93) --
	(108.34,349.95) --
	(108.35,349.97) --
	(108.35,349.98) --
	(108.35,350.00) --
	(108.35,350.02) --
	(108.36,350.04) --
	(108.37,350.05) --
	(108.37,350.07) --
	(108.38,350.09) --
	(108.38,350.11) --
	(108.39,350.12) --
	(108.39,350.14) --
	(108.39,350.16) --
	(108.39,350.18) --
	(108.40,350.19) --
	(108.41,350.21) --
	(108.41,350.23) --
	(108.41,350.25) --
	(108.41,350.26) --
	(108.42,350.28) --
	(108.43,350.30) --
	(108.44,350.32) --
	(108.45,350.33) --
	(108.45,350.35) --
	(108.45,350.37) --
	(108.46,350.39) --
	(108.47,350.40) --
	(108.48,350.42) --
	(108.49,350.44) --
	(108.50,350.46) --
	(108.50,350.47) --
	(108.51,350.49) --
	(108.51,350.51) --
	(108.51,350.53) --
	(108.51,350.54) --
	(108.53,350.56) --
	(108.53,350.58) --
	(108.53,350.60) --
	(108.54,350.61) --
	(108.54,350.63) --
	(108.54,350.65) --
	(108.54,350.67) --
	(108.55,350.68) --
	(108.56,350.70) --
	(108.56,350.72) --
	(108.56,350.74) --
	(108.56,350.75) --
	(108.56,350.77) --
	(108.57,350.79) --
	(108.57,350.81) --
	(108.57,350.82) --
	(108.58,350.84) --
	(108.59,350.86) --
	(108.59,350.88) --
	(108.59,350.89) --
	(108.59,350.91) --
	(108.59,350.93) --
	(108.60,350.95) --
	(108.60,350.96) --
	(108.61,350.98) --
	(108.61,351.00) --
	(108.62,351.02) --
	(108.63,351.04) --
	(108.63,351.05) --
	(108.64,351.07) --
	(108.64,351.09) --
	(108.65,351.11) --
	(108.66,351.12) --
	(108.67,351.14) --
	(108.67,351.16) --
	(108.68,351.18) --
	(108.69,351.19) --
	(108.69,351.21) --
	(108.69,351.23) --
	(108.70,351.25) --
	(108.71,351.26) --
	(108.71,351.28) --
	(108.71,351.30) --
	(108.72,351.32) --
	(108.75,351.33) --
	(108.75,351.35) --
	(108.76,351.37) --
	(108.76,351.39) --
	(108.76,351.40) --
	(108.76,351.42) --
	(108.77,351.44) --
	(108.77,351.46) --
	(108.78,351.47) --
	(108.79,351.49) --
	(108.79,351.51) --
	(108.79,351.53) --
	(108.79,351.54) --
	(108.80,351.56) --
	(108.80,351.58) --
	(108.80,351.60) --
	(108.81,351.61) --
	(108.81,351.63) --
	(108.81,351.65) --
	(108.82,351.67) --
	(108.82,351.68) --
	(108.82,351.70) --
	(108.82,351.72) --
	(108.82,351.74) --
	(108.82,351.75) --
	(108.83,351.77) --
	(108.83,351.79) --
	(108.84,351.81) --
	(108.84,351.82) --
	(108.85,351.84) --
	(108.85,351.86) --
	(108.85,351.88) --
	(108.85,351.89) --
	(108.85,351.91) --
	(108.85,351.93) --
	(108.85,351.95) --
	(108.86,351.96) --
	(108.86,351.98) --
	(108.88,352.00) --
	(108.88,352.02) --
	(108.88,352.03) --
	(108.89,352.05) --
	(108.89,352.07) --
	(108.89,352.09) --
	(108.89,352.10) --
	(108.90,352.12) --
	(108.90,352.14) --
	(108.90,352.16) --
	(108.90,352.17) --
	(108.90,352.19) --
	(108.92,352.21) --
	(108.92,352.23) --
	(108.93,352.24) --
	(108.93,352.26) --
	(108.93,352.28) --
	(108.94,352.30) --
	(108.94,352.31) --
	(108.95,352.33) --
	(108.95,352.35) --
	(108.95,352.37) --
	(108.96,352.38) --
	(108.96,352.40) --
	(108.96,352.42) --
	(108.96,352.44) --
	(108.96,352.45) --
	(108.97,352.47) --
	(108.97,352.49) --
	(108.98,352.51) --
	(108.98,352.52) --
	(108.99,352.54) --
	(108.99,352.56) --
	(108.99,352.58) --
	(108.99,352.59) --
	(109.00,352.61) --
	(109.00,352.63) --
	(109.01,352.65) --
	(109.01,352.66) --
	(109.02,352.68) --
	(109.02,352.70) --
	(109.03,352.72) --
	(109.03,352.73) --
	(109.03,352.75) --
	(109.03,352.77) --
	(109.04,352.79) --
	(109.04,352.80) --
	(109.05,352.82) --
	(109.05,352.84) --
	(109.06,352.86) --
	(109.06,352.87) --
	(109.07,352.89) --
	(109.07,352.91) --
	(109.08,352.93) --
	(109.09,352.94) --
	(109.10,352.96) --
	(109.10,352.98) --
	(109.11,353.00) --
	(109.11,353.01) --
	(109.11,353.03) --
	(109.11,353.05) --
	(109.12,353.07) --
	(109.12,353.08) --
	(109.12,353.10) --
	(109.13,353.12) --
	(109.13,353.14) --
	(109.13,353.15) --
	(109.13,353.17) --
	(109.14,353.19) --
	(109.14,353.21) --
	(109.14,353.22) --
	(109.14,353.24) --
	(109.14,353.26) --
	(109.15,353.28) --
	(109.16,353.29) --
	(109.16,353.31) --
	(109.16,353.33) --
	(109.16,353.35) --
	(109.17,353.36) --
	(109.17,353.38) --
	(109.17,353.40) --
	(109.18,353.42) --
	(109.18,353.43) --
	(109.18,353.45) --
	(109.18,353.47) --
	(109.20,353.49) --
	(109.20,353.50) --
	(109.21,353.52) --
	(109.21,353.54) --
	(109.22,353.56) --
	(109.22,353.57) --
	(109.23,353.59) --
	(109.23,353.61) --
	(109.24,353.63) --
	(109.24,353.64) --
	(109.24,353.66) --
	(109.26,353.68) --
	(109.26,353.70) --
	(109.26,353.71) --
	(109.26,353.73) --
	(109.27,353.75) --
	(109.27,353.77) --
	(109.28,353.79) --
	(109.28,353.80) --
	(109.28,353.82) --
	(109.28,353.84) --
	(109.28,353.86) --
	(109.29,353.87) --
	(109.29,353.89) --
	(109.29,353.91) --
	(109.29,353.93) --
	(109.31,353.94) --
	(109.32,353.96) --
	(109.32,353.98) --
	(109.32,354.00) --
	(109.33,354.01) --
	(109.33,354.03) --
	(109.34,354.05) --
	(109.34,354.07) --
	(109.34,354.08) --
	(109.35,354.10) --
	(109.36,354.12) --
	(109.36,354.14) --
	(109.37,354.15) --
	(109.37,354.17) --
	(109.38,354.19) --
	(109.39,354.21) --
	(109.40,354.22) --
	(109.41,354.24) --
	(109.41,354.26) --
	(109.41,354.28) --
	(109.41,354.29) --
	(109.42,354.31) --
	(109.43,354.33) --
	(109.43,354.35) --
	(109.43,354.36) --
	(109.43,354.38) --
	(109.43,354.40) --
	(109.44,354.42) --
	(109.44,354.43) --
	(109.45,354.45) --
	(109.47,354.47) --
	(109.48,354.49) --
	(109.48,354.50) --
	(109.49,354.52) --
	(109.49,354.54) --
	(109.50,354.56) --
	(109.51,354.57) --
	(109.51,354.59) --
	(109.52,354.61) --
	(109.52,354.63) --
	(109.52,354.64) --
	(109.53,354.66) --
	(109.53,354.68) --
	(109.54,354.70) --
	(109.54,354.71) --
	(109.55,354.73) --
	(109.55,354.75) --
	(109.55,354.77) --
	(109.56,354.78) --
	(109.57,354.80) --
	(109.58,354.82) --
	(109.58,354.84) --
	(109.59,354.85) --
	(109.59,354.87) --
	(109.59,354.89) --
	(109.60,354.91) --
	(109.61,354.92) --
	(109.63,354.94) --
	(109.63,354.96) --
	(109.63,354.98) --
	(109.63,354.99) --
	(109.63,355.01) --
	(109.64,355.03) --
	(109.64,355.05) --
	(109.64,355.06) --
	(109.66,355.08) --
	(109.66,355.10) --
	(109.67,355.12) --
	(109.68,355.13) --
	(109.68,355.15) --
	(109.69,355.17) --
	(109.69,355.19) --
	(109.70,355.20) --
	(109.70,355.22) --
	(109.71,355.24) --
	(109.71,355.26) --
	(109.72,355.27) --
	(109.72,355.29) --
	(109.74,355.31) --
	(109.75,355.33) --
	(109.75,355.34) --
	(109.75,355.36) --
	(109.75,355.38) --
	(109.75,355.40) --
	(109.75,355.41) --
	(109.75,355.43) --
	(109.78,355.45) --
	(109.79,355.47) --
	(109.79,355.48) --
	(109.79,355.50) --
	(109.80,355.52) --
	(109.80,355.54) --
	(109.80,355.55) --
	(109.81,355.57) --
	(109.82,355.59) --
	(109.82,355.61) --
	(109.82,355.62) --
	(109.82,355.64) --
	(109.82,355.66) --
	(109.82,355.68) --
	(109.82,355.69) --
	(109.82,355.71) --
	(109.83,355.73) --
	(109.84,355.75) --
	(109.84,355.76) --
	(109.84,355.78) --
	(109.85,355.80) --
	(109.85,355.82) --
	(109.85,355.83) --
	(109.85,355.85) --
	(109.85,355.87) --
	(109.85,355.89) --
	(109.86,355.90) --
	(109.86,355.92) --
	(109.86,355.94) --
	(109.86,355.96) --
	(109.88,355.97) --
	(109.88,355.99) --
	(109.88,356.01) --
	(109.89,356.03) --
	(109.90,356.04) --
	(109.90,356.06) --
	(109.90,356.08) --
	(109.90,356.10) --
	(109.91,356.11) --
	(109.93,356.13) --
	(109.93,356.15) --
	(109.94,356.17) --
	(109.94,356.18) --
	(109.94,356.20) --
	(109.94,356.22) --
	(109.95,356.24) --
	(109.96,356.25) --
	(109.96,356.27) --
	(109.96,356.29) --
	(109.97,356.31) --
	(109.97,356.32) --
	(109.98,356.34) --
	(109.98,356.36) --
	(109.98,356.38) --
	(109.99,356.39) --
	(110.00,356.41) --
	(110.00,356.43) --
	(110.01,356.45) --
	(110.01,356.46) --
	(110.01,356.48) --
	(110.02,356.50) --
	(110.02,356.52) --
	(110.02,356.54) --
	(110.02,356.55) --
	(110.02,356.57) --
	(110.03,356.59) --
	(110.03,356.61) --
	(110.03,356.62) --
	(110.04,356.64) --
	(110.04,356.66) --
	(110.04,356.68) --
	(110.04,356.69) --
	(110.05,356.71) --
	(110.05,356.73) --
	(110.05,356.75) --
	(110.05,356.76) --
	(110.05,356.78) --
	(110.05,356.80) --
	(110.05,356.82) --
	(110.05,356.83) --
	(110.06,356.85) --
	(110.06,356.87) --
	(110.06,356.89) --
	(110.06,356.90) --
	(110.07,356.92) --
	(110.08,356.94) --
	(110.10,356.96) --
	(110.10,356.97) --
	(110.12,356.99) --
	(110.13,357.01) --
	(110.13,357.03) --
	(110.13,357.04) --
	(110.13,357.06) --
	(110.13,357.08) --
	(110.13,357.10) --
	(110.14,357.11) --
	(110.14,357.13) --
	(110.14,357.15) --
	(110.14,357.17) --
	(110.14,357.18) --
	(110.14,357.20) --
	(110.15,357.22) --
	(110.15,357.24) --
	(110.15,357.25) --
	(110.15,357.27) --
	(110.15,357.29) --
	(110.16,357.31) --
	(110.16,357.32) --
	(110.17,357.34) --
	(110.17,357.36) --
	(110.18,357.38) --
	(110.18,357.39) --
	(110.19,357.41) --
	(110.19,357.43) --
	(110.19,357.45) --
	(110.20,357.46) --
	(110.20,357.48) --
	(110.20,357.50) --
	(110.20,357.52) --
	(110.20,357.53) --
	(110.21,357.55) --
	(110.21,357.57) --
	(110.23,357.59) --
	(110.24,357.60) --
	(110.24,357.62) --
	(110.24,357.64) --
	(110.25,357.66) --
	(110.26,357.67) --
	(110.26,357.69) --
	(110.27,357.71) --
	(110.28,357.73) --
	(110.28,357.74) --
	(110.28,357.76) --
	(110.28,357.78) --
	(110.29,357.80) --
	(110.29,357.81) --
	(110.30,357.83) --
	(110.31,357.85) --
	(110.31,357.87) --
	(110.31,357.88) --
	(110.31,357.90) --
	(110.32,357.92) --
	(110.32,357.94) --
	(110.32,357.95) --
	(110.33,357.97) --
	(110.33,357.99) --
	(110.33,358.01) --
	(110.33,358.02) --
	(110.34,358.04) --
	(110.34,358.06) --
	(110.34,358.08) --
	(110.34,358.09) --
	(110.36,358.11) --
	(110.37,358.13) --
	(110.37,358.15) --
	(110.37,358.16) --
	(110.40,358.18) --
	(110.41,358.20) --
	(110.41,358.22) --
	(110.41,358.23) --
	(110.42,358.25) --
	(110.42,358.27) --
	(110.43,358.29) --
	(110.43,358.30) --
	(110.43,358.32) --
	(110.44,358.34) --
	(110.44,358.36) --
	(110.44,358.37) --
	(110.45,358.39) --
	(110.45,358.41) --
	(110.46,358.43) --
	(110.46,358.44) --
	(110.46,358.46) --
	(110.47,358.48) --
	(110.47,358.50) --
	(110.48,358.51) --
	(110.48,358.53) --
	(110.48,358.55) --
	(110.49,358.57) --
	(110.49,358.58) --
	(110.49,358.60) --
	(110.49,358.62) --
	(110.49,358.64) --
	(110.50,358.65) --
	(110.51,358.67) --
	(110.52,358.69) --
	(110.52,358.71) --
	(110.52,358.72) --
	(110.53,358.74) --
	(110.53,358.76) --
	(110.54,358.78) --
	(110.54,358.79) --
	(110.54,358.81) --
	(110.55,358.83) --
	(110.55,358.85) --
	(110.56,358.86) --
	(110.57,358.88) --
	(110.57,358.90) --
	(110.57,358.92) --
	(110.58,358.93) --
	(110.59,358.95) --
	(110.59,358.97) --
	(110.59,358.99) --
	(110.60,359.00) --
	(110.60,359.02) --
	(110.60,359.04) --
	(110.60,359.06) --
	(110.60,359.07) --
	(110.61,359.09) --
	(110.61,359.11) --
	(110.62,359.13) --
	(110.62,359.14) --
	(110.63,359.16) --
	(110.63,359.18) --
	(110.63,359.20) --
	(110.64,359.21) --
	(110.64,359.23) --
	(110.64,359.25) --
	(110.66,359.27) --
	(110.66,359.29) --
	(110.66,359.30) --
	(110.67,359.32) --
	(110.67,359.34) --
	(110.67,359.36) --
	(110.68,359.37) --
	(110.69,359.39) --
	(110.69,359.41) --
	(110.69,359.43) --
	(110.70,359.44) --
	(110.71,359.46) --
	(110.71,359.48) --
	(110.71,359.50) --
	(110.71,359.51) --
	(110.72,359.53) --
	(110.72,359.55) --
	(110.72,359.57) --
	(110.73,359.58) --
	(110.73,359.60) --
	(110.75,359.62) --
	(110.75,359.64) --
	(110.75,359.65) --
	(110.76,359.67) --
	(110.76,359.69) --
	(110.77,359.71) --
	(110.77,359.72) --
	(110.77,359.74) --
	(110.77,359.76) --
	(110.77,359.78) --
	(110.78,359.79) --
	(110.78,359.81) --
	(110.78,359.83) --
	(110.79,359.85) --
	(110.79,359.86) --
	(110.81,359.88) --
	(110.81,359.90) --
	(110.82,359.92) --
	(110.82,359.93) --
	(110.82,359.95) --
	(110.82,359.97) --
	(110.83,359.99) --
	(110.83,360.00) --
	(110.83,360.02) --
	(110.83,360.04) --
	(110.84,360.06) --
	(110.84,360.07) --
	(110.84,360.09) --
	(110.84,360.11) --
	(110.85,360.13) --
	(110.85,360.14) --
	(110.86,360.16) --
	(110.86,360.18) --
	(110.86,360.20) --
	(110.87,360.21) --
	(110.87,360.23) --
	(110.88,360.25) --
	(110.88,360.27) --
	(110.88,360.28) --
	(110.89,360.30) --
	(110.89,360.32) --
	(110.89,360.34) --
	(110.90,360.35) --
	(110.90,360.37) --
	(110.91,360.39) --
	(110.92,360.41) --
	(110.93,360.42) --
	(110.93,360.44) --
	(110.93,360.46) --
	(110.94,360.48) --
	(110.94,360.49) --
	(110.94,360.51) --
	(110.94,360.53) --
	(110.95,360.55) --
	(110.96,360.56) --
	(110.96,360.58) --
	(110.96,360.60) --
	(110.97,360.62) --
	(110.97,360.63) --
	(111.00,360.65) --
	(111.01,360.67) --
	(111.01,360.69) --
	(111.02,360.70) --
	(111.02,360.72) --
	(111.03,360.74) --
	(111.03,360.76) --
	(111.03,360.77) --
	(111.05,360.79) --
	(111.06,360.81) --
	(111.06,360.83) --
	(111.07,360.84) --
	(111.07,360.86) --
	(111.08,360.88) --
	(111.08,360.90) --
	(111.08,360.91) --
	(111.09,360.93) --
	(111.10,360.95) --
	(111.10,360.97) --
	(111.10,360.98) --
	(111.11,361.00) --
	(111.11,361.02) --
	(111.11,361.04) --
	(111.12,361.05) --
	(111.12,361.07) --
	(111.13,361.09) --
	(111.13,361.11) --
	(111.13,361.12) --
	(111.13,361.14) --
	(111.13,361.16) --
	(111.14,361.18) --
	(111.14,361.19) --
	(111.14,361.21) --
	(111.14,361.23) --
	(111.15,361.25) --
	(111.16,361.26) --
	(111.16,361.28) --
	(111.16,361.30) --
	(111.17,361.32) --
	(111.17,361.33) --
	(111.17,361.35) --
	(111.17,361.37) --
	(111.18,361.39) --
	(111.18,361.40) --
	(111.18,361.42) --
	(111.18,361.44) --
	(111.19,361.46) --
	(111.19,361.47) --
	(111.19,361.49) --
	(111.20,361.51) --
	(111.20,361.53) --
	(111.22,361.54) --
	(111.22,361.56) --
	(111.22,361.58) --
	(111.22,361.60) --
	(111.22,361.61) --
	(111.23,361.63) --
	(111.23,361.65) --
	(111.24,361.67) --
	(111.24,361.68) --
	(111.24,361.70) --
	(111.25,361.72) --
	(111.25,361.74) --
	(111.25,361.75) --
	(111.26,361.77) --
	(111.26,361.79) --
	(111.27,361.81) --
	(111.27,361.82) --
	(111.28,361.84) --
	(111.28,361.86) --
	(111.28,361.88) --
	(111.30,361.89) --
	(111.30,361.91) --
	(111.31,361.93) --
	(111.31,361.95) --
	(111.31,361.96) --
	(111.31,361.98) --
	(111.32,362.00) --
	(111.32,362.02) --
	(111.33,362.04) --
	(111.34,362.05) --
	(111.35,362.07) --
	(111.35,362.09) --
	(111.35,362.11) --
	(111.35,362.12) --
	(111.36,362.14) --
	(111.36,362.16) --
	(111.37,362.18) --
	(111.37,362.19) --
	(111.37,362.21) --
	(111.37,362.23) --
	(111.38,362.25) --
	(111.38,362.26) --
	(111.38,362.28) --
	(111.39,362.30) --
	(111.40,362.32) --
	(111.41,362.33) --
	(111.42,362.35) --
	(111.42,362.37) --
	(111.43,362.39) --
	(111.43,362.40) --
	(111.43,362.42) --
	(111.44,362.44) --
	(111.44,362.46) --
	(111.44,362.47) --
	(111.45,362.49) --
	(111.45,362.51) --
	(111.45,362.53) --
	(111.45,362.54) --
	(111.46,362.56) --
	(111.46,362.58) --
	(111.47,362.60) --
	(111.47,362.61) --
	(111.47,362.63) --
	(111.47,362.65) --
	(111.48,362.67) --
	(111.48,362.68) --
	(111.48,362.70) --
	(111.49,362.72) --
	(111.49,362.74) --
	(111.49,362.75) --
	(111.49,362.77) --
	(111.50,362.79) --
	(111.50,362.81) --
	(111.52,362.82) --
	(111.53,362.84) --
	(111.53,362.86) --
	(111.53,362.88) --
	(111.55,362.89) --
	(111.55,362.91) --
	(111.55,362.93) --
	(111.56,362.95) --
	(111.56,362.96) --
	(111.57,362.98) --
	(111.57,363.00) --
	(111.58,363.02) --
	(111.59,363.03) --
	(111.59,363.05) --
	(111.59,363.07) --
	(111.59,363.09) --
	(111.60,363.10) --
	(111.61,363.12) --
	(111.61,363.14) --
	(111.61,363.16) --
	(111.62,363.17) --
	(111.62,363.19) --
	(111.62,363.21) --
	(111.63,363.23) --
	(111.63,363.24) --
	(111.63,363.26) --
	(111.64,363.28) --
	(111.64,363.30) --
	(111.66,363.31) --
	(111.66,363.33) --
	(111.67,363.35) --
	(111.68,363.37) --
	(111.68,363.38) --
	(111.69,363.40) --
	(111.70,363.42) --
	(111.70,363.44) --
	(111.70,363.45) --
	(111.71,363.47) --
	(111.71,363.49) --
	(111.72,363.51) --
	(111.72,363.52) --
	(111.73,363.54) --
	(111.74,363.56) --
	(111.74,363.58) --
	(111.74,363.59) --
	(111.75,363.61) --
	(111.75,363.63) --
	(111.76,363.65) --
	(111.77,363.66) --
	(111.77,363.68) --
	(111.77,363.70) --
	(111.77,363.72) --
	(111.78,363.73) --
	(111.78,363.75) --
	(111.79,363.77) --
	(111.79,363.79) --
	(111.79,363.80) --
	(111.80,363.82) --
	(111.80,363.84) --
	(111.80,363.86) --
	(111.81,363.87) --
	(111.81,363.89) --
	(111.83,363.91) --
	(111.83,363.93) --
	(111.83,363.94) --
	(111.83,363.96) --
	(111.84,363.98) --
	(111.84,364.00) --
	(111.84,364.01) --
	(111.85,364.03) --
	(111.85,364.05) --
	(111.86,364.07) --
	(111.87,364.08) --
	(111.87,364.10) --
	(111.89,364.12) --
	(111.89,364.14) --
	(111.90,364.15) --
	(111.90,364.17) --
	(111.91,364.19) --
	(111.91,364.21) --
	(111.91,364.22) --
	(111.93,364.24) --
	(111.93,364.26) --
	(111.93,364.28) --
	(111.93,364.29) --
	(111.93,364.31) --
	(111.94,364.33) --
	(111.94,364.35) --
	(111.94,364.36) --
	(111.94,364.38) --
	(111.95,364.40) --
	(111.95,364.42) --
	(111.95,364.43) --
	(111.96,364.45) --
	(111.96,364.47) --
	(111.96,364.49) --
	(111.96,364.50) --
	(111.97,364.52) --
	(111.98,364.54) --
	(111.98,364.56) --
	(111.98,364.57) --
	(111.99,364.59) --
	(111.99,364.61) --
	(111.99,364.63) --
	(111.99,364.64) --
	(112.00,364.66) --
	(112.00,364.68) --
	(112.00,364.70) --
	(112.00,364.71) --
	(112.00,364.73) --
	(112.00,364.75) --
	(112.01,364.77) --
	(112.01,364.79) --
	(112.02,364.80) --
	(112.02,364.82) --
	(112.02,364.84) --
	(112.02,364.86) --
	(112.02,364.87) --
	(112.03,364.89) --
	(112.03,364.91) --
	(112.04,364.93) --
	(112.05,364.94) --
	(112.05,364.96) --
	(112.05,364.98) --
	(112.06,365.00) --
	(112.07,365.01) --
	(112.07,365.03) --
	(112.07,365.05) --
	(112.07,365.07) --
	(112.07,365.08) --
	(112.08,365.10) --
	(112.09,365.12) --
	(112.10,365.14) --
	(112.11,365.15) --
	(112.11,365.17) --
	(112.11,365.19) --
	(112.12,365.21) --
	(112.13,365.22) --
	(112.13,365.24) --
	(112.14,365.26) --
	(112.14,365.28) --
	(112.14,365.29) --
	(112.16,365.31) --
	(112.16,365.33) --
	(112.16,365.35) --
	(112.17,365.36) --
	(112.17,365.38) --
	(112.17,365.40) --
	(112.18,365.42) --
	(112.18,365.43) --
	(112.19,365.45) --
	(112.19,365.47) --
	(112.20,365.49) --
	(112.20,365.50) --
	(112.21,365.52) --
	(112.22,365.54) --
	(112.22,365.56) --
	(112.23,365.57) --
	(112.23,365.59) --
	(112.23,365.61) --
	(112.23,365.63) --
	(112.26,365.64) --
	(112.26,365.66) --
	(112.27,365.68) --
	(112.27,365.70) --
	(112.28,365.71) --
	(112.29,365.73) --
	(112.30,365.75) --
	(112.30,365.77) --
	(112.31,365.78) --
	(112.31,365.80) --
	(112.31,365.82) --
	(112.33,365.84) --
	(112.33,365.85) --
	(112.34,365.87) --
	(112.35,365.89) --
	(112.35,365.91) --
	(112.36,365.92) --
	(112.36,365.94) --
	(112.36,365.96) --
	(112.37,365.98) --
	(112.37,365.99) --
	(112.37,366.01) --
	(112.37,366.03) --
	(112.37,366.05) --
	(112.38,366.06) --
	(112.38,366.08) --
	(112.38,366.10) --
	(112.38,366.12) --
	(112.38,366.13) --
	(112.38,366.15) --
	(112.38,366.17) --
	(112.39,366.19) --
	(112.39,366.20) --
	(112.40,366.22) --
	(112.43,366.24) --
	(112.43,366.26) --
	(112.44,366.27) --
	(112.45,366.29) --
	(112.46,366.31) --
	(112.46,366.33) --
	(112.46,366.34) --
	(112.47,366.36) --
	(112.47,366.38) --
	(112.47,366.40) --
	(112.48,366.41) --
	(112.48,366.43) --
	(112.48,366.45) --
	(112.48,366.47) --
	(112.48,366.48) --
	(112.49,366.50) --
	(112.49,366.52) --
	(112.50,366.54) --
	(112.51,366.55) --
	(112.51,366.57) --
	(112.51,366.59) --
	(112.51,366.61) --
	(112.52,366.62) --
	(112.52,366.64) --
	(112.52,366.66) --
	(112.52,366.68) --
	(112.53,366.69) --
	(112.53,366.71) --
	(112.54,366.73) --
	(112.54,366.75) --
	(112.55,366.76) --
	(112.56,366.78) --
	(112.56,366.80) --
	(112.57,366.82) --
	(112.57,366.83) --
	(112.57,366.85) --
	(112.57,366.87) --
	(112.57,366.89) --
	(112.58,366.90) --
	(112.58,366.92) --
	(112.59,366.94) --
	(112.59,366.96) --
	(112.59,366.97) --
	(112.60,366.99) --
	(112.61,367.01) --
	(112.61,367.03) --
	(112.61,367.04) --
	(112.62,367.06) --
	(112.62,367.08) --
	(112.63,367.10) --
	(112.64,367.11) --
	(112.65,367.13) --
	(112.65,367.15) --
	(112.69,367.17) --
	(112.69,367.18) --
	(112.71,367.20) --
	(112.71,367.22) --
	(112.72,367.24) --
	(112.72,367.25) --
	(112.72,367.27) --
	(112.73,367.29) --
	(112.73,367.31) --
	(112.73,367.32) --
	(112.73,367.34) --
	(112.74,367.36) --
	(112.74,367.38) --
	(112.74,367.39) --
	(112.74,367.41) --
	(112.75,367.43) --
	(112.75,367.45) --
	(112.75,367.46) --
	(112.76,367.48) --
	(112.77,367.50) --
	(112.77,367.52) --
	(112.78,367.54) --
	(112.78,367.55) --
	(112.78,367.57) --
	(112.78,367.59) --
	(112.79,367.61) --
	(112.79,367.62) --
	(112.79,367.64) --
	(112.80,367.66) --
	(112.80,367.68) --
	(112.81,367.69) --
	(112.81,367.71) --
	(112.81,367.73) --
	(112.82,367.75) --
	(112.82,367.76) --
	(112.82,367.78) --
	(112.83,367.80) --
	(112.84,367.82) --
	(112.85,367.83) --
	(112.85,367.85) --
	(112.85,367.87) --
	(112.85,367.89) --
	(112.85,367.90) --
	(112.86,367.92) --
	(112.86,367.94) --
	(112.86,367.96) --
	(112.87,367.97) --
	(112.87,367.99) --
	(112.88,368.01) --
	(112.88,368.03) --
	(112.88,368.04) --
	(112.88,368.06) --
	(112.89,368.08) --
	(112.92,368.10) --
	(112.93,368.11) --
	(112.96,368.13) --
	(112.96,368.15) --
	(112.97,368.17) --
	(112.98,368.18) --
	(113.00,368.20) --
	(113.00,368.22) --
	(113.01,368.24) --
	(113.02,368.25) --
	(113.02,368.27) --
	(113.04,368.29) --
	(113.05,368.31) --
	(113.05,368.32) --
	(113.05,368.34) --
	(113.05,368.36) --
	(113.06,368.38) --
	(113.06,368.39) --
	(113.06,368.41) --
	(113.07,368.43) --
	(113.07,368.45) --
	(113.08,368.46) --
	(113.08,368.48) --
	(113.08,368.50) --
	(113.09,368.52) --
	(113.09,368.53) --
	(113.10,368.55) --
	(113.10,368.57) --
	(113.10,368.59) --
	(113.12,368.60) --
	(113.12,368.62) --
	(113.12,368.64) --
	(113.13,368.66) --
	(113.13,368.67) --
	(113.15,368.69) --
	(113.15,368.71) --
	(113.15,368.73) --
	(113.16,368.74) --
	(113.17,368.76) --
	(113.17,368.78) --
	(113.17,368.80) --
	(113.18,368.81) --
	(113.18,368.83) --
	(113.18,368.85) --
	(113.18,368.87) --
	(113.18,368.88) --
	(113.18,368.90) --
	(113.19,368.92) --
	(113.19,368.94) --
	(113.19,368.95) --
	(113.19,368.97) --
	(113.19,368.99) --
	(113.19,369.01) --
	(113.20,369.02) --
	(113.20,369.04) --
	(113.20,369.06) --
	(113.21,369.08) --
	(113.21,369.09) --
	(113.21,369.11) --
	(113.22,369.13) --
	(113.22,369.15) --
	(113.22,369.16) --
	(113.22,369.18) --
	(113.24,369.20) --
	(113.24,369.22) --
	(113.24,369.23) --
	(113.24,369.25) --
	(113.24,369.27) --
	(113.24,369.29) --
	(113.24,369.30) --
	(113.25,369.32) --
	(113.26,369.34) --
	(113.26,369.36) --
	(113.26,369.37) --
	(113.26,369.39) --
	(113.27,369.41) --
	(113.27,369.43) --
	(113.28,369.44) --
	(113.29,369.46) --
	(113.30,369.48) --
	(113.32,369.50) --
	(113.32,369.51) --
	(113.33,369.53) --
	(113.33,369.55) --
	(113.33,369.57) --
	(113.35,369.58) --
	(113.35,369.60) --
	(113.35,369.62) --
	(113.35,369.64) --
	(113.36,369.65) --
	(113.36,369.67) --
	(113.36,369.69) --
	(113.36,369.71) --
	(113.37,369.72) --
	(113.38,369.74) --
	(113.38,369.76) --
	(113.38,369.78) --
	(113.39,369.79) --
	(113.40,369.81) --
	(113.40,369.83) --
	(113.41,369.85) --
	(113.41,369.86) --
	(113.41,369.88) --
	(113.41,369.90) --
	(113.41,369.92) --
	(113.42,369.93) --
	(113.42,369.95) --
	(113.42,369.97) --
	(113.42,369.99) --
	(113.43,370.00) --
	(113.43,370.02) --
	(113.43,370.04) --
	(113.44,370.06) --
	(113.45,370.07) --
	(113.45,370.09) --
	(113.48,370.11) --
	(113.48,370.13) --
	(113.48,370.14) --
	(113.49,370.16) --
	(113.49,370.18) --
	(113.49,370.20) --
	(113.49,370.21) --
	(113.49,370.23) --
	(113.50,370.25) --
	(113.51,370.27) --
	(113.52,370.29) --
	(113.52,370.30) --
	(113.52,370.32) --
	(113.52,370.34) --
	(113.53,370.36) --
	(113.53,370.37) --
	(113.54,370.39) --
	(113.55,370.41) --
	(113.55,370.43) --
	(113.55,370.44) --
	(113.55,370.46) --
	(113.56,370.48) --
	(113.57,370.50) --
	(113.58,370.51) --
	(113.58,370.53) --
	(113.59,370.55) --
	(113.59,370.57) --
	(113.59,370.58) --
	(113.59,370.60) --
	(113.60,370.62) --
	(113.60,370.64) --
	(113.61,370.65) --
	(113.61,370.67) --
	(113.62,370.69) --
	(113.62,370.71) --
	(113.63,370.72) --
	(113.63,370.74) --
	(113.63,370.76) --
	(113.63,370.78) --
	(113.63,370.79) --
	(113.66,370.81) --
	(113.66,370.83) --
	(113.66,370.85) --
	(113.66,370.86) --
	(113.66,370.88) --
	(113.67,370.90) --
	(113.67,370.92) --
	(113.67,370.93) --
	(113.68,370.95) --
	(113.68,370.97) --
	(113.68,370.99) --
	(113.69,371.00) --
	(113.70,371.02) --
	(113.70,371.04) --
	(113.70,371.06) --
	(113.70,371.07) --
	(113.70,371.09) --
	(113.71,371.11) --
	(113.73,371.13) --
	(113.75,371.14) --
	(113.75,371.16) --
	(113.75,371.18) --
	(113.76,371.20) --
	(113.77,371.21) --
	(113.77,371.23) --
	(113.77,371.25) --
	(113.77,371.27) --
	(113.78,371.28) --
	(113.79,371.30) --
	(113.79,371.32) --
	(113.79,371.34) --
	(113.80,371.35) --
	(113.80,371.37) --
	(113.81,371.39) --
	(113.82,371.41) --
	(113.84,371.42) --
	(113.85,371.44) --
	(113.85,371.46) --
	(113.86,371.48) --
	(113.86,371.49) --
	(113.87,371.51) --
	(113.87,371.53) --
	(113.87,371.55) --
	(113.88,371.56) --
	(113.88,371.58) --
	(113.89,371.60) --
	(113.90,371.62) --
	(113.90,371.63) --
	(113.91,371.65) --
	(113.92,371.67) --
	(113.94,371.69) --
	(113.94,371.70) --
	(113.94,371.72) --
	(113.95,371.74) --
	(113.95,371.76) --
	(113.95,371.77) --
	(113.95,371.79) --
	(113.96,371.81) --
	(113.97,371.83) --
	(113.97,371.84) --
	(113.98,371.86) --
	(113.98,371.88) --
	(113.99,371.90) --
	(113.99,371.91) --
	(113.99,371.93) --
	(114.00,371.95) --
	(114.01,371.97) --
	(114.01,371.98) --
	(114.01,372.00) --
	(114.02,372.02) --
	(114.02,372.04) --
	(114.02,372.05) --
	(114.02,372.07) --
	(114.03,372.09) --
	(114.04,372.11) --
	(114.05,372.12) --
	(114.05,372.14) --
	(114.05,372.16) --
	(114.05,372.18) --
	(114.05,372.19) --
	(114.06,372.21) --
	(114.06,372.23) --
	(114.06,372.25) --
	(114.07,372.26) --
	(114.07,372.28) --
	(114.07,372.30) --
	(114.07,372.32) --
	(114.07,372.33) --
	(114.08,372.35) --
	(114.08,372.37) --
	(114.08,372.39) --
	(114.09,372.40) --
	(114.10,372.42) --
	(114.10,372.44) --
	(114.11,372.46) --
	(114.13,372.47) --
	(114.14,372.49) --
	(114.14,372.51) --
	(114.15,372.53) --
	(114.15,372.54) --
	(114.15,372.56) --
	(114.17,372.58) --
	(114.18,372.60) --
	(114.18,372.61) --
	(114.18,372.63) --
	(114.19,372.65) --
	(114.19,372.67) --
	(114.21,372.68) --
	(114.21,372.70) --
	(114.21,372.72) --
	(114.22,372.74) --
	(114.23,372.75) --
	(114.23,372.77) --
	(114.24,372.79) --
	(114.24,372.81) --
	(114.24,372.82) --
	(114.25,372.84) --
	(114.25,372.86) --
	(114.26,372.88) --
	(114.26,372.89) --
	(114.27,372.91) --
	(114.28,372.93) --
	(114.29,372.95) --
	(114.30,372.96) --
	(114.31,372.98) --
	(114.31,373.00) --
	(114.31,373.02) --
	(114.31,373.04) --
	(114.31,373.05) --
	(114.31,373.07) --
	(114.34,373.09) --
	(114.36,373.11) --
	(114.37,373.12) --
	(114.37,373.14) --
	(114.38,373.16) --
	(114.38,373.18) --
	(114.38,373.19) --
	(114.38,373.21) --
	(114.39,373.23) --
	(114.40,373.25) --
	(114.40,373.26) --
	(114.40,373.28) --
	(114.40,373.30) --
	(114.41,373.32) --
	(114.41,373.33) --
	(114.41,373.35) --
	(114.42,373.37) --
	(114.42,373.39) --
	(114.42,373.40) --
	(114.42,373.42) --
	(114.43,373.44) --
	(114.43,373.46) --
	(114.44,373.47) --
	(114.45,373.49) --
	(114.46,373.51) --
	(114.48,373.53) --
	(114.49,373.54) --
	(114.50,373.56) --
	(114.50,373.58) --
	(114.51,373.60) --
	(114.52,373.61) --
	(114.52,373.63) --
	(114.53,373.65) --
	(114.53,373.67) --
	(114.53,373.68) --
	(114.54,373.70) --
	(114.54,373.72) --
	(114.55,373.74) --
	(114.55,373.75) --
	(114.55,373.77) --
	(114.56,373.79) --
	(114.56,373.81) --
	(114.56,373.82) --
	(114.56,373.84) --
	(114.57,373.86) --
	(114.58,373.88) --
	(114.58,373.89) --
	(114.58,373.91) --
	(114.58,373.93) --
	(114.58,373.95) --
	(114.58,373.96) --
	(114.60,373.98) --
	(114.60,374.00) --
	(114.60,374.02) --
	(114.60,374.03) --
	(114.60,374.05) --
	(114.62,374.07) --
	(114.62,374.09) --
	(114.63,374.10) --
	(114.63,374.12) --
	(114.63,374.14) --
	(114.65,374.16) --
	(114.65,374.17) --
	(114.65,374.19) --
	(114.66,374.21) --
	(114.66,374.23) --
	(114.67,374.24) --
	(114.67,374.26) --
	(114.67,374.28) --
	(114.68,374.30) --
	(114.68,374.31) --
	(114.69,374.33) --
	(114.69,374.35) --
	(114.69,374.37) --
	(114.69,374.38) --
	(114.69,374.40) --
	(114.70,374.42) --
	(114.70,374.44) --
	(114.70,374.45) --
	(114.70,374.47) --
	(114.71,374.49) --
	(114.72,374.51) --
	(114.72,374.52) --
	(114.72,374.54) --
	(114.73,374.56) --
	(114.73,374.58) --
	(114.73,374.59) --
	(114.74,374.61) --
	(114.74,374.63) --
	(114.75,374.65) --
	(114.76,374.66) --
	(114.76,374.68) --
	(114.76,374.70) --
	(114.77,374.72) --
	(114.77,374.73) --
	(114.78,374.75) --
	(114.78,374.77) --
	(114.78,374.79) --
	(114.78,374.80) --
	(114.78,374.82) --
	(114.79,374.84) --
	(114.79,374.86) --
	(114.79,374.87) --
	(114.79,374.89) --
	(114.79,374.91) --
	(114.80,374.93) --
	(114.80,374.94) --
	(114.80,374.96) --
	(114.80,374.98) --
	(114.81,375.00) --
	(114.81,375.01) --
	(114.81,375.03) --
	(114.81,375.05) --
	(114.81,375.07) --
	(114.81,375.08) --
	(114.82,375.10) --
	(114.82,375.12) --
	(114.82,375.14) --
	(114.83,375.15) --
	(114.83,375.17) --
	(114.84,375.19) --
	(114.85,375.21) --
	(114.85,375.22) --
	(114.85,375.24) --
	(114.85,375.26) --
	(114.86,375.28) --
	(114.86,375.29) --
	(114.86,375.31) --
	(114.86,375.33) --
	(114.89,375.35) --
	(114.90,375.36) --
	(114.90,375.38) --
	(114.90,375.40) --
	(114.90,375.42) --
	(114.91,375.43) --
	(114.91,375.45) --
	(114.92,375.47) --
	(114.92,375.49) --
	(114.92,375.50) --
	(114.92,375.52) --
	(114.93,375.54) --
	(114.93,375.56) --
	(114.95,375.57) --
	(114.95,375.59) --
	(114.95,375.61) --
	(114.95,375.63) --
	(114.96,375.64) --
	(114.96,375.66) --
	(114.97,375.68) --
	(114.98,375.70) --
	(114.98,375.71) --
	(114.99,375.73) --
	(115.00,375.75) --
	(115.00,375.77) --
	(115.00,375.79) --
	(115.01,375.80) --
	(115.01,375.82) --
	(115.02,375.84) --
	(115.03,375.86) --
	(115.03,375.87) --
	(115.04,375.89) --
	(115.04,375.91) --
	(115.04,375.93) --
	(115.05,375.94) --
	(115.05,375.96) --
	(115.05,375.98) --
	(115.05,376.00) --
	(115.06,376.01) --
	(115.07,376.03) --
	(115.07,376.05) --
	(115.08,376.07) --
	(115.08,376.08) --
	(115.08,376.10) --
	(115.08,376.12) --
	(115.08,376.14) --
	(115.08,376.15) --
	(115.09,376.17) --
	(115.09,376.19) --
	(115.10,376.21) --
	(115.11,376.22) --
	(115.11,376.24) --
	(115.12,376.26) --
	(115.13,376.28) --
	(115.15,376.29) --
	(115.15,376.31) --
	(115.16,376.33) --
	(115.18,376.35) --
	(115.19,376.36) --
	(115.20,376.38) --
	(115.21,376.40) --
	(115.22,376.42) --
	(115.23,376.43) --
	(115.25,376.45) --
	(115.25,376.47) --
	(115.26,376.49) --
	(115.26,376.50) --
	(115.26,376.52) --
	(115.27,376.54) --
	(115.27,376.56) --
	(115.28,376.57) --
	(115.28,376.59) --
	(115.29,376.61) --
	(115.29,376.63) --
	(115.30,376.64) --
	(115.30,376.66) --
	(115.31,376.68) --
	(115.31,376.70) --
	(115.31,376.71) --
	(115.32,376.73) --
	(115.34,376.75) --
	(115.35,376.77) --
	(115.36,376.78) --
	(115.36,376.80) --
	(115.38,376.82) --
	(115.38,376.84) --
	(115.38,376.85) --
	(115.39,376.87) --
	(115.39,376.89) --
	(115.40,376.91) --
	(115.40,376.92) --
	(115.42,376.94) --
	(115.42,376.96) --
	(115.42,376.98) --
	(115.44,376.99) --
	(115.45,377.01) --
	(115.45,377.03) --
	(115.45,377.05) --
	(115.46,377.06) --
	(115.46,377.08) --
	(115.46,377.10) --
	(115.47,377.12) --
	(115.47,377.13) --
	(115.48,377.15) --
	(115.48,377.17) --
	(115.48,377.19) --
	(115.49,377.20) --
	(115.49,377.22) --
	(115.50,377.24) --
	(115.50,377.26) --
	(115.50,377.27) --
	(115.51,377.29) --
	(115.51,377.31) --
	(115.52,377.33) --
	(115.52,377.34) --
	(115.52,377.36) --
	(115.53,377.38) --
	(115.53,377.40) --
	(115.53,377.41) --
	(115.54,377.43) --
	(115.54,377.45) --
	(115.55,377.47) --
	(115.55,377.48) --
	(115.55,377.50) --
	(115.55,377.52) --
	(115.56,377.54) --
	(115.56,377.55) --
	(115.57,377.57) --
	(115.58,377.59) --
	(115.58,377.61) --
	(115.58,377.62) --
	(115.58,377.64) --
	(115.58,377.66) --
	(115.58,377.68) --
	(115.59,377.69) --
	(115.60,377.71) --
	(115.60,377.73) --
	(115.61,377.75) --
	(115.61,377.76) --
	(115.62,377.78) --
	(115.62,377.80) --
	(115.62,377.82) --
	(115.63,377.83) --
	(115.63,377.85) --
	(115.63,377.87) --
	(115.63,377.89) --
	(115.63,377.90) --
	(115.64,377.92) --
	(115.64,377.94) --
	(115.64,377.96) --
	(115.66,377.97) --
	(115.66,377.99) --
	(115.67,378.01) --
	(115.68,378.03) --
	(115.68,378.04) --
	(115.68,378.06) --
	(115.68,378.08) --
	(115.69,378.10) --
	(115.69,378.11) --
	(115.70,378.13) --
	(115.70,378.15) --
	(115.70,378.17) --
	(115.70,378.18) --
	(115.70,378.20) --
	(115.70,378.22) --
	(115.71,378.24) --
	(115.71,378.25) --
	(115.74,378.27) --
	(115.74,378.29) --
	(115.74,378.31) --
	(115.76,378.32) --
	(115.77,378.34) --
	(115.77,378.36) --
	(115.78,378.38) --
	(115.78,378.39) --
	(115.79,378.41) --
	(115.80,378.43) --
	(115.80,378.45) --
	(115.81,378.46) --
	(115.81,378.48) --
	(115.81,378.50) --
	(115.81,378.52) --
	(115.81,378.54) --
	(115.84,378.55) --
	(115.85,378.57) --
	(115.86,378.59) --
	(115.88,378.61) --
	(115.89,378.62) --
	(115.89,378.64) --
	(115.90,378.66) --
	(115.92,378.68) --
	(115.92,378.69) --
	(115.92,378.71) --
	(115.92,378.73) --
	(115.93,378.75) --
	(115.93,378.76) --
	(115.93,378.78) --
	(115.93,378.80) --
	(115.95,378.82) --
	(115.96,378.83) --
	(115.96,378.85) --
	(115.96,378.87) --
	(115.97,378.89) --
	(115.97,378.90) --
	(115.98,378.92) --
	(115.98,378.94) --
	(115.98,378.96) --
	(115.99,378.97) --
	(115.99,378.99) --
	(116.02,379.01) --
	(116.02,379.03) --
	(116.02,379.04) --
	(116.02,379.06) --
	(116.03,379.08) --
	(116.05,379.10) --
	(116.05,379.11) --
	(116.05,379.13) --
	(116.06,379.15) --
	(116.06,379.17) --
	(116.07,379.18) --
	(116.09,379.20) --
	(116.09,379.22) --
	(116.09,379.24) --
	(116.10,379.25) --
	(116.10,379.27) --
	(116.10,379.29) --
	(116.11,379.31) --
	(116.12,379.32) --
	(116.13,379.34) --
	(116.13,379.36) --
	(116.13,379.38) --
	(116.14,379.39) --
	(116.15,379.41) --
	(116.15,379.43) --
	(116.16,379.45) --
	(116.16,379.46) --
	(116.16,379.48) --
	(116.16,379.50) --
	(116.16,379.52) --
	(116.17,379.53) --
	(116.18,379.55) --
	(116.20,379.57) --
	(116.20,379.59) --
	(116.22,379.60) --
	(116.22,379.62) --
	(116.23,379.64) --
	(116.24,379.66) --
	(116.24,379.67) --
	(116.25,379.69) --
	(116.25,379.71) --
	(116.25,379.73) --
	(116.25,379.74) --
	(116.25,379.76) --
	(116.26,379.78) --
	(116.26,379.80) --
	(116.27,379.81) --
	(116.27,379.83) --
	(116.27,379.85) --
	(116.27,379.87) --
	(116.29,379.88) --
	(116.30,379.90) --
	(116.31,379.92) --
	(116.31,379.94) --
	(116.33,379.95) --
	(116.33,379.97) --
	(116.34,379.99) --
	(116.34,380.01) --
	(116.34,380.02) --
	(116.34,380.04) --
	(116.34,380.06) --
	(116.36,380.08) --
	(116.36,380.09) --
	(116.36,380.11) --
	(116.36,380.13) --
	(116.37,380.15) --
	(116.37,380.16) --
	(116.37,380.18) --
	(116.38,380.20) --
	(116.38,380.22) --
	(116.38,380.23) --
	(116.39,380.25) --
	(116.39,380.27) --
	(116.39,380.29) --
	(116.40,380.30) --
	(116.40,380.32) --
	(116.40,380.34) --
	(116.41,380.36) --
	(116.41,380.37) --
	(116.41,380.39) --
	(116.41,380.41) --
	(116.41,380.43) --
	(116.41,380.44) --
	(116.42,380.46) --
	(116.42,380.48) --
	(116.43,380.50) --
	(116.43,380.51) --
	(116.44,380.53) --
	(116.44,380.55) --
	(116.44,380.57) --
	(116.48,380.58) --
	(116.48,380.60) --
	(116.48,380.62) --
	(116.49,380.64) --
	(116.49,380.65) --
	(116.50,380.67) --
	(116.51,380.69) --
	(116.51,380.71) --
	(116.51,380.72) --
	(116.51,380.74) --
	(116.52,380.76) --
	(116.53,380.78) --
	(116.54,380.79) --
	(116.54,380.81) --
	(116.55,380.83) --
	(116.56,380.85) --
	(116.56,380.86) --
	(116.56,380.88) --
	(116.57,380.90) --
	(116.58,380.92) --
	(116.59,380.93) --
	(116.62,380.95) --
	(116.63,380.97) --
	(116.65,380.99) --
	(116.65,381.00) --
	(116.66,381.02) --
	(116.66,381.04) --
	(116.67,381.06) --
	(116.67,381.07) --
	(116.68,381.09) --
	(116.68,381.11) --
	(116.68,381.13) --
	(116.69,381.14) --
	(116.69,381.16) --
	(116.70,381.18) --
	(116.70,381.20) --
	(116.71,381.21) --
	(116.71,381.23) --
	(116.72,381.25) --
	(116.72,381.27) --
	(116.72,381.29) --
	(116.73,381.30) --
	(116.73,381.32) --
	(116.73,381.34) --
	(116.74,381.36) --
	(116.74,381.37) --
	(116.74,381.39) --
	(116.74,381.41) --
	(116.75,381.43) --
	(116.75,381.44) --
	(116.75,381.46) --
	(116.76,381.48) --
	(116.77,381.50) --
	(116.77,381.51) --
	(116.78,381.53) --
	(116.78,381.55) --
	(116.78,381.57) --
	(116.79,381.58) --
	(116.80,381.60) --
	(116.80,381.62) --
	(116.80,381.64) --
	(116.80,381.65) --
	(116.80,381.67) --
	(116.81,381.69) --
	(116.81,381.71) --
	(116.81,381.72) --
	(116.83,381.74) --
	(116.84,381.76) --
	(116.84,381.78) --
	(116.84,381.79) --
	(116.85,381.81) --
	(116.85,381.83) --
	(116.86,381.85) --
	(116.86,381.86) --
	(116.87,381.88) --
	(116.87,381.90) --
	(116.87,381.92) --
	(116.87,381.93) --
	(116.88,381.95) --
	(116.89,381.97) --
	(116.89,381.99) --
	(116.90,382.00) --
	(116.90,382.02) --
	(116.91,382.04) --
	(116.91,382.06) --
	(116.91,382.07) --
	(116.92,382.09) --
	(116.92,382.11) --
	(116.93,382.13) --
	(116.93,382.14) --
	(116.93,382.16) --
	(116.94,382.18) --
	(116.94,382.20) --
	(116.94,382.21) --
	(116.94,382.23) --
	(116.95,382.25) --
	(116.96,382.27) --
	(116.97,382.28) --
	(116.97,382.30) --
	(116.97,382.32) --
	(116.98,382.34) --
	(116.98,382.35) --
	(116.98,382.37) --
	(116.98,382.39) --
	(117.00,382.41) --
	(117.00,382.42) --
	(117.01,382.44) --
	(117.02,382.46) --
	(117.03,382.48) --
	(117.04,382.49) --
	(117.04,382.51) --
	(117.05,382.53) --
	(117.06,382.55) --
	(117.06,382.56) --
	(117.06,382.58) --
	(117.06,382.60) --
	(117.06,382.62) --
	(117.06,382.63) --
	(117.08,382.65) --
	(117.08,382.67) --
	(117.10,382.69) --
	(117.11,382.70) --
	(117.12,382.72) --
	(117.12,382.74) --
	(117.12,382.76) --
	(117.12,382.77) --
	(117.13,382.79) --
	(117.13,382.81) --
	(117.14,382.83) --
	(117.15,382.84) --
	(117.15,382.86) --
	(117.15,382.88) --
	(117.15,382.90) --
	(117.16,382.91) --
	(117.17,382.93) --
	(117.17,382.95) --
	(117.17,382.97) --
	(117.17,382.98) --
	(117.18,383.00) --
	(117.19,383.02) --
	(117.21,383.04) --
	(117.22,383.05) --
	(117.23,383.07) --
	(117.24,383.09) --
	(117.24,383.11) --
	(117.26,383.12) --
	(117.26,383.14) --
	(117.27,383.16) --
	(117.28,383.18) --
	(117.29,383.19) --
	(117.29,383.21) --
	(117.29,383.23) --
	(117.29,383.25) --
	(117.30,383.26) --
	(117.31,383.28) --
	(117.31,383.30) --
	(117.32,383.32) --
	(117.32,383.33) --
	(117.32,383.35) --
	(117.32,383.37) --
	(117.32,383.39) --
	(117.35,383.40) --
	(117.35,383.42) --
	(117.36,383.44) --
	(117.37,383.46) --
	(117.38,383.47) --
	(117.39,383.49) --
	(117.39,383.51) --
	(117.39,383.53) --
	(117.40,383.54) --
	(117.41,383.56) --
	(117.41,383.58) --
	(117.42,383.60) --
	(117.42,383.61) --
	(117.43,383.63) --
	(117.45,383.65) --
	(117.45,383.67) --
	(117.46,383.68) --
	(117.46,383.70) --
	(117.46,383.72) --
	(117.46,383.74) --
	(117.46,383.75) --
	(117.48,383.77) --
	(117.49,383.79) --
	(117.49,383.81) --
	(117.49,383.82) --
	(117.50,383.84) --
	(117.51,383.86) --
	(117.52,383.88) --
	(117.52,383.89) --
	(117.53,383.91) --
	(117.54,383.93) --
	(117.54,383.95) --
	(117.54,383.96) --
	(117.55,383.98) --
	(117.55,384.00) --
	(117.55,384.02) --
	(117.56,384.04) --
	(117.56,384.05) --
	(117.56,384.07) --
	(117.56,384.09) --
	(117.57,384.11) --
	(117.58,384.12) --
	(117.58,384.14) --
	(117.59,384.16) --
	(117.61,384.18) --
	(117.61,384.19) --
	(117.61,384.21) --
	(117.61,384.23) --
	(117.62,384.25) --
	(117.62,384.26) --
	(117.63,384.28) --
	(117.64,384.30) --
	(117.64,384.32) --
	(117.64,384.33) --
	(117.65,384.35) --
	(117.65,384.37) --
	(117.66,384.39) --
	(117.67,384.40) --
	(117.67,384.42) --
	(117.68,384.44) --
	(117.69,384.46) --
	(117.69,384.47) --
	(117.71,384.49) --
	(117.72,384.51) --
	(117.72,384.53) --
	(117.73,384.54) --
	(117.74,384.56) --
	(117.75,384.58) --
	(117.75,384.60) --
	(117.76,384.61) --
	(117.76,384.63) --
	(117.76,384.65) --
	(117.76,384.67) --
	(117.76,384.68) --
	(117.77,384.70) --
	(117.78,384.72) --
	(117.80,384.74) --
	(117.80,384.75) --
	(117.80,384.77) --
	(117.80,384.79) --
	(117.81,384.81) --
	(117.81,384.82) --
	(117.83,384.84) --
	(117.83,384.86) --
	(117.84,384.88) --
	(117.84,384.89) --
	(117.84,384.91) --
	(117.84,384.93) --
	(117.84,384.95) --
	(117.84,384.96) --
	(117.85,384.98) --
	(117.85,385.00) --
	(117.85,385.02) --
	(117.85,385.03) --
	(117.85,385.05) --
	(117.86,385.07) --
	(117.87,385.09) --
	(117.87,385.10) --
	(117.88,385.12) --
	(117.88,385.14) --
	(117.89,385.16) --
	(117.89,385.17) --
	(117.90,385.19) --
	(117.90,385.21) --
	(117.91,385.23) --
	(117.92,385.24) --
	(117.92,385.26) --
	(117.92,385.28) --
	(117.93,385.30) --
	(117.94,385.31) --
	(117.94,385.33) --
	(117.94,385.35) --
	(117.96,385.37) --
	(117.98,385.38) --
	(117.98,385.40) --
	(117.99,385.42) --
	(118.01,385.44) --
	(118.01,385.45) --
	(118.01,385.47) --
	(118.02,385.49) --
	(118.02,385.51) --
	(118.06,385.52) --
	(118.06,385.54) --
	(118.07,385.56) --
	(118.09,385.58) --
	(118.10,385.59) --
	(118.10,385.61) --
	(118.11,385.63) --
	(118.12,385.65) --
	(118.12,385.66) --
	(118.12,385.68) --
	(118.12,385.70) --
	(118.15,385.72) --
	(118.15,385.73) --
	(118.15,385.75) --
	(118.16,385.77) --
	(118.17,385.79) --
	(118.17,385.80) --
	(118.18,385.82) --
	(118.19,385.84) --
	(118.19,385.86) --
	(118.20,385.87) --
	(118.21,385.89) --
	(118.21,385.91) --
	(118.23,385.93) --
	(118.23,385.94) --
	(118.23,385.96) --
	(118.23,385.98) --
	(118.24,386.00) --
	(118.25,386.01) --
	(118.26,386.03) --
	(118.26,386.05) --
	(118.27,386.07) --
	(118.27,386.08) --
	(118.27,386.10) --
	(118.27,386.12) --
	(118.27,386.14) --
	(118.29,386.15) --
	(118.29,386.17) --
	(118.29,386.19) --
	(118.29,386.21) --
	(118.30,386.22) --
	(118.30,386.24) --
	(118.30,386.26) --
	(118.31,386.28) --
	(118.32,386.29) --
	(118.32,386.31) --
	(118.32,386.33) --
	(118.34,386.35) --
	(118.34,386.36) --
	(118.34,386.38) --
	(118.35,386.40) --
	(118.36,386.42) --
	(118.38,386.43) --
	(118.39,386.45) --
	(118.39,386.47) --
	(118.40,386.49) --
	(118.40,386.50) --
	(118.40,386.52) --
	(118.41,386.54) --
	(118.41,386.56) --
	(118.42,386.57) --
	(118.42,386.59) --
	(118.43,386.61) --
	(118.44,386.63) --
	(118.45,386.64) --
	(118.45,386.66) --
	(118.46,386.68) --
	(118.46,386.70) --
	(118.46,386.71) --
	(118.47,386.73) --
	(118.47,386.75) --
	(118.47,386.77) --
	(118.47,386.79) --
	(118.47,386.80) --
	(118.47,386.82) --
	(118.48,386.84) --
	(118.48,386.86) --
	(118.50,386.87) --
	(118.50,386.89) --
	(118.51,386.91) --
	(118.51,386.93) --
	(118.53,386.94) --
	(118.54,386.96) --
	(118.54,386.98) --
	(118.54,387.00) --
	(118.54,387.01) --
	(118.54,387.03) --
	(118.54,387.05) --
	(118.55,387.07) --
	(118.56,387.08) --
	(118.56,387.10) --
	(118.57,387.12) --
	(118.57,387.14) --
	(118.59,387.15) --
	(118.60,387.17) --
	(118.60,387.19) --
	(118.61,387.21) --
	(118.61,387.22) --
	(118.62,387.24) --
	(118.62,387.26) --
	(118.63,387.28) --
	(118.64,387.29) --
	(118.64,387.31) --
	(118.64,387.33) --
	(118.64,387.35) --
	(118.65,387.36) --
	(118.67,387.38) --
	(118.67,387.40) --
	(118.68,387.42) --
	(118.68,387.43) --
	(118.68,387.45) --
	(118.68,387.47) --
	(118.69,387.49) --
	(118.69,387.50) --
	(118.70,387.52) --
	(118.70,387.54) --
	(118.70,387.56) --
	(118.70,387.57) --
	(118.71,387.59) --
	(118.71,387.61) --
	(118.71,387.63) --
	(118.71,387.64) --
	(118.72,387.66) --
	(118.74,387.68) --
	(118.74,387.70) --
	(118.75,387.71) --
	(118.75,387.73) --
	(118.75,387.75) --
	(118.76,387.77) --
	(118.77,387.78) --
	(118.77,387.80) --
	(118.78,387.82) --
	(118.79,387.84) --
	(118.80,387.85) --
	(118.81,387.87) --
	(118.82,387.89) --
	(118.82,387.91) --
	(118.82,387.92) --
	(118.86,387.94) --
	(118.86,387.96) --
	(118.86,387.98) --
	(118.87,387.99) --
	(118.88,388.01) --
	(118.88,388.03) --
	(118.88,388.05) --
	(118.90,388.06) --
	(118.90,388.08) --
	(118.90,388.10) --
	(118.91,388.12) --
	(118.91,388.13) --
	(118.92,388.15) --
	(118.92,388.17) --
	(118.92,388.19) --
	(118.93,388.20) --
	(118.93,388.22) --
	(118.95,388.24) --
	(118.95,388.26) --
	(118.97,388.27) --
	(118.97,388.29) --
	(118.97,388.31) --
	(118.98,388.33) --
	(118.98,388.34) --
	(118.98,388.36) --
	(119.00,388.38) --
	(119.00,388.40) --
	(119.00,388.41) --
	(119.01,388.43) --
	(119.01,388.45) --
	(119.03,388.47) --
	(119.03,388.48) --
	(119.04,388.50) --
	(119.05,388.52) --
	(119.06,388.54) --
	(119.06,388.55) --
	(119.07,388.57) --
	(119.08,388.59) --
	(119.10,388.61) --
	(119.11,388.62) --
	(119.11,388.64) --
	(119.11,388.66) --
	(119.11,388.68) --
	(119.12,388.69) --
	(119.12,388.71) --
	(119.14,388.73) --
	(119.14,388.75) --
	(119.14,388.76) --
	(119.14,388.78) --
	(119.17,388.80) --
	(119.17,388.82) --
	(119.18,388.83) --
	(119.19,388.85) --
	(119.19,388.87) --
	(119.19,388.89) --
	(119.21,388.90) --
	(119.22,388.92) --
	(119.22,388.94) --
	(119.22,388.96) --
	(119.23,388.97) --
	(119.23,388.99) --
	(119.24,389.01) --
	(119.25,389.03) --
	(119.26,389.04) --
	(119.26,389.06) --
	(119.26,389.08) --
	(119.27,389.10) --
	(119.28,389.11) --
	(119.29,389.13) --
	(119.29,389.15) --
	(119.29,389.17) --
	(119.30,389.18) --
	(119.30,389.20) --
	(119.30,389.22) --
	(119.30,389.24) --
	(119.31,389.25) --
	(119.32,389.27) --
	(119.35,389.29) --
	(119.35,389.31) --
	(119.35,389.32) --
	(119.37,389.34) --
	(119.38,389.36) --
	(119.40,389.38) --
	(119.41,389.39) --
	(119.42,389.41) --
	(119.42,389.43) --
	(119.43,389.45) --
	(119.43,389.46) --
	(119.44,389.48) --
	(119.44,389.50) --
	(119.45,389.52) --
	(119.47,389.54) --
	(119.47,389.55) --
	(119.47,389.57) --
	(119.48,389.59) --
	(119.49,389.61) --
	(119.49,389.62) --
	(119.49,389.64) --
	(119.50,389.66) --
	(119.50,389.68) --
	(119.50,389.69) --
	(119.52,389.71) --
	(119.53,389.73) --
	(119.54,389.75) --
	(119.55,389.76) --
	(119.55,389.78) --
	(119.55,389.80) --
	(119.55,389.82) --
	(119.56,389.83) --
	(119.56,389.85) --
	(119.56,389.87) --
	(119.56,389.89) --
	(119.57,389.90) --
	(119.57,389.92) --
	(119.57,389.94) --
	(119.58,389.96) --
	(119.58,389.97) --
	(119.58,389.99) --
	(119.58,390.01) --
	(119.59,390.03) --
	(119.59,390.04) --
	(119.59,390.06) --
	(119.59,390.08) --
	(119.60,390.10) --
	(119.62,390.11) --
	(119.62,390.13) --
	(119.62,390.15) --
	(119.62,390.17) --
	(119.64,390.18) --
	(119.64,390.20) --
	(119.66,390.22) --
	(119.66,390.24) --
	(119.66,390.25) --
	(119.67,390.27) --
	(119.67,390.29) --
	(119.67,390.31) --
	(119.68,390.32) --
	(119.70,390.34) --
	(119.70,390.36) --
	(119.71,390.38) --
	(119.72,390.39) --
	(119.72,390.41) --
	(119.72,390.43) --
	(119.72,390.45) --
	(119.73,390.46) --
	(119.73,390.48) --
	(119.74,390.50) --
	(119.74,390.52) --
	(119.74,390.53) --
	(119.75,390.55) --
	(119.76,390.57) --
	(119.76,390.59) --
	(119.77,390.60) --
	(119.77,390.62) --
	(119.77,390.64) --
	(119.77,390.66) --
	(119.78,390.67) --
	(119.80,390.69) --
	(119.81,390.71) --
	(119.83,390.73) --
	(119.83,390.74) --
	(119.84,390.76) --
	(119.85,390.78) --
	(119.85,390.80) --
	(119.86,390.81) --
	(119.86,390.83) --
	(119.88,390.85) --
	(119.88,390.87) --
	(119.88,390.88) --
	(119.88,390.90) --
	(119.88,390.92) --
	(119.89,390.94) --
	(119.89,390.95) --
	(119.89,390.97) --
	(119.89,390.99) --
	(119.89,391.01) --
	(119.91,391.02) --
	(119.94,391.04) --
	(119.95,391.06) --
	(119.97,391.08) --
	(119.98,391.09) --
	(119.99,391.11) --
	(120.03,391.13) --
	(120.04,391.15) --
	(120.05,391.16) --
	(120.07,391.18) --
	(120.07,391.20) --
	(120.10,391.22) --
	(120.10,391.23) --
	(120.11,391.25) --
	(120.11,391.27) --
	(120.12,391.29) --
	(120.12,391.30) --
	(120.12,391.32) --
	(120.13,391.34) --
	(120.14,391.36) --
	(120.15,391.37) --
	(120.16,391.39) --
	(120.17,391.41) --
	(120.17,391.43) --
	(120.17,391.44) --
	(120.17,391.46) --
	(120.18,391.48) --
	(120.19,391.50) --
	(120.19,391.51) --
	(120.19,391.53) --
	(120.20,391.55) --
	(120.20,391.57) --
	(120.21,391.58) --
	(120.21,391.60) --
	(120.23,391.62) --
	(120.24,391.64) --
	(120.25,391.65) --
	(120.26,391.67) --
	(120.26,391.69) --
	(120.27,391.71) --
	(120.28,391.72) --
	(120.28,391.74) --
	(120.29,391.76) --
	(120.31,391.78) --
	(120.31,391.79) --
	(120.34,391.81) --
	(120.35,391.83) --
	(120.36,391.85) --
	(120.36,391.86) --
	(120.37,391.88) --
	(120.37,391.90) --
	(120.38,391.92) --
	(120.40,391.93) --
	(120.40,391.95) --
	(120.41,391.97) --
	(120.41,391.99) --
	(120.41,392.00) --
	(120.42,392.02) --
	(120.42,392.04) --
	(120.43,392.06) --
	(120.44,392.07) --
	(120.45,392.09) --
	(120.45,392.11) --
	(120.45,392.13) --
	(120.46,392.14) --
	(120.46,392.16) --
	(120.47,392.18) --
	(120.50,392.20) --
	(120.50,392.21) --
	(120.51,392.23) --
	(120.51,392.25) --
	(120.53,392.27) --
	(120.54,392.29) --
	(120.54,392.30) --
	(120.55,392.32) --
	(120.56,392.34) --
	(120.56,392.36) --
	(120.57,392.37) --
	(120.57,392.39) --
	(120.57,392.41) --
	(120.57,392.43) --
	(120.58,392.44) --
	(120.59,392.46) --
	(120.59,392.48) --
	(120.59,392.50) --
	(120.59,392.51) --
	(120.60,392.53) --
	(120.61,392.55) --
	(120.63,392.57) --
	(120.64,392.58) --
	(120.65,392.60) --
	(120.66,392.62) --
	(120.66,392.64) --
	(120.67,392.65) --
	(120.67,392.67) --
	(120.69,392.69) --
	(120.70,392.71) --
	(120.71,392.72) --
	(120.73,392.74) --
	(120.74,392.76) --
	(120.74,392.78) --
	(120.74,392.79) --
	(120.75,392.81) --
	(120.77,392.83) --
	(120.78,392.85) --
	(120.79,392.86) --
	(120.80,392.88) --
	(120.80,392.90) --
	(120.82,392.92) --
	(120.82,392.93) --
	(120.84,392.95) --
	(120.84,392.97) --
	(120.84,392.99) --
	(120.85,393.00) --
	(120.88,393.02) --
	(120.88,393.04) --
	(120.89,393.06) --
	(120.89,393.07) --
	(120.90,393.09) --
	(120.90,393.11) --
	(120.90,393.13) --
	(120.90,393.14) --
	(120.90,393.16) --
	(120.91,393.18) --
	(120.91,393.20) --
	(120.92,393.21) --
	(120.94,393.23) --
	(120.94,393.25) --
	(120.95,393.27) --
	(120.95,393.28) --
	(120.98,393.30) --
	(120.99,393.32) --
	(120.99,393.34) --
	(120.99,393.35) --
	(120.99,393.37) --
	(121.00,393.39) --
	(121.02,393.41) --
	(121.02,393.42) --
	(121.03,393.44) --
	(121.03,393.46) --
	(121.04,393.48) --
	(121.06,393.49) --
	(121.08,393.51) --
	(121.09,393.53) --
	(121.09,393.55) --
	(121.10,393.56) --
	(121.10,393.58) --
	(121.11,393.60) --
	(121.11,393.62) --
	(121.12,393.63) --
	(121.12,393.65) --
	(121.13,393.67) --
	(121.15,393.69) --
	(121.15,393.70) --
	(121.15,393.72) --
	(121.16,393.74) --
	(121.17,393.76) --
	(121.18,393.77) --
	(121.18,393.79) --
	(121.18,393.81) --
	(121.19,393.83) --
	(121.19,393.84) --
	(121.19,393.86) --
	(121.20,393.88) --
	(121.20,393.90) --
	(121.21,393.91) --
	(121.21,393.93) --
	(121.22,393.95) --
	(121.22,393.97) --
	(121.23,393.98) --
	(121.26,394.00) --
	(121.26,394.02) --
	(121.26,394.04) --
	(121.26,394.05) --
	(121.27,394.07) --
	(121.27,394.09) --
	(121.28,394.11) --
	(121.28,394.12) --
	(121.28,394.14) --
	(121.28,394.16) --
	(121.29,394.18) --
	(121.29,394.19) --
	(121.29,394.21) --
	(121.32,394.23) --
	(121.34,394.25) --
	(121.34,394.26) --
	(121.34,394.28) --
	(121.35,394.30) --
	(121.36,394.32) --
	(121.36,394.33) --
	(121.37,394.35) --
	(121.37,394.37) --
	(121.37,394.39) --
	(121.37,394.40) --
	(121.38,394.42) --
	(121.38,394.44) --
	(121.38,394.46) --
	(121.39,394.47) --
	(121.39,394.49) --
	(121.40,394.51) --
	(121.40,394.53) --
	(121.41,394.54) --
	(121.41,394.56) --
	(121.43,394.58) --
	(121.44,394.60) --
	(121.44,394.61) --
	(121.46,394.63) --
	(121.47,394.65) --
	(121.48,394.67) --
	(121.48,394.68) --
	(121.48,394.70) --
	(121.49,394.72) --
	(121.49,394.74) --
	(121.52,394.75) --
	(121.52,394.77) --
	(121.54,394.79) --
	(121.55,394.81) --
	(121.55,394.82) --
	(121.56,394.84) --
	(121.56,394.86) --
	(121.58,394.88) --
	(121.58,394.89) --
	(121.58,394.91) --
	(121.60,394.93) --
	(121.60,394.95) --
	(121.61,394.96) --
	(121.63,394.98) --
	(121.63,395.00) --
	(121.64,395.02) --
	(121.65,395.04) --
	(121.65,395.05) --
	(121.65,395.07) --
	(121.65,395.09) --
	(121.65,395.11) --
	(121.66,395.12) --
	(121.66,395.14) --
	(121.66,395.16) --
	(121.66,395.18) --
	(121.67,395.19) --
	(121.68,395.21) --
	(121.68,395.23) --
	(121.70,395.25) --
	(121.70,395.26) --
	(121.71,395.28) --
	(121.72,395.30) --
	(121.72,395.32) --
	(121.72,395.33) --
	(121.73,395.35) --
	(121.75,395.37) --
	(121.76,395.39) --
	(121.77,395.40) --
	(121.78,395.42) --
	(121.78,395.44) --
	(121.78,395.46) --
	(121.78,395.47) --
	(121.78,395.49) --
	(121.78,395.51) --
	(121.79,395.53) --
	(121.80,395.54) --
	(121.81,395.56) --
	(121.81,395.58) --
	(121.82,395.60) --
	(121.84,395.61) --
	(121.85,395.63) --
	(121.86,395.65) --
	(121.86,395.67) --
	(121.87,395.68) --
	(121.87,395.70) --
	(121.87,395.72) --
	(121.87,395.74) --
	(121.88,395.75) --
	(121.89,395.77) --
	(121.89,395.79) --
	(121.91,395.81) --
	(121.92,395.82) --
	(121.93,395.84) --
	(121.93,395.86) --
	(121.94,395.88) --
	(121.96,395.89) --
	(121.97,395.91) --
	(121.98,395.93) --
	(121.98,395.95) --
	(122.00,395.96) --
	(122.01,395.98) --
	(122.01,396.00) --
	(122.01,396.02) --
	(122.01,396.03) --
	(122.03,396.05) --
	(122.04,396.07) --
	(122.04,396.09) --
	(122.05,396.10) --
	(122.07,396.12) --
	(122.07,396.14) --
	(122.07,396.16) --
	(122.07,396.17) --
	(122.07,396.19) --
	(122.08,396.21) --
	(122.09,396.23) --
	(122.09,396.24) --
	(122.11,396.26) --
	(122.11,396.28) --
	(122.12,396.30) --
	(122.13,396.31) --
	(122.15,396.33) --
	(122.15,396.35) --
	(122.16,396.37) --
	(122.16,396.38) --
	(122.17,396.40) --
	(122.17,396.42) --
	(122.18,396.44) --
	(122.18,396.45) --
	(122.19,396.47) --
	(122.19,396.49) --
	(122.20,396.51) --
	(122.22,396.52) --
	(122.24,396.54) --
	(122.24,396.56) --
	(122.26,396.58) --
	(122.27,396.59) --
	(122.28,396.61) --
	(122.31,396.63) --
	(122.31,396.65) --
	(122.33,396.66) --
	(122.35,396.68) --
	(122.35,396.70) --
	(122.36,396.72) --
	(122.36,396.73) --
	(122.37,396.75) --
	(122.38,396.77) --
	(122.40,396.79) --
	(122.40,396.80) --
	(122.41,396.82) --
	(122.41,396.84) --
	(122.42,396.86) --
	(122.42,396.87) --
	(122.45,396.89) --
	(122.45,396.91) --
	(122.45,396.93) --
	(122.46,396.94) --
	(122.49,396.96) --
	(122.49,396.98) --
	(122.49,397.00) --
	(122.49,397.01) --
	(122.50,397.03) --
	(122.50,397.05) --
	(122.51,397.07) --
	(122.51,397.08) --
	(122.52,397.10) --
	(122.52,397.12) --
	(122.53,397.14) --
	(122.53,397.15) --
	(122.54,397.17) --
	(122.54,397.19) --
	(122.54,397.21) --
	(122.57,397.22) --
	(122.57,397.24) --
	(122.59,397.26) --
	(122.59,397.28) --
	(122.59,397.29) --
	(122.59,397.31) --
	(122.60,397.33) --
	(122.63,397.35) --
	(122.63,397.36) --
	(122.64,397.38) --
	(122.64,397.40) --
	(122.65,397.42) --
	(122.65,397.43) --
	(122.65,397.45) --
	(122.65,397.47) --
	(122.67,397.49) --
	(122.68,397.50) --
	(122.68,397.52) --
	(122.68,397.54) --
	(122.69,397.56) --
	(122.70,397.57) --
	(122.73,397.59) --
	(122.74,397.61) --
	(122.74,397.63) --
	(122.76,397.64) --
	(122.76,397.66) --
	(122.77,397.68) --
	(122.81,397.70) --
	(122.82,397.71) --
	(122.82,397.73) --
	(122.85,397.75) --
	(122.86,397.77) --
	(122.87,397.79) --
	(122.89,397.80) --
	(122.93,397.82) --
	(122.94,397.84) --
	(122.95,397.86) --
	(122.96,397.87) --
	(122.97,397.89) --
	(123.00,397.91) --
	(123.00,397.93) --
	(123.00,397.94) --
	(123.00,397.96) --
	(123.02,397.98) --
	(123.05,398.00) --
	(123.06,398.01) --
	(123.06,398.03) --
	(123.06,398.05) --
	(123.08,398.07) --
	(123.08,398.08) --
	(123.09,398.10) --
	(123.09,398.12) --
	(123.09,398.14) --
	(123.10,398.15) --
	(123.11,398.17) --
	(123.12,398.19) --
	(123.13,398.21) --
	(123.13,398.22) --
	(123.13,398.24) --
	(123.13,398.26) --
	(123.13,398.28) --
	(123.13,398.29) --
	(123.14,398.31) --
	(123.14,398.33) --
	(123.15,398.35) --
	(123.16,398.36) --
	(123.16,398.38) --
	(123.16,398.40) --
	(123.17,398.42) --
	(123.18,398.43) --
	(123.21,398.45) --
	(123.21,398.47) --
	(123.22,398.49) --
	(123.23,398.50) --
	(123.23,398.52) --
	(123.23,398.54) --
	(123.23,398.56) --
	(123.23,398.57) --
	(123.27,398.59) --
	(123.27,398.61) --
	(123.28,398.63) --
	(123.28,398.64) --
	(123.28,398.66) --
	(123.29,398.68) --
	(123.29,398.70) --
	(123.30,398.71) --
	(123.30,398.73) --
	(123.32,398.75) --
	(123.33,398.77) --
	(123.33,398.78) --
	(123.34,398.80) --
	(123.34,398.82) --
	(123.36,398.84) --
	(123.38,398.85) --
	(123.39,398.87) --
	(123.40,398.89) --
	(123.40,398.91) --
	(123.40,398.92) --
	(123.40,398.94) --
	(123.41,398.96) --
	(123.43,398.98) --
	(123.43,398.99) --
	(123.43,399.01) --
	(123.44,399.03) --
	(123.44,399.05) --
	(123.45,399.06) --
	(123.45,399.08) --
	(123.47,399.10) --
	(123.47,399.12) --
	(123.47,399.13) --
	(123.48,399.15) --
	(123.49,399.17) --
	(123.49,399.19) --
	(123.52,399.20) --
	(123.52,399.22) --
	(123.53,399.24) --
	(123.53,399.26) --
	(123.53,399.27) --
	(123.54,399.29) --
	(123.54,399.31) --
	(123.54,399.33) --
	(123.54,399.34) --
	(123.56,399.36) --
	(123.57,399.38) --
	(123.58,399.40) --
	(123.59,399.41) --
	(123.59,399.43) --
	(123.60,399.45) --
	(123.60,399.47) --
	(123.60,399.48) --
	(123.63,399.50) --
	(123.65,399.52) --
	(123.65,399.54) --
	(123.65,399.55) --
	(123.67,399.57) --
	(123.67,399.59) --
	(123.68,399.61) --
	(123.68,399.62) --
	(123.68,399.64) --
	(123.70,399.66) --
	(123.71,399.68) --
	(123.72,399.69) --
	(123.73,399.71) --
	(123.73,399.73) --
	(123.74,399.75) --
	(123.74,399.76) --
	(123.75,399.78) --
	(123.78,399.80) --
	(123.78,399.82) --
	(123.78,399.83) --
	(123.79,399.85) --
	(123.81,399.87) --
	(123.81,399.89) --
	(123.81,399.90) --
	(123.82,399.92) --
	(123.84,399.94) --
	(123.84,399.96) --
	(123.85,399.97) --
	(123.86,399.99) --
	(123.87,400.01) --
	(123.87,400.03) --
	(123.90,400.04) --
	(123.97,400.06) --
	(123.98,400.08) --
	(123.99,400.10) --
	(123.99,400.11) --
	(123.99,400.13) --
	(124.01,400.15) --
	(124.02,400.17) --
	(124.02,400.18) --
	(124.03,400.20) --
	(124.03,400.22) --
	(124.04,400.24) --
	(124.04,400.25) --
	(124.06,400.27) --
	(124.08,400.29) --
	(124.08,400.31) --
	(124.09,400.32) --
	(124.10,400.34) --
	(124.11,400.36) --
	(124.11,400.38) --
	(124.12,400.39) --
	(124.14,400.41) --
	(124.14,400.43) --
	(124.14,400.45) --
	(124.14,400.46) --
	(124.15,400.48) --
	(124.15,400.50) --
	(124.16,400.52) --
	(124.16,400.54) --
	(124.17,400.55) --
	(124.17,400.57) --
	(124.19,400.59) --
	(124.19,400.61) --
	(124.19,400.62) --
	(124.20,400.64) --
	(124.20,400.66) --
	(124.21,400.68) --
	(124.24,400.69) --
	(124.26,400.71) --
	(124.26,400.73) --
	(124.27,400.75) --
	(124.27,400.76) --
	(124.28,400.78) --
	(124.29,400.80) --
	(124.30,400.82) --
	(124.31,400.83) --
	(124.32,400.85) --
	(124.32,400.87) --
	(124.33,400.89) --
	(124.33,400.90) --
	(124.33,400.92) --
	(124.34,400.94) --
	(124.34,400.96) --
	(124.34,400.97) --
	(124.35,400.99) --
	(124.36,401.01) --
	(124.36,401.03) --
	(124.39,401.04) --
	(124.39,401.06) --
	(124.41,401.08) --
	(124.41,401.10) --
	(124.41,401.11) --
	(124.43,401.13) --
	(124.44,401.15) --
	(124.44,401.17) --
	(124.47,401.18) --
	(124.47,401.20) --
	(124.47,401.22) --
	(124.47,401.24) --
	(124.48,401.25) --
	(124.49,401.27) --
	(124.49,401.29) --
	(124.50,401.31) --
	(124.52,401.32) --
	(124.52,401.34) --
	(124.52,401.36) --
	(124.53,401.38) --
	(124.53,401.39) --
	(124.53,401.41) --
	(124.53,401.43) --
	(124.54,401.45) --
	(124.54,401.46) --
	(124.56,401.48) --
	(124.57,401.50) --
	(124.58,401.52) --
	(124.61,401.53) --
	(124.61,401.55) --
	(124.61,401.57) --
	(124.62,401.59) --
	(124.63,401.60) --
	(124.63,401.62) --
	(124.64,401.64) --
	(124.65,401.66) --
	(124.65,401.67) --
	(124.66,401.69) --
	(124.69,401.71) --
	(124.70,401.73) --
	(124.70,401.74) --
	(124.70,401.76) --
	(124.71,401.78) --
	(124.71,401.80) --
	(124.72,401.81) --
	(124.73,401.83) --
	(124.75,401.85) --
	(124.75,401.87) --
	(124.76,401.88) --
	(124.77,401.90) --
	(124.77,401.92) --
	(124.77,401.94) --
	(124.78,401.95) --
	(124.78,401.97) --
	(124.78,401.99) --
	(124.78,402.01) --
	(124.80,402.02) --
	(124.81,402.04) --
	(124.81,402.06) --
	(124.82,402.08) --
	(124.82,402.09) --
	(124.82,402.11) --
	(124.84,402.13) --
	(124.84,402.15) --
	(124.84,402.16) --
	(124.86,402.18) --
	(124.86,402.20) --
	(124.86,402.22) --
	(124.86,402.23) --
	(124.86,402.25) --
	(124.87,402.27) --
	(124.87,402.29) --
	(124.88,402.30) --
	(124.89,402.32) --
	(124.91,402.34) --
	(124.92,402.36) --
	(124.93,402.37) --
	(124.93,402.39) --
	(124.94,402.41) --
	(124.94,402.43) --
	(124.95,402.44) --
	(124.95,402.46) --
	(124.96,402.48) --
	(124.96,402.50) --
	(124.97,402.51) --
	(124.97,402.53) --
	(124.98,402.55) --
	(125.02,402.57) --
	(125.02,402.58) --
	(125.03,402.60) --
	(125.03,402.62) --
	(125.03,402.64) --
	(125.04,402.65) --
	(125.04,402.67) --
	(125.05,402.69) --
	(125.05,402.71) --
	(125.05,402.72) --
	(125.05,402.74) --
	(125.07,402.76) --
	(125.07,402.78) --
	(125.08,402.79) --
	(125.10,402.81) --
	(125.10,402.83) --
	(125.11,402.85) --
	(125.11,402.86) --
	(125.11,402.88) --
	(125.11,402.90) --
	(125.12,402.92) --
	(125.12,402.93) --
	(125.12,402.95) --
	(125.12,402.97) --
	(125.12,402.99) --
	(125.13,403.00) --
	(125.13,403.02) --
	(125.15,403.04) --
	(125.17,403.06) --
	(125.17,403.07) --
	(125.17,403.09) --
	(125.17,403.11) --
	(125.18,403.13) --
	(125.18,403.14) --
	(125.19,403.16) --
	(125.20,403.18) --
	(125.20,403.20) --
	(125.21,403.21) --
	(125.23,403.23) --
	(125.23,403.25) --
	(125.24,403.27) --
	(125.26,403.29) --
	(125.26,403.30) --
	(125.27,403.32) --
	(125.27,403.34) --
	(125.27,403.36) --
	(125.28,403.37) --
	(125.29,403.39) --
	(125.30,403.41) --
	(125.31,403.43) --
	(125.36,403.44) --
	(125.36,403.46) --
	(125.37,403.48) --
	(125.38,403.50) --
	(125.40,403.51) --
	(125.41,403.53) --
	(125.41,403.55) --
	(125.42,403.57) --
	(125.43,403.58) --
	(125.43,403.60) --
	(125.44,403.62) --
	(125.45,403.64) --
	(125.45,403.65) --
	(125.46,403.67) --
	(125.48,403.69) --
	(125.48,403.71) --
	(125.49,403.72) --
	(125.53,403.74) --
	(125.53,403.76) --
	(125.54,403.78) --
	(125.55,403.79) --
	(125.55,403.81) --
	(125.58,403.83) --
	(125.58,403.85) --
	(125.59,403.86) --
	(125.60,403.88) --
	(125.62,403.90) --
	(125.63,403.92) --
	(125.66,403.93) --
	(125.68,403.95) --
	(125.69,403.97) --
	(125.71,403.99) --
	(125.73,404.00) --
	(125.73,404.02) --
	(125.73,404.04) --
	(125.76,404.06) --
	(125.76,404.07) --
	(125.77,404.09) --
	(125.77,404.11) --
	(125.79,404.13) --
	(125.79,404.14) --
	(125.80,404.16) --
	(125.80,404.18) --
	(125.80,404.20) --
	(125.81,404.21) --
	(125.82,404.23) --
	(125.82,404.25) --
	(125.85,404.27) --
	(125.86,404.28) --
	(125.87,404.30) --
	(125.87,404.32) --
	(125.88,404.34) --
	(125.89,404.35) --
	(125.89,404.37) --
	(125.89,404.39) --
	(125.91,404.41) --
	(125.95,404.42) --
	(125.95,404.44) --
	(125.95,404.46) --
	(125.96,404.48) --
	(125.96,404.49) --
	(125.97,404.51) --
	(125.99,404.53) --
	(126.00,404.55) --
	(126.01,404.56) --
	(126.02,404.58) --
	(126.02,404.60) --
	(126.03,404.62) --
	(126.04,404.63) --
	(126.04,404.65) --
	(126.04,404.67) --
	(126.05,404.69) --
	(126.05,404.70) --
	(126.05,404.72) --
	(126.08,404.74) --
	(126.08,404.76) --
	(126.10,404.77) --
	(126.10,404.79) --
	(126.12,404.81) --
	(126.14,404.83) --
	(126.15,404.84) --
	(126.16,404.86) --
	(126.17,404.88) --
	(126.17,404.90) --
	(126.18,404.91) --
	(126.19,404.93) --
	(126.21,404.95) --
	(126.22,404.97) --
	(126.22,404.98) --
	(126.23,405.00) --
	(126.23,405.02) --
	(126.24,405.04) --
	(126.24,405.05) --
	(126.24,405.07) --
	(126.24,405.09) --
	(126.24,405.11) --
	(126.25,405.12) --
	(126.26,405.14) --
	(126.27,405.16) --
	(126.27,405.18) --
	(126.27,405.19) --
	(126.27,405.21) --
	(126.30,405.23) --
	(126.31,405.25) --
	(126.31,405.26) --
	(126.34,405.28) --
	(126.35,405.30) --
	(126.36,405.32) --
	(126.37,405.33) --
	(126.38,405.35) --
	(126.38,405.37) --
	(126.38,405.39) --
	(126.38,405.40) --
	(126.39,405.42) --
	(126.40,405.44) --
	(126.41,405.46) --
	(126.42,405.47) --
	(126.42,405.49) --
	(126.43,405.51) --
	(126.44,405.53) --
	(126.45,405.54) --
	(126.45,405.56) --
	(126.46,405.58) --
	(126.46,405.60) --
	(126.47,405.61) --
	(126.48,405.63) --
	(126.48,405.65) --
	(126.48,405.67) --
	(126.49,405.68) --
	(126.49,405.70) --
	(126.50,405.72) --
	(126.52,405.74) --
	(126.53,405.75) --
	(126.53,405.77) --
	(126.54,405.79) --
	(126.54,405.81) --
	(126.55,405.82) --
	(126.55,405.84) --
	(126.55,405.86) --
	(126.56,405.88) --
	(126.56,405.89) --
	(126.59,405.91) --
	(126.59,405.93) --
	(126.59,405.95) --
	(126.62,405.96) --
	(126.63,405.98) --
	(126.63,406.00) --
	(126.63,406.02) --
	(126.64,406.04) --
	(126.64,406.05) --
	(126.65,406.07) --
	(126.65,406.09) --
	(126.65,406.11) --
	(126.67,406.12) --
	(126.70,406.14) --
	(126.70,406.16) --
	(126.71,406.18) --
	(126.75,406.19) --
	(126.75,406.21) --
	(126.76,406.23) --
	(126.76,406.25) --
	(126.78,406.26) --
	(126.78,406.28) --
	(126.79,406.30) --
	(126.80,406.32) --
	(126.81,406.33) --
	(126.81,406.35) --
	(126.81,406.37) --
	(126.85,406.39) --
	(126.85,406.40) --
	(126.86,406.42) --
	(126.87,406.44) --
	(126.87,406.46) --
	(126.89,406.47) --
	(126.90,406.49) --
	(126.90,406.51) --
	(126.91,406.53) --
	(126.93,406.54) --
	(126.93,406.56) --
	(126.95,406.58) --
	(126.97,406.60) --
	(126.98,406.61) --
	(126.98,406.63) --
	(126.98,406.65) --
	(126.99,406.67) --
	(127.00,406.68) --
	(127.00,406.70) --
	(127.01,406.72) --
	(127.01,406.74) --
	(127.02,406.75) --
	(127.03,406.77) --
	(127.04,406.79) --
	(127.04,406.81) --
	(127.05,406.82) --
	(127.05,406.84) --
	(127.06,406.86) --
	(127.06,406.88) --
	(127.07,406.89) --
	(127.09,406.91) --
	(127.09,406.93) --
	(127.10,406.95) --
	(127.11,406.96) --
	(127.11,406.98) --
	(127.13,407.00) --
	(127.13,407.02) --
	(127.13,407.03) --
	(127.15,407.05) --
	(127.16,407.07) --
	(127.16,407.09) --
	(127.17,407.10) --
	(127.17,407.12) --
	(127.20,407.14) --
	(127.21,407.16) --
	(127.22,407.17) --
	(127.22,407.19) --
	(127.22,407.21) --
	(127.22,407.23) --
	(127.23,407.24) --
	(127.23,407.26) --
	(127.24,407.28) --
	(127.24,407.30) --
	(127.25,407.31) --
	(127.25,407.33) --
	(127.26,407.35) --
	(127.27,407.37) --
	(127.27,407.38) --
	(127.28,407.40) --
	(127.28,407.42) --
	(127.28,407.44) --
	(127.31,407.45) --
	(127.31,407.47) --
	(127.31,407.49) --
	(127.31,407.51) --
	(127.31,407.52) --
	(127.32,407.54) --
	(127.33,407.56) --
	(127.33,407.58) --
	(127.34,407.59) --
	(127.37,407.61) --
	(127.37,407.63) --
	(127.38,407.65) --
	(127.39,407.66) --
	(127.42,407.68) --
	(127.46,407.70) --
	(127.48,407.72) --
	(127.49,407.73) --
	(127.49,407.75) --
	(127.51,407.77) --
	(127.52,407.79) --
	(127.53,407.80) --
	(127.53,407.82) --
	(127.53,407.84) --
	(127.54,407.86) --
	(127.56,407.87) --
	(127.56,407.89) --
	(127.56,407.91) --
	(127.57,407.93) --
	(127.59,407.94) --
	(127.60,407.96) --
	(127.60,407.98) --
	(127.60,408.00) --
	(127.61,408.01) --
	(127.61,408.03) --
	(127.61,408.05) --
	(127.61,408.07) --
	(127.62,408.08) --
	(127.63,408.10) --
	(127.64,408.12) --
	(127.64,408.14) --
	(127.65,408.15) --
	(127.65,408.17) --
	(127.66,408.19) --
	(127.67,408.21) --
	(127.67,408.22) --
	(127.67,408.24) --
	(127.68,408.26) --
	(127.68,408.28) --
	(127.68,408.29) --
	(127.69,408.31) --
	(127.71,408.33) --
	(127.72,408.35) --
	(127.73,408.36) --
	(127.74,408.38) --
	(127.77,408.40) --
	(127.78,408.42) --
	(127.78,408.43) --
	(127.79,408.45) --
	(127.79,408.47) --
	(127.80,408.49) --
	(127.81,408.50) --
	(127.81,408.52) --
	(127.81,408.54) --
	(127.83,408.56) --
	(127.83,408.57) --
	(127.85,408.59) --
	(127.90,408.61) --
	(127.90,408.63) --
	(127.92,408.64) --
	(127.93,408.66) --
	(127.93,408.68) --
	(127.98,408.70) --
	(128.00,408.71) --
	(128.01,408.73) --
	(128.02,408.75) --
	(128.04,408.77) --
	(128.05,408.79) --
	(128.06,408.80) --
	(128.06,408.82) --
	(128.06,408.84) --
	(128.07,408.86) --
	(128.08,408.87) --
	(128.12,408.89) --
	(128.13,408.91) --
	(128.15,408.93) --
	(128.15,408.94) --
	(128.15,408.96) --
	(128.16,408.98) --
	(128.18,409.00) --
	(128.20,409.01) --
	(128.20,409.03) --
	(128.23,409.05) --
	(128.25,409.07) --
	(128.26,409.08) --
	(128.26,409.10) --
	(128.26,409.12) --
	(128.28,409.14) --
	(128.30,409.15) --
	(128.32,409.17) --
	(128.32,409.19) --
	(128.32,409.21) --
	(128.34,409.22) --
	(128.35,409.24) --
	(128.38,409.26) --
	(128.41,409.28) --
	(128.41,409.29) --
	(128.47,409.31) --
	(128.48,409.33) --
	(128.49,409.35) --
	(128.50,409.36) --
	(128.53,409.38) --
	(128.54,409.40) --
	(128.54,409.42) --
	(128.55,409.43) --
	(128.56,409.45) --
	(128.59,409.47) --
	(128.60,409.49) --
	(128.61,409.50) --
	(128.62,409.52) --
	(128.65,409.54) --
	(128.65,409.56) --
	(128.65,409.57) --
	(128.66,409.59) --
	(128.67,409.61) --
	(128.68,409.63) --
	(128.69,409.64) --
	(128.69,409.66) --
	(128.69,409.68) --
	(128.71,409.70) --
	(128.71,409.71) --
	(128.72,409.73) --
	(128.73,409.75) --
	(128.73,409.77) --
	(128.74,409.78) --
	(128.75,409.80) --
	(128.76,409.82) --
	(128.77,409.84) --
	(128.80,409.85) --
	(128.81,409.87) --
	(128.82,409.89) --
	(128.82,409.91) --
	(128.83,409.92) --
	(128.85,409.94) --
	(128.86,409.96) --
	(128.86,409.98) --
	(128.87,409.99) --
	(128.87,410.01) --
	(128.87,410.03) --
	(128.92,410.05) --
	(128.92,410.06) --
	(128.92,410.08) --
	(128.95,410.10) --
	(128.96,410.12) --
	(128.99,410.13) --
	(129.00,410.15) --
	(129.00,410.17) --
	(129.01,410.19) --
	(129.01,410.20) --
	(129.03,410.22) --
	(129.04,410.24) --
	(129.05,410.26) --
	(129.05,410.27) --
	(129.06,410.29) --
	(129.11,410.31) --
	(129.12,410.33) --
	(129.12,410.34) --
	(129.14,410.36) --
	(129.14,410.38) --
	(129.16,410.40) --
	(129.17,410.41) --
	(129.19,410.43) --
	(129.21,410.45) --
	(129.21,410.47) --
	(129.21,410.48) --
	(129.26,410.50) --
	(129.28,410.52) --
	(129.29,410.54) --
	(129.30,410.55) --
	(129.31,410.57) --
	(129.31,410.59) --
	(129.32,410.61) --
	(129.33,410.62) --
	(129.35,410.64) --
	(129.36,410.66) --
	(129.36,410.68) --
	(129.36,410.69) --
	(129.37,410.71) --
	(129.38,410.73) --
	(129.38,410.75) --
	(129.38,410.76) --
	(129.39,410.78) --
	(129.41,410.80) --
	(129.42,410.82) --
	(129.45,410.83) --
	(129.46,410.85) --
	(129.48,410.87) --
	(129.48,410.89) --
	(129.48,410.90) --
	(129.50,410.92) --
	(129.50,410.94) --
	(129.50,410.96) --
	(129.50,410.97) --
	(129.51,410.99) --
	(129.52,411.01) --
	(129.52,411.03) --
	(129.52,411.04) --
	(129.52,411.06) --
	(129.53,411.08) --
	(129.53,411.10) --
	(129.53,411.11) --
	(129.55,411.13) --
	(129.55,411.15) --
	(129.58,411.17) --
	(129.58,411.18) --
	(129.60,411.20) --
	(129.61,411.22) --
	(129.62,411.24) --
	(129.62,411.25) --
	(129.64,411.27) --
	(129.64,411.29) --
	(129.65,411.31) --
	(129.67,411.32) --
	(129.69,411.34) --
	(129.70,411.36) --
	(129.72,411.38) --
	(129.72,411.39) --
	(129.73,411.41) --
	(129.74,411.43) --
	(129.75,411.45) --
	(129.76,411.46) --
	(129.77,411.48) --
	(129.78,411.50) --
	(129.79,411.52) --
	(129.79,411.54) --
	(129.79,411.55) --
	(129.80,411.57) --
	(129.82,411.59) --
	(129.82,411.61) --
	(129.82,411.62) --
	(129.84,411.64) --
	(129.84,411.66) --
	(129.85,411.68) --
	(129.85,411.69) --
	(129.85,411.71) --
	(129.86,411.73) --
	(129.87,411.75) --
	(129.91,411.76) --
	(129.94,411.78) --
	(129.95,411.80) --
	(129.95,411.82) --
	(129.97,411.83) --
	(129.98,411.85) --
	(129.98,411.87) --
	(129.98,411.89) --
	(129.98,411.90) --
	(130.02,411.92) --
	(130.02,411.94) --
	(130.03,411.96) --
	(130.03,411.97) --
	(130.04,411.99) --
	(130.04,412.01) --
	(130.05,412.03) --
	(130.05,412.04) --
	(130.06,412.06) --
	(130.07,412.08) --
	(130.09,412.10) --
	(130.09,412.11) --
	(130.10,412.13) --
	(130.13,412.15) --
	(130.13,412.17) --
	(130.14,412.18) --
	(130.14,412.20) --
	(130.16,412.22) --
	(130.16,412.24) --
	(130.22,412.25) --
	(130.23,412.27) --
	(130.23,412.29) --
	(130.24,412.31) --
	(130.26,412.32) --
	(130.27,412.34) --
	(130.27,412.36) --
	(130.29,412.38) --
	(130.30,412.39) --
	(130.31,412.41) --
	(130.32,412.43) --
	(130.33,412.45) --
	(130.33,412.46) --
	(130.36,412.48) --
	(130.36,412.50) --
	(130.36,412.52) --
	(130.39,412.53) --
	(130.40,412.55) --
	(130.40,412.57) --
	(130.41,412.59) --
	(130.42,412.60) --
	(130.42,412.62) --
	(130.42,412.64) --
	(130.42,412.66) --
	(130.43,412.67) --
	(130.44,412.69) --
	(130.45,412.71) --
	(130.45,412.73) --
	(130.46,412.74) --
	(130.47,412.76) --
	(130.48,412.78) --
	(130.48,412.80) --
	(130.49,412.81) --
	(130.49,412.83) --
	(130.50,412.85) --
	(130.50,412.87) --
	(130.50,412.88) --
	(130.54,412.90) --
	(130.54,412.92) --
	(130.57,412.94) --
	(130.57,412.95) --
	(130.59,412.97) --
	(130.59,412.99) --
	(130.59,413.01) --
	(130.59,413.02) --
	(130.60,413.04) --
	(130.61,413.06) --
	(130.61,413.08) --
	(130.62,413.09) --
	(130.63,413.11) --
	(130.63,413.13) --
	(130.63,413.15) --
	(130.66,413.16) --
	(130.67,413.18) --
	(130.67,413.20) --
	(130.68,413.22) --
	(130.71,413.23) --
	(130.71,413.25) --
	(130.73,413.27) --
	(130.73,413.29) --
	(130.75,413.30) --
	(130.75,413.32) --
	(130.75,413.34) --
	(130.75,413.36) --
	(130.76,413.37) --
	(130.77,413.39) --
	(130.79,413.41) --
	(130.80,413.43) --
	(130.84,413.44) --
	(130.85,413.46) --
	(130.87,413.48) --
	(130.87,413.50) --
	(130.89,413.51) --
	(130.91,413.53) --
	(130.92,413.55) --
	(130.92,413.57) --
	(130.93,413.58) --
	(130.98,413.60) --
	(130.98,413.62) --
	(131.01,413.64) --
	(131.02,413.65) --
	(131.03,413.67) --
	(131.08,413.69) --
	(131.10,413.71) --
	(131.11,413.72) --
	(131.13,413.74) --
	(131.13,413.76) --
	(131.13,413.78) --
	(131.15,413.79) --
	(131.17,413.81) --
	(131.18,413.83) --
	(131.19,413.85) --
	(131.19,413.86) --
	(131.23,413.88) --
	(131.23,413.90) --
	(131.24,413.92) --
	(131.24,413.93) --
	(131.26,413.95) --
	(131.32,413.97) --
	(131.34,413.99) --
	(131.36,414.00) --
	(131.37,414.02) --
	(131.38,414.04) --
	(131.38,414.06) --
	(131.38,414.07) --
	(131.39,414.09) --
	(131.39,414.11) --
	(131.42,414.13) --
	(131.43,414.14) --
	(131.44,414.16) --
	(131.44,414.18) --
	(131.45,414.20) --
	(131.45,414.21) --
	(131.45,414.23) --
	(131.46,414.25) --
	(131.47,414.27) --
	(131.49,414.29) --
	(131.50,414.30) --
	(131.50,414.32) --
	(131.51,414.34) --
	(131.53,414.36) --
	(131.53,414.37) --
	(131.54,414.39) --
	(131.54,414.41) --
	(131.55,414.43) --
	(131.55,414.44) --
	(131.56,414.46) --
	(131.56,414.48) --
	(131.57,414.50) --
	(131.57,414.51) --
	(131.57,414.53) --
	(131.57,414.55) --
	(131.57,414.57) --
	(131.58,414.58) --
	(131.58,414.60) --
	(131.59,414.62) --
	(131.60,414.64) --
	(131.61,414.65) --
	(131.65,414.67) --
	(131.67,414.69) --
	(131.70,414.71) --
	(131.70,414.72) --
	(131.72,414.74) --
	(131.74,414.76) --
	(131.75,414.78) --
	(131.78,414.79) --
	(131.79,414.81) --
	(131.82,414.83) --
	(131.85,414.85) --
	(131.85,414.86) --
	(131.86,414.88) --
	(131.87,414.90) --
	(131.91,414.92) --
	(131.93,414.93) --
	(131.93,414.95) --
	(131.93,414.97) --
	(131.94,414.99) --
	(131.95,415.00) --
	(131.96,415.02) --
	(131.96,415.04) --
	(131.97,415.06) --
	(131.98,415.07) --
	(132.00,415.09) --
	(132.01,415.11) --
	(132.03,415.13) --
	(132.05,415.14) --
	(132.07,415.16) --
	(132.07,415.18) --
	(132.08,415.20) --
	(132.08,415.21) --
	(132.10,415.23) --
	(132.10,415.25) --
	(132.13,415.27) --
	(132.14,415.28) --
	(132.16,415.30) --
	(132.17,415.32) --
	(132.17,415.34) --
	(132.17,415.35) --
	(132.19,415.37) --
	(132.19,415.39) --
	(132.20,415.41) --
	(132.20,415.42) --
	(132.23,415.44) --
	(132.23,415.46) --
	(132.24,415.48) --
	(132.27,415.49) --
	(132.28,415.51) --
	(132.30,415.53) --
	(132.30,415.55) --
	(132.31,415.56) --
	(132.32,415.58) --
	(132.33,415.60) --
	(132.33,415.62) --
	(132.35,415.63) --
	(132.38,415.65) --
	(132.39,415.67) --
	(132.41,415.69) --
	(132.43,415.70) --
	(132.43,415.72) --
	(132.43,415.74) --
	(132.43,415.76) --
	(132.44,415.77) --
	(132.44,415.79) --
	(132.45,415.81) --
	(132.45,415.83) --
	(132.45,415.84) --
	(132.45,415.86) --
	(132.46,415.88) --
	(132.46,415.90) --
	(132.47,415.91) --
	(132.49,415.93) --
	(132.51,415.95) --
	(132.52,415.97) --
	(132.54,415.98) --
	(132.55,416.00) --
	(132.57,416.02) --
	(132.61,416.04) --
	(132.61,416.05) --
	(132.62,416.07) --
	(132.64,416.09) --
	(132.70,416.11) --
	(132.71,416.12) --
	(132.71,416.14) --
	(132.72,416.16) --
	(132.73,416.18) --
	(132.76,416.19) --
	(132.76,416.21) --
	(132.77,416.23) --
	(132.77,416.25) --
	(132.79,416.26) --
	(132.80,416.28) --
	(132.84,416.30) --
	(132.88,416.32) --
	(132.88,416.33) --
	(132.89,416.35) --
	(132.90,416.37) --
	(132.90,416.39) --
	(132.91,416.40) --
	(132.94,416.42) --
	(132.95,416.44) --
	(132.97,416.46) --
	(132.97,416.47) --
	(133.02,416.49) --
	(133.02,416.51) --
	(133.03,416.53) --
	(133.04,416.54) --
	(133.04,416.56) --
	(133.05,416.58) --
	(133.06,416.60) --
	(133.07,416.61) --
	(133.07,416.63) --
	(133.09,416.65) --
	(133.09,416.67) --
	(133.11,416.68) --
	(133.11,416.70) --
	(133.12,416.72) --
	(133.12,416.74) --
	(133.14,416.75) --
	(133.14,416.77) --
	(133.15,416.79) --
	(133.15,416.81) --
	(133.16,416.82) --
	(133.17,416.84) --
	(133.18,416.86) --
	(133.20,416.88) --
	(133.20,416.89) --
	(133.22,416.91) --
	(133.23,416.93) --
	(133.24,416.95) --
	(133.25,416.96) --
	(133.25,416.98) --
	(133.28,417.00) --
	(133.29,417.02) --
	(133.30,417.04) --
	(133.30,417.05) --
	(133.33,417.07) --
	(133.38,417.09) --
	(133.38,417.11) --
	(133.39,417.12) --
	(133.40,417.14) --
	(133.40,417.16) --
	(133.41,417.18) --
	(133.41,417.19) --
	(133.46,417.21) --
	(133.49,417.23) --
	(133.50,417.25) --
	(133.50,417.26) --
	(133.53,417.28) --
	(133.54,417.30) --
	(133.56,417.32) --
	(133.58,417.33) --
	(133.58,417.35) --
	(133.59,417.37) --
	(133.59,417.39) --
	(133.59,417.40) --
	(133.62,417.42) --
	(133.64,417.44) --
	(133.66,417.46) --
	(133.66,417.47) --
	(133.66,417.49) --
	(133.66,417.51) --
	(133.67,417.53) --
	(133.67,417.54) --
	(133.67,417.56) --
	(133.69,417.58) --
	(133.69,417.60) --
	(133.69,417.61) --
	(133.70,417.63) --
	(133.71,417.65) --
	(133.73,417.67) --
	(133.73,417.68) --
	(133.76,417.70) --
	(133.76,417.72) --
	(133.77,417.74) --
	(133.78,417.75) --
	(133.79,417.77) --
	(133.80,417.79) --
	(133.80,417.81) --
	(133.80,417.82) --
	(133.80,417.84) --
	(133.81,417.86) --
	(133.81,417.88) --
	(133.83,417.89) --
	(133.83,417.91) --
	(133.84,417.93) --
	(133.90,417.95) --
	(133.91,417.96) --
	(133.94,417.98) --
	(133.96,418.00) --
	(133.97,418.02) --
	(133.98,418.03) --
	(134.01,418.05) --
	(134.02,418.07) --
	(134.05,418.09) --
	(134.06,418.10) --
	(134.06,418.12) --
	(134.06,418.14) --
	(134.08,418.16) --
	(134.08,418.17) --
	(134.09,418.19) --
	(134.10,418.21) --
	(134.12,418.23) --
	(134.13,418.24) --
	(134.17,418.26) --
	(134.17,418.28) --
	(134.18,418.30) --
	(134.18,418.31) --
	(134.19,418.33) --
	(134.21,418.35) --
	(134.21,418.37) --
	(134.26,418.38) --
	(134.26,418.40) --
	(134.26,418.42) --
	(134.28,418.44) --
	(134.30,418.45) --
	(134.31,418.47) --
	(134.32,418.49) --
	(134.37,418.51) --
	(134.38,418.52) --
	(134.38,418.54) --
	(134.38,418.56) --
	(134.39,418.58) --
	(134.40,418.59) --
	(134.41,418.61) --
	(134.42,418.63) --
	(134.42,418.65) --
	(134.43,418.66) --
	(134.44,418.68) --
	(134.45,418.70) --
	(134.46,418.72) --
	(134.46,418.73) --
	(134.47,418.75) --
	(134.47,418.77) --
	(134.51,418.79) --
	(134.53,418.80) --
	(134.53,418.82) --
	(134.54,418.84) --
	(134.56,418.86) --
	(134.57,418.87) --
	(134.59,418.89) --
	(134.59,418.91) --
	(134.60,418.93) --
	(134.61,418.94) --
	(134.61,418.96) --
	(134.64,418.98) --
	(134.66,419.00) --
	(134.67,419.01) --
	(134.69,419.03) --
	(134.69,419.05) --
	(134.69,419.07) --
	(134.69,419.08) --
	(134.71,419.10) --
	(134.73,419.12) --
	(134.73,419.14) --
	(134.74,419.15) --
	(134.76,419.17) --
	(134.76,419.19) --
	(134.77,419.21) --
	(134.81,419.22) --
	(134.83,419.24) --
	(134.83,419.26) --
	(134.84,419.28) --
	(134.84,419.29) --
	(134.86,419.31) --
	(134.86,419.33) --
	(134.87,419.35) --
	(134.88,419.36) --
	(134.88,419.38) --
	(134.94,419.40) --
	(134.96,419.42) --
	(134.97,419.43) --
	(134.97,419.45) --
	(134.97,419.47) --
	(134.99,419.49) --
	(135.00,419.50) --
	(135.03,419.52) --
	(135.04,419.54) --
	(135.07,419.56) --
	(135.07,419.57) --
	(135.08,419.59) --
	(135.15,419.61) --
	(135.17,419.63) --
	(135.19,419.64) --
	(135.22,419.66) --
	(135.23,419.68) --
	(135.23,419.70) --
	(135.23,419.71) --
	(135.30,419.73) --
	(135.33,419.75) --
	(135.34,419.77) --
	(135.36,419.79) --
	(135.36,419.80) --
	(135.37,419.82) --
	(135.39,419.84) --
	(135.39,419.86) --
	(135.42,419.87) --
	(135.42,419.89) --
	(135.45,419.91) --
	(135.47,419.93) --
	(135.48,419.94) --
	(135.49,419.96) --
	(135.52,419.98) --
	(135.54,420.00) --
	(135.54,420.01) --
	(135.56,420.03) --
	(135.57,420.05) --
	(135.57,420.07) --
	(135.57,420.08) --
	(135.58,420.10) --
	(135.60,420.12) --
	(135.61,420.14) --
	(135.63,420.15) --
	(135.67,420.17) --
	(135.69,420.19) --
	(135.69,420.21) --
	(135.69,420.22) --
	(135.70,420.24) --
	(135.71,420.26) --
	(135.72,420.28) --
	(135.74,420.29) --
	(135.77,420.31) --
	(135.78,420.33) --
	(135.79,420.35) --
	(135.82,420.36) --
	(135.83,420.38) --
	(135.83,420.40) --
	(135.83,420.42) --
	(135.83,420.43) --
	(135.84,420.45) --
	(135.87,420.47) --
	(135.89,420.49) --
	(135.92,420.50) --
	(135.93,420.52) --
	(135.96,420.54) --
	(135.98,420.56) --
	(136.00,420.57) --
	(136.01,420.59) --
	(136.04,420.61) --
	(136.04,420.63) --
	(136.05,420.64) --
	(136.06,420.66) --
	(136.07,420.68) --
	(136.09,420.70) --
	(136.11,420.71) --
	(136.12,420.73) --
	(136.17,420.75) --
	(136.19,420.77) --
	(136.19,420.78) --
	(136.21,420.80) --
	(136.22,420.82) --
	(136.23,420.84) --
	(136.27,420.85) --
	(136.28,420.87) --
	(136.29,420.89) --
	(136.29,420.91) --
	(136.32,420.92) --
	(136.36,420.94) --
	(136.37,420.96) --
	(136.38,420.98) --
	(136.38,420.99) --
	(136.39,421.01) --
	(136.41,421.03) --
	(136.42,421.05) --
	(136.44,421.06) --
	(136.45,421.08) --
	(136.46,421.10) --
	(136.47,421.12) --
	(136.47,421.13) --
	(136.47,421.15) --
	(136.53,421.17) --
	(136.55,421.19) --
	(136.55,421.20) --
	(136.55,421.22) --
	(136.55,421.24) --
	(136.56,421.26) --
	(136.58,421.27) --
	(136.58,421.29) --
	(136.62,421.31) --
	(136.62,421.33) --
	(136.64,421.34) --
	(136.66,421.36) --
	(136.68,421.38) --
	(136.70,421.40) --
	(136.71,421.41) --
	(136.72,421.43) --
	(136.75,421.45) --
	(136.75,421.47) --
	(136.79,421.48) --
	(136.79,421.50) --
	(136.80,421.52) --
	(136.84,421.54) --
	(136.85,421.55) --
	(136.87,421.57) --
	(136.88,421.59) --
	(136.92,421.61) --
	(136.93,421.62) --
	(136.95,421.64) --
	(136.99,421.66) --
	(137.00,421.68) --
	(137.01,421.69) --
	(137.01,421.71) --
	(137.02,421.73) --
	(137.04,421.75) --
	(137.04,421.76) --
	(137.05,421.78) --
	(137.07,421.80) --
	(137.07,421.82) --
	(137.08,421.83) --
	(137.08,421.85) --
	(137.09,421.87) --
	(137.09,421.89) --
	(137.09,421.90) --
	(137.10,421.92) --
	(137.13,421.94) --
	(137.16,421.96) --
	(137.16,421.97) --
	(137.18,421.99) --
	(137.20,422.01) --
	(137.21,422.03) --
	(137.22,422.04) --
	(137.24,422.06) --
	(137.24,422.08) --
	(137.26,422.10) --
	(137.28,422.11) --
	(137.28,422.13) --
	(137.29,422.15) --
	(137.29,422.17) --
	(137.30,422.18) --
	(137.34,422.20) --
	(137.34,422.22) --
	(137.35,422.24) --
	(137.39,422.25) --
	(137.39,422.27) --
	(137.40,422.29) --
	(137.44,422.31) --
	(137.45,422.32) --
	(137.46,422.34) --
	(137.48,422.36) --
	(137.50,422.38) --
	(137.51,422.39) --
	(137.53,422.41) --
	(137.55,422.43) --
	(137.57,422.45) --
	(137.57,422.46) --
	(137.58,422.48) --
	(137.58,422.50) --
	(137.60,422.52) --
	(137.61,422.54) --
	(137.64,422.55) --
	(137.64,422.57) --
	(137.65,422.59) --
	(137.65,422.61) --
	(137.67,422.62) --
	(137.68,422.64) --
	(137.70,422.66) --
	(137.70,422.68) --
	(137.70,422.69) --
	(137.70,422.71) --
	(137.71,422.73) --
	(137.71,422.75) --
	(137.72,422.76) --
	(137.72,422.78) --
	(137.74,422.80) --
	(137.75,422.82) --
	(137.75,422.83) --
	(137.76,422.85) --
	(137.76,422.87) --
	(137.76,422.89) --
	(137.77,422.90) --
	(137.80,422.92) --
	(137.80,422.94) --
	(137.83,422.96) --
	(137.83,422.97) --
	(137.84,422.99) --
	(137.85,423.01) --
	(137.86,423.03) --
	(137.87,423.04) --
	(137.87,423.06) --
	(137.88,423.08) --
	(137.88,423.10) --
	(137.91,423.11) --
	(137.91,423.13) --
	(137.91,423.15) --
	(137.91,423.17) --
	(137.94,423.18) --
	(137.95,423.20) --
	(137.97,423.22) --
	(138.00,423.24) --
	(138.03,423.25) --
	(138.04,423.27) --
	(138.05,423.29) --
	(138.08,423.31) --
	(138.09,423.32) --
	(138.09,423.34) --
	(138.14,423.36) --
	(138.16,423.38) --
	(138.19,423.39) --
	(138.20,423.41) --
	(138.21,423.43) --
	(138.22,423.45) --
	(138.22,423.46) --
	(138.23,423.48) --
	(138.24,423.50) --
	(138.28,423.52) --
	(138.29,423.53) --
	(138.30,423.55) --
	(138.30,423.57) --
	(138.33,423.59) --
	(138.34,423.60) --
	(138.38,423.62) --
	(138.41,423.64) --
	(138.42,423.66) --
	(138.42,423.67) --
	(138.45,423.69) --
	(138.48,423.71) --
	(138.50,423.73) --
	(138.54,423.74) --
	(138.56,423.76) --
	(138.61,423.78) --
	(138.62,423.80) --
	(138.66,423.81) --
	(138.66,423.83) --
	(138.67,423.85) --
	(138.69,423.87) --
	(138.70,423.88) --
	(138.74,423.90) --
	(138.75,423.92) --
	(138.79,423.94) --
	(138.80,423.95) --
	(138.81,423.97) --
	(138.82,423.99) --
	(138.86,424.01) --
	(138.87,424.02) --
	(138.88,424.04) --
	(138.90,424.06) --
	(138.91,424.08) --
	(138.91,424.09) --
	(138.97,424.11) --
	(138.98,424.13) --
	(139.08,424.15) --
	(139.09,424.16) --
	(139.10,424.18) --
	(139.10,424.20) --
	(139.10,424.22) --
	(139.10,424.23) --
	(139.12,424.25) --
	(139.15,424.27) --
	(139.16,424.29) --
	(139.22,424.30) --
	(139.22,424.32) --
	(139.23,424.34) --
	(139.27,424.36) --
	(139.30,424.37) --
	(139.34,424.39) --
	(139.34,424.41) --
	(139.35,424.43) --
	(139.36,424.44) --
	(139.39,424.46) --
	(139.40,424.48) --
	(139.40,424.50) --
	(139.41,424.51) --
	(139.42,424.53) --
	(139.42,424.55) --
	(139.44,424.57) --
	(139.47,424.58) --
	(139.49,424.60) --
	(139.50,424.62) --
	(139.52,424.64) --
	(139.53,424.65) --
	(139.55,424.67) --
	(139.58,424.69) --
	(139.59,424.71) --
	(139.60,424.72) --
	(139.61,424.74) --
	(139.61,424.76) --
	(139.63,424.78) --
	(139.63,424.79) --
	(139.70,424.81) --
	(139.72,424.83) --
	(139.72,424.85) --
	(139.75,424.86) --
	(139.75,424.88) --
	(139.75,424.90) --
	(139.76,424.92) --
	(139.80,424.93) --
	(139.82,424.95) --
	(139.85,424.97) --
	(139.86,424.99) --
	(139.89,425.00) --
	(139.91,425.02) --
	(139.93,425.04) --
	(139.94,425.06) --
	(139.98,425.07) --
	(139.99,425.09) --
	(140.01,425.11) --
	(140.05,425.13) --
	(140.07,425.14) --
	(140.10,425.16) --
	(140.11,425.18) --
	(140.12,425.20) --
	(140.12,425.21) --
	(140.14,425.23) --
	(140.20,425.25) --
	(140.23,425.27) --
	(140.24,425.29) --
	(140.25,425.30) --
	(140.26,425.32) --
	(140.27,425.34) --
	(140.29,425.36) --
	(140.29,425.37) --
	(140.31,425.39) --
	(140.31,425.41) --
	(140.32,425.43) --
	(140.33,425.44) --
	(140.33,425.46) --
	(140.34,425.48) --
	(140.35,425.50) --
	(140.36,425.51) --
	(140.37,425.53) --
	(140.40,425.55) --
	(140.41,425.57) --
	(140.43,425.58) --
	(140.43,425.60) --
	(140.43,425.62) --
	(140.43,425.64) --
	(140.45,425.65) --
	(140.52,425.67) --
	(140.54,425.69) --
	(140.57,425.71) --
	(140.57,425.72) --
	(140.59,425.74) --
	(140.60,425.76) --
	(140.61,425.78) --
	(140.61,425.79) --
	(140.62,425.81) --
	(140.64,425.83) --
	(140.65,425.85) --
	(140.66,425.86) --
	(140.67,425.88) --
	(140.68,425.90) --
	(140.79,425.92) --
	(140.82,425.93) --
	(140.85,425.95) --
	(140.93,425.97) --
	(141.01,425.99) --
	(141.06,426.00) --
	(141.08,426.02) --
	(141.09,426.04) --
	(141.10,426.06) --
	(141.10,426.07) --
	(141.12,426.09) --
	(141.13,426.11) --
	(141.16,426.13) --
	(141.19,426.14) --
	(141.27,426.16) --
	(141.27,426.18) --
	(141.28,426.20) --
	(141.30,426.21) --
	(141.30,426.23) --
	(141.30,426.25) --
	(141.30,426.27) --
	(141.31,426.28) --
	(141.35,426.30) --
	(141.36,426.32) --
	(141.37,426.34) --
	(141.38,426.35) --
	(141.38,426.37) --
	(141.40,426.39) --
	(141.42,426.41) --
	(141.43,426.42) --
	(141.52,426.44) --
	(141.54,426.46) --
	(141.54,426.48) --
	(141.54,426.49) --
	(141.54,426.51) --
	(141.59,426.53) --
	(141.60,426.55) --
	(141.60,426.56) --
	(141.60,426.58) --
	(141.63,426.60) --
	(141.64,426.62) --
	(141.64,426.63) --
	(141.70,426.65) --
	(141.72,426.67) --
	(141.72,426.69) --
	(141.75,426.70) --
	(141.76,426.72) --
	(141.78,426.74) --
	(141.79,426.76) --
	(141.83,426.77) --
	(141.84,426.79) --
	(141.85,426.81) --
	(141.92,426.83) --
	(141.93,426.84) --
	(141.93,426.86) --
	(141.94,426.88) --
	(141.97,426.90) --
	(141.98,426.91) --
	(141.98,426.93) --
	(142.00,426.95) --
	(142.00,426.97) --
	(142.02,426.98) --
	(142.03,427.00) --
	(142.03,427.02) --
	(142.05,427.04) --
	(142.07,427.05) --
	(142.08,427.07) --
	(142.15,427.09) --
	(142.17,427.11) --
	(142.27,427.12) --
	(142.27,427.14) --
	(142.27,427.16) --
	(142.30,427.18) --
	(142.30,427.19) --
	(142.32,427.21) --
	(142.33,427.23) --
	(142.33,427.25) --
	(142.38,427.26) --
	(142.39,427.28) --
	(142.43,427.30) --
	(142.46,427.32) --
	(142.46,427.33) --
	(142.49,427.35) --
	(142.50,427.37) --
	(142.53,427.39) --
	(142.55,427.40) --
	(142.55,427.42) --
	(142.56,427.44) --
	(142.57,427.46) --
	(142.65,427.47) --
	(142.65,427.49) --
	(142.67,427.51) --
	(142.71,427.53) --
	(142.72,427.54) --
	(142.74,427.56) --
	(142.74,427.58) --
	(142.76,427.60) --
	(142.77,427.61) --
	(142.82,427.63) --
	(142.86,427.65) --
	(142.87,427.67) --
	(142.87,427.68) --
	(142.90,427.70) --
	(142.93,427.72) --
	(142.93,427.74) --
	(142.93,427.75) --
	(142.95,427.77) --
	(142.97,427.79) --
	(143.01,427.81) --
	(143.03,427.82) --
	(143.05,427.84) --
	(143.13,427.86) --
	(143.14,427.88) --
	(143.15,427.89) --
	(143.16,427.91) --
	(143.18,427.93) --
	(143.19,427.95) --
	(143.21,427.96) --
	(143.22,427.98) --
	(143.22,428.00) --
	(143.23,428.02) --
	(143.29,428.04) --
	(143.30,428.05) --
	(143.30,428.07) --
	(143.37,428.09) --
	(143.41,428.11) --
	(143.47,428.12) --
	(143.47,428.14) --
	(143.49,428.16) --
	(143.54,428.18) --
	(143.56,428.19) --
	(143.56,428.21) --
	(143.57,428.23) --
	(143.57,428.25) --
	(143.58,428.26) --
	(143.59,428.28) --
	(143.59,428.30) --
	(143.59,428.32) --
	(143.60,428.33) --
	(143.60,428.35) --
	(143.62,428.37) --
	(143.63,428.39) --
	(143.64,428.40) --
	(143.65,428.42) --
	(143.67,428.44) --
	(143.67,428.46) --
	(143.67,428.47) --
	(143.77,428.49) --
	(143.80,428.51) --
	(143.80,428.53) --
	(143.82,428.54) --
	(143.84,428.56) --
	(143.84,428.58) --
	(143.85,428.60) --
	(143.85,428.61) --
	(143.86,428.63) --
	(143.88,428.65) --
	(143.90,428.67) --
	(143.94,428.68) --
	(143.98,428.70) --
	(144.00,428.72) --
	(144.04,428.74) --
	(144.05,428.75) --
	(144.05,428.77) --
	(144.13,428.79) --
	(144.14,428.81) --
	(144.15,428.82) --
	(144.17,428.84) --
	(144.18,428.86) --
	(144.18,428.88) --
	(144.18,428.89) --
	(144.23,428.91) --
	(144.28,428.93) --
	(144.32,428.95) --
	(144.32,428.96) --
	(144.34,428.98) --
	(144.36,429.00) --
	(144.47,429.02) --
	(144.48,429.03) --
	(144.51,429.05) --
	(144.51,429.07) --
	(144.51,429.09) --
	(144.53,429.10) --
	(144.58,429.12) --
	(144.60,429.14) --
	(144.61,429.16) --
	(144.62,429.17) --
	(144.65,429.19) --
	(144.67,429.21) --
	(144.68,429.23) --
	(144.69,429.24) --
	(144.70,429.26) --
	(144.74,429.28) --
	(144.74,429.30) --
	(144.78,429.31) --
	(144.79,429.33) --
	(144.82,429.35) --
	(144.86,429.37) --
	(144.89,429.38) --
	(144.90,429.40) --
	(144.91,429.42) --
	(144.92,429.44) --
	(144.94,429.45) --
	(144.94,429.47) --
	(144.97,429.49) --
	(144.99,429.51) --
	(145.00,429.52) --
	(145.05,429.54) --
	(145.09,429.56) --
	(145.10,429.58) --
	(145.11,429.59) --
	(145.15,429.61) --
	(145.20,429.63) --
	(145.22,429.65) --
	(145.23,429.66) --
	(145.24,429.68) --
	(145.24,429.70) --
	(145.29,429.72) --
	(145.31,429.73) --
	(145.32,429.75) --
	(145.44,429.77) --
	(145.51,429.79) --
	(145.57,429.80) --
	(145.65,429.82) --
	(145.66,429.84) --
	(145.66,429.86) --
	(145.67,429.87) --
	(145.72,429.89) --
	(145.82,429.91) --
	(145.85,429.93) --
	(145.99,429.94) --
	(146.02,429.96) --
	(146.02,429.98) --
	(146.04,430.00) --
	(146.18,430.01) --
	(146.22,430.03) --
	(146.24,430.05) --
	(146.30,430.07) --
	(146.32,430.08) --
	(146.32,430.10) --
	(146.33,430.12) --
	(146.36,430.14) --
	(146.38,430.15) --
	(146.39,430.17) --
	(146.45,430.19) --
	(146.49,430.21) --
	(146.52,430.22) --
	(146.54,430.24) --
	(146.58,430.26) --
	(146.63,430.28) --
	(146.64,430.29) --
	(146.67,430.31) --
	(146.71,430.33) --
	(146.72,430.35) --
	(146.74,430.36) --
	(146.76,430.38) --
	(146.76,430.40) --
	(146.77,430.42) --
	(146.77,430.43) --
	(146.79,430.45) --
	(146.84,430.47) --
	(146.86,430.49) --
	(146.88,430.50) --
	(146.88,430.52) --
	(146.89,430.54) --
	(146.90,430.56) --
	(146.90,430.57) --
	(146.91,430.59) --
	(146.97,430.61) --
	(146.98,430.63) --
	(146.99,430.64) --
	(147.01,430.66) --
	(147.15,430.68) --
	(147.16,430.70) --
	(147.32,430.71) --
	(147.38,430.73) --
	(147.39,430.75) --
	(147.43,430.77) --
	(147.46,430.79) --
	(147.46,430.80) --
	(147.53,430.82) --
	(147.54,430.84) --
	(147.58,430.86) --
	(147.59,430.87) --
	(147.65,430.89) --
	(147.67,430.91) --
	(147.67,430.93) --
	(147.69,430.94) --
	(147.69,430.96) --
	(147.74,430.98) --
	(147.74,431.00) --
	(147.77,431.01) --
	(147.77,431.03) --
	(147.79,431.05) --
	(147.83,431.07) --
	(147.89,431.08) --
	(147.90,431.10) --
	(147.96,431.12) --
	(148.16,431.14) --
	(148.21,431.15) --
	(148.22,431.17) --
	(148.22,431.19) --
	(148.24,431.21) --
	(148.25,431.22) --
	(148.25,431.24) --
	(148.26,431.26) --
	(148.26,431.28) --
	(148.28,431.29) --
	(148.33,431.31) --
	(148.43,431.33) --
	(148.44,431.35) --
	(148.45,431.36) --
	(148.47,431.38) --
	(148.48,431.40) --
	(148.58,431.42) --
	(148.60,431.43) --
	(148.61,431.45) --
	(148.66,431.47) --
	(148.66,431.49) --
	(148.67,431.50) --
	(148.68,431.52) --
	(148.71,431.54) --
	(148.71,431.56) --
	(148.71,431.57) --
	(148.73,431.59) --
	(148.73,431.61) --
	(148.74,431.63) --
	(148.74,431.64) --
	(148.75,431.66) --
	(148.75,431.68) --
	(148.76,431.70) --
	(148.81,431.71) --
	(148.85,431.73) --
	(148.86,431.75) --
	(148.94,431.77) --
	(149.00,431.78) --
	(149.07,431.80) --
	(149.09,431.82) --
	(149.12,431.84) --
	(149.14,431.85) --
	(149.19,431.87) --
	(149.21,431.89) --
	(149.24,431.91) --
	(149.26,431.92) --
	(149.31,431.94) --
	(149.32,431.96) --
	(149.38,431.98) --
	(149.38,431.99) --
	(149.45,432.01) --
	(149.46,432.03) --
	(149.50,432.05) --
	(149.53,432.06) --
	(149.54,432.08) --
	(149.56,432.10) --
	(149.60,432.12) --
	(149.61,432.13) --
	(149.64,432.15) --
	(149.73,432.17) --
	(149.74,432.19) --
	(149.75,432.20) --
	(149.76,432.22) --
	(149.76,432.24) --
	(149.77,432.26) --
	(149.81,432.27) --
	(149.85,432.29) --
	(149.92,432.31) --
	(149.93,432.33) --
	(149.99,432.34) --
	(150.00,432.36) --
	(150.00,432.38) --
	(150.03,432.40) --
	(150.13,432.41) --
	(150.14,432.43) --
	(150.15,432.45) --
	(150.15,432.47) --
	(150.16,432.48) --
	(150.17,432.50) --
	(150.18,432.52) --
	(150.18,432.54) --
	(150.20,432.55) --
	(150.20,432.57) --
	(150.22,432.59) --
	(150.30,432.61) --
	(150.39,432.62) --
	(150.61,432.64) --
	(150.65,432.66) --
	(150.72,432.68) --
	(150.76,432.69) --
	(150.78,432.71) --
	(150.88,432.73) --
	(150.89,432.75) --
	(150.94,432.76) --
	(151.00,432.78) --
	(151.00,432.80) --
	(151.03,432.82) --
	(151.07,432.83) --
	(151.07,432.85) --
	(151.07,432.87) --
	(151.09,432.89) --
	(151.09,432.90) --
	(151.14,432.92) --
	(151.15,432.94) --
	(151.19,432.96) --
	(151.24,432.97) --
	(151.25,432.99) --
	(151.27,433.01) --
	(151.33,433.03) --
	(151.34,433.04) --
	(151.40,433.06) --
	(151.46,433.08) --
	(151.52,433.10) --
	(151.56,433.11) --
	(151.64,433.13) --
	(151.65,433.15) --
	(151.67,433.17) --
	(151.68,433.18) --
	(151.71,433.20) --
	(151.72,433.22) --
	(151.82,433.24) --
	(151.86,433.25) --
	(151.95,433.27) --
	(152.00,433.29) --
	(152.10,433.31) --
	(152.12,433.32) --
	(152.17,433.34) --
	(152.22,433.36) --
	(152.24,433.38) --
	(152.26,433.39) --
	(152.26,433.41) --
	(152.28,433.43) --
	(152.29,433.45) --
	(152.30,433.46) --
	(152.38,433.48) --
	(152.39,433.50) --
	(152.40,433.52) --
	(152.43,433.54) --
	(152.45,433.55) --
	(152.46,433.57) --
	(152.47,433.59) --
	(152.49,433.61) --
	(152.50,433.62) --
	(152.66,433.64) --
	(152.70,433.66) --
	(152.72,433.68) --
	(152.79,433.69) --
	(152.85,433.71) --
	(152.86,433.73) --
	(152.86,433.75) --
	(152.88,433.76) --
	(152.89,433.78) --
	(152.91,433.80) --
	(152.92,433.82) --
	(153.06,433.83) --
	(153.08,433.85) --
	(153.09,433.87) --
	(153.11,433.89) --
	(153.13,433.90) --
	(153.23,433.92) --
	(153.25,433.94) --
	(153.33,433.96) --
	(153.33,433.97) --
	(153.35,433.99) --
	(153.35,434.01) --
	(153.42,434.03) --
	(153.49,434.04) --
	(153.50,434.06) --
	(153.56,434.08) --
	(153.57,434.10) --
	(153.57,434.11) --
	(153.64,434.13) --
	(153.64,434.15) --
	(153.64,434.17) --
	(153.65,434.18) --
	(153.65,434.20) --
	(153.70,434.22) --
	(153.71,434.24) --
	(153.79,434.25) --
	(153.81,434.27) --
	(153.81,434.29) --
	(153.82,434.31) --
	(153.84,434.32) --
	(153.84,434.34) --
	(153.86,434.36) --
	(153.90,434.38) --
	(153.92,434.39) --
	(154.09,434.41) --
	(154.10,434.43) --
	(154.15,434.45) --
	(154.16,434.46) --
	(154.17,434.48) --
	(154.26,434.50) --
	(154.27,434.52) --
	(154.34,434.53) --
	(154.35,434.55) --
	(154.41,434.57) --
	(154.49,434.59) --
	(154.50,434.60) --
	(154.53,434.62) --
	(154.56,434.64) --
	(154.59,434.66) --
	(154.71,434.67) --
	(154.72,434.69) --
	(154.73,434.71) --
	(154.74,434.73) --
	(154.80,434.74) --
	(154.80,434.76) --
	(154.86,434.78) --
	(154.89,434.80) --
	(154.90,434.81) --
	(154.96,434.83) --
	(155.07,434.85) --
	(155.09,434.87) --
	(155.24,434.88) --
	(155.29,434.90) --
	(155.35,434.92) --
	(155.39,434.94) --
	(155.45,434.95) --
	(155.48,434.97) --
	(155.58,434.99) --
	(155.61,435.01) --
	(155.61,435.02) --
	(155.65,435.04) --
	(155.67,435.06) --
	(155.72,435.08) --
	(155.78,435.09) --
	(155.79,435.11) --
	(155.80,435.13) --
	(155.80,435.15) --
	(155.80,435.16) --
	(155.93,435.18) --
	(155.99,435.20) --
	(156.06,435.22) --
	(156.10,435.23) --
	(156.12,435.25) --
	(156.14,435.27) --
	(156.19,435.29) --
	(156.24,435.30) --
	(156.28,435.32) --
	(156.31,435.34) --
	(156.35,435.36) --
	(156.47,435.37) --
	(156.51,435.39) --
	(156.56,435.41) --
	(156.61,435.43) --
	(156.66,435.44) --
	(156.69,435.46) --
	(156.71,435.48) --
	(156.91,435.50) --
	(157.02,435.51) --
	(157.04,435.53) --
	(157.05,435.55) --
	(157.10,435.57) --
	(157.10,435.58) --
	(157.12,435.60) --
	(157.13,435.62) --
	(157.16,435.64) --
	(157.21,435.65) --
	(157.21,435.67) --
	(157.22,435.69) --
	(157.28,435.71) --
	(157.29,435.72) --
	(157.30,435.74) --
	(157.31,435.76) --
	(157.33,435.78) --
	(157.40,435.79) --
	(157.44,435.81) --
	(157.51,435.83) --
	(157.56,435.85) --
	(157.62,435.86) --
	(157.68,435.88) --
	(157.70,435.90) --
	(157.83,435.92) --
	(157.87,435.93) --
	(157.94,435.95) --
	(157.96,435.97) --
	(157.96,435.99) --
	(158.03,436.00) --
	(158.14,436.02) --
	(158.15,436.04) --
	(158.27,436.06) --
	(158.32,436.07) --
	(158.32,436.09) --
	(158.49,436.11) --
	(158.69,436.13) --
	(158.72,436.14) --
	(158.81,436.16) --
	(158.85,436.18) --
	(158.87,436.20) --
	(158.87,436.21) --
	(158.95,436.23) --
	(159.00,436.25) --
	(159.06,436.27) --
	(159.07,436.29) --
	(159.09,436.30) --
	(159.10,436.32) --
	(159.13,436.34) --
	(159.18,436.36) --
	(159.20,436.37) --
	(159.28,436.39) --
	(159.30,436.41) --
	(159.31,436.43) --
	(159.33,436.44) --
	(159.37,436.46) --
	(159.44,436.48) --
	(159.45,436.50) --
	(159.47,436.51) --
	(159.57,436.53) --
	(159.58,436.55) --
	(159.58,436.57) --
	(159.63,436.58) --
	(159.74,436.60) --
	(159.76,436.62) --
	(159.78,436.64) --
	(159.90,436.65) --
	(159.95,436.67) --
	(159.97,436.69) --
	(160.03,436.71) --
	(160.04,436.72) --
	(160.14,436.74) --
	(160.15,436.76) --
	(160.20,436.78) --
	(160.20,436.79) --
	(160.26,436.81) --
	(160.26,436.83) --
	(160.31,436.85) --
	(160.36,436.86) --
	(160.40,436.88) --
	(160.43,436.90) --
	(160.46,436.92) --
	(160.59,436.93) --
	(160.77,436.95) --
	(160.95,436.97) --
	(161.03,436.99) --
	(161.11,437.00) --
	(161.15,437.02) --
	(161.20,437.04) --
	(161.20,437.06) --
	(161.21,437.07) --
	(161.40,437.09) --
	(161.42,437.11) --
	(161.45,437.13) --
	(161.45,437.14) --
	(161.50,437.16) --
	(161.55,437.18) --
	(161.62,437.20) --
	(161.63,437.21) --
	(161.66,437.23) --
	(161.79,437.25) --
	(161.86,437.27) --
	(161.87,437.28) --
	(161.89,437.30) --
	(161.90,437.32) --
	(161.92,437.34) --
	(162.02,437.35) --
	(162.18,437.37) --
	(162.37,437.39) --
	(162.45,437.41) --
	(162.47,437.42) --
	(162.51,437.44) --
	(162.55,437.46) --
	(162.73,437.48) --
	(162.76,437.49) --
	(162.80,437.51) --
	(162.86,437.53) --
	(162.90,437.55) --
	(163.08,437.56) --
	(163.12,437.58) --
	(163.16,437.60) --
	(163.19,437.62) --
	(163.24,437.63) --
	(163.31,437.65) --
	(163.33,437.67) --
	(163.58,437.69) --
	(163.59,437.70) --
	(163.70,437.72) --
	(163.83,437.74) --
	(164.18,437.76) --
	(164.23,437.77) --
	(164.25,437.79) --
	(164.28,437.81) --
	(164.28,437.83) --
	(164.41,437.84) --
	(164.63,437.86) --
	(164.66,437.88) --
	(164.67,437.90) --
	(164.76,437.91) --
	(164.86,437.93) --
	(164.96,437.95) --
	(165.26,437.97) --
	(165.31,437.98) --
	(165.44,438.00) --
	(165.47,438.02) --
	(165.49,438.04) --
	(165.57,438.05) --
	(165.60,438.07) --
	(165.65,438.09) --
	(165.74,438.11) --
	(165.81,438.12) --
	(165.81,438.14) --
	(165.95,438.16) --
	(166.01,438.18) --
	(166.03,438.19) --
	(166.08,438.21) --
	(166.37,438.23) --
	(166.45,438.25) --
	(166.46,438.26) --
	(166.50,438.28) --
	(166.52,438.30) --
	(166.57,438.32) --
	(166.64,438.33) --
	(166.69,438.35) --
	(166.81,438.37) --
	(166.82,438.39) --
	(166.83,438.40) --
	(166.84,438.42) --
	(166.95,438.44) --
	(166.97,438.46) --
	(166.99,438.47) --
	(167.02,438.49) --
	(167.18,438.51) --
	(167.27,438.53) --
	(167.29,438.54) --
	(167.32,438.56) --
	(167.34,438.58) --
	(167.51,438.60) --
	(167.60,438.61) --
	(167.63,438.63) --
	(167.69,438.65) --
	(167.87,438.67) --
	(167.87,438.68) --
	(168.03,438.70) --
	(168.39,438.72) --
	(168.40,438.74) --
	(168.49,438.75) --
	(168.59,438.77) --
	(168.72,438.79) --
	(168.73,438.81) --
	(168.82,438.82) --
	(168.88,438.84) --
	(168.98,438.86) --
	(169.24,438.88) --
	(169.54,438.89) --
	(169.66,438.91) --
	(169.67,438.93) --
	(170.06,438.95) --
	(170.50,438.96) --
	(170.69,438.98) --
	(170.74,439.00) --
	(170.78,439.02) --
	(170.83,439.04) --
	(170.91,439.05) --
	(171.07,439.07) --
	(171.07,439.09) --
	(171.30,439.11) --
	(171.63,439.12) --
	(171.63,439.14) --
	(171.71,439.16) --
	(171.95,439.18) --
	(172.33,439.19) --
	(172.40,439.21) --
	(172.54,439.23) --
	(172.60,439.25) --
	(172.67,439.26) --
	(173.04,439.28) --
	(173.24,439.30) --
	(173.52,439.32) --
	(173.59,439.33) --
	(173.61,439.35) --
	(173.77,439.37) --
	(173.78,439.39) --
	(174.05,439.40) --
	(174.06,439.42) --
	(174.09,439.44) --
	(174.97,439.46) --
	(175.01,439.47) --
	(175.03,439.49) --
	(175.23,439.51) --
	(175.41,439.53) --
	(175.47,439.54) --
	(175.48,439.56) --
	(175.50,439.58) --
	(175.52,439.60) --
	(175.70,439.61) --
	(176.11,439.63) --
	(176.47,439.65) --
	(176.65,439.67) --
	(178.08,439.68) --
	(178.23,439.70) --
	(178.31,439.72) --
	(179.18,439.74) --
	(179.88,439.75) --
	(180.46,439.77) --
	(180.48,439.79) --
	(180.54,439.81) --
	(180.74,439.82) --
	(181.34,439.84) --
	(181.36,439.86) --
	(181.57,439.88) --
	(181.61,439.89) --
	(181.73,439.91) --
	(181.90,439.93) --
	(182.04,439.95) --
	(182.78,439.96) --
	(182.89,439.98) --
	(182.98,440.00) --
	(183.22,440.02) --
	(183.35,440.03) --
	(183.76,440.05) --
	(183.92,440.07) --
	(183.94,440.09) --
	(184.11,440.10) --
	(184.30,440.12) --
	(184.48,440.14) --
	(184.72,440.16) --
	(185.55,440.17) --
	(185.61,440.19) --
	(185.82,440.21) --
	(185.93,440.23) --
	(186.31,440.24) --
	(186.64,440.26) --
	(187.09,440.28) --
	(187.65,440.30) --
	(188.87,440.31) --
	(189.41,440.33) --
	(189.63,440.35) --
	(190.01,440.37) --
	(190.41,440.38) --
	(190.85,440.40) --
	(191.59,440.42) --
	(192.11,440.44) --
	(193.01,440.45) --
	(194.67,440.47) --
	(195.73,440.49) --
	(197.75,440.51) --
	(202.92,440.52) --
	(203.39,440.54) --
	(203.77,440.56) --
	(203.93,440.58) --
	(204.60,440.59) --
	(205.49,440.61) --
	(205.52,440.63) --
	(209.70,440.65) --
	(216.96,440.66) --
	(219.55,440.68) --
	(220.43,440.70) --
	(237.94,440.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86, 90.42) --
	( 49.83, 90.43) --
	( 49.98, 90.45) --
	( 50.89, 90.47) --
	( 51.80, 90.49) --
	( 52.25, 90.50) --
	( 52.25, 90.52) --
	( 52.41, 90.54) --
	( 52.41, 90.56) --
	( 52.56, 90.57) --
	( 53.01, 90.59) --
	( 53.01, 90.61) --
	( 53.31, 90.63) --
	( 53.62, 90.64) --
	( 53.62, 90.66) --
	( 53.77, 90.68) --
	( 53.92, 90.70) --
	( 54.22, 90.71) --
	( 54.37, 90.73) --
	( 54.68, 90.75) --
	( 54.83, 90.77) --
	( 54.98, 90.78) --
	( 54.98, 90.80) --
	( 54.98, 90.82) --
	( 55.13, 90.84) --
	( 55.28, 90.85) --
	( 55.43, 90.87) --
	( 55.43, 90.89) --
	( 55.59, 90.91) --
	( 55.59, 90.92) --
	( 55.74, 90.94) --
	( 55.74, 90.96) --
	( 55.74, 90.98) --
	( 55.74, 90.99) --
	( 55.74, 91.01) --
	( 55.89, 91.03) --
	( 55.89, 91.05) --
	( 56.04, 91.06) --
	( 56.04, 91.08) --
	( 56.04, 91.10) --
	( 56.04, 91.12) --
	( 56.19, 91.13) --
	( 56.19, 91.15) --
	( 56.19, 91.17) --
	( 56.34, 91.19) --
	( 56.34, 91.20) --
	( 56.49, 91.22) --
	( 56.49, 91.24) --
	( 56.65, 91.26) --
	( 56.65, 91.27) --
	( 56.65, 91.29) --
	( 56.80, 91.31) --
	( 56.80, 91.33) --
	( 56.80, 91.34) --
	( 56.80, 91.36) --
	( 56.80, 91.38) --
	( 56.95, 91.40) --
	( 57.10, 91.41) --
	( 57.10, 91.43) --
	( 57.10, 91.45) --
	( 57.10, 91.47) --
	( 57.10, 91.48) --
	( 57.10, 91.50) --
	( 57.25, 91.52) --
	( 57.25, 91.54) --
	( 57.25, 91.55) --
	( 57.25, 91.57) --
	( 57.25, 91.59) --
	( 57.25, 91.61) --
	( 57.40, 91.62) --
	( 57.55, 91.64) --
	( 57.55, 91.66) --
	( 57.55, 91.68) --
	( 57.55, 91.69) --
	( 57.55, 91.71) --
	( 57.71, 91.73) --
	( 57.71, 91.75) --
	( 57.71, 91.76) --
	( 57.86, 91.78) --
	( 57.86, 91.80) --
	( 57.86, 91.82) --
	( 57.86, 91.83) --
	( 57.86, 91.85) --
	( 58.01, 91.87) --
	( 58.01, 91.89) --
	( 58.01, 91.90) --
	( 58.01, 91.92) --
	( 58.01, 91.94) --
	( 58.01, 91.96) --
	( 58.16, 91.97) --
	( 58.16, 91.99) --
	( 58.16, 92.01) --
	( 58.16, 92.03) --
	( 58.16, 92.04) --
	( 58.31, 92.06) --
	( 58.31, 92.08) --
	( 58.31, 92.10) --
	( 58.31, 92.11) --
	( 58.46, 92.13) --
	( 58.46, 92.15) --
	( 58.46, 92.17) --
	( 58.46, 92.18) --
	( 58.46, 92.20) --
	( 58.46, 92.22) --
	( 58.46, 92.24) --
	( 58.61, 92.25) --
	( 58.61, 92.27) --
	( 58.61, 92.29) --
	( 58.61, 92.31) --
	( 58.61, 92.32) --
	( 58.61, 92.34) --
	( 58.61, 92.36) --
	( 58.61, 92.38) --
	( 58.61, 92.39) --
	( 58.61, 92.41) --
	( 58.77, 92.43) --
	( 58.77, 92.45) --
	( 58.92, 92.46) --
	( 58.92, 92.48) --
	( 58.92, 92.50) --
	( 59.07, 92.52) --
	( 59.07, 92.54) --
	( 59.07, 92.55) --
	( 59.07, 92.57) --
	( 59.07, 92.59) --
	( 59.07, 92.61) --
	( 59.07, 92.62) --
	( 59.22, 92.64) --
	( 59.22, 92.66) --
	( 59.22, 92.68) --
	( 59.22, 92.69) --
	( 59.22, 92.71) --
	( 59.22, 92.73) --
	( 59.22, 92.75) --
	( 59.22, 92.76) --
	( 59.37, 92.78) --
	( 59.37, 92.80) --
	( 59.37, 92.82) --
	( 59.37, 92.83) --
	( 59.37, 92.85) --
	( 59.52, 92.87) --
	( 59.52, 92.89) --
	( 59.52, 92.90) --
	( 59.52, 92.92) --
	( 59.52, 92.94) --
	( 59.52, 92.96) --
	( 59.52, 92.97) --
	( 59.67, 92.99) --
	( 59.67, 93.01) --
	( 59.67, 93.03) --
	( 59.67, 93.04) --
	( 59.67, 93.06) --
	( 59.67, 93.08) --
	( 59.67, 93.10) --
	( 59.67, 93.11) --
	( 59.67, 93.13) --
	( 59.82, 93.15) --
	( 59.82, 93.17) --
	( 59.82, 93.18) --
	( 59.82, 93.20) --
	( 59.82, 93.22) --
	( 59.82, 93.24) --
	( 59.82, 93.25) --
	( 59.82, 93.27) --
	( 59.82, 93.29) --
	( 59.98, 93.31) --
	( 59.98, 93.32) --
	( 59.98, 93.34) --
	( 59.98, 93.36) --
	( 59.98, 93.38) --
	( 59.98, 93.39) --
	( 59.98, 93.41) --
	( 60.13, 93.43) --
	( 60.13, 93.45) --
	( 60.13, 93.46) --
	( 60.13, 93.48) --
	( 60.13, 93.50) --
	( 60.13, 93.52) --
	( 60.13, 93.53) --
	( 60.13, 93.55) --
	( 60.13, 93.57) --
	( 60.13, 93.59) --
	( 60.28, 93.60) --
	( 60.28, 93.62) --
	( 60.28, 93.64) --
	( 60.28, 93.66) --
	( 60.28, 93.67) --
	( 60.28, 93.69) --
	( 60.28, 93.71) --
	( 60.28, 93.73) --
	( 60.28, 93.74) --
	( 60.43, 93.76) --
	( 60.43, 93.78) --
	( 60.43, 93.80) --
	( 60.43, 93.81) --
	( 60.43, 93.83) --
	( 60.43, 93.85) --
	( 60.43, 93.87) --
	( 60.43, 93.88) --
	( 60.43, 93.90) --
	( 60.43, 93.92) --
	( 60.43, 93.94) --
	( 60.58, 93.95) --
	( 60.58, 93.97) --
	( 60.58, 93.99) --
	( 60.58, 94.01) --
	( 60.58, 94.02) --
	( 60.58, 94.04) --
	( 60.58, 94.06) --
	( 60.58, 94.08) --
	( 60.58, 94.09) --
	( 60.58, 94.11) --
	( 60.58, 94.13) --
	( 60.58, 94.15) --
	( 60.73, 94.16) --
	( 60.73, 94.18) --
	( 60.73, 94.20) --
	( 60.73, 94.22) --
	( 60.73, 94.23) --
	( 60.73, 94.25) --
	( 60.73, 94.27) --
	( 60.73, 94.29) --
	( 60.73, 94.30) --
	( 60.73, 94.32) --
	( 60.73, 94.34) --
	( 60.73, 94.36) --
	( 60.73, 94.37) --
	( 60.88, 94.39) --
	( 60.88, 94.41) --
	( 60.88, 94.43) --
	( 60.88, 94.44) --
	( 60.88, 94.46) --
	( 60.88, 94.48) --
	( 60.88, 94.50) --
	( 60.88, 94.51) --
	( 60.88, 94.53) --
	( 61.04, 94.55) --
	( 61.04, 94.57) --
	( 61.04, 94.58) --
	( 61.04, 94.60) --
	( 61.04, 94.62) --
	( 61.04, 94.64) --
	( 61.04, 94.65) --
	( 61.04, 94.67) --
	( 61.04, 94.69) --
	( 61.04, 94.71) --
	( 61.04, 94.72) --
	( 61.04, 94.74) --
	( 61.04, 94.76) --
	( 61.19, 94.78) --
	( 61.19, 94.79) --
	( 61.19, 94.81) --
	( 61.19, 94.83) --
	( 61.19, 94.85) --
	( 61.19, 94.86) --
	( 61.19, 94.88) --
	( 61.19, 94.90) --
	( 61.34, 94.92) --
	( 61.34, 94.93) --
	( 61.34, 94.95) --
	( 61.34, 94.97) --
	( 61.34, 94.99) --
	( 61.34, 95.00) --
	( 61.34, 95.02) --
	( 61.34, 95.04) --
	( 61.34, 95.06) --
	( 61.34, 95.07) --
	( 61.49, 95.09) --
	( 61.49, 95.11) --
	( 61.49, 95.13) --
	( 61.49, 95.14) --
	( 61.49, 95.16) --
	( 61.49, 95.18) --
	( 61.49, 95.20) --
	( 61.49, 95.21) --
	( 61.49, 95.23) --
	( 61.49, 95.25) --
	( 61.49, 95.27) --
	( 61.49, 95.29) --
	( 61.64, 95.30) --
	( 61.64, 95.32) --
	( 61.64, 95.34) --
	( 61.64, 95.36) --
	( 61.64, 95.37) --
	( 61.64, 95.39) --
	( 61.64, 95.41) --
	( 61.64, 95.43) --
	( 61.64, 95.44) --
	( 61.64, 95.46) --
	( 61.64, 95.48) --
	( 61.64, 95.50) --
	( 61.64, 95.51) --
	( 61.64, 95.53) --
	( 61.64, 95.55) --
	( 61.64, 95.57) --
	( 61.64, 95.58) --
	( 61.79, 95.60) --
	( 61.79, 95.62) --
	( 61.79, 95.64) --
	( 61.79, 95.65) --
	( 61.79, 95.67) --
	( 61.79, 95.69) --
	( 61.79, 95.71) --
	( 61.79, 95.72) --
	( 61.79, 95.74) --
	( 61.79, 95.76) --
	( 61.79, 95.78) --
	( 61.79, 95.79) --
	( 61.79, 95.81) --
	( 61.79, 95.83) --
	( 61.79, 95.85) --
	( 61.79, 95.86) --
	( 61.79, 95.88) --
	( 61.79, 95.90) --
	( 61.94, 95.92) --
	( 61.94, 95.93) --
	( 61.94, 95.95) --
	( 61.94, 95.97) --
	( 61.94, 95.99) --
	( 61.94, 96.00) --
	( 61.94, 96.02) --
	( 61.94, 96.04) --
	( 61.94, 96.06) --
	( 61.94, 96.07) --
	( 61.94, 96.09) --
	( 61.94, 96.11) --
	( 61.94, 96.13) --
	( 61.94, 96.14) --
	( 61.94, 96.16) --
	( 61.94, 96.18) --
	( 61.94, 96.20) --
	( 62.10, 96.21) --
	( 62.10, 96.23) --
	( 62.10, 96.25) --
	( 62.10, 96.27) --
	( 62.10, 96.28) --
	( 62.10, 96.30) --
	( 62.10, 96.32) --
	( 62.10, 96.34) --
	( 62.10, 96.35) --
	( 62.10, 96.37) --
	( 62.10, 96.39) --
	( 62.10, 96.41) --
	( 62.10, 96.42) --
	( 62.10, 96.44) --
	( 62.10, 96.46) --
	( 62.25, 96.48) --
	( 62.25, 96.49) --
	( 62.25, 96.51) --
	( 62.25, 96.53) --
	( 62.25, 96.55) --
	( 62.25, 96.56) --
	( 62.25, 96.58) --
	( 62.25, 96.60) --
	( 62.25, 96.62) --
	( 62.25, 96.63) --
	( 62.25, 96.65) --
	( 62.25, 96.67) --
	( 62.25, 96.69) --
	( 62.25, 96.70) --
	( 62.25, 96.72) --
	( 62.25, 96.74) --
	( 62.40, 96.76) --
	( 62.40, 96.77) --
	( 62.40, 96.79) --
	( 62.40, 96.81) --
	( 62.40, 96.83) --
	( 62.40, 96.84) --
	( 62.40, 96.86) --
	( 62.40, 96.88) --
	( 62.40, 96.90) --
	( 62.40, 96.91) --
	( 62.55, 96.93) --
	( 62.55, 96.95) --
	( 62.55, 96.97) --
	( 62.55, 96.98) --
	( 62.55, 97.00) --
	( 62.55, 97.02) --
	( 62.55, 97.04) --
	( 62.55, 97.05) --
	( 62.55, 97.07) --
	( 62.55, 97.09) --
	( 62.55, 97.11) --
	( 62.55, 97.12) --
	( 62.55, 97.14) --
	( 62.55, 97.16) --
	( 62.55, 97.18) --
	( 62.55, 97.19) --
	( 62.70, 97.21) --
	( 62.70, 97.23) --
	( 62.70, 97.25) --
	( 62.70, 97.26) --
	( 62.70, 97.28) --
	( 62.70, 97.30) --
	( 62.70, 97.32) --
	( 62.70, 97.33) --
	( 62.70, 97.35) --
	( 62.70, 97.37) --
	( 62.70, 97.39) --
	( 62.85, 97.40) --
	( 62.85, 97.42) --
	( 62.85, 97.44) --
	( 62.85, 97.46) --
	( 62.85, 97.47) --
	( 62.85, 97.49) --
	( 62.85, 97.51) --
	( 62.85, 97.53) --
	( 62.85, 97.54) --
	( 62.85, 97.56) --
	( 63.00, 97.58) --
	( 63.00, 97.60) --
	( 63.00, 97.61) --
	( 63.00, 97.63) --
	( 63.00, 97.65) --
	( 63.00, 97.67) --
	( 63.00, 97.68) --
	( 63.00, 97.70) --
	( 63.00, 97.72) --
	( 63.00, 97.74) --
	( 63.00, 97.75) --
	( 63.00, 97.77) --
	( 63.00, 97.79) --
	( 63.00, 97.81) --
	( 63.00, 97.82) --
	( 63.00, 97.84) --
	( 63.00, 97.86) --
	( 63.00, 97.88) --
	( 63.00, 97.89) --
	( 63.16, 97.91) --
	( 63.16, 97.93) --
	( 63.16, 97.95) --
	( 63.16, 97.96) --
	( 63.16, 97.98) --
	( 63.16, 98.00) --
	( 63.16, 98.02) --
	( 63.16, 98.04) --
	( 63.16, 98.05) --
	( 63.16, 98.07) --
	( 63.16, 98.09) --
	( 63.31, 98.11) --
	( 63.31, 98.12) --
	( 63.31, 98.14) --
	( 63.31, 98.16) --
	( 63.31, 98.18) --
	( 63.31, 98.19) --
	( 63.31, 98.21) --
	( 63.31, 98.23) --
	( 63.31, 98.25) --
	( 63.31, 98.26) --
	( 63.31, 98.28) --
	( 63.31, 98.30) --
	( 63.31, 98.32) --
	( 63.31, 98.33) --
	( 63.31, 98.35) --
	( 63.31, 98.37) --
	( 63.31, 98.39) --
	( 63.46, 98.40) --
	( 63.46, 98.42) --
	( 63.46, 98.44) --
	( 63.46, 98.46) --
	( 63.46, 98.47) --
	( 63.46, 98.49) --
	( 63.46, 98.51) --
	( 63.46, 98.53) --
	( 63.46, 98.54) --
	( 63.46, 98.56) --
	( 63.46, 98.58) --
	( 63.46, 98.60) --
	( 63.46, 98.61) --
	( 63.46, 98.63) --
	( 63.46, 98.65) --
	( 63.46, 98.67) --
	( 63.46, 98.68) --
	( 63.46, 98.70) --
	( 63.46, 98.72) --
	( 63.46, 98.74) --
	( 63.61, 98.75) --
	( 63.61, 98.77) --
	( 63.61, 98.79) --
	( 63.61, 98.81) --
	( 63.61, 98.82) --
	( 63.61, 98.84) --
	( 63.61, 98.86) --
	( 63.61, 98.88) --
	( 63.61, 98.89) --
	( 63.61, 98.91) --
	( 63.61, 98.93) --
	( 63.61, 98.95) --
	( 63.61, 98.96) --
	( 63.61, 98.98) --
	( 63.61, 99.00) --
	( 63.61, 99.02) --
	( 63.61, 99.03) --
	( 63.61, 99.05) --
	( 63.61, 99.07) --
	( 63.61, 99.09) --
	( 63.61, 99.10) --
	( 63.76, 99.12) --
	( 63.76, 99.14) --
	( 63.76, 99.16) --
	( 63.76, 99.17) --
	( 63.76, 99.19) --
	( 63.76, 99.21) --
	( 63.76, 99.23) --
	( 63.76, 99.24) --
	( 63.76, 99.26) --
	( 63.76, 99.28) --
	( 63.76, 99.30) --
	( 63.76, 99.31) --
	( 63.76, 99.33) --
	( 63.76, 99.35) --
	( 63.76, 99.37) --
	( 63.76, 99.38) --
	( 63.76, 99.40) --
	( 63.76, 99.42) --
	( 63.76, 99.44) --
	( 63.76, 99.45) --
	( 63.91, 99.47) --
	( 63.91, 99.49) --
	( 63.91, 99.51) --
	( 63.91, 99.52) --
	( 63.91, 99.54) --
	( 63.91, 99.56) --
	( 63.91, 99.58) --
	( 63.91, 99.59) --
	( 63.91, 99.61) --
	( 63.91, 99.63) --
	( 63.91, 99.65) --
	( 63.91, 99.66) --
	( 63.91, 99.68) --
	( 63.91, 99.70) --
	( 64.06, 99.72) --
	( 64.06, 99.73) --
	( 64.06, 99.75) --
	( 64.06, 99.77) --
	( 64.06, 99.79) --
	( 64.06, 99.80) --
	( 64.06, 99.82) --
	( 64.06, 99.84) --
	( 64.06, 99.86) --
	( 64.06, 99.87) --
	( 64.06, 99.89) --
	( 64.06, 99.91) --
	( 64.06, 99.93) --
	( 64.06, 99.94) --
	( 64.06, 99.96) --
	( 64.06, 99.98) --
	( 64.06,100.00) --
	( 64.06,100.01) --
	( 64.06,100.03) --
	( 64.06,100.05) --
	( 64.06,100.07) --
	( 64.06,100.08) --
	( 64.06,100.10) --
	( 64.22,100.12) --
	( 64.22,100.14) --
	( 64.22,100.15) --
	( 64.22,100.17) --
	( 64.22,100.19) --
	( 64.22,100.21) --
	( 64.22,100.22) --
	( 64.22,100.24) --
	( 64.22,100.26) --
	( 64.22,100.28) --
	( 64.22,100.29) --
	( 64.22,100.31) --
	( 64.22,100.33) --
	( 64.22,100.35) --
	( 64.22,100.36) --
	( 64.22,100.38) --
	( 64.22,100.40) --
	( 64.22,100.42) --
	( 64.22,100.43) --
	( 64.22,100.45) --
	( 64.22,100.47) --
	( 64.22,100.49) --
	( 64.22,100.50) --
	( 64.22,100.52) --
	( 64.22,100.54) --
	( 64.37,100.56) --
	( 64.37,100.57) --
	( 64.37,100.59) --
	( 64.37,100.61) --
	( 64.37,100.63) --
	( 64.37,100.64) --
	( 64.37,100.66) --
	( 64.37,100.68) --
	( 64.37,100.70) --
	( 64.37,100.71) --
	( 64.37,100.73) --
	( 64.37,100.75) --
	( 64.37,100.77) --
	( 64.37,100.79) --
	( 64.37,100.80) --
	( 64.37,100.82) --
	( 64.37,100.84) --
	( 64.37,100.86) --
	( 64.52,100.87) --
	( 64.52,100.89) --
	( 64.52,100.91) --
	( 64.52,100.93) --
	( 64.52,100.94) --
	( 64.52,100.96) --
	( 64.52,100.98) --
	( 64.52,101.00) --
	( 64.52,101.01) --
	( 64.52,101.03) --
	( 64.52,101.05) --
	( 64.52,101.07) --
	( 64.52,101.08) --
	( 64.52,101.10) --
	( 64.52,101.12) --
	( 64.52,101.14) --
	( 64.52,101.15) --
	( 64.52,101.17) --
	( 64.52,101.19) --
	( 64.67,101.21) --
	( 64.67,101.22) --
	( 64.67,101.24) --
	( 64.67,101.26) --
	( 64.67,101.28) --
	( 64.67,101.29) --
	( 64.67,101.31) --
	( 64.67,101.33) --
	( 64.67,101.35) --
	( 64.67,101.36) --
	( 64.67,101.38) --
	( 64.67,101.40) --
	( 64.67,101.42) --
	( 64.67,101.43) --
	( 64.67,101.45) --
	( 64.67,101.47) --
	( 64.67,101.49) --
	( 64.67,101.50) --
	( 64.67,101.52) --
	( 64.82,101.54) --
	( 64.82,101.56) --
	( 64.82,101.57) --
	( 64.82,101.59) --
	( 64.82,101.61) --
	( 64.82,101.63) --
	( 64.82,101.64) --
	( 64.82,101.66) --
	( 64.82,101.68) --
	( 64.82,101.70) --
	( 64.82,101.71) --
	( 64.82,101.73) --
	( 64.82,101.75) --
	( 64.82,101.77) --
	( 64.82,101.78) --
	( 64.82,101.80) --
	( 64.97,101.82) --
	( 64.97,101.84) --
	( 64.97,101.85) --
	( 64.97,101.87) --
	( 64.97,101.89) --
	( 64.97,101.91) --
	( 64.97,101.92) --
	( 64.97,101.94) --
	( 64.97,101.96) --
	( 64.97,101.98) --
	( 64.97,101.99) --
	( 64.97,102.01) --
	( 64.97,102.03) --
	( 64.97,102.05) --
	( 64.97,102.06) --
	( 64.97,102.08) --
	( 64.97,102.10) --
	( 64.97,102.12) --
	( 65.12,102.13) --
	( 65.12,102.15) --
	( 65.12,102.17) --
	( 65.12,102.19) --
	( 65.12,102.20) --
	( 65.12,102.22) --
	( 65.12,102.24) --
	( 65.12,102.26) --
	( 65.12,102.27) --
	( 65.12,102.29) --
	( 65.12,102.31) --
	( 65.12,102.33) --
	( 65.12,102.34) --
	( 65.12,102.36) --
	( 65.12,102.38) --
	( 65.12,102.40) --
	( 65.12,102.41) --
	( 65.12,102.43) --
	( 65.12,102.45) --
	( 65.12,102.47) --
	( 65.12,102.48) --
	( 65.12,102.50) --
	( 65.28,102.52) --
	( 65.28,102.54) --
	( 65.28,102.55) --
	( 65.28,102.57) --
	( 65.28,102.59) --
	( 65.28,102.61) --
	( 65.28,102.62) --
	( 65.28,102.64) --
	( 65.28,102.66) --
	( 65.28,102.68) --
	( 65.28,102.69) --
	( 65.28,102.71) --
	( 65.28,102.73) --
	( 65.28,102.75) --
	( 65.28,102.76) --
	( 65.28,102.78) --
	( 65.28,102.80) --
	( 65.28,102.82) --
	( 65.28,102.83) --
	( 65.28,102.85) --
	( 65.28,102.87) --
	( 65.28,102.89) --
	( 65.28,102.90) --
	( 65.28,102.92) --
	( 65.28,102.94) --
	( 65.28,102.96) --
	( 65.28,102.97) --
	( 65.28,102.99) --
	( 65.28,103.01) --
	( 65.28,103.03) --
	( 65.28,103.04) --
	( 65.43,103.06) --
	( 65.43,103.08) --
	( 65.43,103.10) --
	( 65.43,103.11) --
	( 65.43,103.13) --
	( 65.43,103.15) --
	( 65.43,103.17) --
	( 65.43,103.18) --
	( 65.43,103.20) --
	( 65.43,103.22) --
	( 65.43,103.24) --
	( 65.43,103.25) --
	( 65.43,103.27) --
	( 65.43,103.29) --
	( 65.58,103.31) --
	( 65.58,103.32) --
	( 65.58,103.34) --
	( 65.58,103.36) --
	( 65.58,103.38) --
	( 65.58,103.39) --
	( 65.58,103.41) --
	( 65.58,103.43) --
	( 65.58,103.45) --
	( 65.58,103.46) --
	( 65.58,103.48) --
	( 65.58,103.50) --
	( 65.58,103.52) --
	( 65.58,103.54) --
	( 65.58,103.55) --
	( 65.58,103.57) --
	( 65.58,103.59) --
	( 65.58,103.61) --
	( 65.58,103.62) --
	( 65.58,103.64) --
	( 65.58,103.66) --
	( 65.58,103.68) --
	( 65.58,103.69) --
	( 65.58,103.71) --
	( 65.58,103.73) --
	( 65.73,103.75) --
	( 65.73,103.76) --
	( 65.73,103.78) --
	( 65.73,103.80) --
	( 65.73,103.82) --
	( 65.73,103.83) --
	( 65.73,103.85) --
	( 65.73,103.87) --
	( 65.73,103.89) --
	( 65.73,103.90) --
	( 65.73,103.92) --
	( 65.73,103.94) --
	( 65.73,103.96) --
	( 65.73,103.97) --
	( 65.73,103.99) --
	( 65.73,104.01) --
	( 65.73,104.03) --
	( 65.73,104.04) --
	( 65.73,104.06) --
	( 65.88,104.08) --
	( 65.88,104.10) --
	( 65.88,104.11) --
	( 65.88,104.13) --
	( 65.88,104.15) --
	( 65.88,104.17) --
	( 65.88,104.18) --
	( 65.88,104.20) --
	( 65.88,104.22) --
	( 65.88,104.24) --
	( 65.88,104.25) --
	( 65.88,104.27) --
	( 65.88,104.29) --
	( 65.88,104.31) --
	( 65.88,104.32) --
	( 65.88,104.34) --
	( 65.88,104.36) --
	( 65.88,104.38) --
	( 65.88,104.39) --
	( 65.88,104.41) --
	( 65.88,104.43) --
	( 65.88,104.45) --
	( 65.88,104.46) --
	( 66.03,104.48) --
	( 66.03,104.50) --
	( 66.03,104.52) --
	( 66.03,104.53) --
	( 66.03,104.55) --
	( 66.03,104.57) --
	( 66.03,104.59) --
	( 66.03,104.60) --
	( 66.03,104.62) --
	( 66.03,104.64) --
	( 66.03,104.66) --
	( 66.03,104.67) --
	( 66.03,104.69) --
	( 66.03,104.71) --
	( 66.03,104.73) --
	( 66.03,104.74) --
	( 66.03,104.76) --
	( 66.03,104.78) --
	( 66.03,104.80) --
	( 66.03,104.81) --
	( 66.03,104.83) --
	( 66.03,104.85) --
	( 66.03,104.87) --
	( 66.03,104.88) --
	( 66.03,104.90) --
	( 66.18,104.92) --
	( 66.18,104.94) --
	( 66.18,104.95) --
	( 66.18,104.97) --
	( 66.18,104.99) --
	( 66.18,105.01) --
	( 66.18,105.02) --
	( 66.18,105.04) --
	( 66.18,105.06) --
	( 66.18,105.08) --
	( 66.18,105.09) --
	( 66.18,105.11) --
	( 66.18,105.13) --
	( 66.18,105.15) --
	( 66.18,105.16) --
	( 66.18,105.18) --
	( 66.18,105.20) --
	( 66.18,105.22) --
	( 66.18,105.23) --
	( 66.18,105.25) --
	( 66.33,105.27) --
	( 66.33,105.29) --
	( 66.33,105.30) --
	( 66.33,105.32) --
	( 66.33,105.34) --
	( 66.33,105.36) --
	( 66.33,105.37) --
	( 66.33,105.39) --
	( 66.33,105.41) --
	( 66.33,105.43) --
	( 66.33,105.44) --
	( 66.33,105.46) --
	( 66.33,105.48) --
	( 66.33,105.50) --
	( 66.33,105.51) --
	( 66.33,105.53) --
	( 66.33,105.55) --
	( 66.33,105.57) --
	( 66.49,105.58) --
	( 66.49,105.60) --
	( 66.49,105.62) --
	( 66.49,105.64) --
	( 66.49,105.65) --
	( 66.49,105.67) --
	( 66.49,105.69) --
	( 66.49,105.71) --
	( 66.49,105.72) --
	( 66.49,105.74) --
	( 66.49,105.76) --
	( 66.49,105.78) --
	( 66.49,105.79) --
	( 66.49,105.81) --
	( 66.49,105.83) --
	( 66.49,105.85) --
	( 66.49,105.86) --
	( 66.49,105.88) --
	( 66.49,105.90) --
	( 66.49,105.92) --
	( 66.49,105.93) --
	( 66.64,105.95) --
	( 66.64,105.97) --
	( 66.64,105.99) --
	( 66.64,106.00) --
	( 66.64,106.02) --
	( 66.64,106.04) --
	( 66.64,106.06) --
	( 66.64,106.07) --
	( 66.64,106.09) --
	( 66.64,106.11) --
	( 66.64,106.13) --
	( 66.64,106.14) --
	( 66.64,106.16) --
	( 66.64,106.18) --
	( 66.64,106.20) --
	( 66.64,106.21) --
	( 66.64,106.23) --
	( 66.64,106.25) --
	( 66.64,106.27) --
	( 66.64,106.29) --
	( 66.64,106.30) --
	( 66.64,106.32) --
	( 66.64,106.34) --
	( 66.79,106.36) --
	( 66.79,106.37) --
	( 66.79,106.39) --
	( 66.79,106.41) --
	( 66.79,106.43) --
	( 66.79,106.44) --
	( 66.79,106.46) --
	( 66.79,106.48) --
	( 66.79,106.50) --
	( 66.79,106.51) --
	( 66.79,106.53) --
	( 66.79,106.55) --
	( 66.79,106.57) --
	( 66.79,106.58) --
	( 66.79,106.60) --
	( 66.79,106.62) --
	( 66.79,106.64) --
	( 66.79,106.65) --
	( 66.79,106.67) --
	( 66.79,106.69) --
	( 66.79,106.71) --
	( 66.79,106.72) --
	( 66.79,106.74) --
	( 66.94,106.76) --
	( 66.94,106.78) --
	( 66.94,106.79) --
	( 66.94,106.81) --
	( 66.94,106.83) --
	( 66.94,106.85) --
	( 66.94,106.86) --
	( 66.94,106.88) --
	( 66.94,106.90) --
	( 66.94,106.92) --
	( 66.94,106.93) --
	( 66.94,106.95) --
	( 66.94,106.97) --
	( 66.94,106.99) --
	( 66.94,107.00) --
	( 66.94,107.02) --
	( 66.94,107.04) --
	( 66.94,107.06) --
	( 66.94,107.07) --
	( 66.94,107.09) --
	( 66.94,107.11) --
	( 66.94,107.13) --
	( 66.94,107.14) --
	( 67.09,107.16) --
	( 67.09,107.18) --
	( 67.09,107.20) --
	( 67.09,107.21) --
	( 67.09,107.23) --
	( 67.09,107.25) --
	( 67.09,107.27) --
	( 67.09,107.28) --
	( 67.09,107.30) --
	( 67.09,107.32) --
	( 67.09,107.34) --
	( 67.09,107.35) --
	( 67.09,107.37) --
	( 67.09,107.39) --
	( 67.09,107.41) --
	( 67.09,107.42) --
	( 67.09,107.44) --
	( 67.09,107.46) --
	( 67.09,107.48) --
	( 67.09,107.49) --
	( 67.09,107.51) --
	( 67.09,107.53) --
	( 67.09,107.55) --
	( 67.09,107.56) --
	( 67.09,107.58) --
	( 67.09,107.60) --
	( 67.09,107.62) --
	( 67.09,107.63) --
	( 67.24,107.65) --
	( 67.24,107.67) --
	( 67.24,107.69) --
	( 67.24,107.70) --
	( 67.24,107.72) --
	( 67.24,107.74) --
	( 67.24,107.76) --
	( 67.24,107.77) --
	( 67.24,107.79) --
	( 67.24,107.81) --
	( 67.24,107.83) --
	( 67.24,107.84) --
	( 67.24,107.86) --
	( 67.24,107.88) --
	( 67.24,107.90) --
	( 67.24,107.91) --
	( 67.24,107.93) --
	( 67.24,107.95) --
	( 67.24,107.97) --
	( 67.24,107.98) --
	( 67.24,108.00) --
	( 67.24,108.02) --
	( 67.24,108.04) --
	( 67.24,108.05) --
	( 67.24,108.07) --
	( 67.24,108.09) --
	( 67.24,108.11) --
	( 67.24,108.12) --
	( 67.39,108.14) --
	( 67.39,108.16) --
	( 67.39,108.18) --
	( 67.39,108.19) --
	( 67.39,108.21) --
	( 67.39,108.23) --
	( 67.39,108.25) --
	( 67.39,108.26) --
	( 67.39,108.28) --
	( 67.39,108.30) --
	( 67.39,108.32) --
	( 67.39,108.33) --
	( 67.39,108.35) --
	( 67.39,108.37) --
	( 67.39,108.39) --
	( 67.39,108.40) --
	( 67.39,108.42) --
	( 67.39,108.44) --
	( 67.39,108.46) --
	( 67.39,108.47) --
	( 67.39,108.49) --
	( 67.39,108.51) --
	( 67.39,108.53) --
	( 67.39,108.54) --
	( 67.39,108.56) --
	( 67.39,108.58) --
	( 67.55,108.60) --
	( 67.55,108.61) --
	( 67.55,108.63) --
	( 67.55,108.65) --
	( 67.55,108.67) --
	( 67.55,108.68) --
	( 67.55,108.70) --
	( 67.55,108.72) --
	( 67.55,108.74) --
	( 67.55,108.75) --
	( 67.55,108.77) --
	( 67.55,108.79) --
	( 67.55,108.81) --
	( 67.55,108.82) --
	( 67.55,108.84) --
	( 67.55,108.86) --
	( 67.55,108.88) --
	( 67.55,108.89) --
	( 67.55,108.91) --
	( 67.55,108.93) --
	( 67.55,108.95) --
	( 67.55,108.96) --
	( 67.55,108.98) --
	( 67.55,109.00) --
	( 67.55,109.02) --
	( 67.55,109.04) --
	( 67.55,109.05) --
	( 67.55,109.07) --
	( 67.55,109.09) --
	( 67.55,109.11) --
	( 67.55,109.12) --
	( 67.70,109.14) --
	( 67.70,109.16) --
	( 67.70,109.18) --
	( 67.70,109.19) --
	( 67.70,109.21) --
	( 67.70,109.23) --
	( 67.70,109.25) --
	( 67.70,109.26) --
	( 67.70,109.28) --
	( 67.70,109.30) --
	( 67.70,109.32) --
	( 67.70,109.33) --
	( 67.70,109.35) --
	( 67.70,109.37) --
	( 67.70,109.39) --
	( 67.70,109.40) --
	( 67.70,109.42) --
	( 67.70,109.44) --
	( 67.70,109.46) --
	( 67.70,109.47) --
	( 67.70,109.49) --
	( 67.70,109.51) --
	( 67.70,109.53) --
	( 67.70,109.54) --
	( 67.70,109.56) --
	( 67.70,109.58) --
	( 67.70,109.60) --
	( 67.70,109.61) --
	( 67.70,109.63) --
	( 67.70,109.65) --
	( 67.70,109.67) --
	( 67.70,109.68) --
	( 67.70,109.70) --
	( 67.70,109.72) --
	( 67.70,109.74) --
	( 67.70,109.75) --
	( 67.70,109.77) --
	( 67.70,109.79) --
	( 67.70,109.81) --
	( 67.70,109.82) --
	( 67.70,109.84) --
	( 67.70,109.86) --
	( 67.85,109.88) --
	( 67.85,109.89) --
	( 67.85,109.91) --
	( 67.85,109.93) --
	( 67.85,109.95) --
	( 67.85,109.96) --
	( 67.85,109.98) --
	( 67.85,110.00) --
	( 67.85,110.02) --
	( 67.85,110.03) --
	( 67.85,110.05) --
	( 67.85,110.07) --
	( 67.85,110.09) --
	( 67.85,110.10) --
	( 67.85,110.12) --
	( 67.85,110.14) --
	( 67.85,110.16) --
	( 67.85,110.17) --
	( 67.85,110.19) --
	( 67.85,110.21) --
	( 67.85,110.23) --
	( 67.85,110.24) --
	( 67.85,110.26) --
	( 67.85,110.28) --
	( 67.85,110.30) --
	( 67.85,110.31) --
	( 67.85,110.33) --
	( 67.85,110.35) --
	( 67.85,110.37) --
	( 67.85,110.38) --
	( 67.85,110.40) --
	( 67.85,110.42) --
	( 68.00,110.44) --
	( 68.00,110.45) --
	( 68.00,110.47) --
	( 68.00,110.49) --
	( 68.00,110.51) --
	( 68.00,110.52) --
	( 68.00,110.54) --
	( 68.00,110.56) --
	( 68.00,110.58) --
	( 68.00,110.59) --
	( 68.00,110.61) --
	( 68.00,110.63) --
	( 68.00,110.65) --
	( 68.00,110.66) --
	( 68.00,110.68) --
	( 68.00,110.70) --
	( 68.00,110.72) --
	( 68.00,110.73) --
	( 68.00,110.75) --
	( 68.00,110.77) --
	( 68.00,110.79) --
	( 68.00,110.80) --
	( 68.00,110.82) --
	( 68.00,110.84) --
	( 68.00,110.86) --
	( 68.00,110.87) --
	( 68.00,110.89) --
	( 68.00,110.91) --
	( 68.00,110.93) --
	( 68.00,110.94) --
	( 68.00,110.96) --
	( 68.15,110.98) --
	( 68.15,111.00) --
	( 68.15,111.01) --
	( 68.15,111.03) --
	( 68.15,111.05) --
	( 68.15,111.07) --
	( 68.15,111.08) --
	( 68.15,111.10) --
	( 68.15,111.12) --
	( 68.15,111.14) --
	( 68.15,111.15) --
	( 68.15,111.17) --
	( 68.15,111.19) --
	( 68.15,111.21) --
	( 68.15,111.22) --
	( 68.15,111.24) --
	( 68.15,111.26) --
	( 68.15,111.28) --
	( 68.15,111.29) --
	( 68.15,111.31) --
	( 68.15,111.33) --
	( 68.15,111.35) --
	( 68.15,111.36) --
	( 68.15,111.38) --
	( 68.15,111.40) --
	( 68.15,111.42) --
	( 68.15,111.43) --
	( 68.15,111.45) --
	( 68.30,111.47) --
	( 68.30,111.49) --
	( 68.30,111.50) --
	( 68.30,111.52) --
	( 68.30,111.54) --
	( 68.30,111.56) --
	( 68.30,111.57) --
	( 68.30,111.59) --
	( 68.30,111.61) --
	( 68.30,111.63) --
	( 68.30,111.64) --
	( 68.30,111.66) --
	( 68.30,111.68) --
	( 68.30,111.70) --
	( 68.30,111.71) --
	( 68.30,111.73) --
	( 68.30,111.75) --
	( 68.30,111.77) --
	( 68.30,111.79) --
	( 68.30,111.80) --
	( 68.30,111.82) --
	( 68.30,111.84) --
	( 68.30,111.86) --
	( 68.30,111.87) --
	( 68.30,111.89) --
	( 68.30,111.91) --
	( 68.30,111.93) --
	( 68.45,111.94) --
	( 68.45,111.96) --
	( 68.45,111.98) --
	( 68.45,112.00) --
	( 68.45,112.01) --
	( 68.45,112.03) --
	( 68.45,112.05) --
	( 68.45,112.07) --
	( 68.45,112.08) --
	( 68.45,112.10) --
	( 68.45,112.12) --
	( 68.45,112.14) --
	( 68.45,112.15) --
	( 68.45,112.17) --
	( 68.45,112.19) --
	( 68.45,112.21) --
	( 68.45,112.22) --
	( 68.45,112.24) --
	( 68.45,112.26) --
	( 68.45,112.28) --
	( 68.45,112.29) --
	( 68.45,112.31) --
	( 68.45,112.33) --
	( 68.45,112.35) --
	( 68.45,112.36) --
	( 68.45,112.38) --
	( 68.45,112.40) --
	( 68.45,112.42) --
	( 68.45,112.43) --
	( 68.61,112.45) --
	( 68.61,112.47) --
	( 68.61,112.49) --
	( 68.61,112.50) --
	( 68.61,112.52) --
	( 68.61,112.54) --
	( 68.61,112.56) --
	( 68.61,112.57) --
	( 68.61,112.59) --
	( 68.61,112.61) --
	( 68.61,112.63) --
	( 68.61,112.64) --
	( 68.61,112.66) --
	( 68.61,112.68) --
	( 68.61,112.70) --
	( 68.61,112.71) --
	( 68.61,112.73) --
	( 68.61,112.75) --
	( 68.61,112.77) --
	( 68.61,112.78) --
	( 68.61,112.80) --
	( 68.61,112.82) --
	( 68.61,112.84) --
	( 68.61,112.85) --
	( 68.61,112.87) --
	( 68.61,112.89) --
	( 68.61,112.91) --
	( 68.61,112.92) --
	( 68.61,112.94) --
	( 68.61,112.96) --
	( 68.61,112.98) --
	( 68.61,112.99) --
	( 68.61,113.01) --
	( 68.61,113.03) --
	( 68.61,113.05) --
	( 68.61,113.06) --
	( 68.61,113.08) --
	( 68.61,113.10) --
	( 68.61,113.12) --
	( 68.61,113.13) --
	( 68.61,113.15) --
	( 68.61,113.17) --
	( 68.76,113.19) --
	( 68.76,113.20) --
	( 68.76,113.22) --
	( 68.76,113.24) --
	( 68.76,113.26) --
	( 68.76,113.27) --
	( 68.76,113.29) --
	( 68.76,113.31) --
	( 68.76,113.33) --
	( 68.76,113.34) --
	( 68.76,113.36) --
	( 68.76,113.38) --
	( 68.76,113.40) --
	( 68.76,113.41) --
	( 68.76,113.43) --
	( 68.76,113.45) --
	( 68.76,113.47) --
	( 68.76,113.48) --
	( 68.76,113.50) --
	( 68.76,113.52) --
	( 68.76,113.54) --
	( 68.76,113.55) --
	( 68.76,113.57) --
	( 68.76,113.59) --
	( 68.76,113.61) --
	( 68.76,113.62) --
	( 68.76,113.64) --
	( 68.76,113.66) --
	( 68.76,113.68) --
	( 68.76,113.69) --
	( 68.76,113.71) --
	( 68.76,113.73) --
	( 68.76,113.75) --
	( 68.76,113.76) --
	( 68.76,113.78) --
	( 68.76,113.80) --
	( 68.76,113.82) --
	( 68.76,113.83) --
	( 68.91,113.85) --
	( 68.91,113.87) --
	( 68.91,113.89) --
	( 68.91,113.90) --
	( 68.91,113.92) --
	( 68.91,113.94) --
	( 68.91,113.96) --
	( 68.91,113.97) --
	( 68.91,113.99) --
	( 68.91,114.01) --
	( 68.91,114.03) --
	( 68.91,114.04) --
	( 68.91,114.06) --
	( 68.91,114.08) --
	( 68.91,114.10) --
	( 68.91,114.11) --
	( 68.91,114.13) --
	( 68.91,114.15) --
	( 68.91,114.17) --
	( 68.91,114.18) --
	( 68.91,114.20) --
	( 68.91,114.22) --
	( 68.91,114.24) --
	( 68.91,114.25) --
	( 68.91,114.27) --
	( 68.91,114.29) --
	( 68.91,114.31) --
	( 68.91,114.32) --
	( 68.91,114.34) --
	( 68.91,114.36) --
	( 68.91,114.38) --
	( 68.91,114.39) --
	( 68.91,114.41) --
	( 68.91,114.43) --
	( 68.91,114.45) --
	( 68.91,114.46) --
	( 68.91,114.48) --
	( 68.91,114.50) --
	( 68.91,114.52) --
	( 69.06,114.54) --
	( 69.06,114.55) --
	( 69.06,114.57) --
	( 69.06,114.59) --
	( 69.06,114.61) --
	( 69.06,114.62) --
	( 69.06,114.64) --
	( 69.06,114.66) --
	( 69.06,114.68) --
	( 69.06,114.69) --
	( 69.06,114.71) --
	( 69.06,114.73) --
	( 69.06,114.75) --
	( 69.06,114.76) --
	( 69.06,114.78) --
	( 69.06,114.80) --
	( 69.06,114.82) --
	( 69.06,114.83) --
	( 69.06,114.85) --
	( 69.06,114.87) --
	( 69.06,114.89) --
	( 69.06,114.90) --
	( 69.06,114.92) --
	( 69.06,114.94) --
	( 69.06,114.96) --
	( 69.06,114.97) --
	( 69.06,114.99) --
	( 69.06,115.01) --
	( 69.06,115.03) --
	( 69.06,115.04) --
	( 69.06,115.06) --
	( 69.06,115.08) --
	( 69.06,115.10) --
	( 69.06,115.11) --
	( 69.06,115.13) --
	( 69.06,115.15) --
	( 69.06,115.17) --
	( 69.06,115.18) --
	( 69.06,115.20) --
	( 69.06,115.22) --
	( 69.06,115.24) --
	( 69.06,115.25) --
	( 69.21,115.27) --
	( 69.21,115.29) --
	( 69.21,115.31) --
	( 69.21,115.32) --
	( 69.21,115.34) --
	( 69.21,115.36) --
	( 69.21,115.38) --
	( 69.21,115.39) --
	( 69.21,115.41) --
	( 69.21,115.43) --
	( 69.21,115.45) --
	( 69.21,115.46) --
	( 69.21,115.48) --
	( 69.21,115.50) --
	( 69.21,115.52) --
	( 69.21,115.53) --
	( 69.21,115.55) --
	( 69.21,115.57) --
	( 69.21,115.59) --
	( 69.21,115.60) --
	( 69.21,115.62) --
	( 69.21,115.64) --
	( 69.21,115.66) --
	( 69.21,115.67) --
	( 69.21,115.69) --
	( 69.21,115.71) --
	( 69.21,115.73) --
	( 69.21,115.74) --
	( 69.21,115.76) --
	( 69.21,115.78) --
	( 69.21,115.80) --
	( 69.21,115.81) --
	( 69.21,115.83) --
	( 69.21,115.85) --
	( 69.21,115.87) --
	( 69.36,115.88) --
	( 69.36,115.90) --
	( 69.36,115.92) --
	( 69.36,115.94) --
	( 69.36,115.95) --
	( 69.36,115.97) --
	( 69.36,115.99) --
	( 69.36,116.01) --
	( 69.36,116.02) --
	( 69.36,116.04) --
	( 69.36,116.06) --
	( 69.36,116.08) --
	( 69.36,116.09) --
	( 69.36,116.11) --
	( 69.36,116.13) --
	( 69.36,116.15) --
	( 69.36,116.16) --
	( 69.36,116.18) --
	( 69.36,116.20) --
	( 69.36,116.22) --
	( 69.36,116.23) --
	( 69.36,116.25) --
	( 69.36,116.27) --
	( 69.36,116.29) --
	( 69.36,116.30) --
	( 69.36,116.32) --
	( 69.36,116.34) --
	( 69.36,116.36) --
	( 69.36,116.37) --
	( 69.36,116.39) --
	( 69.36,116.41) --
	( 69.36,116.43) --
	( 69.36,116.44) --
	( 69.36,116.46) --
	( 69.36,116.48) --
	( 69.36,116.50) --
	( 69.36,116.51) --
	( 69.36,116.53) --
	( 69.36,116.55) --
	( 69.36,116.57) --
	( 69.36,116.58) --
	( 69.36,116.60) --
	( 69.36,116.62) --
	( 69.36,116.64) --
	( 69.36,116.65) --
	( 69.51,116.67) --
	( 69.51,116.69) --
	( 69.51,116.71) --
	( 69.51,116.72) --
	( 69.51,116.74) --
	( 69.51,116.76) --
	( 69.51,116.78) --
	( 69.51,116.79) --
	( 69.51,116.81) --
	( 69.51,116.83) --
	( 69.51,116.85) --
	( 69.51,116.86) --
	( 69.51,116.88) --
	( 69.51,116.90) --
	( 69.51,116.92) --
	( 69.51,116.93) --
	( 69.51,116.95) --
	( 69.51,116.97) --
	( 69.51,116.99) --
	( 69.51,117.00) --
	( 69.51,117.02) --
	( 69.51,117.04) --
	( 69.51,117.06) --
	( 69.51,117.07) --
	( 69.51,117.09) --
	( 69.51,117.11) --
	( 69.51,117.13) --
	( 69.51,117.14) --
	( 69.51,117.16) --
	( 69.51,117.18) --
	( 69.51,117.20) --
	( 69.51,117.21) --
	( 69.51,117.23) --
	( 69.51,117.25) --
	( 69.51,117.27) --
	( 69.67,117.29) --
	( 69.67,117.30) --
	( 69.67,117.32) --
	( 69.67,117.34) --
	( 69.67,117.36) --
	( 69.67,117.37) --
	( 69.67,117.39) --
	( 69.67,117.41) --
	( 69.67,117.43) --
	( 69.67,117.44) --
	( 69.67,117.46) --
	( 69.67,117.48) --
	( 69.67,117.50) --
	( 69.67,117.51) --
	( 69.67,117.53) --
	( 69.67,117.55) --
	( 69.67,117.57) --
	( 69.67,117.58) --
	( 69.67,117.60) --
	( 69.67,117.62) --
	( 69.67,117.64) --
	( 69.67,117.65) --
	( 69.67,117.67) --
	( 69.67,117.69) --
	( 69.67,117.71) --
	( 69.67,117.72) --
	( 69.82,117.74) --
	( 69.82,117.76) --
	( 69.82,117.78) --
	( 69.82,117.79) --
	( 69.82,117.81) --
	( 69.82,117.83) --
	( 69.82,117.85) --
	( 69.82,117.86) --
	( 69.82,117.88) --
	( 69.82,117.90) --
	( 69.82,117.92) --
	( 69.82,117.93) --
	( 69.82,117.95) --
	( 69.82,117.97) --
	( 69.82,117.99) --
	( 69.82,118.00) --
	( 69.82,118.02) --
	( 69.82,118.04) --
	( 69.82,118.06) --
	( 69.82,118.07) --
	( 69.82,118.09) --
	( 69.82,118.11) --
	( 69.82,118.13) --
	( 69.82,118.14) --
	( 69.82,118.16) --
	( 69.82,118.18) --
	( 69.82,118.20) --
	( 69.82,118.21) --
	( 69.82,118.23) --
	( 69.82,118.25) --
	( 69.82,118.27) --
	( 69.82,118.28) --
	( 69.97,118.30) --
	( 69.97,118.32) --
	( 69.97,118.34) --
	( 69.97,118.35) --
	( 69.97,118.37) --
	( 69.97,118.39) --
	( 69.97,118.41) --
	( 69.97,118.42) --
	( 69.97,118.44) --
	( 69.97,118.46) --
	( 69.97,118.48) --
	( 69.97,118.49) --
	( 69.97,118.51) --
	( 69.97,118.53) --
	( 69.97,118.55) --
	( 69.97,118.56) --
	( 69.97,118.58) --
	( 69.97,118.60) --
	( 69.97,118.62) --
	( 69.97,118.63) --
	( 69.97,118.65) --
	( 69.97,118.67) --
	( 69.97,118.69) --
	( 69.97,118.70) --
	( 69.97,118.72) --
	( 69.97,118.74) --
	( 69.97,118.76) --
	( 69.97,118.77) --
	( 69.97,118.79) --
	( 69.97,118.81) --
	( 69.97,118.83) --
	( 69.97,118.84) --
	( 70.12,118.86) --
	( 70.12,118.88) --
	( 70.12,118.90) --
	( 70.12,118.91) --
	( 70.12,118.93) --
	( 70.12,118.95) --
	( 70.12,118.97) --
	( 70.12,118.98) --
	( 70.12,119.00) --
	( 70.12,119.02) --
	( 70.12,119.04) --
	( 70.12,119.05) --
	( 70.12,119.07) --
	( 70.12,119.09) --
	( 70.12,119.11) --
	( 70.12,119.12) --
	( 70.12,119.14) --
	( 70.12,119.16) --
	( 70.12,119.18) --
	( 70.12,119.19) --
	( 70.12,119.21) --
	( 70.12,119.23) --
	( 70.12,119.25) --
	( 70.12,119.26) --
	( 70.12,119.28) --
	( 70.12,119.30) --
	( 70.12,119.32) --
	( 70.12,119.33) --
	( 70.27,119.35) --
	( 70.27,119.37) --
	( 70.27,119.39) --
	( 70.27,119.40) --
	( 70.27,119.42) --
	( 70.27,119.44) --
	( 70.27,119.46) --
	( 70.27,119.47) --
	( 70.27,119.49) --
	( 70.27,119.51) --
	( 70.27,119.53) --
	( 70.27,119.54) --
	( 70.27,119.56) --
	( 70.27,119.58) --
	( 70.27,119.60) --
	( 70.27,119.61) --
	( 70.27,119.63) --
	( 70.27,119.65) --
	( 70.27,119.67) --
	( 70.27,119.68) --
	( 70.27,119.70) --
	( 70.27,119.72) --
	( 70.27,119.74) --
	( 70.27,119.75) --
	( 70.27,119.77) --
	( 70.27,119.79) --
	( 70.27,119.81) --
	( 70.27,119.82) --
	( 70.27,119.84) --
	( 70.27,119.86) --
	( 70.27,119.88) --
	( 70.27,119.89) --
	( 70.27,119.91) --
	( 70.27,119.93) --
	( 70.27,119.95) --
	( 70.27,119.96) --
	( 70.27,119.98) --
	( 70.27,120.00) --
	( 70.27,120.02) --
	( 70.42,120.04) --
	( 70.42,120.05) --
	( 70.42,120.07) --
	( 70.42,120.09) --
	( 70.42,120.11) --
	( 70.42,120.12) --
	( 70.42,120.14) --
	( 70.42,120.16) --
	( 70.42,120.18) --
	( 70.42,120.19) --
	( 70.42,120.21) --
	( 70.42,120.23) --
	( 70.42,120.25) --
	( 70.42,120.26) --
	( 70.42,120.28) --
	( 70.42,120.30) --
	( 70.42,120.32) --
	( 70.42,120.33) --
	( 70.42,120.35) --
	( 70.42,120.37) --
	( 70.42,120.39) --
	( 70.42,120.40) --
	( 70.42,120.42) --
	( 70.42,120.44) --
	( 70.42,120.46) --
	( 70.42,120.47) --
	( 70.42,120.49) --
	( 70.42,120.51) --
	( 70.42,120.53) --
	( 70.42,120.54) --
	( 70.42,120.56) --
	( 70.57,120.58) --
	( 70.57,120.60) --
	( 70.57,120.61) --
	( 70.57,120.63) --
	( 70.57,120.65) --
	( 70.57,120.67) --
	( 70.57,120.68) --
	( 70.57,120.70) --
	( 70.57,120.72) --
	( 70.57,120.74) --
	( 70.57,120.75) --
	( 70.57,120.77) --
	( 70.57,120.79) --
	( 70.57,120.81) --
	( 70.57,120.82) --
	( 70.57,120.84) --
	( 70.57,120.86) --
	( 70.57,120.88) --
	( 70.57,120.89) --
	( 70.57,120.91) --
	( 70.57,120.93) --
	( 70.57,120.95) --
	( 70.57,120.96) --
	( 70.57,120.98) --
	( 70.57,121.00) --
	( 70.57,121.02) --
	( 70.57,121.03) --
	( 70.57,121.05) --
	( 70.57,121.07) --
	( 70.57,121.09) --
	( 70.57,121.10) --
	( 70.57,121.12) --
	( 70.57,121.14) --
	( 70.57,121.16) --
	( 70.57,121.17) --
	( 70.57,121.19) --
	( 70.57,121.21) --
	( 70.57,121.23) --
	( 70.57,121.24) --
	( 70.57,121.26) --
	( 70.57,121.28) --
	( 70.57,121.30) --
	( 70.57,121.31) --
	( 70.73,121.33) --
	( 70.73,121.35) --
	( 70.73,121.37) --
	( 70.73,121.38) --
	( 70.73,121.40) --
	( 70.73,121.42) --
	( 70.73,121.44) --
	( 70.73,121.45) --
	( 70.73,121.47) --
	( 70.73,121.49) --
	( 70.73,121.51) --
	( 70.73,121.52) --
	( 70.73,121.54) --
	( 70.73,121.56) --
	( 70.73,121.58) --
	( 70.73,121.59) --
	( 70.73,121.61) --
	( 70.73,121.63) --
	( 70.73,121.65) --
	( 70.73,121.66) --
	( 70.73,121.68) --
	( 70.73,121.70) --
	( 70.73,121.72) --
	( 70.73,121.73) --
	( 70.73,121.75) --
	( 70.73,121.77) --
	( 70.73,121.79) --
	( 70.73,121.80) --
	( 70.73,121.82) --
	( 70.73,121.84) --
	( 70.73,121.86) --
	( 70.88,121.87) --
	( 70.88,121.89) --
	( 70.88,121.91) --
	( 70.88,121.93) --
	( 70.88,121.94) --
	( 70.88,121.96) --
	( 70.88,121.98) --
	( 70.88,122.00) --
	( 70.88,122.01) --
	( 70.88,122.03) --
	( 70.88,122.05) --
	( 70.88,122.07) --
	( 70.88,122.08) --
	( 70.88,122.10) --
	( 70.88,122.12) --
	( 70.88,122.14) --
	( 70.88,122.15) --
	( 70.88,122.17) --
	( 70.88,122.19) --
	( 70.88,122.21) --
	( 70.88,122.22) --
	( 70.88,122.24) --
	( 70.88,122.26) --
	( 70.88,122.28) --
	( 70.88,122.29) --
	( 70.88,122.31) --
	( 70.88,122.33) --
	( 70.88,122.35) --
	( 70.88,122.36) --
	( 70.88,122.38) --
	( 70.88,122.40) --
	( 70.88,122.42) --
	( 70.88,122.43) --
	( 70.88,122.45) --
	( 70.88,122.47) --
	( 70.88,122.49) --
	( 70.88,122.50) --
	( 70.88,122.52) --
	( 71.03,122.54) --
	( 71.03,122.56) --
	( 71.03,122.57) --
	( 71.03,122.59) --
	( 71.03,122.61) --
	( 71.03,122.63) --
	( 71.03,122.64) --
	( 71.03,122.66) --
	( 71.03,122.68) --
	( 71.03,122.70) --
	( 71.03,122.71) --
	( 71.03,122.73) --
	( 71.03,122.75) --
	( 71.03,122.77) --
	( 71.03,122.79) --
	( 71.03,122.80) --
	( 71.03,122.82) --
	( 71.03,122.84) --
	( 71.03,122.86) --
	( 71.03,122.87) --
	( 71.03,122.89) --
	( 71.03,122.91) --
	( 71.03,122.93) --
	( 71.03,122.94) --
	( 71.03,122.96) --
	( 71.03,122.98) --
	( 71.03,123.00) --
	( 71.03,123.01) --
	( 71.03,123.03) --
	( 71.03,123.05) --
	( 71.03,123.07) --
	( 71.03,123.08) --
	( 71.03,123.10) --
	( 71.03,123.12) --
	( 71.03,123.14) --
	( 71.03,123.15) --
	( 71.03,123.17) --
	( 71.03,123.19) --
	( 71.03,123.21) --
	( 71.03,123.22) --
	( 71.03,123.24) --
	( 71.03,123.26) --
	( 71.18,123.28) --
	( 71.18,123.29) --
	( 71.18,123.31) --
	( 71.18,123.33) --
	( 71.18,123.35) --
	( 71.18,123.36) --
	( 71.18,123.38) --
	( 71.18,123.40) --
	( 71.18,123.42) --
	( 71.18,123.43) --
	( 71.18,123.45) --
	( 71.18,123.47) --
	( 71.18,123.49) --
	( 71.18,123.50) --
	( 71.18,123.52) --
	( 71.18,123.54) --
	( 71.18,123.56) --
	( 71.18,123.57) --
	( 71.18,123.59) --
	( 71.18,123.61) --
	( 71.18,123.63) --
	( 71.18,123.64) --
	( 71.18,123.66) --
	( 71.18,123.68) --
	( 71.18,123.70) --
	( 71.18,123.71) --
	( 71.18,123.73) --
	( 71.18,123.75) --
	( 71.18,123.77) --
	( 71.18,123.78) --
	( 71.18,123.80) --
	( 71.18,123.82) --
	( 71.18,123.84) --
	( 71.18,123.85) --
	( 71.18,123.87) --
	( 71.18,123.89) --
	( 71.18,123.91) --
	( 71.33,123.92) --
	( 71.33,123.94) --
	( 71.33,123.96) --
	( 71.33,123.98) --
	( 71.33,123.99) --
	( 71.33,124.01) --
	( 71.33,124.03) --
	( 71.33,124.05) --
	( 71.33,124.06) --
	( 71.33,124.08) --
	( 71.33,124.10) --
	( 71.33,124.12) --
	( 71.33,124.13) --
	( 71.33,124.15) --
	( 71.33,124.17) --
	( 71.33,124.19) --
	( 71.33,124.20) --
	( 71.33,124.22) --
	( 71.33,124.24) --
	( 71.33,124.26) --
	( 71.33,124.27) --
	( 71.33,124.29) --
	( 71.33,124.31) --
	( 71.33,124.33) --
	( 71.33,124.34) --
	( 71.33,124.36) --
	( 71.33,124.38) --
	( 71.33,124.40) --
	( 71.33,124.41) --
	( 71.33,124.43) --
	( 71.33,124.45) --
	( 71.33,124.47) --
	( 71.33,124.48) --
	( 71.33,124.50) --
	( 71.33,124.52) --
	( 71.33,124.54) --
	( 71.33,124.55) --
	( 71.33,124.57) --
	( 71.33,124.59) --
	( 71.33,124.61) --
	( 71.33,124.62) --
	( 71.33,124.64) --
	( 71.48,124.66) --
	( 71.48,124.68) --
	( 71.48,124.69) --
	( 71.48,124.71) --
	( 71.48,124.73) --
	( 71.48,124.75) --
	( 71.48,124.76) --
	( 71.48,124.78) --
	( 71.48,124.80) --
	( 71.48,124.82) --
	( 71.48,124.83) --
	( 71.48,124.85) --
	( 71.48,124.87) --
	( 71.48,124.89) --
	( 71.48,124.90) --
	( 71.48,124.92) --
	( 71.48,124.94) --
	( 71.48,124.96) --
	( 71.48,124.97) --
	( 71.48,124.99) --
	( 71.48,125.01) --
	( 71.48,125.03) --
	( 71.48,125.04) --
	( 71.48,125.06) --
	( 71.48,125.08) --
	( 71.48,125.10) --
	( 71.48,125.11) --
	( 71.48,125.13) --
	( 71.48,125.15) --
	( 71.48,125.17) --
	( 71.48,125.18) --
	( 71.48,125.20) --
	( 71.48,125.22) --
	( 71.48,125.24) --
	( 71.48,125.25) --
	( 71.48,125.27) --
	( 71.48,125.29) --
	( 71.48,125.31) --
	( 71.63,125.32) --
	( 71.63,125.34) --
	( 71.63,125.36) --
	( 71.63,125.38) --
	( 71.63,125.39) --
	( 71.63,125.41) --
	( 71.63,125.43) --
	( 71.63,125.45) --
	( 71.63,125.46) --
	( 71.63,125.48) --
	( 71.63,125.50) --
	( 71.63,125.52) --
	( 71.63,125.54) --
	( 71.63,125.55) --
	( 71.63,125.57) --
	( 71.63,125.59) --
	( 71.63,125.61) --
	( 71.63,125.62) --
	( 71.63,125.64) --
	( 71.63,125.66) --
	( 71.63,125.68) --
	( 71.63,125.69) --
	( 71.63,125.71) --
	( 71.63,125.73) --
	( 71.63,125.75) --
	( 71.63,125.76) --
	( 71.63,125.78) --
	( 71.63,125.80) --
	( 71.63,125.82) --
	( 71.63,125.83) --
	( 71.63,125.85) --
	( 71.63,125.87) --
	( 71.63,125.89) --
	( 71.63,125.90) --
	( 71.63,125.92) --
	( 71.63,125.94) --
	( 71.63,125.96) --
	( 71.63,125.97) --
	( 71.63,125.99) --
	( 71.63,126.01) --
	( 71.63,126.03) --
	( 71.79,126.04) --
	( 71.79,126.06) --
	( 71.79,126.08) --
	( 71.79,126.10) --
	( 71.79,126.11) --
	( 71.79,126.13) --
	( 71.79,126.15) --
	( 71.79,126.17) --
	( 71.79,126.18) --
	( 71.79,126.20) --
	( 71.79,126.22) --
	( 71.79,126.24) --
	( 71.79,126.25) --
	( 71.79,126.27) --
	( 71.79,126.29) --
	( 71.79,126.31) --
	( 71.79,126.32) --
	( 71.79,126.34) --
	( 71.79,126.36) --
	( 71.79,126.38) --
	( 71.79,126.39) --
	( 71.79,126.41) --
	( 71.79,126.43) --
	( 71.79,126.45) --
	( 71.79,126.46) --
	( 71.79,126.48) --
	( 71.79,126.50) --
	( 71.79,126.52) --
	( 71.79,126.53) --
	( 71.79,126.55) --
	( 71.79,126.57) --
	( 71.79,126.59) --
	( 71.79,126.60) --
	( 71.79,126.62) --
	( 71.79,126.64) --
	( 71.79,126.66) --
	( 71.79,126.67) --
	( 71.79,126.69) --
	( 71.79,126.71) --
	( 71.94,126.73) --
	( 71.94,126.74) --
	( 71.94,126.76) --
	( 71.94,126.78) --
	( 71.94,126.80) --
	( 71.94,126.81) --
	( 71.94,126.83) --
	( 71.94,126.85) --
	( 71.94,126.87) --
	( 71.94,126.88) --
	( 71.94,126.90) --
	( 71.94,126.92) --
	( 71.94,126.94) --
	( 71.94,126.95) --
	( 71.94,126.97) --
	( 71.94,126.99) --
	( 71.94,127.01) --
	( 71.94,127.02) --
	( 71.94,127.04) --
	( 71.94,127.06) --
	( 71.94,127.08) --
	( 71.94,127.09) --
	( 71.94,127.11) --
	( 71.94,127.13) --
	( 71.94,127.15) --
	( 71.94,127.16) --
	( 71.94,127.18) --
	( 71.94,127.20) --
	( 71.94,127.22) --
	( 71.94,127.23) --
	( 71.94,127.25) --
	( 71.94,127.27) --
	( 71.94,127.29) --
	( 71.94,127.30) --
	( 71.94,127.32) --
	( 71.94,127.34) --
	( 71.94,127.36) --
	( 71.94,127.37) --
	( 71.94,127.39) --
	( 71.94,127.41) --
	( 71.94,127.43) --
	( 71.94,127.44) --
	( 71.94,127.46) --
	( 71.94,127.48) --
	( 71.94,127.50) --
	( 71.94,127.51) --
	( 72.09,127.53) --
	( 72.09,127.55) --
	( 72.09,127.57) --
	( 72.09,127.58) --
	( 72.09,127.60) --
	( 72.09,127.62) --
	( 72.09,127.64) --
	( 72.09,127.65) --
	( 72.09,127.67) --
	( 72.09,127.69) --
	( 72.09,127.71) --
	( 72.09,127.72) --
	( 72.09,127.74) --
	( 72.09,127.76) --
	( 72.09,127.78) --
	( 72.09,127.79) --
	( 72.09,127.81) --
	( 72.09,127.83) --
	( 72.09,127.85) --
	( 72.09,127.86) --
	( 72.09,127.88) --
	( 72.09,127.90) --
	( 72.09,127.92) --
	( 72.09,127.93) --
	( 72.09,127.95) --
	( 72.09,127.97) --
	( 72.09,127.99) --
	( 72.09,128.00) --
	( 72.09,128.02) --
	( 72.09,128.04) --
	( 72.24,128.06) --
	( 72.24,128.07) --
	( 72.24,128.09) --
	( 72.24,128.11) --
	( 72.24,128.13) --
	( 72.24,128.14) --
	( 72.24,128.16) --
	( 72.24,128.18) --
	( 72.24,128.20) --
	( 72.24,128.21) --
	( 72.24,128.23) --
	( 72.24,128.25) --
	( 72.24,128.27) --
	( 72.24,128.29) --
	( 72.24,128.30) --
	( 72.24,128.32) --
	( 72.24,128.34) --
	( 72.24,128.36) --
	( 72.24,128.37) --
	( 72.24,128.39) --
	( 72.24,128.41) --
	( 72.24,128.43) --
	( 72.24,128.44) --
	( 72.24,128.46) --
	( 72.24,128.48) --
	( 72.24,128.50) --
	( 72.24,128.51) --
	( 72.24,128.53) --
	( 72.24,128.55) --
	( 72.24,128.57) --
	( 72.24,128.58) --
	( 72.24,128.60) --
	( 72.24,128.62) --
	( 72.24,128.64) --
	( 72.24,128.65) --
	( 72.24,128.67) --
	( 72.24,128.69) --
	( 72.24,128.71) --
	( 72.24,128.72) --
	( 72.24,128.74) --
	( 72.24,128.76) --
	( 72.24,128.78) --
	( 72.24,128.79) --
	( 72.24,128.81) --
	( 72.24,128.83) --
	( 72.24,128.85) --
	( 72.24,128.86) --
	( 72.24,128.88) --
	( 72.39,128.90) --
	( 72.39,128.92) --
	( 72.39,128.93) --
	( 72.39,128.95) --
	( 72.39,128.97) --
	( 72.39,128.99) --
	( 72.39,129.00) --
	( 72.39,129.02) --
	( 72.39,129.04) --
	( 72.39,129.06) --
	( 72.39,129.07) --
	( 72.39,129.09) --
	( 72.39,129.11) --
	( 72.39,129.13) --
	( 72.39,129.14) --
	( 72.39,129.16) --
	( 72.39,129.18) --
	( 72.39,129.20) --
	( 72.39,129.21) --
	( 72.39,129.23) --
	( 72.39,129.25) --
	( 72.39,129.27) --
	( 72.39,129.28) --
	( 72.39,129.30) --
	( 72.39,129.32) --
	( 72.39,129.34) --
	( 72.39,129.35) --
	( 72.39,129.37) --
	( 72.39,129.39) --
	( 72.39,129.41) --
	( 72.39,129.42) --
	( 72.39,129.44) --
	( 72.39,129.46) --
	( 72.39,129.48) --
	( 72.39,129.49) --
	( 72.39,129.51) --
	( 72.39,129.53) --
	( 72.39,129.55) --
	( 72.39,129.56) --
	( 72.39,129.58) --
	( 72.39,129.60) --
	( 72.39,129.62) --
	( 72.39,129.63) --
	( 72.39,129.65) --
	( 72.39,129.67) --
	( 72.39,129.69) --
	( 72.39,129.70) --
	( 72.39,129.72) --
	( 72.39,129.74) --
	( 72.39,129.76) --
	( 72.39,129.77) --
	( 72.39,129.79) --
	( 72.39,129.81) --
	( 72.39,129.83) --
	( 72.39,129.84) --
	( 72.54,129.86) --
	( 72.54,129.88) --
	( 72.54,129.90) --
	( 72.54,129.91) --
	( 72.54,129.93) --
	( 72.54,129.95) --
	( 72.54,129.97) --
	( 72.54,129.98) --
	( 72.54,130.00) --
	( 72.54,130.02) --
	( 72.54,130.04) --
	( 72.54,130.05) --
	( 72.54,130.07) --
	( 72.54,130.09) --
	( 72.54,130.11) --
	( 72.54,130.12) --
	( 72.54,130.14) --
	( 72.54,130.16) --
	( 72.54,130.18) --
	( 72.54,130.19) --
	( 72.54,130.21) --
	( 72.54,130.23) --
	( 72.54,130.25) --
	( 72.54,130.26) --
	( 72.54,130.28) --
	( 72.54,130.30) --
	( 72.54,130.32) --
	( 72.54,130.33) --
	( 72.54,130.35) --
	( 72.54,130.37) --
	( 72.54,130.39) --
	( 72.54,130.40) --
	( 72.54,130.42) --
	( 72.54,130.44) --
	( 72.54,130.46) --
	( 72.54,130.47) --
	( 72.54,130.49) --
	( 72.54,130.51) --
	( 72.54,130.53) --
	( 72.54,130.54) --
	( 72.54,130.56) --
	( 72.54,130.58) --
	( 72.54,130.60) --
	( 72.69,130.61) --
	( 72.69,130.63) --
	( 72.69,130.65) --
	( 72.69,130.67) --
	( 72.69,130.68) --
	( 72.69,130.70) --
	( 72.69,130.72) --
	( 72.69,130.74) --
	( 72.69,130.75) --
	( 72.69,130.77) --
	( 72.69,130.79) --
	( 72.69,130.81) --
	( 72.69,130.82) --
	( 72.69,130.84) --
	( 72.69,130.86) --
	( 72.69,130.88) --
	( 72.69,130.89) --
	( 72.69,130.91) --
	( 72.69,130.93) --
	( 72.69,130.95) --
	( 72.69,130.96) --
	( 72.69,130.98) --
	( 72.69,131.00) --
	( 72.69,131.02) --
	( 72.69,131.04) --
	( 72.69,131.05) --
	( 72.69,131.07) --
	( 72.69,131.09) --
	( 72.69,131.11) --
	( 72.69,131.12) --
	( 72.69,131.14) --
	( 72.69,131.16) --
	( 72.69,131.18) --
	( 72.69,131.19) --
	( 72.69,131.21) --
	( 72.69,131.23) --
	( 72.69,131.25) --
	( 72.69,131.26) --
	( 72.69,131.28) --
	( 72.69,131.30) --
	( 72.69,131.32) --
	( 72.69,131.33) --
	( 72.69,131.35) --
	( 72.84,131.37) --
	( 72.84,131.39) --
	( 72.84,131.40) --
	( 72.84,131.42) --
	( 72.84,131.44) --
	( 72.84,131.46) --
	( 72.84,131.47) --
	( 72.84,131.49) --
	( 72.84,131.51) --
	( 72.84,131.53) --
	( 72.84,131.54) --
	( 72.84,131.56) --
	( 72.84,131.58) --
	( 72.84,131.60) --
	( 72.84,131.61) --
	( 72.84,131.63) --
	( 72.84,131.65) --
	( 72.84,131.67) --
	( 72.84,131.68) --
	( 72.84,131.70) --
	( 72.84,131.72) --
	( 72.84,131.74) --
	( 72.84,131.75) --
	( 72.84,131.77) --
	( 72.84,131.79) --
	( 72.84,131.81) --
	( 72.84,131.82) --
	( 72.84,131.84) --
	( 72.84,131.86) --
	( 72.84,131.88) --
	( 72.84,131.89) --
	( 72.84,131.91) --
	( 72.84,131.93) --
	( 72.84,131.95) --
	( 72.84,131.96) --
	( 72.84,131.98) --
	( 72.84,132.00) --
	( 72.84,132.02) --
	( 72.84,132.03) --
	( 72.84,132.05) --
	( 72.84,132.07) --
	( 72.84,132.09) --
	( 72.84,132.10) --
	( 72.84,132.12) --
	( 72.84,132.14) --
	( 72.84,132.16) --
	( 72.84,132.17) --
	( 72.84,132.19) --
	( 72.84,132.21) --
	( 72.84,132.23) --
	( 72.84,132.24) --
	( 72.84,132.26) --
	( 73.00,132.28) --
	( 73.00,132.30) --
	( 73.00,132.31) --
	( 73.00,132.33) --
	( 73.00,132.35) --
	( 73.00,132.37) --
	( 73.00,132.38) --
	( 73.00,132.40) --
	( 73.00,132.42) --
	( 73.00,132.44) --
	( 73.00,132.45) --
	( 73.00,132.47) --
	( 73.00,132.49) --
	( 73.00,132.51) --
	( 73.00,132.52) --
	( 73.00,132.54) --
	( 73.00,132.56) --
	( 73.00,132.58) --
	( 73.00,132.59) --
	( 73.00,132.61) --
	( 73.00,132.63) --
	( 73.00,132.65) --
	( 73.00,132.66) --
	( 73.00,132.68) --
	( 73.00,132.70) --
	( 73.00,132.72) --
	( 73.00,132.73) --
	( 73.00,132.75) --
	( 73.00,132.77) --
	( 73.00,132.79) --
	( 73.00,132.80) --
	( 73.00,132.82) --
	( 73.00,132.84) --
	( 73.00,132.86) --
	( 73.00,132.87) --
	( 73.00,132.89) --
	( 73.00,132.91) --
	( 73.00,132.93) --
	( 73.00,132.94) --
	( 73.00,132.96) --
	( 73.00,132.98) --
	( 73.00,133.00) --
	( 73.00,133.01) --
	( 73.00,133.03) --
	( 73.00,133.05) --
	( 73.00,133.07) --
	( 73.00,133.08) --
	( 73.00,133.10) --
	( 73.00,133.12) --
	( 73.00,133.14) --
	( 73.00,133.15) --
	( 73.00,133.17) --
	( 73.00,133.19) --
	( 73.00,133.21) --
	( 73.00,133.22) --
	( 73.00,133.24) --
	( 73.00,133.26) --
	( 73.00,133.28) --
	( 73.00,133.29) --
	( 73.00,133.31) --
	( 73.00,133.33) --
	( 73.00,133.35) --
	( 73.00,133.36) --
	( 73.00,133.38) --
	( 73.00,133.40) --
	( 73.15,133.42) --
	( 73.15,133.43) --
	( 73.15,133.45) --
	( 73.15,133.47) --
	( 73.15,133.49) --
	( 73.15,133.50) --
	( 73.15,133.52) --
	( 73.15,133.54) --
	( 73.15,133.56) --
	( 73.15,133.57) --
	( 73.15,133.59) --
	( 73.15,133.61) --
	( 73.15,133.63) --
	( 73.15,133.64) --
	( 73.15,133.66) --
	( 73.15,133.68) --
	( 73.15,133.70) --
	( 73.15,133.71) --
	( 73.15,133.73) --
	( 73.15,133.75) --
	( 73.15,133.77) --
	( 73.15,133.79) --
	( 73.15,133.80) --
	( 73.15,133.82) --
	( 73.15,133.84) --
	( 73.15,133.86) --
	( 73.15,133.87) --
	( 73.15,133.89) --
	( 73.15,133.91) --
	( 73.15,133.93) --
	( 73.15,133.94) --
	( 73.15,133.96) --
	( 73.15,133.98) --
	( 73.15,134.00) --
	( 73.15,134.01) --
	( 73.15,134.03) --
	( 73.15,134.05) --
	( 73.15,134.07) --
	( 73.15,134.08) --
	( 73.15,134.10) --
	( 73.15,134.12) --
	( 73.15,134.14) --
	( 73.30,134.15) --
	( 73.30,134.17) --
	( 73.30,134.19) --
	( 73.30,134.21) --
	( 73.30,134.22) --
	( 73.30,134.24) --
	( 73.30,134.26) --
	( 73.30,134.28) --
	( 73.30,134.29) --
	( 73.30,134.31) --
	( 73.30,134.33) --
	( 73.30,134.35) --
	( 73.30,134.36) --
	( 73.30,134.38) --
	( 73.30,134.40) --
	( 73.30,134.42) --
	( 73.30,134.43) --
	( 73.30,134.45) --
	( 73.30,134.47) --
	( 73.30,134.49) --
	( 73.30,134.50) --
	( 73.30,134.52) --
	( 73.30,134.54) --
	( 73.30,134.56) --
	( 73.30,134.57) --
	( 73.30,134.59) --
	( 73.30,134.61) --
	( 73.30,134.63) --
	( 73.30,134.64) --
	( 73.30,134.66) --
	( 73.30,134.68) --
	( 73.30,134.70) --
	( 73.30,134.71) --
	( 73.30,134.73) --
	( 73.30,134.75) --
	( 73.30,134.77) --
	( 73.30,134.78) --
	( 73.30,134.80) --
	( 73.30,134.82) --
	( 73.30,134.84) --
	( 73.30,134.85) --
	( 73.30,134.87) --
	( 73.30,134.89) --
	( 73.30,134.91) --
	( 73.30,134.92) --
	( 73.30,134.94) --
	( 73.30,134.96) --
	( 73.30,134.98) --
	( 73.30,134.99) --
	( 73.30,135.01) --
	( 73.30,135.03) --
	( 73.30,135.05) --
	( 73.45,135.06) --
	( 73.45,135.08) --
	( 73.45,135.10) --
	( 73.45,135.12) --
	( 73.45,135.13) --
	( 73.45,135.15) --
	( 73.45,135.17) --
	( 73.45,135.19) --
	( 73.45,135.20) --
	( 73.45,135.22) --
	( 73.45,135.24) --
	( 73.45,135.26) --
	( 73.45,135.27) --
	( 73.45,135.29) --
	( 73.45,135.31) --
	( 73.45,135.33) --
	( 73.45,135.34) --
	( 73.45,135.36) --
	( 73.45,135.38) --
	( 73.45,135.40) --
	( 73.45,135.41) --
	( 73.45,135.43) --
	( 73.45,135.45) --
	( 73.45,135.47) --
	( 73.45,135.48) --
	( 73.45,135.50) --
	( 73.45,135.52) --
	( 73.45,135.54) --
	( 73.45,135.55) --
	( 73.45,135.57) --
	( 73.45,135.59) --
	( 73.45,135.61) --
	( 73.45,135.62) --
	( 73.45,135.64) --
	( 73.45,135.66) --
	( 73.45,135.68) --
	( 73.45,135.69) --
	( 73.45,135.71) --
	( 73.45,135.73) --
	( 73.45,135.75) --
	( 73.45,135.76) --
	( 73.45,135.78) --
	( 73.45,135.80) --
	( 73.45,135.82) --
	( 73.45,135.83) --
	( 73.60,135.85) --
	( 73.60,135.87) --
	( 73.60,135.89) --
	( 73.60,135.90) --
	( 73.60,135.92) --
	( 73.60,135.94) --
	( 73.60,135.96) --
	( 73.60,135.97) --
	( 73.60,135.99) --
	( 73.60,136.01) --
	( 73.60,136.03) --
	( 73.60,136.04) --
	( 73.60,136.06) --
	( 73.60,136.08) --
	( 73.60,136.10) --
	( 73.60,136.11) --
	( 73.60,136.13) --
	( 73.60,136.15) --
	( 73.60,136.17) --
	( 73.60,136.18) --
	( 73.60,136.20) --
	( 73.60,136.22) --
	( 73.60,136.24) --
	( 73.60,136.25) --
	( 73.60,136.27) --
	( 73.60,136.29) --
	( 73.60,136.31) --
	( 73.60,136.32) --
	( 73.60,136.34) --
	( 73.60,136.36) --
	( 73.60,136.38) --
	( 73.60,136.39) --
	( 73.60,136.41) --
	( 73.60,136.43) --
	( 73.60,136.45) --
	( 73.60,136.46) --
	( 73.60,136.48) --
	( 73.60,136.50) --
	( 73.60,136.52) --
	( 73.60,136.54) --
	( 73.60,136.55) --
	( 73.60,136.57) --
	( 73.60,136.59) --
	( 73.60,136.61) --
	( 73.60,136.62) --
	( 73.60,136.64) --
	( 73.60,136.66) --
	( 73.60,136.68) --
	( 73.60,136.69) --
	( 73.60,136.71) --
	( 73.60,136.73) --
	( 73.60,136.75) --
	( 73.60,136.76) --
	( 73.60,136.78) --
	( 73.60,136.80) --
	( 73.60,136.82) --
	( 73.75,136.83) --
	( 73.75,136.85) --
	( 73.75,136.87) --
	( 73.75,136.89) --
	( 73.75,136.90) --
	( 73.75,136.92) --
	( 73.75,136.94) --
	( 73.75,136.96) --
	( 73.75,136.97) --
	( 73.75,136.99) --
	( 73.75,137.01) --
	( 73.75,137.03) --
	( 73.75,137.04) --
	( 73.75,137.06) --
	( 73.75,137.08) --
	( 73.75,137.10) --
	( 73.75,137.11) --
	( 73.75,137.13) --
	( 73.75,137.15) --
	( 73.75,137.17) --
	( 73.75,137.18) --
	( 73.75,137.20) --
	( 73.75,137.22) --
	( 73.75,137.24) --
	( 73.75,137.25) --
	( 73.75,137.27) --
	( 73.75,137.29) --
	( 73.75,137.31) --
	( 73.75,137.32) --
	( 73.75,137.34) --
	( 73.75,137.36) --
	( 73.75,137.38) --
	( 73.75,137.39) --
	( 73.75,137.41) --
	( 73.75,137.43) --
	( 73.75,137.45) --
	( 73.75,137.46) --
	( 73.75,137.48) --
	( 73.75,137.50) --
	( 73.75,137.52) --
	( 73.90,137.53) --
	( 73.90,137.55) --
	( 73.90,137.57) --
	( 73.90,137.59) --
	( 73.90,137.60) --
	( 73.90,137.62) --
	( 73.90,137.64) --
	( 73.90,137.66) --
	( 73.90,137.67) --
	( 73.90,137.69) --
	( 73.90,137.71) --
	( 73.90,137.73) --
	( 73.90,137.74) --
	( 73.90,137.76) --
	( 73.90,137.78) --
	( 73.90,137.80) --
	( 73.90,137.81) --
	( 73.90,137.83) --
	( 73.90,137.85) --
	( 73.90,137.87) --
	( 73.90,137.88) --
	( 73.90,137.90) --
	( 73.90,137.92) --
	( 73.90,137.94) --
	( 73.90,137.95) --
	( 73.90,137.97) --
	( 73.90,137.99) --
	( 73.90,138.01) --
	( 73.90,138.02) --
	( 73.90,138.04) --
	( 73.90,138.06) --
	( 73.90,138.08) --
	( 73.90,138.09) --
	( 73.90,138.11) --
	( 73.90,138.13) --
	( 73.90,138.15) --
	( 73.90,138.16) --
	( 73.90,138.18) --
	( 73.90,138.20) --
	( 73.90,138.22) --
	( 73.90,138.23) --
	( 73.90,138.25) --
	( 73.90,138.27) --
	( 73.90,138.29) --
	( 73.90,138.30) --
	( 73.90,138.32) --
	( 73.90,138.34) --
	( 73.90,138.36) --
	( 73.90,138.37) --
	( 73.90,138.39) --
	( 73.90,138.41) --
	( 73.90,138.43) --
	( 73.90,138.44) --
	( 73.90,138.46) --
	( 73.90,138.48) --
	( 73.90,138.50) --
	( 73.90,138.51) --
	( 73.90,138.53) --
	( 73.90,138.55) --
	( 73.90,138.57) --
	( 73.90,138.58) --
	( 74.06,138.60) --
	( 74.06,138.62) --
	( 74.06,138.64) --
	( 74.06,138.65) --
	( 74.06,138.67) --
	( 74.06,138.69) --
	( 74.06,138.71) --
	( 74.06,138.72) --
	( 74.06,138.74) --
	( 74.06,138.76) --
	( 74.06,138.78) --
	( 74.06,138.79) --
	( 74.06,138.81) --
	( 74.06,138.83) --
	( 74.06,138.85) --
	( 74.06,138.86) --
	( 74.06,138.88) --
	( 74.06,138.90) --
	( 74.06,138.92) --
	( 74.06,138.93) --
	( 74.06,138.95) --
	( 74.06,138.97) --
	( 74.06,138.99) --
	( 74.06,139.00) --
	( 74.06,139.02) --
	( 74.06,139.04) --
	( 74.06,139.06) --
	( 74.06,139.07) --
	( 74.06,139.09) --
	( 74.06,139.11) --
	( 74.06,139.13) --
	( 74.06,139.14) --
	( 74.06,139.16) --
	( 74.06,139.18) --
	( 74.06,139.20) --
	( 74.06,139.21) --
	( 74.06,139.23) --
	( 74.06,139.25) --
	( 74.06,139.27) --
	( 74.06,139.29) --
	( 74.06,139.30) --
	( 74.06,139.32) --
	( 74.06,139.34) --
	( 74.06,139.36) --
	( 74.06,139.37) --
	( 74.06,139.39) --
	( 74.06,139.41) --
	( 74.06,139.43) --
	( 74.06,139.44) --
	( 74.06,139.46) --
	( 74.06,139.48) --
	( 74.06,139.50) --
	( 74.21,139.51) --
	( 74.21,139.53) --
	( 74.21,139.55) --
	( 74.21,139.57) --
	( 74.21,139.58) --
	( 74.21,139.60) --
	( 74.21,139.62) --
	( 74.21,139.64) --
	( 74.21,139.65) --
	( 74.21,139.67) --
	( 74.21,139.69) --
	( 74.21,139.71) --
	( 74.21,139.72) --
	( 74.21,139.74) --
	( 74.21,139.76) --
	( 74.21,139.78) --
	( 74.21,139.79) --
	( 74.21,139.81) --
	( 74.21,139.83) --
	( 74.21,139.85) --
	( 74.21,139.86) --
	( 74.21,139.88) --
	( 74.21,139.90) --
	( 74.21,139.92) --
	( 74.21,139.93) --
	( 74.21,139.95) --
	( 74.21,139.97) --
	( 74.21,139.99) --
	( 74.21,140.00) --
	( 74.21,140.02) --
	( 74.21,140.04) --
	( 74.21,140.06) --
	( 74.21,140.07) --
	( 74.21,140.09) --
	( 74.21,140.11) --
	( 74.21,140.13) --
	( 74.21,140.14) --
	( 74.21,140.16) --
	( 74.21,140.18) --
	( 74.21,140.20) --
	( 74.21,140.21) --
	( 74.21,140.23) --
	( 74.21,140.25) --
	( 74.21,140.27) --
	( 74.21,140.28) --
	( 74.21,140.30) --
	( 74.36,140.32) --
	( 74.36,140.34) --
	( 74.36,140.35) --
	( 74.36,140.37) --
	( 74.36,140.39) --
	( 74.36,140.41) --
	( 74.36,140.42) --
	( 74.36,140.44) --
	( 74.36,140.46) --
	( 74.36,140.48) --
	( 74.36,140.49) --
	( 74.36,140.51) --
	( 74.36,140.53) --
	( 74.36,140.55) --
	( 74.36,140.56) --
	( 74.36,140.58) --
	( 74.36,140.60) --
	( 74.36,140.62) --
	( 74.36,140.63) --
	( 74.36,140.65) --
	( 74.36,140.67) --
	( 74.36,140.69) --
	( 74.36,140.70) --
	( 74.36,140.72) --
	( 74.36,140.74) --
	( 74.36,140.76) --
	( 74.36,140.77) --
	( 74.36,140.79) --
	( 74.36,140.81) --
	( 74.36,140.83) --
	( 74.36,140.84) --
	( 74.36,140.86) --
	( 74.36,140.88) --
	( 74.36,140.90) --
	( 74.36,140.91) --
	( 74.36,140.93) --
	( 74.36,140.95) --
	( 74.36,140.97) --
	( 74.36,140.98) --
	( 74.36,141.00) --
	( 74.36,141.02) --
	( 74.36,141.04) --
	( 74.36,141.05) --
	( 74.36,141.07) --
	( 74.36,141.09) --
	( 74.36,141.11) --
	( 74.36,141.12) --
	( 74.36,141.14) --
	( 74.36,141.16) --
	( 74.36,141.18) --
	( 74.36,141.19) --
	( 74.51,141.21) --
	( 74.51,141.23) --
	( 74.51,141.25) --
	( 74.51,141.26) --
	( 74.51,141.28) --
	( 74.51,141.30) --
	( 74.51,141.32) --
	( 74.51,141.33) --
	( 74.51,141.35) --
	( 74.51,141.37) --
	( 74.51,141.39) --
	( 74.51,141.40) --
	( 74.51,141.42) --
	( 74.51,141.44) --
	( 74.51,141.46) --
	( 74.51,141.47) --
	( 74.51,141.49) --
	( 74.51,141.51) --
	( 74.51,141.53) --
	( 74.51,141.54) --
	( 74.51,141.56) --
	( 74.51,141.58) --
	( 74.51,141.60) --
	( 74.51,141.61) --
	( 74.51,141.63) --
	( 74.51,141.65) --
	( 74.51,141.67) --
	( 74.51,141.68) --
	( 74.51,141.70) --
	( 74.51,141.72) --
	( 74.51,141.74) --
	( 74.51,141.75) --
	( 74.51,141.77) --
	( 74.51,141.79) --
	( 74.51,141.81) --
	( 74.51,141.82) --
	( 74.51,141.84) --
	( 74.51,141.86) --
	( 74.51,141.88) --
	( 74.51,141.89) --
	( 74.51,141.91) --
	( 74.51,141.93) --
	( 74.51,141.95) --
	( 74.51,141.96) --
	( 74.51,141.98) --
	( 74.66,142.00) --
	( 74.66,142.02) --
	( 74.66,142.04) --
	( 74.66,142.05) --
	( 74.66,142.07) --
	( 74.66,142.09) --
	( 74.66,142.11) --
	( 74.66,142.12) --
	( 74.66,142.14) --
	( 74.66,142.16) --
	( 74.66,142.18) --
	( 74.66,142.19) --
	( 74.66,142.21) --
	( 74.66,142.23) --
	( 74.66,142.25) --
	( 74.66,142.26) --
	( 74.66,142.28) --
	( 74.66,142.30) --
	( 74.66,142.32) --
	( 74.66,142.33) --
	( 74.66,142.35) --
	( 74.66,142.37) --
	( 74.66,142.39) --
	( 74.66,142.40) --
	( 74.66,142.42) --
	( 74.66,142.44) --
	( 74.66,142.46) --
	( 74.66,142.47) --
	( 74.66,142.49) --
	( 74.66,142.51) --
	( 74.66,142.53) --
	( 74.66,142.54) --
	( 74.66,142.56) --
	( 74.66,142.58) --
	( 74.66,142.60) --
	( 74.66,142.61) --
	( 74.66,142.63) --
	( 74.66,142.65) --
	( 74.66,142.67) --
	( 74.66,142.68) --
	( 74.66,142.70) --
	( 74.66,142.72) --
	( 74.81,142.74) --
	( 74.81,142.75) --
	( 74.81,142.77) --
	( 74.81,142.79) --
	( 74.81,142.81) --
	( 74.81,142.82) --
	( 74.81,142.84) --
	( 74.81,142.86) --
	( 74.81,142.88) --
	( 74.81,142.89) --
	( 74.81,142.91) --
	( 74.81,142.93) --
	( 74.81,142.95) --
	( 74.81,142.96) --
	( 74.81,142.98) --
	( 74.81,143.00) --
	( 74.81,143.02) --
	( 74.81,143.03) --
	( 74.81,143.05) --
	( 74.81,143.07) --
	( 74.81,143.09) --
	( 74.81,143.10) --
	( 74.81,143.12) --
	( 74.81,143.14) --
	( 74.81,143.16) --
	( 74.81,143.17) --
	( 74.81,143.19) --
	( 74.81,143.21) --
	( 74.81,143.23) --
	( 74.81,143.24) --
	( 74.81,143.26) --
	( 74.81,143.28) --
	( 74.81,143.30) --
	( 74.81,143.31) --
	( 74.81,143.33) --
	( 74.81,143.35) --
	( 74.81,143.37) --
	( 74.81,143.38) --
	( 74.81,143.40) --
	( 74.81,143.42) --
	( 74.81,143.44) --
	( 74.81,143.45) --
	( 74.81,143.47) --
	( 74.81,143.49) --
	( 74.81,143.51) --
	( 74.81,143.52) --
	( 74.81,143.54) --
	( 74.81,143.56) --
	( 74.81,143.58) --
	( 74.81,143.59) --
	( 74.81,143.61) --
	( 74.81,143.63) --
	( 74.81,143.65) --
	( 74.81,143.66) --
	( 74.81,143.68) --
	( 74.96,143.70) --
	( 74.96,143.72) --
	( 74.96,143.73) --
	( 74.96,143.75) --
	( 74.96,143.77) --
	( 74.96,143.79) --
	( 74.96,143.80) --
	( 74.96,143.82) --
	( 74.96,143.84) --
	( 74.96,143.86) --
	( 74.96,143.87) --
	( 74.96,143.89) --
	( 74.96,143.91) --
	( 74.96,143.93) --
	( 74.96,143.94) --
	( 74.96,143.96) --
	( 74.96,143.98) --
	( 74.96,144.00) --
	( 74.96,144.01) --
	( 74.96,144.03) --
	( 74.96,144.05) --
	( 74.96,144.07) --
	( 74.96,144.08) --
	( 74.96,144.10) --
	( 74.96,144.12) --
	( 74.96,144.14) --
	( 74.96,144.15) --
	( 74.96,144.17) --
	( 74.96,144.19) --
	( 74.96,144.21) --
	( 74.96,144.22) --
	( 74.96,144.24) --
	( 74.96,144.26) --
	( 74.96,144.28) --
	( 74.96,144.29) --
	( 74.96,144.31) --
	( 74.96,144.33) --
	( 74.96,144.35) --
	( 74.96,144.36) --
	( 74.96,144.38) --
	( 74.96,144.40) --
	( 74.96,144.42) --
	( 74.96,144.43) --
	( 74.96,144.45) --
	( 74.96,144.47) --
	( 74.96,144.49) --
	( 74.96,144.50) --
	( 74.96,144.52) --
	( 75.12,144.54) --
	( 75.12,144.56) --
	( 75.12,144.57) --
	( 75.12,144.59) --
	( 75.12,144.61) --
	( 75.12,144.63) --
	( 75.12,144.64) --
	( 75.12,144.66) --
	( 75.12,144.68) --
	( 75.12,144.70) --
	( 75.12,144.71) --
	( 75.12,144.73) --
	( 75.12,144.75) --
	( 75.12,144.77) --
	( 75.12,144.79) --
	( 75.12,144.80) --
	( 75.12,144.82) --
	( 75.12,144.84) --
	( 75.12,144.86) --
	( 75.12,144.87) --
	( 75.12,144.89) --
	( 75.12,144.91) --
	( 75.12,144.93) --
	( 75.12,144.94) --
	( 75.12,144.96) --
	( 75.12,144.98) --
	( 75.12,145.00) --
	( 75.12,145.01) --
	( 75.12,145.03) --
	( 75.12,145.05) --
	( 75.12,145.07) --
	( 75.12,145.08) --
	( 75.12,145.10) --
	( 75.12,145.12) --
	( 75.12,145.14) --
	( 75.12,145.15) --
	( 75.12,145.17) --
	( 75.12,145.19) --
	( 75.12,145.21) --
	( 75.12,145.22) --
	( 75.12,145.24) --
	( 75.12,145.26) --
	( 75.12,145.28) --
	( 75.12,145.29) --
	( 75.12,145.31) --
	( 75.12,145.33) --
	( 75.12,145.35) --
	( 75.12,145.36) --
	( 75.27,145.38) --
	( 75.27,145.40) --
	( 75.27,145.42) --
	( 75.27,145.43) --
	( 75.27,145.45) --
	( 75.27,145.47) --
	( 75.27,145.49) --
	( 75.27,145.50) --
	( 75.27,145.52) --
	( 75.27,145.54) --
	( 75.27,145.56) --
	( 75.27,145.57) --
	( 75.27,145.59) --
	( 75.27,145.61) --
	( 75.27,145.63) --
	( 75.27,145.64) --
	( 75.27,145.66) --
	( 75.27,145.68) --
	( 75.27,145.70) --
	( 75.27,145.71) --
	( 75.27,145.73) --
	( 75.27,145.75) --
	( 75.27,145.77) --
	( 75.27,145.78) --
	( 75.27,145.80) --
	( 75.27,145.82) --
	( 75.27,145.84) --
	( 75.27,145.85) --
	( 75.27,145.87) --
	( 75.27,145.89) --
	( 75.27,145.91) --
	( 75.27,145.92) --
	( 75.27,145.94) --
	( 75.27,145.96) --
	( 75.42,145.98) --
	( 75.42,145.99) --
	( 75.42,146.01) --
	( 75.42,146.03) --
	( 75.42,146.05) --
	( 75.42,146.06) --
	( 75.42,146.08) --
	( 75.42,146.10) --
	( 75.42,146.12) --
	( 75.42,146.13) --
	( 75.42,146.15) --
	( 75.42,146.17) --
	( 75.42,146.19) --
	( 75.42,146.20) --
	( 75.42,146.22) --
	( 75.42,146.24) --
	( 75.42,146.26) --
	( 75.42,146.27) --
	( 75.42,146.29) --
	( 75.42,146.31) --
	( 75.42,146.33) --
	( 75.42,146.34) --
	( 75.42,146.36) --
	( 75.42,146.38) --
	( 75.42,146.40) --
	( 75.42,146.41) --
	( 75.42,146.43) --
	( 75.42,146.45) --
	( 75.42,146.47) --
	( 75.42,146.48) --
	( 75.42,146.50) --
	( 75.42,146.52) --
	( 75.42,146.54) --
	( 75.42,146.55) --
	( 75.42,146.57) --
	( 75.42,146.59) --
	( 75.42,146.61) --
	( 75.42,146.62) --
	( 75.42,146.64) --
	( 75.42,146.66) --
	( 75.42,146.68) --
	( 75.42,146.69) --
	( 75.42,146.71) --
	( 75.42,146.73) --
	( 75.42,146.75) --
	( 75.42,146.76) --
	( 75.57,146.78) --
	( 75.57,146.80) --
	( 75.57,146.82) --
	( 75.57,146.83) --
	( 75.57,146.85) --
	( 75.57,146.87) --
	( 75.57,146.89) --
	( 75.57,146.90) --
	( 75.57,146.92) --
	( 75.57,146.94) --
	( 75.57,146.96) --
	( 75.57,146.97) --
	( 75.57,146.99) --
	( 75.57,147.01) --
	( 75.57,147.03) --
	( 75.57,147.04) --
	( 75.57,147.06) --
	( 75.57,147.08) --
	( 75.57,147.10) --
	( 75.57,147.11) --
	( 75.57,147.13) --
	( 75.57,147.15) --
	( 75.57,147.17) --
	( 75.57,147.18) --
	( 75.57,147.20) --
	( 75.57,147.22) --
	( 75.57,147.24) --
	( 75.57,147.25) --
	( 75.57,147.27) --
	( 75.57,147.29) --
	( 75.57,147.31) --
	( 75.57,147.32) --
	( 75.57,147.34) --
	( 75.57,147.36) --
	( 75.57,147.38) --
	( 75.57,147.39) --
	( 75.57,147.41) --
	( 75.57,147.43) --
	( 75.57,147.45) --
	( 75.57,147.46) --
	( 75.57,147.48) --
	( 75.57,147.50) --
	( 75.57,147.52) --
	( 75.57,147.54) --
	( 75.57,147.55) --
	( 75.57,147.57) --
	( 75.57,147.59) --
	( 75.57,147.61) --
	( 75.72,147.62) --
	( 75.72,147.64) --
	( 75.72,147.66) --
	( 75.72,147.68) --
	( 75.72,147.69) --
	( 75.72,147.71) --
	( 75.72,147.73) --
	( 75.72,147.75) --
	( 75.72,147.76) --
	( 75.72,147.78) --
	( 75.72,147.80) --
	( 75.72,147.82) --
	( 75.72,147.83) --
	( 75.72,147.85) --
	( 75.72,147.87) --
	( 75.72,147.89) --
	( 75.72,147.90) --
	( 75.72,147.92) --
	( 75.72,147.94) --
	( 75.72,147.96) --
	( 75.72,147.97) --
	( 75.72,147.99) --
	( 75.72,148.01) --
	( 75.72,148.03) --
	( 75.72,148.04) --
	( 75.72,148.06) --
	( 75.72,148.08) --
	( 75.72,148.10) --
	( 75.72,148.11) --
	( 75.72,148.13) --
	( 75.72,148.15) --
	( 75.72,148.17) --
	( 75.72,148.18) --
	( 75.72,148.20) --
	( 75.72,148.22) --
	( 75.72,148.24) --
	( 75.72,148.25) --
	( 75.72,148.27) --
	( 75.72,148.29) --
	( 75.72,148.31) --
	( 75.72,148.32) --
	( 75.87,148.34) --
	( 75.87,148.36) --
	( 75.87,148.38) --
	( 75.87,148.39) --
	( 75.87,148.41) --
	( 75.87,148.43) --
	( 75.87,148.45) --
	( 75.87,148.46) --
	( 75.87,148.48) --
	( 75.87,148.50) --
	( 75.87,148.52) --
	( 75.87,148.53) --
	( 75.87,148.55) --
	( 75.87,148.57) --
	( 75.87,148.59) --
	( 75.87,148.60) --
	( 75.87,148.62) --
	( 75.87,148.64) --
	( 75.87,148.66) --
	( 75.87,148.67) --
	( 75.87,148.69) --
	( 75.87,148.71) --
	( 75.87,148.73) --
	( 75.87,148.74) --
	( 75.87,148.76) --
	( 75.87,148.78) --
	( 75.87,148.80) --
	( 75.87,148.81) --
	( 75.87,148.83) --
	( 75.87,148.85) --
	( 75.87,148.87) --
	( 75.87,148.88) --
	( 75.87,148.90) --
	( 75.87,148.92) --
	( 75.87,148.94) --
	( 75.87,148.95) --
	( 75.87,148.97) --
	( 75.87,148.99) --
	( 75.87,149.01) --
	( 76.02,149.02) --
	( 76.02,149.04) --
	( 76.02,149.06) --
	( 76.02,149.08) --
	( 76.02,149.09) --
	( 76.02,149.11) --
	( 76.02,149.13) --
	( 76.02,149.15) --
	( 76.02,149.16) --
	( 76.02,149.18) --
	( 76.02,149.20) --
	( 76.02,149.22) --
	( 76.02,149.23) --
	( 76.02,149.25) --
	( 76.02,149.27) --
	( 76.02,149.29) --
	( 76.02,149.30) --
	( 76.02,149.32) --
	( 76.02,149.34) --
	( 76.02,149.36) --
	( 76.02,149.37) --
	( 76.02,149.39) --
	( 76.02,149.41) --
	( 76.02,149.43) --
	( 76.02,149.44) --
	( 76.02,149.46) --
	( 76.02,149.48) --
	( 76.02,149.50) --
	( 76.02,149.51) --
	( 76.02,149.53) --
	( 76.02,149.55) --
	( 76.02,149.57) --
	( 76.02,149.58) --
	( 76.02,149.60) --
	( 76.02,149.62) --
	( 76.02,149.64) --
	( 76.02,149.65) --
	( 76.02,149.67) --
	( 76.02,149.69) --
	( 76.02,149.71) --
	( 76.02,149.72) --
	( 76.02,149.74) --
	( 76.02,149.76) --
	( 76.02,149.78) --
	( 76.02,149.79) --
	( 76.02,149.81) --
	( 76.02,149.83) --
	( 76.02,149.85) --
	( 76.02,149.86) --
	( 76.02,149.88) --
	( 76.02,149.90) --
	( 76.18,149.92) --
	( 76.18,149.93) --
	( 76.18,149.95) --
	( 76.18,149.97) --
	( 76.18,149.99) --
	( 76.18,150.00) --
	( 76.18,150.02) --
	( 76.18,150.04) --
	( 76.18,150.06) --
	( 76.18,150.07) --
	( 76.18,150.09) --
	( 76.18,150.11) --
	( 76.18,150.13) --
	( 76.18,150.14) --
	( 76.18,150.16) --
	( 76.18,150.18) --
	( 76.18,150.20) --
	( 76.18,150.21) --
	( 76.18,150.23) --
	( 76.18,150.25) --
	( 76.18,150.27) --
	( 76.18,150.29) --
	( 76.18,150.30) --
	( 76.18,150.32) --
	( 76.18,150.34) --
	( 76.18,150.36) --
	( 76.18,150.37) --
	( 76.18,150.39) --
	( 76.18,150.41) --
	( 76.18,150.43) --
	( 76.18,150.44) --
	( 76.18,150.46) --
	( 76.18,150.48) --
	( 76.18,150.50) --
	( 76.18,150.51) --
	( 76.18,150.53) --
	( 76.18,150.55) --
	( 76.18,150.57) --
	( 76.18,150.58) --
	( 76.18,150.60) --
	( 76.18,150.62) --
	( 76.18,150.64) --
	( 76.33,150.65) --
	( 76.33,150.67) --
	( 76.33,150.69) --
	( 76.33,150.71) --
	( 76.33,150.72) --
	( 76.33,150.74) --
	( 76.33,150.76) --
	( 76.33,150.78) --
	( 76.33,150.79) --
	( 76.33,150.81) --
	( 76.33,150.83) --
	( 76.33,150.85) --
	( 76.33,150.86) --
	( 76.33,150.88) --
	( 76.33,150.90) --
	( 76.33,150.92) --
	( 76.33,150.93) --
	( 76.33,150.95) --
	( 76.33,150.97) --
	( 76.33,150.99) --
	( 76.33,151.00) --
	( 76.33,151.02) --
	( 76.33,151.04) --
	( 76.33,151.06) --
	( 76.33,151.07) --
	( 76.33,151.09) --
	( 76.33,151.11) --
	( 76.33,151.13) --
	( 76.33,151.14) --
	( 76.33,151.16) --
	( 76.33,151.18) --
	( 76.33,151.20) --
	( 76.33,151.21) --
	( 76.33,151.23) --
	( 76.33,151.25) --
	( 76.33,151.27) --
	( 76.33,151.28) --
	( 76.33,151.30) --
	( 76.48,151.32) --
	( 76.48,151.34) --
	( 76.48,151.35) --
	( 76.48,151.37) --
	( 76.48,151.39) --
	( 76.48,151.41) --
	( 76.48,151.42) --
	( 76.48,151.44) --
	( 76.48,151.46) --
	( 76.48,151.48) --
	( 76.48,151.49) --
	( 76.48,151.51) --
	( 76.48,151.53) --
	( 76.48,151.55) --
	( 76.48,151.56) --
	( 76.48,151.58) --
	( 76.48,151.60) --
	( 76.48,151.62) --
	( 76.48,151.63) --
	( 76.48,151.65) --
	( 76.48,151.67) --
	( 76.48,151.69) --
	( 76.48,151.70) --
	( 76.48,151.72) --
	( 76.48,151.74) --
	( 76.48,151.76) --
	( 76.48,151.77) --
	( 76.48,151.79) --
	( 76.48,151.81) --
	( 76.48,151.83) --
	( 76.48,151.84) --
	( 76.48,151.86) --
	( 76.48,151.88) --
	( 76.48,151.90) --
	( 76.48,151.91) --
	( 76.48,151.93) --
	( 76.48,151.95) --
	( 76.48,151.97) --
	( 76.48,151.98) --
	( 76.48,152.00) --
	( 76.48,152.02) --
	( 76.48,152.04) --
	( 76.48,152.05) --
	( 76.48,152.07) --
	( 76.48,152.09) --
	( 76.48,152.11) --
	( 76.48,152.12) --
	( 76.48,152.14) --
	( 76.48,152.16) --
	( 76.48,152.18) --
	( 76.48,152.19) --
	( 76.48,152.21) --
	( 76.48,152.23) --
	( 76.48,152.25) --
	( 76.63,152.26) --
	( 76.63,152.28) --
	( 76.63,152.30) --
	( 76.63,152.32) --
	( 76.63,152.33) --
	( 76.63,152.35) --
	( 76.63,152.37) --
	( 76.63,152.39) --
	( 76.63,152.40) --
	( 76.63,152.42) --
	( 76.63,152.44) --
	( 76.63,152.46) --
	( 76.63,152.47) --
	( 76.63,152.49) --
	( 76.63,152.51) --
	( 76.63,152.53) --
	( 76.63,152.54) --
	( 76.63,152.56) --
	( 76.63,152.58) --
	( 76.63,152.60) --
	( 76.63,152.61) --
	( 76.63,152.63) --
	( 76.63,152.65) --
	( 76.63,152.67) --
	( 76.63,152.68) --
	( 76.63,152.70) --
	( 76.63,152.72) --
	( 76.63,152.74) --
	( 76.63,152.75) --
	( 76.63,152.77) --
	( 76.63,152.79) --
	( 76.63,152.81) --
	( 76.63,152.82) --
	( 76.63,152.84) --
	( 76.63,152.86) --
	( 76.63,152.88) --
	( 76.63,152.89) --
	( 76.63,152.91) --
	( 76.63,152.93) --
	( 76.63,152.95) --
	( 76.63,152.96) --
	( 76.63,152.98) --
	( 76.63,153.00) --
	( 76.63,153.02) --
	( 76.63,153.04) --
	( 76.63,153.05) --
	( 76.63,153.07) --
	( 76.63,153.09) --
	( 76.78,153.11) --
	( 76.78,153.12) --
	( 76.78,153.14) --
	( 76.78,153.16) --
	( 76.78,153.18) --
	( 76.78,153.19) --
	( 76.78,153.21) --
	( 76.78,153.23) --
	( 76.78,153.25) --
	( 76.78,153.26) --
	( 76.78,153.28) --
	( 76.78,153.30) --
	( 76.78,153.32) --
	( 76.78,153.33) --
	( 76.78,153.35) --
	( 76.78,153.37) --
	( 76.78,153.39) --
	( 76.78,153.40) --
	( 76.78,153.42) --
	( 76.78,153.44) --
	( 76.78,153.46) --
	( 76.78,153.47) --
	( 76.78,153.49) --
	( 76.78,153.51) --
	( 76.78,153.53) --
	( 76.78,153.54) --
	( 76.78,153.56) --
	( 76.78,153.58) --
	( 76.78,153.60) --
	( 76.78,153.61) --
	( 76.78,153.63) --
	( 76.78,153.65) --
	( 76.78,153.67) --
	( 76.78,153.68) --
	( 76.78,153.70) --
	( 76.78,153.72) --
	( 76.78,153.74) --
	( 76.78,153.75) --
	( 76.78,153.77) --
	( 76.93,153.79) --
	( 76.93,153.81) --
	( 76.93,153.82) --
	( 76.93,153.84) --
	( 76.93,153.86) --
	( 76.93,153.88) --
	( 76.93,153.89) --
	( 76.93,153.91) --
	( 76.93,153.93) --
	( 76.93,153.95) --
	( 76.93,153.96) --
	( 76.93,153.98) --
	( 76.93,154.00) --
	( 76.93,154.02) --
	( 76.93,154.03) --
	( 76.93,154.05) --
	( 76.93,154.07) --
	( 76.93,154.09) --
	( 76.93,154.10) --
	( 76.93,154.12) --
	( 76.93,154.14) --
	( 76.93,154.16) --
	( 76.93,154.17) --
	( 76.93,154.19) --
	( 76.93,154.21) --
	( 76.93,154.23) --
	( 76.93,154.24) --
	( 76.93,154.26) --
	( 76.93,154.28) --
	( 76.93,154.30) --
	( 76.93,154.31) --
	( 76.93,154.33) --
	( 76.93,154.35) --
	( 76.93,154.37) --
	( 76.93,154.38) --
	( 76.93,154.40) --
	( 76.93,154.42) --
	( 76.93,154.44) --
	( 76.93,154.45) --
	( 76.93,154.47) --
	( 77.08,154.49) --
	( 77.08,154.51) --
	( 77.08,154.52) --
	( 77.08,154.54) --
	( 77.08,154.56) --
	( 77.08,154.58) --
	( 77.08,154.59) --
	( 77.08,154.61) --
	( 77.08,154.63) --
	( 77.08,154.65) --
	( 77.08,154.66) --
	( 77.08,154.68) --
	( 77.08,154.70) --
	( 77.08,154.72) --
	( 77.08,154.73) --
	( 77.08,154.75) --
	( 77.08,154.77) --
	( 77.08,154.79) --
	( 77.08,154.80) --
	( 77.08,154.82) --
	( 77.08,154.84) --
	( 77.08,154.86) --
	( 77.08,154.87) --
	( 77.08,154.89) --
	( 77.08,154.91) --
	( 77.08,154.93) --
	( 77.08,154.94) --
	( 77.08,154.96) --
	( 77.08,154.98) --
	( 77.08,155.00) --
	( 77.08,155.01) --
	( 77.08,155.03) --
	( 77.08,155.05) --
	( 77.08,155.07) --
	( 77.08,155.08) --
	( 77.08,155.10) --
	( 77.08,155.12) --
	( 77.08,155.14) --
	( 77.08,155.15) --
	( 77.08,155.17) --
	( 77.08,155.19) --
	( 77.08,155.21) --
	( 77.08,155.22) --
	( 77.08,155.24) --
	( 77.08,155.26) --
	( 77.08,155.28) --
	( 77.08,155.29) --
	( 77.08,155.31) --
	( 77.24,155.33) --
	( 77.24,155.35) --
	( 77.24,155.36) --
	( 77.24,155.38) --
	( 77.24,155.40) --
	( 77.24,155.42) --
	( 77.24,155.43) --
	( 77.24,155.45) --
	( 77.24,155.47) --
	( 77.24,155.49) --
	( 77.24,155.50) --
	( 77.24,155.52) --
	( 77.24,155.54) --
	( 77.24,155.56) --
	( 77.24,155.57) --
	( 77.24,155.59) --
	( 77.24,155.61) --
	( 77.24,155.63) --
	( 77.24,155.64) --
	( 77.24,155.66) --
	( 77.24,155.68) --
	( 77.24,155.70) --
	( 77.24,155.71) --
	( 77.24,155.73) --
	( 77.24,155.75) --
	( 77.24,155.77) --
	( 77.24,155.79) --
	( 77.24,155.80) --
	( 77.24,155.82) --
	( 77.24,155.84) --
	( 77.24,155.86) --
	( 77.24,155.87) --
	( 77.24,155.89) --
	( 77.24,155.91) --
	( 77.24,155.93) --
	( 77.24,155.94) --
	( 77.24,155.96) --
	( 77.24,155.98) --
	( 77.24,156.00) --
	( 77.24,156.01) --
	( 77.24,156.03) --
	( 77.24,156.05) --
	( 77.24,156.07) --
	( 77.24,156.08) --
	( 77.24,156.10) --
	( 77.24,156.12) --
	( 77.39,156.14) --
	( 77.39,156.15) --
	( 77.39,156.17) --
	( 77.39,156.19) --
	( 77.39,156.21) --
	( 77.39,156.22) --
	( 77.39,156.24) --
	( 77.39,156.26) --
	( 77.39,156.28) --
	( 77.39,156.29) --
	( 77.39,156.31) --
	( 77.39,156.33) --
	( 77.39,156.35) --
	( 77.39,156.36) --
	( 77.39,156.38) --
	( 77.39,156.40) --
	( 77.39,156.42) --
	( 77.39,156.43) --
	( 77.39,156.45) --
	( 77.39,156.47) --
	( 77.39,156.49) --
	( 77.39,156.50) --
	( 77.39,156.52) --
	( 77.39,156.54) --
	( 77.39,156.56) --
	( 77.39,156.57) --
	( 77.39,156.59) --
	( 77.39,156.61) --
	( 77.39,156.63) --
	( 77.39,156.64) --
	( 77.39,156.66) --
	( 77.39,156.68) --
	( 77.39,156.70) --
	( 77.39,156.71) --
	( 77.39,156.73) --
	( 77.39,156.75) --
	( 77.39,156.77) --
	( 77.54,156.78) --
	( 77.54,156.80) --
	( 77.54,156.82) --
	( 77.54,156.84) --
	( 77.54,156.85) --
	( 77.54,156.87) --
	( 77.54,156.89) --
	( 77.54,156.91) --
	( 77.54,156.92) --
	( 77.54,156.94) --
	( 77.54,156.96) --
	( 77.54,156.98) --
	( 77.54,156.99) --
	( 77.54,157.01) --
	( 77.54,157.03) --
	( 77.54,157.05) --
	( 77.54,157.06) --
	( 77.54,157.08) --
	( 77.54,157.10) --
	( 77.54,157.12) --
	( 77.54,157.13) --
	( 77.54,157.15) --
	( 77.54,157.17) --
	( 77.54,157.19) --
	( 77.54,157.20) --
	( 77.54,157.22) --
	( 77.54,157.24) --
	( 77.54,157.26) --
	( 77.54,157.27) --
	( 77.54,157.29) --
	( 77.54,157.31) --
	( 77.54,157.33) --
	( 77.54,157.34) --
	( 77.54,157.36) --
	( 77.54,157.38) --
	( 77.54,157.40) --
	( 77.54,157.41) --
	( 77.54,157.43) --
	( 77.54,157.45) --
	( 77.54,157.47) --
	( 77.54,157.48) --
	( 77.54,157.50) --
	( 77.54,157.52) --
	( 77.54,157.54) --
	( 77.54,157.55) --
	( 77.54,157.57) --
	( 77.54,157.59) --
	( 77.54,157.61) --
	( 77.54,157.62) --
	( 77.54,157.64) --
	( 77.54,157.66) --
	( 77.54,157.68) --
	( 77.54,157.69) --
	( 77.54,157.71) --
	( 77.54,157.73) --
	( 77.54,157.75) --
	( 77.54,157.76) --
	( 77.54,157.78) --
	( 77.54,157.80) --
	( 77.69,157.82) --
	( 77.69,157.83) --
	( 77.69,157.85) --
	( 77.69,157.87) --
	( 77.69,157.89) --
	( 77.69,157.90) --
	( 77.69,157.92) --
	( 77.69,157.94) --
	( 77.69,157.96) --
	( 77.69,157.97) --
	( 77.69,157.99) --
	( 77.69,158.01) --
	( 77.69,158.03) --
	( 77.69,158.04) --
	( 77.69,158.06) --
	( 77.69,158.08) --
	( 77.69,158.10) --
	( 77.69,158.11) --
	( 77.69,158.13) --
	( 77.69,158.15) --
	( 77.69,158.17) --
	( 77.69,158.18) --
	( 77.69,158.20) --
	( 77.69,158.22) --
	( 77.69,158.24) --
	( 77.69,158.25) --
	( 77.69,158.27) --
	( 77.69,158.29) --
	( 77.69,158.31) --
	( 77.69,158.32) --
	( 77.69,158.34) --
	( 77.69,158.36) --
	( 77.69,158.38) --
	( 77.69,158.39) --
	( 77.69,158.41) --
	( 77.69,158.43) --
	( 77.69,158.45) --
	( 77.69,158.46) --
	( 77.69,158.48) --
	( 77.69,158.50) --
	( 77.69,158.52) --
	( 77.69,158.54) --
	( 77.69,158.55) --
	( 77.69,158.57) --
	( 77.69,158.59) --
	( 77.69,158.61) --
	( 77.69,158.62) --
	( 77.69,158.64) --
	( 77.69,158.66) --
	( 77.69,158.68) --
	( 77.69,158.69) --
	( 77.69,158.71) --
	( 77.69,158.73) --
	( 77.69,158.75) --
	( 77.84,158.76) --
	( 77.84,158.78) --
	( 77.84,158.80) --
	( 77.84,158.82) --
	( 77.84,158.83) --
	( 77.84,158.85) --
	( 77.84,158.87) --
	( 77.84,158.89) --
	( 77.84,158.90) --
	( 77.84,158.92) --
	( 77.84,158.94) --
	( 77.84,158.96) --
	( 77.84,158.97) --
	( 77.84,158.99) --
	( 77.84,159.01) --
	( 77.84,159.03) --
	( 77.84,159.04) --
	( 77.84,159.06) --
	( 77.84,159.08) --
	( 77.84,159.10) --
	( 77.84,159.11) --
	( 77.84,159.13) --
	( 77.84,159.15) --
	( 77.84,159.17) --
	( 77.84,159.18) --
	( 77.84,159.20) --
	( 77.84,159.22) --
	( 77.84,159.24) --
	( 77.84,159.25) --
	( 77.84,159.27) --
	( 77.84,159.29) --
	( 77.84,159.31) --
	( 77.84,159.32) --
	( 77.84,159.34) --
	( 77.84,159.36) --
	( 77.84,159.38) --
	( 77.84,159.39) --
	( 77.84,159.41) --
	( 77.84,159.43) --
	( 77.84,159.45) --
	( 77.84,159.46) --
	( 77.84,159.48) --
	( 77.84,159.50) --
	( 77.84,159.52) --
	( 77.84,159.53) --
	( 77.99,159.55) --
	( 77.99,159.57) --
	( 77.99,159.59) --
	( 77.99,159.60) --
	( 77.99,159.62) --
	( 77.99,159.64) --
	( 77.99,159.66) --
	( 77.99,159.67) --
	( 77.99,159.69) --
	( 77.99,159.71) --
	( 77.99,159.73) --
	( 77.99,159.74) --
	( 77.99,159.76) --
	( 77.99,159.78) --
	( 77.99,159.80) --
	( 77.99,159.81) --
	( 77.99,159.83) --
	( 77.99,159.85) --
	( 77.99,159.87) --
	( 77.99,159.88) --
	( 77.99,159.90) --
	( 77.99,159.92) --
	( 77.99,159.94) --
	( 77.99,159.95) --
	( 77.99,159.97) --
	( 77.99,159.99) --
	( 77.99,160.01) --
	( 77.99,160.02) --
	( 77.99,160.04) --
	( 77.99,160.06) --
	( 77.99,160.08) --
	( 77.99,160.09) --
	( 77.99,160.11) --
	( 77.99,160.13) --
	( 77.99,160.15) --
	( 77.99,160.16) --
	( 77.99,160.18) --
	( 77.99,160.20) --
	( 77.99,160.22) --
	( 77.99,160.23) --
	( 77.99,160.25) --
	( 77.99,160.27) --
	( 77.99,160.29) --
	( 77.99,160.30) --
	( 77.99,160.32) --
	( 77.99,160.34) --
	( 77.99,160.36) --
	( 77.99,160.37) --
	( 77.99,160.39) --
	( 77.99,160.41) --
	( 77.99,160.43) --
	( 77.99,160.44) --
	( 77.99,160.46) --
	( 77.99,160.48) --
	( 77.99,160.50) --
	( 77.99,160.51) --
	( 77.99,160.53) --
	( 77.99,160.55) --
	( 77.99,160.57) --
	( 77.99,160.58) --
	( 77.99,160.60) --
	( 77.99,160.62) --
	( 78.14,160.64) --
	( 78.14,160.65) --
	( 78.14,160.67) --
	( 78.14,160.69) --
	( 78.14,160.71) --
	( 78.14,160.72) --
	( 78.14,160.74) --
	( 78.14,160.76) --
	( 78.14,160.78) --
	( 78.14,160.79) --
	( 78.14,160.81) --
	( 78.14,160.83) --
	( 78.14,160.85) --
	( 78.14,160.86) --
	( 78.14,160.88) --
	( 78.14,160.90) --
	( 78.14,160.92) --
	( 78.14,160.93) --
	( 78.14,160.95) --
	( 78.14,160.97) --
	( 78.14,160.99) --
	( 78.14,161.00) --
	( 78.14,161.02) --
	( 78.14,161.04) --
	( 78.14,161.06) --
	( 78.14,161.07) --
	( 78.14,161.09) --
	( 78.14,161.11) --
	( 78.14,161.13) --
	( 78.14,161.14) --
	( 78.14,161.16) --
	( 78.14,161.18) --
	( 78.14,161.20) --
	( 78.14,161.21) --
	( 78.14,161.23) --
	( 78.14,161.25) --
	( 78.14,161.27) --
	( 78.14,161.29) --
	( 78.14,161.30) --
	( 78.14,161.32) --
	( 78.14,161.34) --
	( 78.14,161.36) --
	( 78.14,161.37) --
	( 78.14,161.39) --
	( 78.14,161.41) --
	( 78.14,161.43) --
	( 78.14,161.44) --
	( 78.14,161.46) --
	( 78.14,161.48) --
	( 78.14,161.50) --
	( 78.14,161.51) --
	( 78.14,161.53) --
	( 78.14,161.55) --
	( 78.14,161.57) --
	( 78.14,161.58) --
	( 78.14,161.60) --
	( 78.30,161.62) --
	( 78.30,161.64) --
	( 78.30,161.65) --
	( 78.30,161.67) --
	( 78.30,161.69) --
	( 78.30,161.71) --
	( 78.30,161.72) --
	( 78.30,161.74) --
	( 78.30,161.76) --
	( 78.30,161.78) --
	( 78.30,161.79) --
	( 78.30,161.81) --
	( 78.30,161.83) --
	( 78.30,161.85) --
	( 78.30,161.86) --
	( 78.30,161.88) --
	( 78.30,161.90) --
	( 78.30,161.92) --
	( 78.30,161.93) --
	( 78.30,161.95) --
	( 78.30,161.97) --
	( 78.30,161.99) --
	( 78.30,162.00) --
	( 78.30,162.02) --
	( 78.30,162.04) --
	( 78.30,162.06) --
	( 78.30,162.07) --
	( 78.30,162.09) --
	( 78.30,162.11) --
	( 78.30,162.13) --
	( 78.30,162.14) --
	( 78.30,162.16) --
	( 78.30,162.18) --
	( 78.30,162.20) --
	( 78.30,162.21) --
	( 78.30,162.23) --
	( 78.30,162.25) --
	( 78.30,162.27) --
	( 78.30,162.28) --
	( 78.30,162.30) --
	( 78.30,162.32) --
	( 78.30,162.34) --
	( 78.30,162.35) --
	( 78.30,162.37) --
	( 78.30,162.39) --
	( 78.30,162.41) --
	( 78.30,162.42) --
	( 78.45,162.44) --
	( 78.45,162.46) --
	( 78.45,162.48) --
	( 78.45,162.49) --
	( 78.45,162.51) --
	( 78.45,162.53) --
	( 78.45,162.55) --
	( 78.45,162.56) --
	( 78.45,162.58) --
	( 78.45,162.60) --
	( 78.45,162.62) --
	( 78.45,162.63) --
	( 78.45,162.65) --
	( 78.45,162.67) --
	( 78.45,162.69) --
	( 78.45,162.70) --
	( 78.45,162.72) --
	( 78.45,162.74) --
	( 78.45,162.76) --
	( 78.45,162.77) --
	( 78.45,162.79) --
	( 78.45,162.81) --
	( 78.45,162.83) --
	( 78.45,162.84) --
	( 78.45,162.86) --
	( 78.45,162.88) --
	( 78.45,162.90) --
	( 78.45,162.91) --
	( 78.45,162.93) --
	( 78.45,162.95) --
	( 78.45,162.97) --
	( 78.45,162.98) --
	( 78.45,163.00) --
	( 78.45,163.02) --
	( 78.45,163.04) --
	( 78.45,163.05) --
	( 78.45,163.07) --
	( 78.45,163.09) --
	( 78.45,163.11) --
	( 78.45,163.12) --
	( 78.45,163.14) --
	( 78.45,163.16) --
	( 78.45,163.18) --
	( 78.45,163.19) --
	( 78.45,163.21) --
	( 78.45,163.23) --
	( 78.45,163.25) --
	( 78.45,163.26) --
	( 78.45,163.28) --
	( 78.45,163.30) --
	( 78.45,163.32) --
	( 78.45,163.33) --
	( 78.45,163.35) --
	( 78.45,163.37) --
	( 78.45,163.39) --
	( 78.45,163.40) --
	( 78.45,163.42) --
	( 78.60,163.44) --
	( 78.60,163.46) --
	( 78.60,163.47) --
	( 78.60,163.49) --
	( 78.60,163.51) --
	( 78.60,163.53) --
	( 78.60,163.54) --
	( 78.60,163.56) --
	( 78.60,163.58) --
	( 78.60,163.60) --
	( 78.60,163.61) --
	( 78.60,163.63) --
	( 78.60,163.65) --
	( 78.60,163.67) --
	( 78.60,163.68) --
	( 78.60,163.70) --
	( 78.60,163.72) --
	( 78.60,163.74) --
	( 78.60,163.75) --
	( 78.60,163.77) --
	( 78.60,163.79) --
	( 78.60,163.81) --
	( 78.60,163.82) --
	( 78.60,163.84) --
	( 78.60,163.86) --
	( 78.60,163.88) --
	( 78.60,163.89) --
	( 78.60,163.91) --
	( 78.60,163.93) --
	( 78.60,163.95) --
	( 78.60,163.96) --
	( 78.60,163.98) --
	( 78.60,164.00) --
	( 78.60,164.02) --
	( 78.60,164.04) --
	( 78.60,164.05) --
	( 78.60,164.07) --
	( 78.60,164.09) --
	( 78.60,164.11) --
	( 78.60,164.12) --
	( 78.60,164.14) --
	( 78.60,164.16) --
	( 78.60,164.18) --
	( 78.60,164.19) --
	( 78.60,164.21) --
	( 78.60,164.23) --
	( 78.60,164.25) --
	( 78.60,164.26) --
	( 78.60,164.28) --
	( 78.60,164.30) --
	( 78.60,164.32) --
	( 78.60,164.33) --
	( 78.60,164.35) --
	( 78.60,164.37) --
	( 78.60,164.39) --
	( 78.60,164.40) --
	( 78.75,164.42) --
	( 78.75,164.44) --
	( 78.75,164.46) --
	( 78.75,164.47) --
	( 78.75,164.49) --
	( 78.75,164.51) --
	( 78.75,164.53) --
	( 78.75,164.54) --
	( 78.75,164.56) --
	( 78.75,164.58) --
	( 78.75,164.60) --
	( 78.75,164.61) --
	( 78.75,164.63) --
	( 78.75,164.65) --
	( 78.75,164.67) --
	( 78.75,164.68) --
	( 78.75,164.70) --
	( 78.75,164.72) --
	( 78.75,164.74) --
	( 78.75,164.75) --
	( 78.75,164.77) --
	( 78.75,164.79) --
	( 78.75,164.81) --
	( 78.75,164.82) --
	( 78.75,164.84) --
	( 78.75,164.86) --
	( 78.75,164.88) --
	( 78.75,164.89) --
	( 78.75,164.91) --
	( 78.75,164.93) --
	( 78.75,164.95) --
	( 78.75,164.96) --
	( 78.75,164.98) --
	( 78.75,165.00) --
	( 78.75,165.02) --
	( 78.75,165.03) --
	( 78.75,165.05) --
	( 78.75,165.07) --
	( 78.75,165.09) --
	( 78.75,165.10) --
	( 78.75,165.12) --
	( 78.75,165.14) --
	( 78.75,165.16) --
	( 78.75,165.17) --
	( 78.75,165.19) --
	( 78.75,165.21) --
	( 78.75,165.23) --
	( 78.75,165.24) --
	( 78.75,165.26) --
	( 78.75,165.28) --
	( 78.90,165.30) --
	( 78.90,165.31) --
	( 78.90,165.33) --
	( 78.90,165.35) --
	( 78.90,165.37) --
	( 78.90,165.38) --
	( 78.90,165.40) --
	( 78.90,165.42) --
	( 78.90,165.44) --
	( 78.90,165.45) --
	( 78.90,165.47) --
	( 78.90,165.49) --
	( 78.90,165.51) --
	( 78.90,165.52) --
	( 78.90,165.54) --
	( 78.90,165.56) --
	( 78.90,165.58) --
	( 78.90,165.59) --
	( 78.90,165.61) --
	( 78.90,165.63) --
	( 78.90,165.65) --
	( 78.90,165.66) --
	( 78.90,165.68) --
	( 78.90,165.70) --
	( 78.90,165.72) --
	( 78.90,165.73) --
	( 78.90,165.75) --
	( 78.90,165.77) --
	( 78.90,165.79) --
	( 78.90,165.80) --
	( 78.90,165.82) --
	( 78.90,165.84) --
	( 78.90,165.86) --
	( 78.90,165.87) --
	( 78.90,165.89) --
	( 78.90,165.91) --
	( 78.90,165.93) --
	( 78.90,165.94) --
	( 78.90,165.96) --
	( 78.90,165.98) --
	( 78.90,166.00) --
	( 78.90,166.01) --
	( 78.90,166.03) --
	( 78.90,166.05) --
	( 78.90,166.07) --
	( 78.90,166.08) --
	( 78.90,166.10) --
	( 78.90,166.12) --
	( 78.90,166.14) --
	( 78.90,166.15) --
	( 78.90,166.17) --
	( 78.90,166.19) --
	( 78.90,166.21) --
	( 78.90,166.22) --
	( 78.90,166.24) --
	( 78.90,166.26) --
	( 78.90,166.28) --
	( 79.05,166.29) --
	( 79.05,166.31) --
	( 79.05,166.33) --
	( 79.05,166.35) --
	( 79.05,166.36) --
	( 79.05,166.38) --
	( 79.05,166.40) --
	( 79.05,166.42) --
	( 79.05,166.43) --
	( 79.05,166.45) --
	( 79.05,166.47) --
	( 79.05,166.49) --
	( 79.05,166.50) --
	( 79.05,166.52) --
	( 79.05,166.54) --
	( 79.05,166.56) --
	( 79.05,166.57) --
	( 79.05,166.59) --
	( 79.05,166.61) --
	( 79.05,166.63) --
	( 79.05,166.64) --
	( 79.05,166.66) --
	( 79.05,166.68) --
	( 79.05,166.70) --
	( 79.05,166.71) --
	( 79.05,166.73) --
	( 79.05,166.75) --
	( 79.05,166.77) --
	( 79.05,166.79) --
	( 79.05,166.80) --
	( 79.05,166.82) --
	( 79.05,166.84) --
	( 79.05,166.86) --
	( 79.05,166.87) --
	( 79.05,166.89) --
	( 79.05,166.91) --
	( 79.05,166.93) --
	( 79.05,166.94) --
	( 79.05,166.96) --
	( 79.05,166.98) --
	( 79.05,167.00) --
	( 79.05,167.01) --
	( 79.05,167.03) --
	( 79.05,167.05) --
	( 79.05,167.07) --
	( 79.05,167.08) --
	( 79.05,167.10) --
	( 79.05,167.12) --
	( 79.05,167.14) --
	( 79.05,167.15) --
	( 79.05,167.17) --
	( 79.05,167.19) --
	( 79.05,167.21) --
	( 79.20,167.22) --
	( 79.20,167.24) --
	( 79.20,167.26) --
	( 79.20,167.28) --
	( 79.20,167.29) --
	( 79.20,167.31) --
	( 79.20,167.33) --
	( 79.20,167.35) --
	( 79.20,167.36) --
	( 79.20,167.38) --
	( 79.20,167.40) --
	( 79.20,167.42) --
	( 79.20,167.43) --
	( 79.20,167.45) --
	( 79.20,167.47) --
	( 79.20,167.49) --
	( 79.20,167.50) --
	( 79.20,167.52) --
	( 79.20,167.54) --
	( 79.20,167.56) --
	( 79.20,167.57) --
	( 79.20,167.59) --
	( 79.20,167.61) --
	( 79.20,167.63) --
	( 79.20,167.64) --
	( 79.20,167.66) --
	( 79.20,167.68) --
	( 79.20,167.70) --
	( 79.20,167.71) --
	( 79.20,167.73) --
	( 79.20,167.75) --
	( 79.20,167.77) --
	( 79.20,167.78) --
	( 79.20,167.80) --
	( 79.20,167.82) --
	( 79.20,167.84) --
	( 79.20,167.85) --
	( 79.20,167.87) --
	( 79.20,167.89) --
	( 79.20,167.91) --
	( 79.20,167.92) --
	( 79.20,167.94) --
	( 79.20,167.96) --
	( 79.20,167.98) --
	( 79.20,167.99) --
	( 79.20,168.01) --
	( 79.20,168.03) --
	( 79.20,168.05) --
	( 79.20,168.06) --
	( 79.35,168.08) --
	( 79.35,168.10) --
	( 79.35,168.12) --
	( 79.35,168.13) --
	( 79.35,168.15) --
	( 79.35,168.17) --
	( 79.35,168.19) --
	( 79.35,168.20) --
	( 79.35,168.22) --
	( 79.35,168.24) --
	( 79.35,168.26) --
	( 79.35,168.27) --
	( 79.35,168.29) --
	( 79.35,168.31) --
	( 79.35,168.33) --
	( 79.35,168.34) --
	( 79.35,168.36) --
	( 79.35,168.38) --
	( 79.35,168.40) --
	( 79.35,168.41) --
	( 79.35,168.43) --
	( 79.35,168.45) --
	( 79.35,168.47) --
	( 79.35,168.48) --
	( 79.35,168.50) --
	( 79.35,168.52) --
	( 79.35,168.54) --
	( 79.35,168.55) --
	( 79.35,168.57) --
	( 79.35,168.59) --
	( 79.35,168.61) --
	( 79.35,168.62) --
	( 79.35,168.64) --
	( 79.35,168.66) --
	( 79.35,168.68) --
	( 79.35,168.69) --
	( 79.35,168.71) --
	( 79.35,168.73) --
	( 79.35,168.75) --
	( 79.35,168.76) --
	( 79.35,168.78) --
	( 79.35,168.80) --
	( 79.35,168.82) --
	( 79.35,168.83) --
	( 79.35,168.85) --
	( 79.35,168.87) --
	( 79.35,168.89) --
	( 79.35,168.90) --
	( 79.35,168.92) --
	( 79.35,168.94) --
	( 79.35,168.96) --
	( 79.35,168.97) --
	( 79.35,168.99) --
	( 79.35,169.01) --
	( 79.35,169.03) --
	( 79.35,169.04) --
	( 79.35,169.06) --
	( 79.35,169.08) --
	( 79.51,169.10) --
	( 79.51,169.11) --
	( 79.51,169.13) --
	( 79.51,169.15) --
	( 79.51,169.17) --
	( 79.51,169.18) --
	( 79.51,169.20) --
	( 79.51,169.22) --
	( 79.51,169.24) --
	( 79.51,169.25) --
	( 79.51,169.27) --
	( 79.51,169.29) --
	( 79.51,169.31) --
	( 79.51,169.32) --
	( 79.51,169.34) --
	( 79.51,169.36) --
	( 79.51,169.38) --
	( 79.51,169.39) --
	( 79.51,169.41) --
	( 79.51,169.43) --
	( 79.51,169.45) --
	( 79.51,169.46) --
	( 79.51,169.48) --
	( 79.51,169.50) --
	( 79.51,169.52) --
	( 79.51,169.54) --
	( 79.51,169.55) --
	( 79.51,169.57) --
	( 79.51,169.59) --
	( 79.51,169.61) --
	( 79.51,169.62) --
	( 79.51,169.64) --
	( 79.51,169.66) --
	( 79.51,169.68) --
	( 79.51,169.69) --
	( 79.51,169.71) --
	( 79.51,169.73) --
	( 79.51,169.75) --
	( 79.51,169.76) --
	( 79.51,169.78) --
	( 79.51,169.80) --
	( 79.51,169.82) --
	( 79.51,169.83) --
	( 79.51,169.85) --
	( 79.51,169.87) --
	( 79.51,169.89) --
	( 79.51,169.90) --
	( 79.51,169.92) --
	( 79.51,169.94) --
	( 79.51,169.96) --
	( 79.51,169.97) --
	( 79.51,169.99) --
	( 79.51,170.01) --
	( 79.51,170.03) --
	( 79.66,170.04) --
	( 79.66,170.06) --
	( 79.66,170.08) --
	( 79.66,170.10) --
	( 79.66,170.11) --
	( 79.66,170.13) --
	( 79.66,170.15) --
	( 79.66,170.17) --
	( 79.66,170.18) --
	( 79.66,170.20) --
	( 79.66,170.22) --
	( 79.66,170.24) --
	( 79.66,170.25) --
	( 79.66,170.27) --
	( 79.66,170.29) --
	( 79.66,170.31) --
	( 79.66,170.32) --
	( 79.66,170.34) --
	( 79.66,170.36) --
	( 79.66,170.38) --
	( 79.66,170.39) --
	( 79.66,170.41) --
	( 79.66,170.43) --
	( 79.66,170.45) --
	( 79.66,170.46) --
	( 79.66,170.48) --
	( 79.66,170.50) --
	( 79.66,170.52) --
	( 79.66,170.53) --
	( 79.66,170.55) --
	( 79.66,170.57) --
	( 79.66,170.59) --
	( 79.66,170.60) --
	( 79.66,170.62) --
	( 79.66,170.64) --
	( 79.66,170.66) --
	( 79.66,170.67) --
	( 79.66,170.69) --
	( 79.66,170.71) --
	( 79.66,170.73) --
	( 79.66,170.74) --
	( 79.66,170.76) --
	( 79.66,170.78) --
	( 79.66,170.80) --
	( 79.66,170.81) --
	( 79.66,170.83) --
	( 79.66,170.85) --
	( 79.66,170.87) --
	( 79.66,170.88) --
	( 79.66,170.90) --
	( 79.66,170.92) --
	( 79.66,170.94) --
	( 79.66,170.95) --
	( 79.66,170.97) --
	( 79.66,170.99) --
	( 79.66,171.01) --
	( 79.66,171.02) --
	( 79.66,171.04) --
	( 79.66,171.06) --
	( 79.66,171.08) --
	( 79.66,171.09) --
	( 79.66,171.11) --
	( 79.81,171.13) --
	( 79.81,171.15) --
	( 79.81,171.16) --
	( 79.81,171.18) --
	( 79.81,171.20) --
	( 79.81,171.22) --
	( 79.81,171.23) --
	( 79.81,171.25) --
	( 79.81,171.27) --
	( 79.81,171.29) --
	( 79.81,171.30) --
	( 79.81,171.32) --
	( 79.81,171.34) --
	( 79.81,171.36) --
	( 79.81,171.37) --
	( 79.81,171.39) --
	( 79.81,171.41) --
	( 79.81,171.43) --
	( 79.81,171.44) --
	( 79.81,171.46) --
	( 79.81,171.48) --
	( 79.81,171.50) --
	( 79.81,171.51) --
	( 79.81,171.53) --
	( 79.81,171.55) --
	( 79.81,171.57) --
	( 79.81,171.58) --
	( 79.81,171.60) --
	( 79.81,171.62) --
	( 79.81,171.64) --
	( 79.81,171.65) --
	( 79.81,171.67) --
	( 79.81,171.69) --
	( 79.81,171.71) --
	( 79.81,171.72) --
	( 79.81,171.74) --
	( 79.81,171.76) --
	( 79.81,171.78) --
	( 79.81,171.79) --
	( 79.81,171.81) --
	( 79.81,171.83) --
	( 79.81,171.85) --
	( 79.81,171.86) --
	( 79.81,171.88) --
	( 79.81,171.90) --
	( 79.96,171.92) --
	( 79.96,171.93) --
	( 79.96,171.95) --
	( 79.96,171.97) --
	( 79.96,171.99) --
	( 79.96,172.00) --
	( 79.96,172.02) --
	( 79.96,172.04) --
	( 79.96,172.06) --
	( 79.96,172.07) --
	( 79.96,172.09) --
	( 79.96,172.11) --
	( 79.96,172.13) --
	( 79.96,172.14) --
	( 79.96,172.16) --
	( 79.96,172.18) --
	( 79.96,172.20) --
	( 79.96,172.21) --
	( 79.96,172.23) --
	( 79.96,172.25) --
	( 79.96,172.27) --
	( 79.96,172.29) --
	( 79.96,172.30) --
	( 79.96,172.32) --
	( 79.96,172.34) --
	( 79.96,172.36) --
	( 79.96,172.37) --
	( 79.96,172.39) --
	( 79.96,172.41) --
	( 79.96,172.43) --
	( 79.96,172.44) --
	( 79.96,172.46) --
	( 79.96,172.48) --
	( 79.96,172.50) --
	( 79.96,172.51) --
	( 79.96,172.53) --
	( 79.96,172.55) --
	( 79.96,172.57) --
	( 79.96,172.58) --
	( 79.96,172.60) --
	( 79.96,172.62) --
	( 79.96,172.64) --
	( 79.96,172.65) --
	( 79.96,172.67) --
	( 79.96,172.69) --
	( 79.96,172.71) --
	( 79.96,172.72) --
	( 79.96,172.74) --
	( 79.96,172.76) --
	( 79.96,172.78) --
	( 79.96,172.79) --
	( 80.11,172.81) --
	( 80.11,172.83) --
	( 80.11,172.85) --
	( 80.11,172.86) --
	( 80.11,172.88) --
	( 80.11,172.90) --
	( 80.11,172.92) --
	( 80.11,172.93) --
	( 80.11,172.95) --
	( 80.11,172.97) --
	( 80.11,172.99) --
	( 80.11,173.00) --
	( 80.11,173.02) --
	( 80.11,173.04) --
	( 80.11,173.06) --
	( 80.11,173.07) --
	( 80.11,173.09) --
	( 80.11,173.11) --
	( 80.11,173.13) --
	( 80.11,173.14) --
	( 80.11,173.16) --
	( 80.11,173.18) --
	( 80.11,173.20) --
	( 80.11,173.21) --
	( 80.11,173.23) --
	( 80.11,173.25) --
	( 80.11,173.27) --
	( 80.11,173.28) --
	( 80.11,173.30) --
	( 80.11,173.32) --
	( 80.11,173.34) --
	( 80.11,173.35) --
	( 80.11,173.37) --
	( 80.11,173.39) --
	( 80.11,173.41) --
	( 80.11,173.42) --
	( 80.11,173.44) --
	( 80.11,173.46) --
	( 80.11,173.48) --
	( 80.11,173.49) --
	( 80.11,173.51) --
	( 80.11,173.53) --
	( 80.11,173.55) --
	( 80.11,173.56) --
	( 80.11,173.58) --
	( 80.11,173.60) --
	( 80.11,173.62) --
	( 80.11,173.63) --
	( 80.11,173.65) --
	( 80.11,173.67) --
	( 80.11,173.69) --
	( 80.11,173.70) --
	( 80.11,173.72) --
	( 80.26,173.74) --
	( 80.26,173.76) --
	( 80.26,173.77) --
	( 80.26,173.79) --
	( 80.26,173.81) --
	( 80.26,173.83) --
	( 80.26,173.84) --
	( 80.26,173.86) --
	( 80.26,173.88) --
	( 80.26,173.90) --
	( 80.26,173.91) --
	( 80.26,173.93) --
	( 80.26,173.95) --
	( 80.26,173.97) --
	( 80.26,173.98) --
	( 80.26,174.00) --
	( 80.26,174.02) --
	( 80.26,174.04) --
	( 80.26,174.05) --
	( 80.26,174.07) --
	( 80.26,174.09) --
	( 80.26,174.11) --
	( 80.26,174.12) --
	( 80.26,174.14) --
	( 80.26,174.16) --
	( 80.26,174.18) --
	( 80.26,174.19) --
	( 80.26,174.21) --
	( 80.26,174.23) --
	( 80.26,174.25) --
	( 80.26,174.26) --
	( 80.26,174.28) --
	( 80.26,174.30) --
	( 80.26,174.32) --
	( 80.26,174.33) --
	( 80.26,174.35) --
	( 80.26,174.37) --
	( 80.26,174.39) --
	( 80.26,174.40) --
	( 80.26,174.42) --
	( 80.26,174.44) --
	( 80.26,174.46) --
	( 80.26,174.47) --
	( 80.26,174.49) --
	( 80.26,174.51) --
	( 80.26,174.53) --
	( 80.26,174.54) --
	( 80.26,174.56) --
	( 80.26,174.58) --
	( 80.26,174.60) --
	( 80.26,174.61) --
	( 80.26,174.63) --
	( 80.26,174.65) --
	( 80.26,174.67) --
	( 80.26,174.68) --
	( 80.26,174.70) --
	( 80.26,174.72) --
	( 80.26,174.74) --
	( 80.26,174.75) --
	( 80.26,174.77) --
	( 80.26,174.79) --
	( 80.26,174.81) --
	( 80.26,174.82) --
	( 80.41,174.84) --
	( 80.41,174.86) --
	( 80.41,174.88) --
	( 80.41,174.89) --
	( 80.41,174.91) --
	( 80.41,174.93) --
	( 80.41,174.95) --
	( 80.41,174.96) --
	( 80.41,174.98) --
	( 80.41,175.00) --
	( 80.41,175.02) --
	( 80.41,175.04) --
	( 80.41,175.05) --
	( 80.41,175.07) --
	( 80.41,175.09) --
	( 80.41,175.11) --
	( 80.41,175.12) --
	( 80.41,175.14) --
	( 80.41,175.16) --
	( 80.41,175.18) --
	( 80.41,175.19) --
	( 80.41,175.21) --
	( 80.41,175.23) --
	( 80.41,175.25) --
	( 80.41,175.26) --
	( 80.41,175.28) --
	( 80.41,175.30) --
	( 80.41,175.32) --
	( 80.41,175.33) --
	( 80.41,175.35) --
	( 80.41,175.37) --
	( 80.41,175.39) --
	( 80.41,175.40) --
	( 80.41,175.42) --
	( 80.41,175.44) --
	( 80.41,175.46) --
	( 80.41,175.47) --
	( 80.41,175.49) --
	( 80.41,175.51) --
	( 80.41,175.53) --
	( 80.41,175.54) --
	( 80.41,175.56) --
	( 80.41,175.58) --
	( 80.41,175.60) --
	( 80.41,175.61) --
	( 80.41,175.63) --
	( 80.41,175.65) --
	( 80.41,175.67) --
	( 80.41,175.68) --
	( 80.41,175.70) --
	( 80.41,175.72) --
	( 80.41,175.74) --
	( 80.41,175.75) --
	( 80.41,175.77) --
	( 80.41,175.79) --
	( 80.41,175.81) --
	( 80.57,175.82) --
	( 80.57,175.84) --
	( 80.57,175.86) --
	( 80.57,175.88) --
	( 80.57,175.89) --
	( 80.57,175.91) --
	( 80.57,175.93) --
	( 80.57,175.95) --
	( 80.57,175.96) --
	( 80.57,175.98) --
	( 80.57,176.00) --
	( 80.57,176.02) --
	( 80.57,176.03) --
	( 80.57,176.05) --
	( 80.57,176.07) --
	( 80.57,176.09) --
	( 80.57,176.10) --
	( 80.57,176.12) --
	( 80.57,176.14) --
	( 80.57,176.16) --
	( 80.57,176.17) --
	( 80.57,176.19) --
	( 80.57,176.21) --
	( 80.57,176.23) --
	( 80.57,176.24) --
	( 80.57,176.26) --
	( 80.57,176.28) --
	( 80.57,176.30) --
	( 80.57,176.31) --
	( 80.57,176.33) --
	( 80.57,176.35) --
	( 80.57,176.37) --
	( 80.57,176.38) --
	( 80.57,176.40) --
	( 80.57,176.42) --
	( 80.57,176.44) --
	( 80.57,176.45) --
	( 80.57,176.47) --
	( 80.57,176.49) --
	( 80.57,176.51) --
	( 80.57,176.52) --
	( 80.57,176.54) --
	( 80.57,176.56) --
	( 80.57,176.58) --
	( 80.57,176.59) --
	( 80.57,176.61) --
	( 80.57,176.63) --
	( 80.57,176.65) --
	( 80.57,176.66) --
	( 80.57,176.68) --
	( 80.57,176.70) --
	( 80.57,176.72) --
	( 80.57,176.73) --
	( 80.57,176.75) --
	( 80.57,176.77) --
	( 80.57,176.79) --
	( 80.57,176.80) --
	( 80.57,176.82) --
	( 80.57,176.84) --
	( 80.57,176.86) --
	( 80.57,176.87) --
	( 80.57,176.89) --
	( 80.57,176.91) --
	( 80.57,176.93) --
	( 80.57,176.94) --
	( 80.72,176.96) --
	( 80.72,176.98) --
	( 80.72,177.00) --
	( 80.72,177.01) --
	( 80.72,177.03) --
	( 80.72,177.05) --
	( 80.72,177.07) --
	( 80.72,177.08) --
	( 80.72,177.10) --
	( 80.72,177.12) --
	( 80.72,177.14) --
	( 80.72,177.15) --
	( 80.72,177.17) --
	( 80.72,177.19) --
	( 80.72,177.21) --
	( 80.72,177.22) --
	( 80.72,177.24) --
	( 80.72,177.26) --
	( 80.72,177.28) --
	( 80.72,177.29) --
	( 80.72,177.31) --
	( 80.72,177.33) --
	( 80.72,177.35) --
	( 80.72,177.36) --
	( 80.72,177.38) --
	( 80.72,177.40) --
	( 80.72,177.42) --
	( 80.72,177.43) --
	( 80.72,177.45) --
	( 80.72,177.47) --
	( 80.72,177.49) --
	( 80.72,177.50) --
	( 80.72,177.52) --
	( 80.72,177.54) --
	( 80.72,177.56) --
	( 80.72,177.57) --
	( 80.72,177.59) --
	( 80.72,177.61) --
	( 80.72,177.63) --
	( 80.72,177.64) --
	( 80.72,177.66) --
	( 80.72,177.68) --
	( 80.72,177.70) --
	( 80.72,177.71) --
	( 80.72,177.73) --
	( 80.72,177.75) --
	( 80.72,177.77) --
	( 80.72,177.79) --
	( 80.72,177.80) --
	( 80.87,177.82) --
	( 80.87,177.84) --
	( 80.87,177.86) --
	( 80.87,177.87) --
	( 80.87,177.89) --
	( 80.87,177.91) --
	( 80.87,177.93) --
	( 80.87,177.94) --
	( 80.87,177.96) --
	( 80.87,177.98) --
	( 80.87,178.00) --
	( 80.87,178.01) --
	( 80.87,178.03) --
	( 80.87,178.05) --
	( 80.87,178.07) --
	( 80.87,178.08) --
	( 80.87,178.10) --
	( 80.87,178.12) --
	( 80.87,178.14) --
	( 80.87,178.15) --
	( 80.87,178.17) --
	( 80.87,178.19) --
	( 80.87,178.21) --
	( 80.87,178.22) --
	( 80.87,178.24) --
	( 80.87,178.26) --
	( 80.87,178.28) --
	( 80.87,178.29) --
	( 80.87,178.31) --
	( 80.87,178.33) --
	( 80.87,178.35) --
	( 80.87,178.36) --
	( 80.87,178.38) --
	( 80.87,178.40) --
	( 80.87,178.42) --
	( 80.87,178.43) --
	( 80.87,178.45) --
	( 80.87,178.47) --
	( 80.87,178.49) --
	( 80.87,178.50) --
	( 80.87,178.52) --
	( 80.87,178.54) --
	( 80.87,178.56) --
	( 80.87,178.57) --
	( 80.87,178.59) --
	( 80.87,178.61) --
	( 80.87,178.63) --
	( 80.87,178.64) --
	( 80.87,178.66) --
	( 80.87,178.68) --
	( 80.87,178.70) --
	( 80.87,178.71) --
	( 80.87,178.73) --
	( 80.87,178.75) --
	( 80.87,178.77) --
	( 80.87,178.78) --
	( 80.87,178.80) --
	( 80.87,178.82) --
	( 80.87,178.84) --
	( 80.87,178.85) --
	( 80.87,178.87) --
	( 80.87,178.89) --
	( 80.87,178.91) --
	( 81.02,178.92) --
	( 81.02,178.94) --
	( 81.02,178.96) --
	( 81.02,178.98) --
	( 81.02,178.99) --
	( 81.02,179.01) --
	( 81.02,179.03) --
	( 81.02,179.05) --
	( 81.02,179.06) --
	( 81.02,179.08) --
	( 81.02,179.10) --
	( 81.02,179.12) --
	( 81.02,179.13) --
	( 81.02,179.15) --
	( 81.02,179.17) --
	( 81.02,179.19) --
	( 81.02,179.20) --
	( 81.02,179.22) --
	( 81.02,179.24) --
	( 81.02,179.26) --
	( 81.02,179.27) --
	( 81.02,179.29) --
	( 81.02,179.31) --
	( 81.02,179.33) --
	( 81.02,179.34) --
	( 81.02,179.36) --
	( 81.02,179.38) --
	( 81.02,179.40) --
	( 81.02,179.41) --
	( 81.02,179.43) --
	( 81.02,179.45) --
	( 81.02,179.47) --
	( 81.02,179.48) --
	( 81.02,179.50) --
	( 81.02,179.52) --
	( 81.02,179.54) --
	( 81.02,179.55) --
	( 81.02,179.57) --
	( 81.02,179.59) --
	( 81.02,179.61) --
	( 81.02,179.62) --
	( 81.02,179.64) --
	( 81.02,179.66) --
	( 81.02,179.68) --
	( 81.02,179.69) --
	( 81.02,179.71) --
	( 81.02,179.73) --
	( 81.02,179.75) --
	( 81.02,179.76) --
	( 81.02,179.78) --
	( 81.02,179.80) --
	( 81.02,179.82) --
	( 81.02,179.83) --
	( 81.02,179.85) --
	( 81.02,179.87) --
	( 81.02,179.89) --
	( 81.17,179.90) --
	( 81.17,179.92) --
	( 81.17,179.94) --
	( 81.17,179.96) --
	( 81.17,179.97) --
	( 81.17,179.99) --
	( 81.17,180.01) --
	( 81.17,180.03) --
	( 81.17,180.04) --
	( 81.17,180.06) --
	( 81.17,180.08) --
	( 81.17,180.10) --
	( 81.17,180.11) --
	( 81.17,180.13) --
	( 81.17,180.15) --
	( 81.17,180.17) --
	( 81.17,180.18) --
	( 81.17,180.20) --
	( 81.17,180.22) --
	( 81.17,180.24) --
	( 81.17,180.25) --
	( 81.17,180.27) --
	( 81.17,180.29) --
	( 81.17,180.31) --
	( 81.17,180.32) --
	( 81.17,180.34) --
	( 81.17,180.36) --
	( 81.17,180.38) --
	( 81.17,180.39) --
	( 81.17,180.41) --
	( 81.17,180.43) --
	( 81.17,180.45) --
	( 81.17,180.46) --
	( 81.17,180.48) --
	( 81.17,180.50) --
	( 81.17,180.52) --
	( 81.17,180.54) --
	( 81.17,180.55) --
	( 81.17,180.57) --
	( 81.17,180.59) --
	( 81.17,180.61) --
	( 81.17,180.62) --
	( 81.17,180.64) --
	( 81.17,180.66) --
	( 81.17,180.68) --
	( 81.17,180.69) --
	( 81.17,180.71) --
	( 81.17,180.73) --
	( 81.17,180.75) --
	( 81.17,180.76) --
	( 81.17,180.78) --
	( 81.17,180.80) --
	( 81.17,180.82) --
	( 81.17,180.83) --
	( 81.17,180.85) --
	( 81.17,180.87) --
	( 81.17,180.89) --
	( 81.17,180.90) --
	( 81.32,180.92) --
	( 81.32,180.94) --
	( 81.32,180.96) --
	( 81.32,180.97) --
	( 81.32,180.99) --
	( 81.32,181.01) --
	( 81.32,181.03) --
	( 81.32,181.04) --
	( 81.32,181.06) --
	( 81.32,181.08) --
	( 81.32,181.10) --
	( 81.32,181.11) --
	( 81.32,181.13) --
	( 81.32,181.15) --
	( 81.32,181.17) --
	( 81.32,181.18) --
	( 81.32,181.20) --
	( 81.32,181.22) --
	( 81.32,181.24) --
	( 81.32,181.25) --
	( 81.32,181.27) --
	( 81.32,181.29) --
	( 81.32,181.31) --
	( 81.32,181.32) --
	( 81.32,181.34) --
	( 81.32,181.36) --
	( 81.32,181.38) --
	( 81.32,181.39) --
	( 81.32,181.41) --
	( 81.32,181.43) --
	( 81.32,181.45) --
	( 81.32,181.46) --
	( 81.32,181.48) --
	( 81.32,181.50) --
	( 81.32,181.52) --
	( 81.32,181.53) --
	( 81.32,181.55) --
	( 81.32,181.57) --
	( 81.32,181.59) --
	( 81.32,181.60) --
	( 81.32,181.62) --
	( 81.32,181.64) --
	( 81.32,181.66) --
	( 81.32,181.67) --
	( 81.32,181.69) --
	( 81.32,181.71) --
	( 81.32,181.73) --
	( 81.32,181.74) --
	( 81.32,181.76) --
	( 81.32,181.78) --
	( 81.32,181.80) --
	( 81.32,181.81) --
	( 81.32,181.83) --
	( 81.32,181.85) --
	( 81.32,181.87) --
	( 81.32,181.88) --
	( 81.32,181.90) --
	( 81.32,181.92) --
	( 81.32,181.94) --
	( 81.32,181.95) --
	( 81.32,181.97) --
	( 81.32,181.99) --
	( 81.32,182.01) --
	( 81.32,182.02) --
	( 81.32,182.04) --
	( 81.32,182.06) --
	( 81.32,182.08) --
	( 81.32,182.09) --
	( 81.47,182.11) --
	( 81.47,182.13) --
	( 81.47,182.15) --
	( 81.47,182.16) --
	( 81.47,182.18) --
	( 81.47,182.20) --
	( 81.47,182.22) --
	( 81.47,182.23) --
	( 81.47,182.25) --
	( 81.47,182.27) --
	( 81.47,182.29) --
	( 81.47,182.30) --
	( 81.47,182.32) --
	( 81.47,182.34) --
	( 81.47,182.36) --
	( 81.47,182.37) --
	( 81.47,182.39) --
	( 81.47,182.41) --
	( 81.47,182.43) --
	( 81.47,182.44) --
	( 81.47,182.46) --
	( 81.47,182.48) --
	( 81.47,182.50) --
	( 81.47,182.51) --
	( 81.47,182.53) --
	( 81.47,182.55) --
	( 81.47,182.57) --
	( 81.47,182.58) --
	( 81.47,182.60) --
	( 81.47,182.62) --
	( 81.47,182.64) --
	( 81.47,182.65) --
	( 81.47,182.67) --
	( 81.47,182.69) --
	( 81.47,182.71) --
	( 81.47,182.72) --
	( 81.47,182.74) --
	( 81.47,182.76) --
	( 81.47,182.78) --
	( 81.47,182.79) --
	( 81.47,182.81) --
	( 81.47,182.83) --
	( 81.47,182.85) --
	( 81.47,182.86) --
	( 81.47,182.88) --
	( 81.47,182.90) --
	( 81.47,182.92) --
	( 81.47,182.93) --
	( 81.47,182.95) --
	( 81.47,182.97) --
	( 81.47,182.99) --
	( 81.63,183.00) --
	( 81.63,183.02) --
	( 81.63,183.04) --
	( 81.63,183.06) --
	( 81.63,183.07) --
	( 81.63,183.09) --
	( 81.63,183.11) --
	( 81.63,183.13) --
	( 81.63,183.14) --
	( 81.63,183.16) --
	( 81.63,183.18) --
	( 81.63,183.20) --
	( 81.63,183.21) --
	( 81.63,183.23) --
	( 81.63,183.25) --
	( 81.63,183.27) --
	( 81.63,183.29) --
	( 81.63,183.30) --
	( 81.63,183.32) --
	( 81.63,183.34) --
	( 81.63,183.36) --
	( 81.63,183.37) --
	( 81.63,183.39) --
	( 81.63,183.41) --
	( 81.63,183.43) --
	( 81.63,183.44) --
	( 81.63,183.46) --
	( 81.63,183.48) --
	( 81.63,183.50) --
	( 81.63,183.51) --
	( 81.63,183.53) --
	( 81.63,183.55) --
	( 81.63,183.57) --
	( 81.63,183.58) --
	( 81.63,183.60) --
	( 81.63,183.62) --
	( 81.63,183.64) --
	( 81.63,183.65) --
	( 81.63,183.67) --
	( 81.63,183.69) --
	( 81.63,183.71) --
	( 81.63,183.72) --
	( 81.63,183.74) --
	( 81.63,183.76) --
	( 81.63,183.78) --
	( 81.63,183.79) --
	( 81.63,183.81) --
	( 81.63,183.83) --
	( 81.63,183.85) --
	( 81.63,183.86) --
	( 81.63,183.88) --
	( 81.63,183.90) --
	( 81.63,183.92) --
	( 81.78,183.93) --
	( 81.78,183.95) --
	( 81.78,183.97) --
	( 81.78,183.99) --
	( 81.78,184.00) --
	( 81.78,184.02) --
	( 81.78,184.04) --
	( 81.78,184.06) --
	( 81.78,184.07) --
	( 81.78,184.09) --
	( 81.78,184.11) --
	( 81.78,184.13) --
	( 81.78,184.14) --
	( 81.78,184.16) --
	( 81.78,184.18) --
	( 81.78,184.20) --
	( 81.78,184.21) --
	( 81.78,184.23) --
	( 81.78,184.25) --
	( 81.78,184.27) --
	( 81.78,184.28) --
	( 81.78,184.30) --
	( 81.78,184.32) --
	( 81.78,184.34) --
	( 81.78,184.35) --
	( 81.78,184.37) --
	( 81.78,184.39) --
	( 81.78,184.41) --
	( 81.78,184.42) --
	( 81.78,184.44) --
	( 81.78,184.46) --
	( 81.78,184.48) --
	( 81.78,184.49) --
	( 81.78,184.51) --
	( 81.78,184.53) --
	( 81.78,184.55) --
	( 81.78,184.56) --
	( 81.78,184.58) --
	( 81.78,184.60) --
	( 81.78,184.62) --
	( 81.78,184.63) --
	( 81.78,184.65) --
	( 81.78,184.67) --
	( 81.78,184.69) --
	( 81.78,184.70) --
	( 81.78,184.72) --
	( 81.78,184.74) --
	( 81.78,184.76) --
	( 81.78,184.77) --
	( 81.93,184.79) --
	( 81.93,184.81) --
	( 81.93,184.83) --
	( 81.93,184.84) --
	( 81.93,184.86) --
	( 81.93,184.88) --
	( 81.93,184.90) --
	( 81.93,184.91) --
	( 81.93,184.93) --
	( 81.93,184.95) --
	( 81.93,184.97) --
	( 81.93,184.98) --
	( 81.93,185.00) --
	( 81.93,185.02) --
	( 81.93,185.04) --
	( 81.93,185.05) --
	( 81.93,185.07) --
	( 81.93,185.09) --
	( 81.93,185.11) --
	( 81.93,185.12) --
	( 81.93,185.14) --
	( 81.93,185.16) --
	( 81.93,185.18) --
	( 81.93,185.19) --
	( 81.93,185.21) --
	( 81.93,185.23) --
	( 81.93,185.25) --
	( 81.93,185.26) --
	( 81.93,185.28) --
	( 81.93,185.30) --
	( 81.93,185.32) --
	( 81.93,185.33) --
	( 81.93,185.35) --
	( 81.93,185.37) --
	( 81.93,185.39) --
	( 81.93,185.40) --
	( 81.93,185.42) --
	( 81.93,185.44) --
	( 81.93,185.46) --
	( 81.93,185.47) --
	( 81.93,185.49) --
	( 81.93,185.51) --
	( 81.93,185.53) --
	( 81.93,185.54) --
	( 81.93,185.56) --
	( 81.93,185.58) --
	( 81.93,185.60) --
	( 81.93,185.61) --
	( 81.93,185.63) --
	( 81.93,185.65) --
	( 81.93,185.67) --
	( 81.93,185.68) --
	( 81.93,185.70) --
	( 81.93,185.72) --
	( 81.93,185.74) --
	( 81.93,185.75) --
	( 82.08,185.77) --
	( 82.08,185.79) --
	( 82.08,185.81) --
	( 82.08,185.82) --
	( 82.08,185.84) --
	( 82.08,185.86) --
	( 82.08,185.88) --
	( 82.08,185.89) --
	( 82.08,185.91) --
	( 82.08,185.93) --
	( 82.08,185.95) --
	( 82.08,185.96) --
	( 82.08,185.98) --
	( 82.08,186.00) --
	( 82.08,186.02) --
	( 82.08,186.04) --
	( 82.08,186.05) --
	( 82.08,186.07) --
	( 82.08,186.09) --
	( 82.08,186.11) --
	( 82.08,186.12) --
	( 82.08,186.14) --
	( 82.08,186.16) --
	( 82.08,186.18) --
	( 82.08,186.19) --
	( 82.08,186.21) --
	( 82.08,186.23) --
	( 82.08,186.25) --
	( 82.08,186.26) --
	( 82.08,186.28) --
	( 82.08,186.30) --
	( 82.08,186.32) --
	( 82.08,186.33) --
	( 82.08,186.35) --
	( 82.08,186.37) --
	( 82.08,186.39) --
	( 82.08,186.40) --
	( 82.08,186.42) --
	( 82.08,186.44) --
	( 82.08,186.46) --
	( 82.08,186.47) --
	( 82.08,186.49) --
	( 82.08,186.51) --
	( 82.08,186.53) --
	( 82.08,186.54) --
	( 82.08,186.56) --
	( 82.08,186.58) --
	( 82.08,186.60) --
	( 82.08,186.61) --
	( 82.08,186.63) --
	( 82.08,186.65) --
	( 82.08,186.67) --
	( 82.08,186.68) --
	( 82.08,186.70) --
	( 82.08,186.72) --
	( 82.08,186.74) --
	( 82.08,186.75) --
	( 82.23,186.77) --
	( 82.23,186.79) --
	( 82.23,186.81) --
	( 82.23,186.82) --
	( 82.23,186.84) --
	( 82.23,186.86) --
	( 82.23,186.88) --
	( 82.23,186.89) --
	( 82.23,186.91) --
	( 82.23,186.93) --
	( 82.23,186.95) --
	( 82.23,186.96) --
	( 82.23,186.98) --
	( 82.23,187.00) --
	( 82.23,187.02) --
	( 82.23,187.03) --
	( 82.23,187.05) --
	( 82.23,187.07) --
	( 82.23,187.09) --
	( 82.23,187.10) --
	( 82.23,187.12) --
	( 82.23,187.14) --
	( 82.23,187.16) --
	( 82.23,187.17) --
	( 82.23,187.19) --
	( 82.23,187.21) --
	( 82.23,187.23) --
	( 82.23,187.24) --
	( 82.23,187.26) --
	( 82.23,187.28) --
	( 82.23,187.30) --
	( 82.23,187.31) --
	( 82.23,187.33) --
	( 82.23,187.35) --
	( 82.23,187.37) --
	( 82.23,187.38) --
	( 82.23,187.40) --
	( 82.23,187.42) --
	( 82.23,187.44) --
	( 82.23,187.45) --
	( 82.23,187.47) --
	( 82.23,187.49) --
	( 82.23,187.51) --
	( 82.23,187.52) --
	( 82.23,187.54) --
	( 82.23,187.56) --
	( 82.23,187.58) --
	( 82.23,187.59) --
	( 82.23,187.61) --
	( 82.23,187.63) --
	( 82.38,187.65) --
	( 82.38,187.66) --
	( 82.38,187.68) --
	( 82.38,187.70) --
	( 82.38,187.72) --
	( 82.38,187.73) --
	( 82.38,187.75) --
	( 82.38,187.77) --
	( 82.38,187.79) --
	( 82.38,187.80) --
	( 82.38,187.82) --
	( 82.38,187.84) --
	( 82.38,187.86) --
	( 82.38,187.87) --
	( 82.38,187.89) --
	( 82.38,187.91) --
	( 82.38,187.93) --
	( 82.38,187.94) --
	( 82.38,187.96) --
	( 82.38,187.98) --
	( 82.38,188.00) --
	( 82.38,188.01) --
	( 82.38,188.03) --
	( 82.38,188.05) --
	( 82.38,188.07) --
	( 82.38,188.08) --
	( 82.38,188.10) --
	( 82.38,188.12) --
	( 82.38,188.14) --
	( 82.38,188.15) --
	( 82.38,188.17) --
	( 82.38,188.19) --
	( 82.38,188.21) --
	( 82.38,188.22) --
	( 82.38,188.24) --
	( 82.38,188.26) --
	( 82.38,188.28) --
	( 82.38,188.29) --
	( 82.38,188.31) --
	( 82.38,188.33) --
	( 82.38,188.35) --
	( 82.38,188.36) --
	( 82.38,188.38) --
	( 82.38,188.40) --
	( 82.38,188.42) --
	( 82.38,188.43) --
	( 82.38,188.45) --
	( 82.38,188.47) --
	( 82.38,188.49) --
	( 82.53,188.50) --
	( 82.53,188.52) --
	( 82.53,188.54) --
	( 82.53,188.56) --
	( 82.53,188.57) --
	( 82.53,188.59) --
	( 82.53,188.61) --
	( 82.53,188.63) --
	( 82.53,188.64) --
	( 82.53,188.66) --
	( 82.53,188.68) --
	( 82.53,188.70) --
	( 82.53,188.71) --
	( 82.53,188.73) --
	( 82.53,188.75) --
	( 82.53,188.77) --
	( 82.53,188.79) --
	( 82.53,188.80) --
	( 82.53,188.82) --
	( 82.53,188.84) --
	( 82.53,188.86) --
	( 82.53,188.87) --
	( 82.53,188.89) --
	( 82.53,188.91) --
	( 82.53,188.93) --
	( 82.53,188.94) --
	( 82.53,188.96) --
	( 82.53,188.98) --
	( 82.53,189.00) --
	( 82.53,189.01) --
	( 82.53,189.03) --
	( 82.53,189.05) --
	( 82.53,189.07) --
	( 82.53,189.08) --
	( 82.53,189.10) --
	( 82.53,189.12) --
	( 82.53,189.14) --
	( 82.53,189.15) --
	( 82.53,189.17) --
	( 82.53,189.19) --
	( 82.53,189.21) --
	( 82.53,189.22) --
	( 82.53,189.24) --
	( 82.53,189.26) --
	( 82.53,189.28) --
	( 82.53,189.29) --
	( 82.53,189.31) --
	( 82.53,189.33) --
	( 82.53,189.35) --
	( 82.53,189.36) --
	( 82.53,189.38) --
	( 82.53,189.40) --
	( 82.53,189.42) --
	( 82.53,189.43) --
	( 82.53,189.45) --
	( 82.69,189.47) --
	( 82.69,189.49) --
	( 82.69,189.50) --
	( 82.69,189.52) --
	( 82.69,189.54) --
	( 82.69,189.56) --
	( 82.69,189.57) --
	( 82.69,189.59) --
	( 82.69,189.61) --
	( 82.69,189.63) --
	( 82.69,189.64) --
	( 82.69,189.66) --
	( 82.69,189.68) --
	( 82.69,189.70) --
	( 82.69,189.71) --
	( 82.69,189.73) --
	( 82.69,189.75) --
	( 82.69,189.77) --
	( 82.69,189.78) --
	( 82.69,189.80) --
	( 82.69,189.82) --
	( 82.69,189.84) --
	( 82.69,189.85) --
	( 82.69,189.87) --
	( 82.69,189.89) --
	( 82.69,189.91) --
	( 82.69,189.92) --
	( 82.69,189.94) --
	( 82.69,189.96) --
	( 82.69,189.98) --
	( 82.69,189.99) --
	( 82.69,190.01) --
	( 82.69,190.03) --
	( 82.69,190.05) --
	( 82.69,190.06) --
	( 82.69,190.08) --
	( 82.69,190.10) --
	( 82.69,190.12) --
	( 82.69,190.13) --
	( 82.69,190.15) --
	( 82.69,190.17) --
	( 82.69,190.19) --
	( 82.69,190.20) --
	( 82.69,190.22) --
	( 82.69,190.24) --
	( 82.69,190.26) --
	( 82.69,190.27) --
	( 82.69,190.29) --
	( 82.69,190.31) --
	( 82.69,190.33) --
	( 82.69,190.34) --
	( 82.69,190.36) --
	( 82.69,190.38) --
	( 82.69,190.40) --
	( 82.69,190.41) --
	( 82.69,190.43) --
	( 82.69,190.45) --
	( 82.69,190.47) --
	( 82.69,190.48) --
	( 82.69,190.50) --
	( 82.69,190.52) --
	( 82.69,190.54) --
	( 82.69,190.55) --
	( 82.69,190.57) --
	( 82.69,190.59) --
	( 82.69,190.61) --
	( 82.69,190.62) --
	( 82.69,190.64) --
	( 82.69,190.66) --
	( 82.84,190.68) --
	( 82.84,190.69) --
	( 82.84,190.71) --
	( 82.84,190.73) --
	( 82.84,190.75) --
	( 82.84,190.76) --
	( 82.84,190.78) --
	( 82.84,190.80) --
	( 82.84,190.82) --
	( 82.84,190.83) --
	( 82.84,190.85) --
	( 82.84,190.87) --
	( 82.84,190.89) --
	( 82.84,190.90) --
	( 82.84,190.92) --
	( 82.84,190.94) --
	( 82.84,190.96) --
	( 82.84,190.97) --
	( 82.84,190.99) --
	( 82.84,191.01) --
	( 82.84,191.03) --
	( 82.84,191.04) --
	( 82.84,191.06) --
	( 82.84,191.08) --
	( 82.84,191.10) --
	( 82.84,191.11) --
	( 82.84,191.13) --
	( 82.84,191.15) --
	( 82.84,191.17) --
	( 82.84,191.18) --
	( 82.84,191.20) --
	( 82.84,191.22) --
	( 82.84,191.24) --
	( 82.84,191.25) --
	( 82.84,191.27) --
	( 82.84,191.29) --
	( 82.84,191.31) --
	( 82.84,191.32) --
	( 82.84,191.34) --
	( 82.84,191.36) --
	( 82.84,191.38) --
	( 82.84,191.39) --
	( 82.84,191.41) --
	( 82.84,191.43) --
	( 82.84,191.45) --
	( 82.84,191.46) --
	( 82.84,191.48) --
	( 82.99,191.50) --
	( 82.99,191.52) --
	( 82.99,191.54) --
	( 82.99,191.55) --
	( 82.99,191.57) --
	( 82.99,191.59) --
	( 82.99,191.61) --
	( 82.99,191.62) --
	( 82.99,191.64) --
	( 82.99,191.66) --
	( 82.99,191.68) --
	( 82.99,191.69) --
	( 82.99,191.71) --
	( 82.99,191.73) --
	( 82.99,191.75) --
	( 82.99,191.76) --
	( 82.99,191.78) --
	( 82.99,191.80) --
	( 82.99,191.82) --
	( 82.99,191.83) --
	( 82.99,191.85) --
	( 82.99,191.87) --
	( 82.99,191.89) --
	( 82.99,191.90) --
	( 82.99,191.92) --
	( 82.99,191.94) --
	( 82.99,191.96) --
	( 82.99,191.97) --
	( 82.99,191.99) --
	( 82.99,192.01) --
	( 82.99,192.03) --
	( 82.99,192.04) --
	( 82.99,192.06) --
	( 82.99,192.08) --
	( 82.99,192.10) --
	( 82.99,192.11) --
	( 82.99,192.13) --
	( 82.99,192.15) --
	( 82.99,192.17) --
	( 82.99,192.18) --
	( 82.99,192.20) --
	( 82.99,192.22) --
	( 82.99,192.24) --
	( 82.99,192.25) --
	( 82.99,192.27) --
	( 82.99,192.29) --
	( 83.14,192.31) --
	( 83.14,192.32) --
	( 83.14,192.34) --
	( 83.14,192.36) --
	( 83.14,192.38) --
	( 83.14,192.39) --
	( 83.14,192.41) --
	( 83.14,192.43) --
	( 83.14,192.45) --
	( 83.14,192.46) --
	( 83.14,192.48) --
	( 83.14,192.50) --
	( 83.14,192.52) --
	( 83.14,192.53) --
	( 83.14,192.55) --
	( 83.14,192.57) --
	( 83.14,192.59) --
	( 83.14,192.60) --
	( 83.14,192.62) --
	( 83.14,192.64) --
	( 83.14,192.66) --
	( 83.14,192.67) --
	( 83.14,192.69) --
	( 83.14,192.71) --
	( 83.14,192.73) --
	( 83.14,192.74) --
	( 83.14,192.76) --
	( 83.14,192.78) --
	( 83.14,192.80) --
	( 83.14,192.81) --
	( 83.14,192.83) --
	( 83.14,192.85) --
	( 83.14,192.87) --
	( 83.14,192.88) --
	( 83.14,192.90) --
	( 83.14,192.92) --
	( 83.14,192.94) --
	( 83.14,192.95) --
	( 83.14,192.97) --
	( 83.14,192.99) --
	( 83.14,193.01) --
	( 83.14,193.02) --
	( 83.14,193.04) --
	( 83.14,193.06) --
	( 83.14,193.08) --
	( 83.14,193.09) --
	( 83.14,193.11) --
	( 83.14,193.13) --
	( 83.14,193.15) --
	( 83.14,193.16) --
	( 83.14,193.18) --
	( 83.14,193.20) --
	( 83.14,193.22) --
	( 83.14,193.23) --
	( 83.14,193.25) --
	( 83.14,193.27) --
	( 83.14,193.29) --
	( 83.29,193.30) --
	( 83.29,193.32) --
	( 83.29,193.34) --
	( 83.29,193.36) --
	( 83.29,193.37) --
	( 83.29,193.39) --
	( 83.29,193.41) --
	( 83.29,193.43) --
	( 83.29,193.44) --
	( 83.29,193.46) --
	( 83.29,193.48) --
	( 83.29,193.50) --
	( 83.29,193.51) --
	( 83.29,193.53) --
	( 83.29,193.55) --
	( 83.29,193.57) --
	( 83.29,193.58) --
	( 83.29,193.60) --
	( 83.29,193.62) --
	( 83.29,193.64) --
	( 83.29,193.65) --
	( 83.29,193.67) --
	( 83.29,193.69) --
	( 83.29,193.71) --
	( 83.29,193.72) --
	( 83.29,193.74) --
	( 83.29,193.76) --
	( 83.29,193.78) --
	( 83.29,193.79) --
	( 83.29,193.81) --
	( 83.29,193.83) --
	( 83.29,193.85) --
	( 83.29,193.86) --
	( 83.29,193.88) --
	( 83.29,193.90) --
	( 83.29,193.92) --
	( 83.29,193.93) --
	( 83.29,193.95) --
	( 83.29,193.97) --
	( 83.29,193.99) --
	( 83.29,194.00) --
	( 83.29,194.02) --
	( 83.29,194.04) --
	( 83.29,194.06) --
	( 83.29,194.07) --
	( 83.29,194.09) --
	( 83.29,194.11) --
	( 83.29,194.13) --
	( 83.29,194.14) --
	( 83.29,194.16) --
	( 83.29,194.18) --
	( 83.29,194.20) --
	( 83.29,194.21) --
	( 83.29,194.23) --
	( 83.29,194.25) --
	( 83.29,194.27) --
	( 83.29,194.29) --
	( 83.29,194.30) --
	( 83.44,194.32) --
	( 83.44,194.34) --
	( 83.44,194.36) --
	( 83.44,194.37) --
	( 83.44,194.39) --
	( 83.44,194.41) --
	( 83.44,194.43) --
	( 83.44,194.44) --
	( 83.44,194.46) --
	( 83.44,194.48) --
	( 83.44,194.50) --
	( 83.44,194.51) --
	( 83.44,194.53) --
	( 83.44,194.55) --
	( 83.44,194.57) --
	( 83.44,194.58) --
	( 83.44,194.60) --
	( 83.44,194.62) --
	( 83.44,194.64) --
	( 83.44,194.65) --
	( 83.44,194.67) --
	( 83.44,194.69) --
	( 83.44,194.71) --
	( 83.44,194.72) --
	( 83.44,194.74) --
	( 83.44,194.76) --
	( 83.44,194.78) --
	( 83.44,194.79) --
	( 83.44,194.81) --
	( 83.44,194.83) --
	( 83.44,194.85) --
	( 83.44,194.86) --
	( 83.44,194.88) --
	( 83.44,194.90) --
	( 83.44,194.92) --
	( 83.44,194.93) --
	( 83.44,194.95) --
	( 83.44,194.97) --
	( 83.44,194.99) --
	( 83.44,195.00) --
	( 83.44,195.02) --
	( 83.44,195.04) --
	( 83.44,195.06) --
	( 83.44,195.07) --
	( 83.44,195.09) --
	( 83.44,195.11) --
	( 83.44,195.13) --
	( 83.44,195.14) --
	( 83.44,195.16) --
	( 83.44,195.18) --
	( 83.44,195.20) --
	( 83.44,195.21) --
	( 83.44,195.23) --
	( 83.44,195.25) --
	( 83.44,195.27) --
	( 83.59,195.28) --
	( 83.59,195.30) --
	( 83.59,195.32) --
	( 83.59,195.34) --
	( 83.59,195.35) --
	( 83.59,195.37) --
	( 83.59,195.39) --
	( 83.59,195.41) --
	( 83.59,195.42) --
	( 83.59,195.44) --
	( 83.59,195.46) --
	( 83.59,195.48) --
	( 83.59,195.49) --
	( 83.59,195.51) --
	( 83.59,195.53) --
	( 83.59,195.55) --
	( 83.59,195.56) --
	( 83.59,195.58) --
	( 83.59,195.60) --
	( 83.59,195.62) --
	( 83.59,195.63) --
	( 83.59,195.65) --
	( 83.59,195.67) --
	( 83.59,195.69) --
	( 83.59,195.70) --
	( 83.59,195.72) --
	( 83.59,195.74) --
	( 83.59,195.76) --
	( 83.59,195.77) --
	( 83.59,195.79) --
	( 83.59,195.81) --
	( 83.59,195.83) --
	( 83.59,195.84) --
	( 83.59,195.86) --
	( 83.59,195.88) --
	( 83.59,195.90) --
	( 83.59,195.91) --
	( 83.59,195.93) --
	( 83.59,195.95) --
	( 83.59,195.97) --
	( 83.59,195.98) --
	( 83.59,196.00) --
	( 83.59,196.02) --
	( 83.59,196.04) --
	( 83.59,196.05) --
	( 83.59,196.07) --
	( 83.59,196.09) --
	( 83.59,196.11) --
	( 83.59,196.12) --
	( 83.59,196.14) --
	( 83.59,196.16) --
	( 83.59,196.18) --
	( 83.59,196.19) --
	( 83.75,196.21) --
	( 83.75,196.23) --
	( 83.75,196.25) --
	( 83.75,196.26) --
	( 83.75,196.28) --
	( 83.75,196.30) --
	( 83.75,196.32) --
	( 83.75,196.33) --
	( 83.75,196.35) --
	( 83.75,196.37) --
	( 83.75,196.39) --
	( 83.75,196.40) --
	( 83.75,196.42) --
	( 83.75,196.44) --
	( 83.75,196.46) --
	( 83.75,196.47) --
	( 83.75,196.49) --
	( 83.75,196.51) --
	( 83.75,196.53) --
	( 83.75,196.54) --
	( 83.75,196.56) --
	( 83.75,196.58) --
	( 83.75,196.60) --
	( 83.75,196.61) --
	( 83.75,196.63) --
	( 83.75,196.65) --
	( 83.75,196.67) --
	( 83.75,196.68) --
	( 83.75,196.70) --
	( 83.75,196.72) --
	( 83.75,196.74) --
	( 83.75,196.75) --
	( 83.75,196.77) --
	( 83.75,196.79) --
	( 83.75,196.81) --
	( 83.75,196.82) --
	( 83.75,196.84) --
	( 83.75,196.86) --
	( 83.75,196.88) --
	( 83.75,196.89) --
	( 83.75,196.91) --
	( 83.75,196.93) --
	( 83.75,196.95) --
	( 83.75,196.96) --
	( 83.75,196.98) --
	( 83.75,197.00) --
	( 83.75,197.02) --
	( 83.75,197.04) --
	( 83.75,197.05) --
	( 83.75,197.07) --
	( 83.75,197.09) --
	( 83.75,197.11) --
	( 83.75,197.12) --
	( 83.75,197.14) --
	( 83.75,197.16) --
	( 83.75,197.18) --
	( 83.75,197.19) --
	( 83.75,197.21) --
	( 83.75,197.23) --
	( 83.75,197.25) --
	( 83.75,197.26) --
	( 83.75,197.28) --
	( 83.75,197.30) --
	( 83.75,197.32) --
	( 83.90,197.33) --
	( 83.90,197.35) --
	( 83.90,197.37) --
	( 83.90,197.39) --
	( 83.90,197.40) --
	( 83.90,197.42) --
	( 83.90,197.44) --
	( 83.90,197.46) --
	( 83.90,197.47) --
	( 83.90,197.49) --
	( 83.90,197.51) --
	( 83.90,197.53) --
	( 83.90,197.54) --
	( 83.90,197.56) --
	( 83.90,197.58) --
	( 83.90,197.60) --
	( 83.90,197.61) --
	( 83.90,197.63) --
	( 83.90,197.65) --
	( 83.90,197.67) --
	( 83.90,197.68) --
	( 83.90,197.70) --
	( 83.90,197.72) --
	( 83.90,197.74) --
	( 83.90,197.75) --
	( 83.90,197.77) --
	( 83.90,197.79) --
	( 83.90,197.81) --
	( 83.90,197.82) --
	( 83.90,197.84) --
	( 83.90,197.86) --
	( 83.90,197.88) --
	( 83.90,197.89) --
	( 83.90,197.91) --
	( 83.90,197.93) --
	( 83.90,197.95) --
	( 83.90,197.96) --
	( 83.90,197.98) --
	( 83.90,198.00) --
	( 83.90,198.02) --
	( 83.90,198.03) --
	( 83.90,198.05) --
	( 83.90,198.07) --
	( 83.90,198.09) --
	( 83.90,198.10) --
	( 83.90,198.12) --
	( 83.90,198.14) --
	( 83.90,198.16) --
	( 83.90,198.17) --
	( 83.90,198.19) --
	( 83.90,198.21) --
	( 83.90,198.23) --
	( 83.90,198.24) --
	( 83.90,198.26) --
	( 83.90,198.28) --
	( 83.90,198.30) --
	( 83.90,198.31) --
	( 83.90,198.33) --
	( 83.90,198.35) --
	( 83.90,198.37) --
	( 83.90,198.38) --
	( 83.90,198.40) --
	( 83.90,198.42) --
	( 83.90,198.44) --
	( 83.90,198.45) --
	( 83.90,198.47) --
	( 83.90,198.49) --
	( 83.90,198.51) --
	( 83.90,198.52) --
	( 83.90,198.54) --
	( 83.90,198.56) --
	( 83.90,198.58) --
	( 83.90,198.59) --
	( 83.90,198.61) --
	( 83.90,198.63) --
	( 83.90,198.65) --
	( 83.90,198.66) --
	( 83.90,198.68) --
	( 83.90,198.70) --
	( 84.05,198.72) --
	( 84.05,198.73) --
	( 84.05,198.75) --
	( 84.05,198.77) --
	( 84.05,198.79) --
	( 84.05,198.80) --
	( 84.05,198.82) --
	( 84.05,198.84) --
	( 84.05,198.86) --
	( 84.05,198.87) --
	( 84.05,198.89) --
	( 84.05,198.91) --
	( 84.05,198.93) --
	( 84.05,198.94) --
	( 84.05,198.96) --
	( 84.05,198.98) --
	( 84.05,199.00) --
	( 84.05,199.01) --
	( 84.05,199.03) --
	( 84.05,199.05) --
	( 84.05,199.07) --
	( 84.05,199.08) --
	( 84.05,199.10) --
	( 84.05,199.12) --
	( 84.05,199.14) --
	( 84.05,199.15) --
	( 84.05,199.17) --
	( 84.05,199.19) --
	( 84.05,199.21) --
	( 84.05,199.22) --
	( 84.05,199.24) --
	( 84.05,199.26) --
	( 84.05,199.28) --
	( 84.05,199.29) --
	( 84.05,199.31) --
	( 84.05,199.33) --
	( 84.05,199.35) --
	( 84.05,199.36) --
	( 84.05,199.38) --
	( 84.05,199.40) --
	( 84.05,199.42) --
	( 84.05,199.43) --
	( 84.05,199.45) --
	( 84.05,199.47) --
	( 84.05,199.49) --
	( 84.05,199.50) --
	( 84.05,199.52) --
	( 84.05,199.54) --
	( 84.05,199.56) --
	( 84.05,199.57) --
	( 84.05,199.59) --
	( 84.05,199.61) --
	( 84.05,199.63) --
	( 84.05,199.64) --
	( 84.05,199.66) --
	( 84.05,199.68) --
	( 84.05,199.70) --
	( 84.05,199.71) --
	( 84.05,199.73) --
	( 84.20,199.75) --
	( 84.20,199.77) --
	( 84.20,199.79) --
	( 84.20,199.80) --
	( 84.20,199.82) --
	( 84.20,199.84) --
	( 84.20,199.86) --
	( 84.20,199.87) --
	( 84.20,199.89) --
	( 84.20,199.91) --
	( 84.20,199.93) --
	( 84.20,199.94) --
	( 84.20,199.96) --
	( 84.20,199.98) --
	( 84.20,200.00) --
	( 84.20,200.01) --
	( 84.20,200.03) --
	( 84.20,200.05) --
	( 84.20,200.07) --
	( 84.20,200.08) --
	( 84.20,200.10) --
	( 84.20,200.12) --
	( 84.20,200.14) --
	( 84.20,200.15) --
	( 84.20,200.17) --
	( 84.20,200.19) --
	( 84.20,200.21) --
	( 84.20,200.22) --
	( 84.20,200.24) --
	( 84.20,200.26) --
	( 84.20,200.28) --
	( 84.20,200.29) --
	( 84.20,200.31) --
	( 84.20,200.33) --
	( 84.20,200.35) --
	( 84.20,200.36) --
	( 84.20,200.38) --
	( 84.20,200.40) --
	( 84.20,200.42) --
	( 84.20,200.43) --
	( 84.20,200.45) --
	( 84.20,200.47) --
	( 84.20,200.49) --
	( 84.20,200.50) --
	( 84.20,200.52) --
	( 84.20,200.54) --
	( 84.20,200.56) --
	( 84.20,200.57) --
	( 84.20,200.59) --
	( 84.20,200.61) --
	( 84.20,200.63) --
	( 84.20,200.64) --
	( 84.20,200.66) --
	( 84.20,200.68) --
	( 84.20,200.70) --
	( 84.20,200.71) --
	( 84.20,200.73) --
	( 84.20,200.75) --
	( 84.20,200.77) --
	( 84.20,200.78) --
	( 84.20,200.80) --
	( 84.35,200.82) --
	( 84.35,200.84) --
	( 84.35,200.85) --
	( 84.35,200.87) --
	( 84.35,200.89) --
	( 84.35,200.91) --
	( 84.35,200.92) --
	( 84.35,200.94) --
	( 84.35,200.96) --
	( 84.35,200.98) --
	( 84.35,200.99) --
	( 84.35,201.01) --
	( 84.35,201.03) --
	( 84.35,201.05) --
	( 84.35,201.06) --
	( 84.35,201.08) --
	( 84.35,201.10) --
	( 84.35,201.12) --
	( 84.35,201.13) --
	( 84.35,201.15) --
	( 84.35,201.17) --
	( 84.35,201.19) --
	( 84.35,201.20) --
	( 84.35,201.22) --
	( 84.35,201.24) --
	( 84.35,201.26) --
	( 84.35,201.27) --
	( 84.35,201.29) --
	( 84.35,201.31) --
	( 84.35,201.33) --
	( 84.35,201.34) --
	( 84.35,201.36) --
	( 84.35,201.38) --
	( 84.35,201.40) --
	( 84.35,201.41) --
	( 84.35,201.43) --
	( 84.35,201.45) --
	( 84.35,201.47) --
	( 84.35,201.48) --
	( 84.35,201.50) --
	( 84.35,201.52) --
	( 84.35,201.54) --
	( 84.35,201.55) --
	( 84.35,201.57) --
	( 84.35,201.59) --
	( 84.35,201.61) --
	( 84.35,201.62) --
	( 84.35,201.64) --
	( 84.35,201.66) --
	( 84.35,201.68) --
	( 84.35,201.69) --
	( 84.50,201.71) --
	( 84.50,201.73) --
	( 84.50,201.75) --
	( 84.50,201.76) --
	( 84.50,201.78) --
	( 84.50,201.80) --
	( 84.50,201.82) --
	( 84.50,201.83) --
	( 84.50,201.85) --
	( 84.50,201.87) --
	( 84.50,201.89) --
	( 84.50,201.90) --
	( 84.50,201.92) --
	( 84.50,201.94) --
	( 84.50,201.96) --
	( 84.50,201.97) --
	( 84.50,201.99) --
	( 84.50,202.01) --
	( 84.50,202.03) --
	( 84.50,202.04) --
	( 84.50,202.06) --
	( 84.50,202.08) --
	( 84.50,202.10) --
	( 84.50,202.11) --
	( 84.50,202.13) --
	( 84.50,202.15) --
	( 84.50,202.17) --
	( 84.50,202.18) --
	( 84.50,202.20) --
	( 84.50,202.22) --
	( 84.50,202.24) --
	( 84.50,202.25) --
	( 84.50,202.27) --
	( 84.50,202.29) --
	( 84.50,202.31) --
	( 84.50,202.32) --
	( 84.50,202.34) --
	( 84.50,202.36) --
	( 84.50,202.38) --
	( 84.50,202.39) --
	( 84.50,202.41) --
	( 84.50,202.43) --
	( 84.50,202.45) --
	( 84.50,202.46) --
	( 84.50,202.48) --
	( 84.50,202.50) --
	( 84.50,202.52) --
	( 84.50,202.54) --
	( 84.50,202.55) --
	( 84.50,202.57) --
	( 84.50,202.59) --
	( 84.50,202.61) --
	( 84.65,202.62) --
	( 84.65,202.64) --
	( 84.65,202.66) --
	( 84.65,202.68) --
	( 84.65,202.69) --
	( 84.65,202.71) --
	( 84.65,202.73) --
	( 84.65,202.75) --
	( 84.65,202.76) --
	( 84.65,202.78) --
	( 84.65,202.80) --
	( 84.65,202.82) --
	( 84.65,202.83) --
	( 84.65,202.85) --
	( 84.65,202.87) --
	( 84.65,202.89) --
	( 84.65,202.90) --
	( 84.65,202.92) --
	( 84.65,202.94) --
	( 84.65,202.96) --
	( 84.65,202.97) --
	( 84.65,202.99) --
	( 84.65,203.01) --
	( 84.65,203.03) --
	( 84.65,203.04) --
	( 84.65,203.06) --
	( 84.65,203.08) --
	( 84.65,203.10) --
	( 84.65,203.11) --
	( 84.65,203.13) --
	( 84.65,203.15) --
	( 84.65,203.17) --
	( 84.65,203.18) --
	( 84.65,203.20) --
	( 84.65,203.22) --
	( 84.65,203.24) --
	( 84.65,203.25) --
	( 84.65,203.27) --
	( 84.65,203.29) --
	( 84.65,203.31) --
	( 84.65,203.32) --
	( 84.65,203.34) --
	( 84.65,203.36) --
	( 84.65,203.38) --
	( 84.65,203.39) --
	( 84.65,203.41) --
	( 84.65,203.43) --
	( 84.65,203.45) --
	( 84.65,203.46) --
	( 84.65,203.48) --
	( 84.81,203.50) --
	( 84.81,203.52) --
	( 84.81,203.53) --
	( 84.81,203.55) --
	( 84.81,203.57) --
	( 84.81,203.59) --
	( 84.81,203.60) --
	( 84.81,203.62) --
	( 84.81,203.64) --
	( 84.81,203.66) --
	( 84.81,203.67) --
	( 84.81,203.69) --
	( 84.81,203.71) --
	( 84.81,203.73) --
	( 84.81,203.74) --
	( 84.81,203.76) --
	( 84.81,203.78) --
	( 84.81,203.80) --
	( 84.81,203.81) --
	( 84.81,203.83) --
	( 84.81,203.85) --
	( 84.81,203.87) --
	( 84.81,203.88) --
	( 84.81,203.90) --
	( 84.81,203.92) --
	( 84.81,203.94) --
	( 84.81,203.95) --
	( 84.81,203.97) --
	( 84.81,203.99) --
	( 84.81,204.01) --
	( 84.81,204.02) --
	( 84.81,204.04) --
	( 84.81,204.06) --
	( 84.81,204.08) --
	( 84.81,204.09) --
	( 84.81,204.11) --
	( 84.81,204.13) --
	( 84.81,204.15) --
	( 84.81,204.16) --
	( 84.81,204.18) --
	( 84.81,204.20) --
	( 84.81,204.22) --
	( 84.81,204.23) --
	( 84.81,204.25) --
	( 84.81,204.27) --
	( 84.81,204.29) --
	( 84.81,204.30) --
	( 84.81,204.32) --
	( 84.81,204.34) --
	( 84.81,204.36) --
	( 84.81,204.37) --
	( 84.81,204.39) --
	( 84.81,204.41) --
	( 84.81,204.43) --
	( 84.81,204.44) --
	( 84.81,204.46) --
	( 84.81,204.48) --
	( 84.81,204.50) --
	( 84.81,204.51) --
	( 84.96,204.53) --
	( 84.96,204.55) --
	( 84.96,204.57) --
	( 84.96,204.58) --
	( 84.96,204.60) --
	( 84.96,204.62) --
	( 84.96,204.64) --
	( 84.96,204.65) --
	( 84.96,204.67) --
	( 84.96,204.69) --
	( 84.96,204.71) --
	( 84.96,204.72) --
	( 84.96,204.74) --
	( 84.96,204.76) --
	( 84.96,204.78) --
	( 84.96,204.79) --
	( 84.96,204.81) --
	( 84.96,204.83) --
	( 84.96,204.85) --
	( 84.96,204.86) --
	( 84.96,204.88) --
	( 84.96,204.90) --
	( 84.96,204.92) --
	( 84.96,204.93) --
	( 84.96,204.95) --
	( 84.96,204.97) --
	( 84.96,204.99) --
	( 84.96,205.00) --
	( 84.96,205.02) --
	( 84.96,205.04) --
	( 84.96,205.06) --
	( 84.96,205.07) --
	( 84.96,205.09) --
	( 84.96,205.11) --
	( 84.96,205.13) --
	( 84.96,205.14) --
	( 84.96,205.16) --
	( 84.96,205.18) --
	( 84.96,205.20) --
	( 84.96,205.21) --
	( 84.96,205.23) --
	( 84.96,205.25) --
	( 84.96,205.27) --
	( 84.96,205.29) --
	( 84.96,205.30) --
	( 84.96,205.32) --
	( 84.96,205.34) --
	( 84.96,205.36) --
	( 84.96,205.37) --
	( 84.96,205.39) --
	( 84.96,205.41) --
	( 84.96,205.43) --
	( 84.96,205.44) --
	( 84.96,205.46) --
	( 84.96,205.48) --
	( 84.96,205.50) --
	( 84.96,205.51) --
	( 84.96,205.53) --
	( 84.96,205.55) --
	( 84.96,205.57) --
	( 84.96,205.58) --
	( 85.11,205.60) --
	( 85.11,205.62) --
	( 85.11,205.64) --
	( 85.11,205.65) --
	( 85.11,205.67) --
	( 85.11,205.69) --
	( 85.11,205.71) --
	( 85.11,205.72) --
	( 85.11,205.74) --
	( 85.11,205.76) --
	( 85.11,205.78) --
	( 85.11,205.79) --
	( 85.11,205.81) --
	( 85.11,205.83) --
	( 85.11,205.85) --
	( 85.11,205.86) --
	( 85.11,205.88) --
	( 85.11,205.90) --
	( 85.11,205.92) --
	( 85.11,205.93) --
	( 85.11,205.95) --
	( 85.11,205.97) --
	( 85.11,205.99) --
	( 85.11,206.00) --
	( 85.11,206.02) --
	( 85.11,206.04) --
	( 85.11,206.06) --
	( 85.11,206.07) --
	( 85.11,206.09) --
	( 85.11,206.11) --
	( 85.11,206.13) --
	( 85.11,206.14) --
	( 85.11,206.16) --
	( 85.11,206.18) --
	( 85.11,206.20) --
	( 85.11,206.21) --
	( 85.11,206.23) --
	( 85.11,206.25) --
	( 85.11,206.27) --
	( 85.11,206.28) --
	( 85.11,206.30) --
	( 85.11,206.32) --
	( 85.11,206.34) --
	( 85.11,206.35) --
	( 85.11,206.37) --
	( 85.11,206.39) --
	( 85.11,206.41) --
	( 85.11,206.42) --
	( 85.11,206.44) --
	( 85.11,206.46) --
	( 85.11,206.48) --
	( 85.11,206.49) --
	( 85.11,206.51) --
	( 85.11,206.53) --
	( 85.11,206.55) --
	( 85.11,206.56) --
	( 85.11,206.58) --
	( 85.11,206.60) --
	( 85.26,206.62) --
	( 85.26,206.63) --
	( 85.26,206.65) --
	( 85.26,206.67) --
	( 85.26,206.69) --
	( 85.26,206.70) --
	( 85.26,206.72) --
	( 85.26,206.74) --
	( 85.26,206.76) --
	( 85.26,206.77) --
	( 85.26,206.79) --
	( 85.26,206.81) --
	( 85.26,206.83) --
	( 85.26,206.84) --
	( 85.26,206.86) --
	( 85.26,206.88) --
	( 85.26,206.90) --
	( 85.26,206.91) --
	( 85.26,206.93) --
	( 85.26,206.95) --
	( 85.26,206.97) --
	( 85.26,206.98) --
	( 85.26,207.00) --
	( 85.26,207.02) --
	( 85.26,207.04) --
	( 85.26,207.05) --
	( 85.26,207.07) --
	( 85.26,207.09) --
	( 85.26,207.11) --
	( 85.26,207.12) --
	( 85.26,207.14) --
	( 85.26,207.16) --
	( 85.26,207.18) --
	( 85.26,207.19) --
	( 85.26,207.21) --
	( 85.26,207.23) --
	( 85.26,207.25) --
	( 85.26,207.26) --
	( 85.26,207.28) --
	( 85.26,207.30) --
	( 85.26,207.32) --
	( 85.26,207.33) --
	( 85.26,207.35) --
	( 85.26,207.37) --
	( 85.26,207.39) --
	( 85.26,207.40) --
	( 85.26,207.42) --
	( 85.26,207.44) --
	( 85.26,207.46) --
	( 85.26,207.47) --
	( 85.26,207.49) --
	( 85.26,207.51) --
	( 85.26,207.53) --
	( 85.26,207.54) --
	( 85.26,207.56) --
	( 85.26,207.58) --
	( 85.26,207.60) --
	( 85.26,207.61) --
	( 85.26,207.63) --
	( 85.26,207.65) --
	( 85.26,207.67) --
	( 85.26,207.68) --
	( 85.26,207.70) --
	( 85.26,207.72) --
	( 85.26,207.74) --
	( 85.26,207.75) --
	( 85.26,207.77) --
	( 85.26,207.79) --
	( 85.41,207.81) --
	( 85.41,207.82) --
	( 85.41,207.84) --
	( 85.41,207.86) --
	( 85.41,207.88) --
	( 85.41,207.89) --
	( 85.41,207.91) --
	( 85.41,207.93) --
	( 85.41,207.95) --
	( 85.41,207.96) --
	( 85.41,207.98) --
	( 85.41,208.00) --
	( 85.41,208.02) --
	( 85.41,208.04) --
	( 85.41,208.05) --
	( 85.41,208.07) --
	( 85.41,208.09) --
	( 85.41,208.11) --
	( 85.41,208.12) --
	( 85.41,208.14) --
	( 85.41,208.16) --
	( 85.41,208.18) --
	( 85.41,208.19) --
	( 85.41,208.21) --
	( 85.41,208.23) --
	( 85.41,208.25) --
	( 85.41,208.26) --
	( 85.41,208.28) --
	( 85.41,208.30) --
	( 85.41,208.32) --
	( 85.41,208.33) --
	( 85.41,208.35) --
	( 85.41,208.37) --
	( 85.41,208.39) --
	( 85.41,208.40) --
	( 85.41,208.42) --
	( 85.41,208.44) --
	( 85.41,208.46) --
	( 85.41,208.47) --
	( 85.41,208.49) --
	( 85.41,208.51) --
	( 85.41,208.53) --
	( 85.41,208.54) --
	( 85.41,208.56) --
	( 85.41,208.58) --
	( 85.41,208.60) --
	( 85.41,208.61) --
	( 85.41,208.63) --
	( 85.41,208.65) --
	( 85.41,208.67) --
	( 85.41,208.68) --
	( 85.41,208.70) --
	( 85.41,208.72) --
	( 85.41,208.74) --
	( 85.41,208.75) --
	( 85.41,208.77) --
	( 85.41,208.79) --
	( 85.41,208.81) --
	( 85.41,208.82) --
	( 85.41,208.84) --
	( 85.41,208.86) --
	( 85.41,208.88) --
	( 85.41,208.89) --
	( 85.41,208.91) --
	( 85.41,208.93) --
	( 85.41,208.95) --
	( 85.41,208.96) --
	( 85.41,208.98) --
	( 85.41,209.00) --
	( 85.41,209.02) --
	( 85.56,209.03) --
	( 85.56,209.05) --
	( 85.56,209.07) --
	( 85.56,209.09) --
	( 85.56,209.10) --
	( 85.56,209.12) --
	( 85.56,209.14) --
	( 85.56,209.16) --
	( 85.56,209.17) --
	( 85.56,209.19) --
	( 85.56,209.21) --
	( 85.56,209.23) --
	( 85.56,209.24) --
	( 85.56,209.26) --
	( 85.56,209.28) --
	( 85.56,209.30) --
	( 85.56,209.31) --
	( 85.56,209.33) --
	( 85.56,209.35) --
	( 85.56,209.37) --
	( 85.56,209.38) --
	( 85.56,209.40) --
	( 85.56,209.42) --
	( 85.56,209.44) --
	( 85.56,209.45) --
	( 85.56,209.47) --
	( 85.56,209.49) --
	( 85.56,209.51) --
	( 85.56,209.52) --
	( 85.56,209.54) --
	( 85.56,209.56) --
	( 85.56,209.58) --
	( 85.56,209.59) --
	( 85.56,209.61) --
	( 85.56,209.63) --
	( 85.56,209.65) --
	( 85.56,209.66) --
	( 85.56,209.68) --
	( 85.56,209.70) --
	( 85.56,209.72) --
	( 85.56,209.73) --
	( 85.56,209.75) --
	( 85.56,209.77) --
	( 85.56,209.79) --
	( 85.56,209.80) --
	( 85.56,209.82) --
	( 85.56,209.84) --
	( 85.56,209.86) --
	( 85.56,209.87) --
	( 85.56,209.89) --
	( 85.56,209.91) --
	( 85.56,209.93) --
	( 85.56,209.94) --
	( 85.56,209.96) --
	( 85.56,209.98) --
	( 85.56,210.00) --
	( 85.56,210.01) --
	( 85.56,210.03) --
	( 85.56,210.05) --
	( 85.56,210.07) --
	( 85.56,210.08) --
	( 85.56,210.10) --
	( 85.56,210.12) --
	( 85.56,210.14) --
	( 85.56,210.15) --
	( 85.71,210.17) --
	( 85.71,210.19) --
	( 85.71,210.21) --
	( 85.71,210.22) --
	( 85.71,210.24) --
	( 85.71,210.26) --
	( 85.71,210.28) --
	( 85.71,210.29) --
	( 85.71,210.31) --
	( 85.71,210.33) --
	( 85.71,210.35) --
	( 85.71,210.36) --
	( 85.71,210.38) --
	( 85.71,210.40) --
	( 85.71,210.42) --
	( 85.71,210.43) --
	( 85.71,210.45) --
	( 85.71,210.47) --
	( 85.71,210.49) --
	( 85.71,210.50) --
	( 85.71,210.52) --
	( 85.71,210.54) --
	( 85.71,210.56) --
	( 85.71,210.57) --
	( 85.71,210.59) --
	( 85.71,210.61) --
	( 85.71,210.63) --
	( 85.71,210.64) --
	( 85.71,210.66) --
	( 85.71,210.68) --
	( 85.71,210.70) --
	( 85.71,210.71) --
	( 85.71,210.73) --
	( 85.71,210.75) --
	( 85.71,210.77) --
	( 85.71,210.79) --
	( 85.71,210.80) --
	( 85.71,210.82) --
	( 85.71,210.84) --
	( 85.71,210.86) --
	( 85.71,210.87) --
	( 85.71,210.89) --
	( 85.71,210.91) --
	( 85.71,210.93) --
	( 85.71,210.94) --
	( 85.71,210.96) --
	( 85.71,210.98) --
	( 85.71,211.00) --
	( 85.71,211.01) --
	( 85.71,211.03) --
	( 85.71,211.05) --
	( 85.71,211.07) --
	( 85.71,211.08) --
	( 85.71,211.10) --
	( 85.71,211.12) --
	( 85.71,211.14) --
	( 85.71,211.15) --
	( 85.71,211.17) --
	( 85.71,211.19) --
	( 85.71,211.21) --
	( 85.71,211.22) --
	( 85.71,211.24) --
	( 85.71,211.26) --
	( 85.71,211.28) --
	( 85.87,211.29) --
	( 85.87,211.31) --
	( 85.87,211.33) --
	( 85.87,211.35) --
	( 85.87,211.36) --
	( 85.87,211.38) --
	( 85.87,211.40) --
	( 85.87,211.42) --
	( 85.87,211.43) --
	( 85.87,211.45) --
	( 85.87,211.47) --
	( 85.87,211.49) --
	( 85.87,211.50) --
	( 85.87,211.52) --
	( 85.87,211.54) --
	( 85.87,211.56) --
	( 85.87,211.57) --
	( 85.87,211.59) --
	( 85.87,211.61) --
	( 85.87,211.63) --
	( 85.87,211.64) --
	( 85.87,211.66) --
	( 85.87,211.68) --
	( 85.87,211.70) --
	( 85.87,211.71) --
	( 85.87,211.73) --
	( 85.87,211.75) --
	( 85.87,211.77) --
	( 85.87,211.78) --
	( 85.87,211.80) --
	( 85.87,211.82) --
	( 85.87,211.84) --
	( 85.87,211.85) --
	( 85.87,211.87) --
	( 85.87,211.89) --
	( 85.87,211.91) --
	( 85.87,211.92) --
	( 85.87,211.94) --
	( 85.87,211.96) --
	( 85.87,211.98) --
	( 85.87,211.99) --
	( 85.87,212.01) --
	( 85.87,212.03) --
	( 85.87,212.05) --
	( 85.87,212.06) --
	( 85.87,212.08) --
	( 85.87,212.10) --
	( 85.87,212.12) --
	( 85.87,212.13) --
	( 85.87,212.15) --
	( 85.87,212.17) --
	( 85.87,212.19) --
	( 85.87,212.20) --
	( 85.87,212.22) --
	( 85.87,212.24) --
	( 85.87,212.26) --
	( 85.87,212.27) --
	( 86.02,212.29) --
	( 86.02,212.31) --
	( 86.02,212.33) --
	( 86.02,212.34) --
	( 86.02,212.36) --
	( 86.02,212.38) --
	( 86.02,212.40) --
	( 86.02,212.41) --
	( 86.02,212.43) --
	( 86.02,212.45) --
	( 86.02,212.47) --
	( 86.02,212.48) --
	( 86.02,212.50) --
	( 86.02,212.52) --
	( 86.02,212.54) --
	( 86.02,212.55) --
	( 86.02,212.57) --
	( 86.02,212.59) --
	( 86.02,212.61) --
	( 86.02,212.62) --
	( 86.02,212.64) --
	( 86.02,212.66) --
	( 86.02,212.68) --
	( 86.02,212.69) --
	( 86.02,212.71) --
	( 86.02,212.73) --
	( 86.02,212.75) --
	( 86.02,212.76) --
	( 86.02,212.78) --
	( 86.02,212.80) --
	( 86.02,212.82) --
	( 86.02,212.83) --
	( 86.02,212.85) --
	( 86.02,212.87) --
	( 86.02,212.89) --
	( 86.02,212.90) --
	( 86.02,212.92) --
	( 86.02,212.94) --
	( 86.02,212.96) --
	( 86.02,212.97) --
	( 86.02,212.99) --
	( 86.02,213.01) --
	( 86.02,213.03) --
	( 86.02,213.04) --
	( 86.02,213.06) --
	( 86.02,213.08) --
	( 86.02,213.10) --
	( 86.02,213.11) --
	( 86.02,213.13) --
	( 86.02,213.15) --
	( 86.02,213.17) --
	( 86.02,213.18) --
	( 86.02,213.20) --
	( 86.02,213.22) --
	( 86.02,213.24) --
	( 86.02,213.25) --
	( 86.02,213.27) --
	( 86.02,213.29) --
	( 86.02,213.31) --
	( 86.17,213.32) --
	( 86.17,213.34) --
	( 86.17,213.36) --
	( 86.17,213.38) --
	( 86.17,213.39) --
	( 86.17,213.41) --
	( 86.17,213.43) --
	( 86.17,213.45) --
	( 86.17,213.46) --
	( 86.17,213.48) --
	( 86.17,213.50) --
	( 86.17,213.52) --
	( 86.17,213.54) --
	( 86.17,213.55) --
	( 86.17,213.57) --
	( 86.17,213.59) --
	( 86.17,213.61) --
	( 86.17,213.62) --
	( 86.17,213.64) --
	( 86.17,213.66) --
	( 86.17,213.68) --
	( 86.17,213.69) --
	( 86.17,213.71) --
	( 86.17,213.73) --
	( 86.17,213.75) --
	( 86.17,213.76) --
	( 86.17,213.78) --
	( 86.17,213.80) --
	( 86.17,213.82) --
	( 86.17,213.83) --
	( 86.17,213.85) --
	( 86.17,213.87) --
	( 86.17,213.89) --
	( 86.17,213.90) --
	( 86.17,213.92) --
	( 86.17,213.94) --
	( 86.17,213.96) --
	( 86.17,213.97) --
	( 86.17,213.99) --
	( 86.17,214.01) --
	( 86.17,214.03) --
	( 86.17,214.04) --
	( 86.17,214.06) --
	( 86.17,214.08) --
	( 86.17,214.10) --
	( 86.17,214.11) --
	( 86.17,214.13) --
	( 86.32,214.15) --
	( 86.32,214.17) --
	( 86.32,214.18) --
	( 86.32,214.20) --
	( 86.32,214.22) --
	( 86.32,214.24) --
	( 86.32,214.25) --
	( 86.32,214.27) --
	( 86.32,214.29) --
	( 86.32,214.31) --
	( 86.32,214.32) --
	( 86.32,214.34) --
	( 86.32,214.36) --
	( 86.32,214.38) --
	( 86.32,214.39) --
	( 86.32,214.41) --
	( 86.32,214.43) --
	( 86.32,214.45) --
	( 86.32,214.46) --
	( 86.32,214.48) --
	( 86.32,214.50) --
	( 86.32,214.52) --
	( 86.32,214.53) --
	( 86.32,214.55) --
	( 86.32,214.57) --
	( 86.32,214.59) --
	( 86.32,214.60) --
	( 86.32,214.62) --
	( 86.32,214.64) --
	( 86.32,214.66) --
	( 86.32,214.67) --
	( 86.32,214.69) --
	( 86.32,214.71) --
	( 86.32,214.73) --
	( 86.32,214.74) --
	( 86.32,214.76) --
	( 86.32,214.78) --
	( 86.32,214.80) --
	( 86.32,214.81) --
	( 86.32,214.83) --
	( 86.32,214.85) --
	( 86.32,214.87) --
	( 86.32,214.88) --
	( 86.32,214.90) --
	( 86.32,214.92) --
	( 86.32,214.94) --
	( 86.32,214.95) --
	( 86.47,214.97) --
	( 86.47,214.99) --
	( 86.47,215.01) --
	( 86.47,215.02) --
	( 86.47,215.04) --
	( 86.47,215.06) --
	( 86.47,215.08) --
	( 86.47,215.09) --
	( 86.47,215.11) --
	( 86.47,215.13) --
	( 86.47,215.15) --
	( 86.47,215.16) --
	( 86.47,215.18) --
	( 86.47,215.20) --
	( 86.47,215.22) --
	( 86.47,215.23) --
	( 86.47,215.25) --
	( 86.47,215.27) --
	( 86.47,215.29) --
	( 86.47,215.30) --
	( 86.47,215.32) --
	( 86.47,215.34) --
	( 86.47,215.36) --
	( 86.47,215.37) --
	( 86.47,215.39) --
	( 86.47,215.41) --
	( 86.47,215.43) --
	( 86.47,215.44) --
	( 86.47,215.46) --
	( 86.47,215.48) --
	( 86.47,215.50) --
	( 86.47,215.51) --
	( 86.47,215.53) --
	( 86.47,215.55) --
	( 86.47,215.57) --
	( 86.47,215.58) --
	( 86.47,215.60) --
	( 86.47,215.62) --
	( 86.47,215.64) --
	( 86.47,215.65) --
	( 86.47,215.67) --
	( 86.47,215.69) --
	( 86.47,215.71) --
	( 86.47,215.72) --
	( 86.47,215.74) --
	( 86.47,215.76) --
	( 86.47,215.78) --
	( 86.47,215.79) --
	( 86.47,215.81) --
	( 86.47,215.83) --
	( 86.47,215.85) --
	( 86.47,215.86) --
	( 86.47,215.88) --
	( 86.47,215.90) --
	( 86.47,215.92) --
	( 86.47,215.93) --
	( 86.47,215.95) --
	( 86.47,215.97) --
	( 86.47,215.99) --
	( 86.62,216.00) --
	( 86.62,216.02) --
	( 86.62,216.04) --
	( 86.62,216.06) --
	( 86.62,216.07) --
	( 86.62,216.09) --
	( 86.62,216.11) --
	( 86.62,216.13) --
	( 86.62,216.14) --
	( 86.62,216.16) --
	( 86.62,216.18) --
	( 86.62,216.20) --
	( 86.62,216.21) --
	( 86.62,216.23) --
	( 86.62,216.25) --
	( 86.62,216.27) --
	( 86.62,216.29) --
	( 86.62,216.30) --
	( 86.62,216.32) --
	( 86.62,216.34) --
	( 86.62,216.36) --
	( 86.62,216.37) --
	( 86.62,216.39) --
	( 86.62,216.41) --
	( 86.62,216.43) --
	( 86.62,216.44) --
	( 86.62,216.46) --
	( 86.62,216.48) --
	( 86.62,216.50) --
	( 86.62,216.51) --
	( 86.62,216.53) --
	( 86.62,216.55) --
	( 86.62,216.57) --
	( 86.62,216.58) --
	( 86.62,216.60) --
	( 86.62,216.62) --
	( 86.62,216.64) --
	( 86.62,216.65) --
	( 86.62,216.67) --
	( 86.62,216.69) --
	( 86.62,216.71) --
	( 86.62,216.72) --
	( 86.62,216.74) --
	( 86.62,216.76) --
	( 86.62,216.78) --
	( 86.62,216.79) --
	( 86.62,216.81) --
	( 86.62,216.83) --
	( 86.62,216.85) --
	( 86.62,216.86) --
	( 86.62,216.88) --
	( 86.62,216.90) --
	( 86.62,216.92) --
	( 86.62,216.93) --
	( 86.62,216.95) --
	( 86.62,216.97) --
	( 86.62,216.99) --
	( 86.62,217.00) --
	( 86.62,217.02) --
	( 86.62,217.04) --
	( 86.62,217.06) --
	( 86.62,217.07) --
	( 86.77,217.09) --
	( 86.77,217.11) --
	( 86.77,217.13) --
	( 86.77,217.14) --
	( 86.77,217.16) --
	( 86.77,217.18) --
	( 86.77,217.20) --
	( 86.77,217.21) --
	( 86.77,217.23) --
	( 86.77,217.25) --
	( 86.77,217.27) --
	( 86.77,217.28) --
	( 86.77,217.30) --
	( 86.77,217.32) --
	( 86.77,217.34) --
	( 86.77,217.35) --
	( 86.77,217.37) --
	( 86.77,217.39) --
	( 86.77,217.41) --
	( 86.77,217.42) --
	( 86.77,217.44) --
	( 86.77,217.46) --
	( 86.77,217.48) --
	( 86.77,217.49) --
	( 86.77,217.51) --
	( 86.77,217.53) --
	( 86.77,217.55) --
	( 86.77,217.56) --
	( 86.77,217.58) --
	( 86.77,217.60) --
	( 86.77,217.62) --
	( 86.77,217.63) --
	( 86.77,217.65) --
	( 86.77,217.67) --
	( 86.77,217.69) --
	( 86.77,217.70) --
	( 86.77,217.72) --
	( 86.77,217.74) --
	( 86.77,217.76) --
	( 86.77,217.77) --
	( 86.77,217.79) --
	( 86.77,217.81) --
	( 86.77,217.83) --
	( 86.77,217.84) --
	( 86.77,217.86) --
	( 86.77,217.88) --
	( 86.77,217.90) --
	( 86.77,217.91) --
	( 86.77,217.93) --
	( 86.77,217.95) --
	( 86.77,217.97) --
	( 86.77,217.98) --
	( 86.77,218.00) --
	( 86.77,218.02) --
	( 86.77,218.04) --
	( 86.77,218.05) --
	( 86.77,218.07) --
	( 86.77,218.09) --
	( 86.77,218.11) --
	( 86.77,218.12) --
	( 86.77,218.14) --
	( 86.77,218.16) --
	( 86.77,218.18) --
	( 86.77,218.19) --
	( 86.77,218.21) --
	( 86.77,218.23) --
	( 86.92,218.25) --
	( 86.92,218.26) --
	( 86.92,218.28) --
	( 86.92,218.30) --
	( 86.92,218.32) --
	( 86.92,218.33) --
	( 86.92,218.35) --
	( 86.92,218.37) --
	( 86.92,218.39) --
	( 86.92,218.40) --
	( 86.92,218.42) --
	( 86.92,218.44) --
	( 86.92,218.46) --
	( 86.92,218.47) --
	( 86.92,218.49) --
	( 86.92,218.51) --
	( 86.92,218.53) --
	( 86.92,218.54) --
	( 86.92,218.56) --
	( 86.92,218.58) --
	( 86.92,218.60) --
	( 86.92,218.61) --
	( 86.92,218.63) --
	( 86.92,218.65) --
	( 86.92,218.67) --
	( 86.92,218.68) --
	( 86.92,218.70) --
	( 86.92,218.72) --
	( 86.92,218.74) --
	( 86.92,218.75) --
	( 86.92,218.77) --
	( 86.92,218.79) --
	( 86.92,218.81) --
	( 86.92,218.82) --
	( 86.92,218.84) --
	( 86.92,218.86) --
	( 86.92,218.88) --
	( 86.92,218.89) --
	( 86.92,218.91) --
	( 86.92,218.93) --
	( 86.92,218.95) --
	( 86.92,218.96) --
	( 86.92,218.98) --
	( 86.92,219.00) --
	( 86.92,219.02) --
	( 86.92,219.04) --
	( 86.92,219.05) --
	( 86.92,219.07) --
	( 86.92,219.09) --
	( 86.92,219.11) --
	( 86.92,219.12) --
	( 86.92,219.14) --
	( 86.92,219.16) --
	( 86.92,219.18) --
	( 87.08,219.19) --
	( 87.08,219.21) --
	( 87.08,219.23) --
	( 87.08,219.25) --
	( 87.08,219.26) --
	( 87.08,219.28) --
	( 87.08,219.30) --
	( 87.08,219.32) --
	( 87.08,219.33) --
	( 87.08,219.35) --
	( 87.08,219.37) --
	( 87.08,219.39) --
	( 87.08,219.40) --
	( 87.08,219.42) --
	( 87.08,219.44) --
	( 87.08,219.46) --
	( 87.08,219.47) --
	( 87.08,219.49) --
	( 87.08,219.51) --
	( 87.08,219.53) --
	( 87.08,219.54) --
	( 87.08,219.56) --
	( 87.08,219.58) --
	( 87.08,219.60) --
	( 87.08,219.61) --
	( 87.08,219.63) --
	( 87.08,219.65) --
	( 87.08,219.67) --
	( 87.08,219.68) --
	( 87.08,219.70) --
	( 87.08,219.72) --
	( 87.08,219.74) --
	( 87.08,219.75) --
	( 87.08,219.77) --
	( 87.08,219.79) --
	( 87.08,219.81) --
	( 87.08,219.82) --
	( 87.08,219.84) --
	( 87.08,219.86) --
	( 87.08,219.88) --
	( 87.08,219.89) --
	( 87.08,219.91) --
	( 87.08,219.93) --
	( 87.08,219.95) --
	( 87.08,219.96) --
	( 87.08,219.98) --
	( 87.08,220.00) --
	( 87.08,220.02) --
	( 87.08,220.03) --
	( 87.08,220.05) --
	( 87.08,220.07) --
	( 87.08,220.09) --
	( 87.08,220.10) --
	( 87.08,220.12) --
	( 87.08,220.14) --
	( 87.08,220.16) --
	( 87.08,220.17) --
	( 87.08,220.19) --
	( 87.08,220.21) --
	( 87.08,220.23) --
	( 87.08,220.24) --
	( 87.08,220.26) --
	( 87.08,220.28) --
	( 87.08,220.30) --
	( 87.23,220.31) --
	( 87.23,220.33) --
	( 87.23,220.35) --
	( 87.23,220.37) --
	( 87.23,220.38) --
	( 87.23,220.40) --
	( 87.23,220.42) --
	( 87.23,220.44) --
	( 87.23,220.45) --
	( 87.23,220.47) --
	( 87.23,220.49) --
	( 87.23,220.51) --
	( 87.23,220.52) --
	( 87.23,220.54) --
	( 87.23,220.56) --
	( 87.23,220.58) --
	( 87.23,220.59) --
	( 87.23,220.61) --
	( 87.23,220.63) --
	( 87.23,220.65) --
	( 87.23,220.66) --
	( 87.23,220.68) --
	( 87.23,220.70) --
	( 87.23,220.72) --
	( 87.23,220.73) --
	( 87.23,220.75) --
	( 87.23,220.77) --
	( 87.23,220.79) --
	( 87.23,220.80) --
	( 87.23,220.82) --
	( 87.23,220.84) --
	( 87.23,220.86) --
	( 87.23,220.87) --
	( 87.23,220.89) --
	( 87.23,220.91) --
	( 87.23,220.93) --
	( 87.23,220.94) --
	( 87.23,220.96) --
	( 87.23,220.98) --
	( 87.23,221.00) --
	( 87.23,221.01) --
	( 87.23,221.03) --
	( 87.23,221.05) --
	( 87.23,221.07) --
	( 87.23,221.08) --
	( 87.23,221.10) --
	( 87.23,221.12) --
	( 87.23,221.14) --
	( 87.23,221.15) --
	( 87.23,221.17) --
	( 87.23,221.19) --
	( 87.23,221.21) --
	( 87.23,221.22) --
	( 87.23,221.24) --
	( 87.38,221.26) --
	( 87.38,221.28) --
	( 87.38,221.29) --
	( 87.38,221.31) --
	( 87.38,221.33) --
	( 87.38,221.35) --
	( 87.38,221.36) --
	( 87.38,221.38) --
	( 87.38,221.40) --
	( 87.38,221.42) --
	( 87.38,221.43) --
	( 87.38,221.45) --
	( 87.38,221.47) --
	( 87.38,221.49) --
	( 87.38,221.50) --
	( 87.38,221.52) --
	( 87.38,221.54) --
	( 87.38,221.56) --
	( 87.38,221.57) --
	( 87.38,221.59) --
	( 87.38,221.61) --
	( 87.38,221.63) --
	( 87.38,221.64) --
	( 87.38,221.66) --
	( 87.38,221.68) --
	( 87.38,221.70) --
	( 87.38,221.71) --
	( 87.38,221.73) --
	( 87.38,221.75) --
	( 87.38,221.77) --
	( 87.38,221.79) --
	( 87.38,221.80) --
	( 87.38,221.82) --
	( 87.38,221.84) --
	( 87.38,221.86) --
	( 87.38,221.87) --
	( 87.38,221.89) --
	( 87.38,221.91) --
	( 87.38,221.93) --
	( 87.38,221.94) --
	( 87.38,221.96) --
	( 87.38,221.98) --
	( 87.38,222.00) --
	( 87.38,222.01) --
	( 87.38,222.03) --
	( 87.38,222.05) --
	( 87.38,222.07) --
	( 87.38,222.08) --
	( 87.38,222.10) --
	( 87.38,222.12) --
	( 87.38,222.14) --
	( 87.38,222.15) --
	( 87.38,222.17) --
	( 87.38,222.19) --
	( 87.38,222.21) --
	( 87.38,222.22) --
	( 87.38,222.24) --
	( 87.38,222.26) --
	( 87.38,222.28) --
	( 87.38,222.29) --
	( 87.38,222.31) --
	( 87.38,222.33) --
	( 87.38,222.35) --
	( 87.38,222.36) --
	( 87.38,222.38) --
	( 87.38,222.40) --
	( 87.38,222.42) --
	( 87.38,222.43) --
	( 87.38,222.45) --
	( 87.38,222.47) --
	( 87.38,222.49) --
	( 87.38,222.50) --
	( 87.38,222.52) --
	( 87.38,222.54) --
	( 87.38,222.56) --
	( 87.53,222.57) --
	( 87.53,222.59) --
	( 87.53,222.61) --
	( 87.53,222.63) --
	( 87.53,222.64) --
	( 87.53,222.66) --
	( 87.53,222.68) --
	( 87.53,222.70) --
	( 87.53,222.71) --
	( 87.53,222.73) --
	( 87.53,222.75) --
	( 87.53,222.77) --
	( 87.53,222.78) --
	( 87.53,222.80) --
	( 87.53,222.82) --
	( 87.53,222.84) --
	( 87.53,222.85) --
	( 87.53,222.87) --
	( 87.53,222.89) --
	( 87.53,222.91) --
	( 87.53,222.92) --
	( 87.53,222.94) --
	( 87.53,222.96) --
	( 87.53,222.98) --
	( 87.53,222.99) --
	( 87.53,223.01) --
	( 87.53,223.03) --
	( 87.53,223.05) --
	( 87.53,223.06) --
	( 87.53,223.08) --
	( 87.53,223.10) --
	( 87.53,223.12) --
	( 87.53,223.13) --
	( 87.53,223.15) --
	( 87.53,223.17) --
	( 87.53,223.19) --
	( 87.53,223.20) --
	( 87.53,223.22) --
	( 87.53,223.24) --
	( 87.53,223.26) --
	( 87.53,223.27) --
	( 87.53,223.29) --
	( 87.53,223.31) --
	( 87.53,223.33) --
	( 87.53,223.34) --
	( 87.53,223.36) --
	( 87.53,223.38) --
	( 87.53,223.40) --
	( 87.53,223.41) --
	( 87.53,223.43) --
	( 87.53,223.45) --
	( 87.53,223.47) --
	( 87.53,223.48) --
	( 87.53,223.50) --
	( 87.53,223.52) --
	( 87.53,223.54) --
	( 87.53,223.55) --
	( 87.53,223.57) --
	( 87.53,223.59) --
	( 87.53,223.61) --
	( 87.53,223.62) --
	( 87.53,223.64) --
	( 87.53,223.66) --
	( 87.53,223.68) --
	( 87.53,223.69) --
	( 87.53,223.71) --
	( 87.68,223.73) --
	( 87.68,223.75) --
	( 87.68,223.76) --
	( 87.68,223.78) --
	( 87.68,223.80) --
	( 87.68,223.82) --
	( 87.68,223.83) --
	( 87.68,223.85) --
	( 87.68,223.87) --
	( 87.68,223.89) --
	( 87.68,223.90) --
	( 87.68,223.92) --
	( 87.68,223.94) --
	( 87.68,223.96) --
	( 87.68,223.97) --
	( 87.68,223.99) --
	( 87.68,224.01) --
	( 87.68,224.03) --
	( 87.68,224.04) --
	( 87.68,224.06) --
	( 87.68,224.08) --
	( 87.68,224.10) --
	( 87.68,224.11) --
	( 87.68,224.13) --
	( 87.68,224.15) --
	( 87.68,224.17) --
	( 87.68,224.18) --
	( 87.68,224.20) --
	( 87.68,224.22) --
	( 87.68,224.24) --
	( 87.68,224.25) --
	( 87.68,224.27) --
	( 87.68,224.29) --
	( 87.68,224.31) --
	( 87.68,224.32) --
	( 87.68,224.34) --
	( 87.68,224.36) --
	( 87.68,224.38) --
	( 87.68,224.39) --
	( 87.68,224.41) --
	( 87.68,224.43) --
	( 87.68,224.45) --
	( 87.68,224.46) --
	( 87.68,224.48) --
	( 87.68,224.50) --
	( 87.68,224.52) --
	( 87.68,224.54) --
	( 87.68,224.55) --
	( 87.68,224.57) --
	( 87.68,224.59) --
	( 87.68,224.61) --
	( 87.68,224.62) --
	( 87.68,224.64) --
	( 87.68,224.66) --
	( 87.68,224.68) --
	( 87.68,224.69) --
	( 87.68,224.71) --
	( 87.83,224.73) --
	( 87.83,224.75) --
	( 87.83,224.76) --
	( 87.83,224.78) --
	( 87.83,224.80) --
	( 87.83,224.82) --
	( 87.83,224.83) --
	( 87.83,224.85) --
	( 87.83,224.87) --
	( 87.83,224.89) --
	( 87.83,224.90) --
	( 87.83,224.92) --
	( 87.83,224.94) --
	( 87.83,224.96) --
	( 87.83,224.97) --
	( 87.83,224.99) --
	( 87.83,225.01) --
	( 87.83,225.03) --
	( 87.83,225.04) --
	( 87.83,225.06) --
	( 87.83,225.08) --
	( 87.83,225.10) --
	( 87.83,225.11) --
	( 87.83,225.13) --
	( 87.83,225.15) --
	( 87.83,225.17) --
	( 87.83,225.18) --
	( 87.83,225.20) --
	( 87.83,225.22) --
	( 87.83,225.24) --
	( 87.83,225.25) --
	( 87.83,225.27) --
	( 87.83,225.29) --
	( 87.83,225.31) --
	( 87.83,225.32) --
	( 87.83,225.34) --
	( 87.83,225.36) --
	( 87.83,225.38) --
	( 87.83,225.39) --
	( 87.83,225.41) --
	( 87.83,225.43) --
	( 87.83,225.45) --
	( 87.83,225.46) --
	( 87.83,225.48) --
	( 87.83,225.50) --
	( 87.83,225.52) --
	( 87.83,225.53) --
	( 87.83,225.55) --
	( 87.83,225.57) --
	( 87.83,225.59) --
	( 87.83,225.60) --
	( 87.83,225.62) --
	( 87.83,225.64) --
	( 87.83,225.66) --
	( 87.83,225.67) --
	( 87.83,225.69) --
	( 87.83,225.71) --
	( 87.83,225.73) --
	( 87.83,225.74) --
	( 87.83,225.76) --
	( 87.83,225.78) --
	( 87.98,225.80) --
	( 87.98,225.81) --
	( 87.98,225.83) --
	( 87.98,225.85) --
	( 87.98,225.87) --
	( 87.98,225.88) --
	( 87.98,225.90) --
	( 87.98,225.92) --
	( 87.98,225.94) --
	( 87.98,225.95) --
	( 87.98,225.97) --
	( 87.98,225.99) --
	( 87.98,226.01) --
	( 87.98,226.02) --
	( 87.98,226.04) --
	( 87.98,226.06) --
	( 87.98,226.08) --
	( 87.98,226.09) --
	( 87.98,226.11) --
	( 87.98,226.13) --
	( 87.98,226.15) --
	( 87.98,226.16) --
	( 87.98,226.18) --
	( 87.98,226.20) --
	( 87.98,226.22) --
	( 87.98,226.23) --
	( 87.98,226.25) --
	( 87.98,226.27) --
	( 87.98,226.29) --
	( 87.98,226.30) --
	( 87.98,226.32) --
	( 87.98,226.34) --
	( 87.98,226.36) --
	( 87.98,226.37) --
	( 87.98,226.39) --
	( 87.98,226.41) --
	( 87.98,226.43) --
	( 87.98,226.44) --
	( 87.98,226.46) --
	( 87.98,226.48) --
	( 87.98,226.50) --
	( 87.98,226.51) --
	( 87.98,226.53) --
	( 87.98,226.55) --
	( 87.98,226.57) --
	( 87.98,226.58) --
	( 87.98,226.60) --
	( 87.98,226.62) --
	( 87.98,226.64) --
	( 87.98,226.65) --
	( 87.98,226.67) --
	( 87.98,226.69) --
	( 87.98,226.71) --
	( 87.98,226.72) --
	( 88.14,226.74) --
	( 88.14,226.76) --
	( 88.14,226.78) --
	( 88.14,226.79) --
	( 88.14,226.81) --
	( 88.14,226.83) --
	( 88.14,226.85) --
	( 88.14,226.86) --
	( 88.14,226.88) --
	( 88.14,226.90) --
	( 88.14,226.92) --
	( 88.14,226.93) --
	( 88.14,226.95) --
	( 88.14,226.97) --
	( 88.14,226.99) --
	( 88.14,227.00) --
	( 88.14,227.02) --
	( 88.14,227.04) --
	( 88.14,227.06) --
	( 88.14,227.07) --
	( 88.14,227.09) --
	( 88.14,227.11) --
	( 88.14,227.13) --
	( 88.14,227.14) --
	( 88.14,227.16) --
	( 88.14,227.18) --
	( 88.14,227.20) --
	( 88.14,227.21) --
	( 88.14,227.23) --
	( 88.14,227.25) --
	( 88.14,227.27) --
	( 88.14,227.29) --
	( 88.14,227.30) --
	( 88.14,227.32) --
	( 88.14,227.34) --
	( 88.14,227.36) --
	( 88.14,227.37) --
	( 88.14,227.39) --
	( 88.14,227.41) --
	( 88.14,227.43) --
	( 88.14,227.44) --
	( 88.14,227.46) --
	( 88.14,227.48) --
	( 88.14,227.50) --
	( 88.14,227.51) --
	( 88.14,227.53) --
	( 88.14,227.55) --
	( 88.14,227.57) --
	( 88.14,227.58) --
	( 88.14,227.60) --
	( 88.14,227.62) --
	( 88.14,227.64) --
	( 88.14,227.65) --
	( 88.14,227.67) --
	( 88.14,227.69) --
	( 88.14,227.71) --
	( 88.14,227.72) --
	( 88.14,227.74) --
	( 88.14,227.76) --
	( 88.14,227.78) --
	( 88.14,227.79) --
	( 88.14,227.81) --
	( 88.14,227.83) --
	( 88.14,227.85) --
	( 88.14,227.86) --
	( 88.14,227.88) --
	( 88.29,227.90) --
	( 88.29,227.92) --
	( 88.29,227.93) --
	( 88.29,227.95) --
	( 88.29,227.97) --
	( 88.29,227.99) --
	( 88.29,228.00) --
	( 88.29,228.02) --
	( 88.29,228.04) --
	( 88.29,228.06) --
	( 88.29,228.07) --
	( 88.29,228.09) --
	( 88.29,228.11) --
	( 88.29,228.13) --
	( 88.29,228.14) --
	( 88.29,228.16) --
	( 88.29,228.18) --
	( 88.29,228.20) --
	( 88.29,228.21) --
	( 88.29,228.23) --
	( 88.29,228.25) --
	( 88.29,228.27) --
	( 88.29,228.28) --
	( 88.29,228.30) --
	( 88.29,228.32) --
	( 88.29,228.34) --
	( 88.29,228.35) --
	( 88.29,228.37) --
	( 88.29,228.39) --
	( 88.29,228.41) --
	( 88.29,228.42) --
	( 88.29,228.44) --
	( 88.29,228.46) --
	( 88.29,228.48) --
	( 88.29,228.49) --
	( 88.29,228.51) --
	( 88.29,228.53) --
	( 88.29,228.55) --
	( 88.29,228.56) --
	( 88.29,228.58) --
	( 88.29,228.60) --
	( 88.29,228.62) --
	( 88.29,228.63) --
	( 88.29,228.65) --
	( 88.29,228.67) --
	( 88.29,228.69) --
	( 88.29,228.70) --
	( 88.29,228.72) --
	( 88.29,228.74) --
	( 88.29,228.76) --
	( 88.29,228.77) --
	( 88.29,228.79) --
	( 88.29,228.81) --
	( 88.29,228.83) --
	( 88.29,228.84) --
	( 88.29,228.86) --
	( 88.29,228.88) --
	( 88.44,228.90) --
	( 88.44,228.91) --
	( 88.44,228.93) --
	( 88.44,228.95) --
	( 88.44,228.97) --
	( 88.44,228.98) --
	( 88.44,229.00) --
	( 88.44,229.02) --
	( 88.44,229.04) --
	( 88.44,229.05) --
	( 88.44,229.07) --
	( 88.44,229.09) --
	( 88.44,229.11) --
	( 88.44,229.12) --
	( 88.44,229.14) --
	( 88.44,229.16) --
	( 88.44,229.18) --
	( 88.44,229.19) --
	( 88.44,229.21) --
	( 88.44,229.23) --
	( 88.44,229.25) --
	( 88.44,229.26) --
	( 88.44,229.28) --
	( 88.44,229.30) --
	( 88.44,229.32) --
	( 88.44,229.33) --
	( 88.44,229.35) --
	( 88.44,229.37) --
	( 88.44,229.39) --
	( 88.44,229.40) --
	( 88.44,229.42) --
	( 88.44,229.44) --
	( 88.44,229.46) --
	( 88.44,229.47) --
	( 88.44,229.49) --
	( 88.44,229.51) --
	( 88.44,229.53) --
	( 88.44,229.54) --
	( 88.44,229.56) --
	( 88.44,229.58) --
	( 88.44,229.60) --
	( 88.44,229.61) --
	( 88.44,229.63) --
	( 88.44,229.65) --
	( 88.44,229.67) --
	( 88.44,229.68) --
	( 88.44,229.70) --
	( 88.44,229.72) --
	( 88.44,229.74) --
	( 88.44,229.75) --
	( 88.44,229.77) --
	( 88.44,229.79) --
	( 88.44,229.81) --
	( 88.59,229.82) --
	( 88.59,229.84) --
	( 88.59,229.86) --
	( 88.59,229.88) --
	( 88.59,229.89) --
	( 88.59,229.91) --
	( 88.59,229.93) --
	( 88.59,229.95) --
	( 88.59,229.96) --
	( 88.59,229.98) --
	( 88.59,230.00) --
	( 88.59,230.02) --
	( 88.59,230.04) --
	( 88.59,230.05) --
	( 88.59,230.07) --
	( 88.59,230.09) --
	( 88.59,230.11) --
	( 88.59,230.12) --
	( 88.59,230.14) --
	( 88.59,230.16) --
	( 88.59,230.18) --
	( 88.59,230.19) --
	( 88.59,230.21) --
	( 88.59,230.23) --
	( 88.59,230.25) --
	( 88.59,230.26) --
	( 88.59,230.28) --
	( 88.59,230.30) --
	( 88.59,230.32) --
	( 88.59,230.33) --
	( 88.59,230.35) --
	( 88.59,230.37) --
	( 88.59,230.39) --
	( 88.59,230.40) --
	( 88.59,230.42) --
	( 88.59,230.44) --
	( 88.59,230.46) --
	( 88.59,230.47) --
	( 88.59,230.49) --
	( 88.59,230.51) --
	( 88.59,230.53) --
	( 88.59,230.54) --
	( 88.59,230.56) --
	( 88.59,230.58) --
	( 88.59,230.60) --
	( 88.59,230.61) --
	( 88.59,230.63) --
	( 88.59,230.65) --
	( 88.59,230.67) --
	( 88.59,230.68) --
	( 88.59,230.70) --
	( 88.59,230.72) --
	( 88.59,230.74) --
	( 88.59,230.75) --
	( 88.59,230.77) --
	( 88.59,230.79) --
	( 88.59,230.81) --
	( 88.59,230.82) --
	( 88.59,230.84) --
	( 88.59,230.86) --
	( 88.59,230.88) --
	( 88.59,230.89) --
	( 88.59,230.91) --
	( 88.74,230.93) --
	( 88.74,230.95) --
	( 88.74,230.96) --
	( 88.74,230.98) --
	( 88.74,231.00) --
	( 88.74,231.02) --
	( 88.74,231.03) --
	( 88.74,231.05) --
	( 88.74,231.07) --
	( 88.74,231.09) --
	( 88.74,231.10) --
	( 88.74,231.12) --
	( 88.74,231.14) --
	( 88.74,231.16) --
	( 88.74,231.17) --
	( 88.74,231.19) --
	( 88.74,231.21) --
	( 88.74,231.23) --
	( 88.74,231.24) --
	( 88.74,231.26) --
	( 88.74,231.28) --
	( 88.74,231.30) --
	( 88.74,231.31) --
	( 88.74,231.33) --
	( 88.74,231.35) --
	( 88.74,231.37) --
	( 88.74,231.38) --
	( 88.74,231.40) --
	( 88.74,231.42) --
	( 88.74,231.44) --
	( 88.74,231.45) --
	( 88.74,231.47) --
	( 88.74,231.49) --
	( 88.74,231.51) --
	( 88.74,231.52) --
	( 88.74,231.54) --
	( 88.74,231.56) --
	( 88.74,231.58) --
	( 88.74,231.59) --
	( 88.74,231.61) --
	( 88.74,231.63) --
	( 88.74,231.65) --
	( 88.74,231.66) --
	( 88.74,231.68) --
	( 88.74,231.70) --
	( 88.74,231.72) --
	( 88.74,231.73) --
	( 88.74,231.75) --
	( 88.74,231.77) --
	( 88.74,231.79) --
	( 88.74,231.80) --
	( 88.74,231.82) --
	( 88.74,231.84) --
	( 88.74,231.86) --
	( 88.74,231.87) --
	( 88.74,231.89) --
	( 88.74,231.91) --
	( 88.74,231.93) --
	( 88.74,231.94) --
	( 88.74,231.96) --
	( 88.74,231.98) --
	( 88.74,232.00) --
	( 88.74,232.01) --
	( 88.74,232.03) --
	( 88.74,232.05) --
	( 88.74,232.07) --
	( 88.74,232.08) --
	( 88.89,232.10) --
	( 88.89,232.12) --
	( 88.89,232.14) --
	( 88.89,232.15) --
	( 88.89,232.17) --
	( 88.89,232.19) --
	( 88.89,232.21) --
	( 88.89,232.22) --
	( 88.89,232.24) --
	( 88.89,232.26) --
	( 88.89,232.28) --
	( 88.89,232.29) --
	( 88.89,232.31) --
	( 88.89,232.33) --
	( 88.89,232.35) --
	( 88.89,232.36) --
	( 88.89,232.38) --
	( 88.89,232.40) --
	( 88.89,232.42) --
	( 88.89,232.43) --
	( 88.89,232.45) --
	( 88.89,232.47) --
	( 88.89,232.49) --
	( 88.89,232.50) --
	( 88.89,232.52) --
	( 88.89,232.54) --
	( 88.89,232.56) --
	( 88.89,232.57) --
	( 88.89,232.59) --
	( 88.89,232.61) --
	( 88.89,232.63) --
	( 88.89,232.64) --
	( 88.89,232.66) --
	( 88.89,232.68) --
	( 88.89,232.70) --
	( 88.89,232.71) --
	( 88.89,232.73) --
	( 88.89,232.75) --
	( 88.89,232.77) --
	( 88.89,232.79) --
	( 88.89,232.80) --
	( 88.89,232.82) --
	( 88.89,232.84) --
	( 88.89,232.86) --
	( 88.89,232.87) --
	( 88.89,232.89) --
	( 88.89,232.91) --
	( 88.89,232.93) --
	( 88.89,232.94) --
	( 88.89,232.96) --
	( 89.04,232.98) --
	( 89.04,233.00) --
	( 89.04,233.01) --
	( 89.04,233.03) --
	( 89.04,233.05) --
	( 89.04,233.07) --
	( 89.04,233.08) --
	( 89.04,233.10) --
	( 89.04,233.12) --
	( 89.04,233.14) --
	( 89.04,233.15) --
	( 89.04,233.17) --
	( 89.04,233.19) --
	( 89.04,233.21) --
	( 89.04,233.22) --
	( 89.04,233.24) --
	( 89.04,233.26) --
	( 89.04,233.28) --
	( 89.04,233.29) --
	( 89.04,233.31) --
	( 89.04,233.33) --
	( 89.04,233.35) --
	( 89.04,233.36) --
	( 89.04,233.38) --
	( 89.04,233.40) --
	( 89.04,233.42) --
	( 89.04,233.43) --
	( 89.04,233.45) --
	( 89.04,233.47) --
	( 89.04,233.49) --
	( 89.04,233.50) --
	( 89.04,233.52) --
	( 89.04,233.54) --
	( 89.04,233.56) --
	( 89.04,233.57) --
	( 89.04,233.59) --
	( 89.04,233.61) --
	( 89.04,233.63) --
	( 89.04,233.64) --
	( 89.20,233.66) --
	( 89.20,233.68) --
	( 89.20,233.70) --
	( 89.20,233.71) --
	( 89.20,233.73) --
	( 89.20,233.75) --
	( 89.20,233.77) --
	( 89.20,233.78) --
	( 89.20,233.80) --
	( 89.20,233.82) --
	( 89.20,233.84) --
	( 89.20,233.85) --
	( 89.20,233.87) --
	( 89.20,233.89) --
	( 89.20,233.91) --
	( 89.20,233.92) --
	( 89.20,233.94) --
	( 89.20,233.96) --
	( 89.20,233.98) --
	( 89.20,233.99) --
	( 89.20,234.01) --
	( 89.20,234.03) --
	( 89.20,234.05) --
	( 89.20,234.06) --
	( 89.20,234.08) --
	( 89.20,234.10) --
	( 89.20,234.12) --
	( 89.20,234.13) --
	( 89.20,234.15) --
	( 89.20,234.17) --
	( 89.20,234.19) --
	( 89.20,234.20) --
	( 89.20,234.22) --
	( 89.20,234.24) --
	( 89.20,234.26) --
	( 89.20,234.27) --
	( 89.20,234.29) --
	( 89.20,234.31) --
	( 89.20,234.33) --
	( 89.20,234.34) --
	( 89.20,234.36) --
	( 89.20,234.38) --
	( 89.20,234.40) --
	( 89.20,234.41) --
	( 89.20,234.43) --
	( 89.20,234.45) --
	( 89.20,234.47) --
	( 89.20,234.48) --
	( 89.20,234.50) --
	( 89.20,234.52) --
	( 89.20,234.54) --
	( 89.20,234.55) --
	( 89.20,234.57) --
	( 89.20,234.59) --
	( 89.20,234.61) --
	( 89.20,234.62) --
	( 89.20,234.64) --
	( 89.20,234.66) --
	( 89.20,234.68) --
	( 89.20,234.69) --
	( 89.20,234.71) --
	( 89.20,234.73) --
	( 89.20,234.75) --
	( 89.20,234.76) --
	( 89.20,234.78) --
	( 89.20,234.80) --
	( 89.20,234.82) --
	( 89.35,234.83) --
	( 89.35,234.85) --
	( 89.35,234.87) --
	( 89.35,234.89) --
	( 89.35,234.90) --
	( 89.35,234.92) --
	( 89.35,234.94) --
	( 89.35,234.96) --
	( 89.35,234.97) --
	( 89.35,234.99) --
	( 89.35,235.01) --
	( 89.35,235.03) --
	( 89.35,235.04) --
	( 89.35,235.06) --
	( 89.35,235.08) --
	( 89.35,235.10) --
	( 89.35,235.11) --
	( 89.35,235.13) --
	( 89.35,235.15) --
	( 89.35,235.17) --
	( 89.35,235.18) --
	( 89.35,235.20) --
	( 89.35,235.22) --
	( 89.35,235.24) --
	( 89.35,235.25) --
	( 89.35,235.27) --
	( 89.35,235.29) --
	( 89.35,235.31) --
	( 89.35,235.32) --
	( 89.35,235.34) --
	( 89.35,235.36) --
	( 89.35,235.38) --
	( 89.35,235.39) --
	( 89.35,235.41) --
	( 89.35,235.43) --
	( 89.35,235.45) --
	( 89.35,235.46) --
	( 89.35,235.48) --
	( 89.35,235.50) --
	( 89.35,235.52) --
	( 89.35,235.54) --
	( 89.35,235.55) --
	( 89.35,235.57) --
	( 89.35,235.59) --
	( 89.35,235.61) --
	( 89.35,235.62) --
	( 89.35,235.64) --
	( 89.35,235.66) --
	( 89.35,235.68) --
	( 89.35,235.69) --
	( 89.35,235.71) --
	( 89.35,235.73) --
	( 89.35,235.75) --
	( 89.35,235.76) --
	( 89.35,235.78) --
	( 89.35,235.80) --
	( 89.35,235.82) --
	( 89.35,235.83) --
	( 89.35,235.85) --
	( 89.35,235.87) --
	( 89.50,235.89) --
	( 89.50,235.90) --
	( 89.50,235.92) --
	( 89.50,235.94) --
	( 89.50,235.96) --
	( 89.50,235.97) --
	( 89.50,235.99) --
	( 89.50,236.01) --
	( 89.50,236.03) --
	( 89.50,236.04) --
	( 89.50,236.06) --
	( 89.50,236.08) --
	( 89.50,236.10) --
	( 89.50,236.11) --
	( 89.50,236.13) --
	( 89.50,236.15) --
	( 89.50,236.17) --
	( 89.50,236.18) --
	( 89.50,236.20) --
	( 89.50,236.22) --
	( 89.50,236.24) --
	( 89.50,236.25) --
	( 89.50,236.27) --
	( 89.50,236.29) --
	( 89.50,236.31) --
	( 89.50,236.32) --
	( 89.50,236.34) --
	( 89.50,236.36) --
	( 89.50,236.38) --
	( 89.50,236.39) --
	( 89.50,236.41) --
	( 89.50,236.43) --
	( 89.50,236.45) --
	( 89.50,236.46) --
	( 89.50,236.48) --
	( 89.50,236.50) --
	( 89.50,236.52) --
	( 89.50,236.53) --
	( 89.50,236.55) --
	( 89.50,236.57) --
	( 89.50,236.59) --
	( 89.50,236.60) --
	( 89.50,236.62) --
	( 89.50,236.64) --
	( 89.50,236.66) --
	( 89.50,236.67) --
	( 89.50,236.69) --
	( 89.50,236.71) --
	( 89.50,236.73) --
	( 89.50,236.74) --
	( 89.50,236.76) --
	( 89.50,236.78) --
	( 89.50,236.80) --
	( 89.50,236.81) --
	( 89.50,236.83) --
	( 89.50,236.85) --
	( 89.50,236.87) --
	( 89.65,236.88) --
	( 89.65,236.90) --
	( 89.65,236.92) --
	( 89.65,236.94) --
	( 89.65,236.95) --
	( 89.65,236.97) --
	( 89.65,236.99) --
	( 89.65,237.01) --
	( 89.65,237.02) --
	( 89.65,237.04) --
	( 89.65,237.06) --
	( 89.65,237.08) --
	( 89.65,237.09) --
	( 89.65,237.11) --
	( 89.65,237.13) --
	( 89.65,237.15) --
	( 89.65,237.16) --
	( 89.65,237.18) --
	( 89.65,237.20) --
	( 89.65,237.22) --
	( 89.65,237.23) --
	( 89.65,237.25) --
	( 89.65,237.27) --
	( 89.65,237.29) --
	( 89.65,237.30) --
	( 89.65,237.32) --
	( 89.65,237.34) --
	( 89.65,237.36) --
	( 89.65,237.37) --
	( 89.65,237.39) --
	( 89.65,237.41) --
	( 89.65,237.43) --
	( 89.65,237.44) --
	( 89.65,237.46) --
	( 89.65,237.48) --
	( 89.65,237.50) --
	( 89.65,237.51) --
	( 89.65,237.53) --
	( 89.65,237.55) --
	( 89.65,237.57) --
	( 89.65,237.58) --
	( 89.65,237.60) --
	( 89.65,237.62) --
	( 89.65,237.64) --
	( 89.65,237.65) --
	( 89.65,237.67) --
	( 89.65,237.69) --
	( 89.65,237.71) --
	( 89.65,237.72) --
	( 89.65,237.74) --
	( 89.65,237.76) --
	( 89.65,237.78) --
	( 89.65,237.79) --
	( 89.65,237.81) --
	( 89.65,237.83) --
	( 89.65,237.85) --
	( 89.65,237.86) --
	( 89.65,237.88) --
	( 89.65,237.90) --
	( 89.65,237.92) --
	( 89.65,237.93) --
	( 89.65,237.95) --
	( 89.65,237.97) --
	( 89.65,237.99) --
	( 89.80,238.00) --
	( 89.80,238.02) --
	( 89.80,238.04) --
	( 89.80,238.06) --
	( 89.80,238.07) --
	( 89.80,238.09) --
	( 89.80,238.11) --
	( 89.80,238.13) --
	( 89.80,238.14) --
	( 89.80,238.16) --
	( 89.80,238.18) --
	( 89.80,238.20) --
	( 89.80,238.21) --
	( 89.80,238.23) --
	( 89.80,238.25) --
	( 89.80,238.27) --
	( 89.80,238.29) --
	( 89.80,238.30) --
	( 89.80,238.32) --
	( 89.80,238.34) --
	( 89.80,238.36) --
	( 89.80,238.37) --
	( 89.80,238.39) --
	( 89.80,238.41) --
	( 89.80,238.43) --
	( 89.80,238.44) --
	( 89.80,238.46) --
	( 89.80,238.48) --
	( 89.80,238.50) --
	( 89.80,238.51) --
	( 89.80,238.53) --
	( 89.80,238.55) --
	( 89.80,238.57) --
	( 89.80,238.58) --
	( 89.80,238.60) --
	( 89.80,238.62) --
	( 89.80,238.64) --
	( 89.80,238.65) --
	( 89.80,238.67) --
	( 89.80,238.69) --
	( 89.80,238.71) --
	( 89.80,238.72) --
	( 89.80,238.74) --
	( 89.80,238.76) --
	( 89.80,238.78) --
	( 89.80,238.79) --
	( 89.80,238.81) --
	( 89.80,238.83) --
	( 89.80,238.85) --
	( 89.80,238.86) --
	( 89.80,238.88) --
	( 89.80,238.90) --
	( 89.80,238.92) --
	( 89.80,238.93) --
	( 89.80,238.95) --
	( 89.80,238.97) --
	( 89.80,238.99) --
	( 89.80,239.00) --
	( 89.80,239.02) --
	( 89.80,239.04) --
	( 89.80,239.06) --
	( 89.80,239.07) --
	( 89.80,239.09) --
	( 89.95,239.11) --
	( 89.95,239.13) --
	( 89.95,239.14) --
	( 89.95,239.16) --
	( 89.95,239.18) --
	( 89.95,239.20) --
	( 89.95,239.21) --
	( 89.95,239.23) --
	( 89.95,239.25) --
	( 89.95,239.27) --
	( 89.95,239.28) --
	( 89.95,239.30) --
	( 89.95,239.32) --
	( 89.95,239.34) --
	( 89.95,239.35) --
	( 89.95,239.37) --
	( 89.95,239.39) --
	( 89.95,239.41) --
	( 89.95,239.42) --
	( 89.95,239.44) --
	( 89.95,239.46) --
	( 89.95,239.48) --
	( 89.95,239.49) --
	( 89.95,239.51) --
	( 89.95,239.53) --
	( 89.95,239.55) --
	( 89.95,239.56) --
	( 89.95,239.58) --
	( 89.95,239.60) --
	( 89.95,239.62) --
	( 89.95,239.63) --
	( 89.95,239.65) --
	( 89.95,239.67) --
	( 89.95,239.69) --
	( 89.95,239.70) --
	( 89.95,239.72) --
	( 89.95,239.74) --
	( 89.95,239.76) --
	( 89.95,239.77) --
	( 89.95,239.79) --
	( 89.95,239.81) --
	( 89.95,239.83) --
	( 89.95,239.84) --
	( 89.95,239.86) --
	( 89.95,239.88) --
	( 89.95,239.90) --
	( 89.95,239.91) --
	( 89.95,239.93) --
	( 89.95,239.95) --
	( 89.95,239.97) --
	( 89.95,239.98) --
	( 89.95,240.00) --
	( 90.10,240.02) --
	( 90.10,240.04) --
	( 90.10,240.05) --
	( 90.10,240.07) --
	( 90.10,240.09) --
	( 90.10,240.11) --
	( 90.10,240.12) --
	( 90.10,240.14) --
	( 90.10,240.16) --
	( 90.10,240.18) --
	( 90.10,240.19) --
	( 90.10,240.21) --
	( 90.10,240.23) --
	( 90.10,240.25) --
	( 90.10,240.26) --
	( 90.10,240.28) --
	( 90.10,240.30) --
	( 90.10,240.32) --
	( 90.10,240.33) --
	( 90.10,240.35) --
	( 90.10,240.37) --
	( 90.10,240.39) --
	( 90.10,240.40) --
	( 90.10,240.42) --
	( 90.10,240.44) --
	( 90.10,240.46) --
	( 90.10,240.47) --
	( 90.10,240.49) --
	( 90.10,240.51) --
	( 90.10,240.53) --
	( 90.10,240.54) --
	( 90.10,240.56) --
	( 90.10,240.58) --
	( 90.10,240.60) --
	( 90.10,240.61) --
	( 90.10,240.63) --
	( 90.10,240.65) --
	( 90.10,240.67) --
	( 90.10,240.68) --
	( 90.10,240.70) --
	( 90.10,240.72) --
	( 90.10,240.74) --
	( 90.10,240.75) --
	( 90.10,240.77) --
	( 90.10,240.79) --
	( 90.10,240.81) --
	( 90.10,240.82) --
	( 90.10,240.84) --
	( 90.10,240.86) --
	( 90.10,240.88) --
	( 90.10,240.89) --
	( 90.10,240.91) --
	( 90.10,240.93) --
	( 90.26,240.95) --
	( 90.26,240.96) --
	( 90.26,240.98) --
	( 90.26,241.00) --
	( 90.26,241.02) --
	( 90.26,241.04) --
	( 90.26,241.05) --
	( 90.26,241.07) --
	( 90.26,241.09) --
	( 90.26,241.11) --
	( 90.26,241.12) --
	( 90.26,241.14) --
	( 90.26,241.16) --
	( 90.26,241.18) --
	( 90.26,241.19) --
	( 90.26,241.21) --
	( 90.26,241.23) --
	( 90.26,241.25) --
	( 90.26,241.26) --
	( 90.26,241.28) --
	( 90.26,241.30) --
	( 90.26,241.32) --
	( 90.26,241.33) --
	( 90.26,241.35) --
	( 90.26,241.37) --
	( 90.26,241.39) --
	( 90.26,241.40) --
	( 90.26,241.42) --
	( 90.26,241.44) --
	( 90.26,241.46) --
	( 90.26,241.47) --
	( 90.26,241.49) --
	( 90.26,241.51) --
	( 90.26,241.53) --
	( 90.26,241.54) --
	( 90.26,241.56) --
	( 90.26,241.58) --
	( 90.26,241.60) --
	( 90.26,241.61) --
	( 90.26,241.63) --
	( 90.26,241.65) --
	( 90.26,241.67) --
	( 90.26,241.68) --
	( 90.26,241.70) --
	( 90.26,241.72) --
	( 90.26,241.74) --
	( 90.26,241.75) --
	( 90.26,241.77) --
	( 90.26,241.79) --
	( 90.26,241.81) --
	( 90.26,241.82) --
	( 90.26,241.84) --
	( 90.41,241.86) --
	( 90.41,241.88) --
	( 90.41,241.89) --
	( 90.41,241.91) --
	( 90.41,241.93) --
	( 90.41,241.95) --
	( 90.41,241.96) --
	( 90.41,241.98) --
	( 90.41,242.00) --
	( 90.41,242.02) --
	( 90.41,242.03) --
	( 90.41,242.05) --
	( 90.41,242.07) --
	( 90.41,242.09) --
	( 90.41,242.10) --
	( 90.41,242.12) --
	( 90.41,242.14) --
	( 90.41,242.16) --
	( 90.41,242.17) --
	( 90.41,242.19) --
	( 90.41,242.21) --
	( 90.41,242.23) --
	( 90.41,242.24) --
	( 90.41,242.26) --
	( 90.41,242.28) --
	( 90.41,242.30) --
	( 90.41,242.31) --
	( 90.41,242.33) --
	( 90.41,242.35) --
	( 90.41,242.37) --
	( 90.41,242.38) --
	( 90.41,242.40) --
	( 90.41,242.42) --
	( 90.41,242.44) --
	( 90.41,242.45) --
	( 90.41,242.47) --
	( 90.41,242.49) --
	( 90.41,242.51) --
	( 90.41,242.52) --
	( 90.41,242.54) --
	( 90.41,242.56) --
	( 90.41,242.58) --
	( 90.41,242.59) --
	( 90.41,242.61) --
	( 90.41,242.63) --
	( 90.41,242.65) --
	( 90.41,242.66) --
	( 90.41,242.68) --
	( 90.41,242.70) --
	( 90.41,242.72) --
	( 90.41,242.73) --
	( 90.41,242.75) --
	( 90.56,242.77) --
	( 90.56,242.79) --
	( 90.56,242.80) --
	( 90.56,242.82) --
	( 90.56,242.84) --
	( 90.56,242.86) --
	( 90.56,242.87) --
	( 90.56,242.89) --
	( 90.56,242.91) --
	( 90.56,242.93) --
	( 90.56,242.94) --
	( 90.56,242.96) --
	( 90.56,242.98) --
	( 90.56,243.00) --
	( 90.56,243.01) --
	( 90.56,243.03) --
	( 90.56,243.05) --
	( 90.56,243.07) --
	( 90.56,243.08) --
	( 90.56,243.10) --
	( 90.56,243.12) --
	( 90.56,243.14) --
	( 90.56,243.15) --
	( 90.56,243.17) --
	( 90.56,243.19) --
	( 90.56,243.21) --
	( 90.56,243.22) --
	( 90.56,243.24) --
	( 90.56,243.26) --
	( 90.56,243.28) --
	( 90.56,243.29) --
	( 90.56,243.31) --
	( 90.56,243.33) --
	( 90.56,243.35) --
	( 90.56,243.36) --
	( 90.56,243.38) --
	( 90.56,243.40) --
	( 90.56,243.42) --
	( 90.56,243.43) --
	( 90.56,243.45) --
	( 90.56,243.47) --
	( 90.56,243.49) --
	( 90.56,243.50) --
	( 90.56,243.52) --
	( 90.56,243.54) --
	( 90.56,243.56) --
	( 90.56,243.57) --
	( 90.56,243.59) --
	( 90.56,243.61) --
	( 90.56,243.63) --
	( 90.56,243.64) --
	( 90.71,243.66) --
	( 90.71,243.68) --
	( 90.71,243.70) --
	( 90.71,243.71) --
	( 90.71,243.73) --
	( 90.71,243.75) --
	( 90.71,243.77) --
	( 90.71,243.79) --
	( 90.71,243.80) --
	( 90.71,243.82) --
	( 90.71,243.84) --
	( 90.71,243.86) --
	( 90.71,243.87) --
	( 90.71,243.89) --
	( 90.71,243.91) --
	( 90.71,243.93) --
	( 90.71,243.94) --
	( 90.71,243.96) --
	( 90.71,243.98) --
	( 90.71,244.00) --
	( 90.71,244.01) --
	( 90.71,244.03) --
	( 90.71,244.05) --
	( 90.71,244.07) --
	( 90.71,244.08) --
	( 90.71,244.10) --
	( 90.71,244.12) --
	( 90.71,244.14) --
	( 90.71,244.15) --
	( 90.71,244.17) --
	( 90.71,244.19) --
	( 90.71,244.21) --
	( 90.71,244.22) --
	( 90.71,244.24) --
	( 90.71,244.26) --
	( 90.71,244.28) --
	( 90.71,244.29) --
	( 90.71,244.31) --
	( 90.71,244.33) --
	( 90.71,244.35) --
	( 90.71,244.36) --
	( 90.71,244.38) --
	( 90.71,244.40) --
	( 90.71,244.42) --
	( 90.71,244.43) --
	( 90.71,244.45) --
	( 90.71,244.47) --
	( 90.71,244.49) --
	( 90.71,244.50) --
	( 90.71,244.52) --
	( 90.71,244.54) --
	( 90.71,244.56) --
	( 90.71,244.57) --
	( 90.71,244.59) --
	( 90.71,244.61) --
	( 90.71,244.63) --
	( 90.71,244.64) --
	( 90.71,244.66) --
	( 90.71,244.68) --
	( 90.71,244.70) --
	( 90.71,244.71) --
	( 90.71,244.73) --
	( 90.71,244.75) --
	( 90.71,244.77) --
	( 90.71,244.78) --
	( 90.71,244.80) --
	( 90.71,244.82) --
	( 90.71,244.84) --
	( 90.71,244.85) --
	( 90.71,244.87) --
	( 90.71,244.89) --
	( 90.86,244.91) --
	( 90.86,244.92) --
	( 90.86,244.94) --
	( 90.86,244.96) --
	( 90.86,244.98) --
	( 90.86,244.99) --
	( 90.86,245.01) --
	( 90.86,245.03) --
	( 90.86,245.05) --
	( 90.86,245.06) --
	( 90.86,245.08) --
	( 90.86,245.10) --
	( 90.86,245.12) --
	( 90.86,245.13) --
	( 90.86,245.15) --
	( 90.86,245.17) --
	( 90.86,245.19) --
	( 90.86,245.20) --
	( 90.86,245.22) --
	( 90.86,245.24) --
	( 90.86,245.26) --
	( 90.86,245.27) --
	( 90.86,245.29) --
	( 90.86,245.31) --
	( 90.86,245.33) --
	( 90.86,245.34) --
	( 90.86,245.36) --
	( 90.86,245.38) --
	( 90.86,245.40) --
	( 90.86,245.41) --
	( 90.86,245.43) --
	( 90.86,245.45) --
	( 90.86,245.47) --
	( 90.86,245.48) --
	( 90.86,245.50) --
	( 90.86,245.52) --
	( 90.86,245.54) --
	( 90.86,245.55) --
	( 90.86,245.57) --
	( 90.86,245.59) --
	( 90.86,245.61) --
	( 90.86,245.62) --
	( 90.86,245.64) --
	( 90.86,245.66) --
	( 90.86,245.68) --
	( 90.86,245.69) --
	( 90.86,245.71) --
	( 90.86,245.73) --
	( 90.86,245.75) --
	( 90.86,245.76) --
	( 90.86,245.78) --
	( 90.86,245.80) --
	( 90.86,245.82) --
	( 90.86,245.83) --
	( 90.86,245.85) --
	( 90.86,245.87) --
	( 90.86,245.89) --
	( 90.86,245.90) --
	( 90.86,245.92) --
	( 90.86,245.94) --
	( 90.86,245.96) --
	( 90.86,245.97) --
	( 90.86,245.99) --
	( 90.86,246.01) --
	( 90.86,246.03) --
	( 90.86,246.04) --
	( 90.86,246.06) --
	( 90.86,246.08) --
	( 90.86,246.10) --
	( 91.01,246.11) --
	( 91.01,246.13) --
	( 91.01,246.15) --
	( 91.01,246.17) --
	( 91.01,246.18) --
	( 91.01,246.20) --
	( 91.01,246.22) --
	( 91.01,246.24) --
	( 91.01,246.25) --
	( 91.01,246.27) --
	( 91.01,246.29) --
	( 91.01,246.31) --
	( 91.01,246.32) --
	( 91.01,246.34) --
	( 91.01,246.36) --
	( 91.01,246.38) --
	( 91.01,246.39) --
	( 91.01,246.41) --
	( 91.01,246.43) --
	( 91.01,246.45) --
	( 91.01,246.46) --
	( 91.01,246.48) --
	( 91.01,246.50) --
	( 91.01,246.52) --
	( 91.01,246.54) --
	( 91.01,246.55) --
	( 91.01,246.57) --
	( 91.01,246.59) --
	( 91.01,246.61) --
	( 91.01,246.62) --
	( 91.01,246.64) --
	( 91.01,246.66) --
	( 91.01,246.68) --
	( 91.01,246.69) --
	( 91.01,246.71) --
	( 91.01,246.73) --
	( 91.01,246.75) --
	( 91.01,246.76) --
	( 91.01,246.78) --
	( 91.01,246.80) --
	( 91.01,246.82) --
	( 91.01,246.83) --
	( 91.01,246.85) --
	( 91.01,246.87) --
	( 91.01,246.89) --
	( 91.01,246.90) --
	( 91.01,246.92) --
	( 91.01,246.94) --
	( 91.01,246.96) --
	( 91.01,246.97) --
	( 91.01,246.99) --
	( 91.16,247.01) --
	( 91.16,247.03) --
	( 91.16,247.04) --
	( 91.16,247.06) --
	( 91.16,247.08) --
	( 91.16,247.10) --
	( 91.16,247.11) --
	( 91.16,247.13) --
	( 91.16,247.15) --
	( 91.16,247.17) --
	( 91.16,247.18) --
	( 91.16,247.20) --
	( 91.16,247.22) --
	( 91.16,247.24) --
	( 91.16,247.25) --
	( 91.16,247.27) --
	( 91.16,247.29) --
	( 91.16,247.31) --
	( 91.16,247.32) --
	( 91.16,247.34) --
	( 91.16,247.36) --
	( 91.16,247.38) --
	( 91.16,247.39) --
	( 91.16,247.41) --
	( 91.16,247.43) --
	( 91.16,247.45) --
	( 91.16,247.46) --
	( 91.16,247.48) --
	( 91.16,247.50) --
	( 91.16,247.52) --
	( 91.16,247.53) --
	( 91.16,247.55) --
	( 91.16,247.57) --
	( 91.16,247.59) --
	( 91.16,247.60) --
	( 91.16,247.62) --
	( 91.16,247.64) --
	( 91.16,247.66) --
	( 91.16,247.67) --
	( 91.16,247.69) --
	( 91.16,247.71) --
	( 91.16,247.73) --
	( 91.16,247.74) --
	( 91.16,247.76) --
	( 91.16,247.78) --
	( 91.16,247.80) --
	( 91.16,247.81) --
	( 91.16,247.83) --
	( 91.32,247.85) --
	( 91.32,247.87) --
	( 91.32,247.88) --
	( 91.32,247.90) --
	( 91.32,247.92) --
	( 91.32,247.94) --
	( 91.32,247.95) --
	( 91.32,247.97) --
	( 91.32,247.99) --
	( 91.32,248.01) --
	( 91.32,248.02) --
	( 91.32,248.04) --
	( 91.32,248.06) --
	( 91.32,248.08) --
	( 91.32,248.09) --
	( 91.32,248.11) --
	( 91.32,248.13) --
	( 91.32,248.15) --
	( 91.32,248.16) --
	( 91.32,248.18) --
	( 91.32,248.20) --
	( 91.32,248.22) --
	( 91.32,248.23) --
	( 91.32,248.25) --
	( 91.32,248.27) --
	( 91.32,248.29) --
	( 91.32,248.30) --
	( 91.32,248.32) --
	( 91.32,248.34) --
	( 91.32,248.36) --
	( 91.32,248.37) --
	( 91.32,248.39) --
	( 91.32,248.41) --
	( 91.32,248.43) --
	( 91.32,248.44) --
	( 91.32,248.46) --
	( 91.32,248.48) --
	( 91.32,248.50) --
	( 91.32,248.51) --
	( 91.32,248.53) --
	( 91.32,248.55) --
	( 91.32,248.57) --
	( 91.32,248.58) --
	( 91.32,248.60) --
	( 91.32,248.62) --
	( 91.32,248.64) --
	( 91.32,248.65) --
	( 91.32,248.67) --
	( 91.32,248.69) --
	( 91.32,248.71) --
	( 91.32,248.72) --
	( 91.32,248.74) --
	( 91.32,248.76) --
	( 91.47,248.78) --
	( 91.47,248.79) --
	( 91.47,248.81) --
	( 91.47,248.83) --
	( 91.47,248.85) --
	( 91.47,248.86) --
	( 91.47,248.88) --
	( 91.47,248.90) --
	( 91.47,248.92) --
	( 91.47,248.93) --
	( 91.47,248.95) --
	( 91.47,248.97) --
	( 91.47,248.99) --
	( 91.47,249.00) --
	( 91.47,249.02) --
	( 91.47,249.04) --
	( 91.47,249.06) --
	( 91.47,249.07) --
	( 91.47,249.09) --
	( 91.47,249.11) --
	( 91.47,249.13) --
	( 91.47,249.14) --
	( 91.47,249.16) --
	( 91.47,249.18) --
	( 91.47,249.20) --
	( 91.47,249.21) --
	( 91.47,249.23) --
	( 91.47,249.25) --
	( 91.47,249.27) --
	( 91.47,249.29) --
	( 91.47,249.30) --
	( 91.47,249.32) --
	( 91.47,249.34) --
	( 91.47,249.36) --
	( 91.47,249.37) --
	( 91.47,249.39) --
	( 91.47,249.41) --
	( 91.47,249.43) --
	( 91.47,249.44) --
	( 91.47,249.46) --
	( 91.47,249.48) --
	( 91.47,249.50) --
	( 91.47,249.51) --
	( 91.47,249.53) --
	( 91.47,249.55) --
	( 91.47,249.57) --
	( 91.47,249.58) --
	( 91.47,249.60) --
	( 91.47,249.62) --
	( 91.47,249.64) --
	( 91.47,249.65) --
	( 91.47,249.67) --
	( 91.47,249.69) --
	( 91.47,249.71) --
	( 91.47,249.72) --
	( 91.47,249.74) --
	( 91.47,249.76) --
	( 91.47,249.78) --
	( 91.47,249.79) --
	( 91.47,249.81) --
	( 91.62,249.83) --
	( 91.62,249.85) --
	( 91.62,249.86) --
	( 91.62,249.88) --
	( 91.62,249.90) --
	( 91.62,249.92) --
	( 91.62,249.93) --
	( 91.62,249.95) --
	( 91.62,249.97) --
	( 91.62,249.99) --
	( 91.62,250.00) --
	( 91.62,250.02) --
	( 91.62,250.04) --
	( 91.62,250.06) --
	( 91.62,250.07) --
	( 91.62,250.09) --
	( 91.62,250.11) --
	( 91.62,250.13) --
	( 91.62,250.14) --
	( 91.62,250.16) --
	( 91.62,250.18) --
	( 91.62,250.20) --
	( 91.62,250.21) --
	( 91.62,250.23) --
	( 91.62,250.25) --
	( 91.62,250.27) --
	( 91.62,250.28) --
	( 91.62,250.30) --
	( 91.62,250.32) --
	( 91.62,250.34) --
	( 91.62,250.35) --
	( 91.62,250.37) --
	( 91.62,250.39) --
	( 91.62,250.41) --
	( 91.62,250.42) --
	( 91.62,250.44) --
	( 91.62,250.46) --
	( 91.62,250.48) --
	( 91.62,250.49) --
	( 91.62,250.51) --
	( 91.62,250.53) --
	( 91.62,250.55) --
	( 91.62,250.56) --
	( 91.62,250.58) --
	( 91.62,250.60) --
	( 91.62,250.62) --
	( 91.62,250.63) --
	( 91.62,250.65) --
	( 91.62,250.67) --
	( 91.62,250.69) --
	( 91.62,250.70) --
	( 91.62,250.72) --
	( 91.62,250.74) --
	( 91.62,250.76) --
	( 91.77,250.77) --
	( 91.77,250.79) --
	( 91.77,250.81) --
	( 91.77,250.83) --
	( 91.77,250.84) --
	( 91.77,250.86) --
	( 91.77,250.88) --
	( 91.77,250.90) --
	( 91.77,250.91) --
	( 91.77,250.93) --
	( 91.77,250.95) --
	( 91.77,250.97) --
	( 91.77,250.98) --
	( 91.77,251.00) --
	( 91.77,251.02) --
	( 91.77,251.04) --
	( 91.77,251.05) --
	( 91.77,251.07) --
	( 91.77,251.09) --
	( 91.77,251.11) --
	( 91.77,251.12) --
	( 91.77,251.14) --
	( 91.77,251.16) --
	( 91.77,251.18) --
	( 91.77,251.19) --
	( 91.77,251.21) --
	( 91.77,251.23) --
	( 91.77,251.25) --
	( 91.77,251.26) --
	( 91.77,251.28) --
	( 91.77,251.30) --
	( 91.77,251.32) --
	( 91.77,251.33) --
	( 91.77,251.35) --
	( 91.77,251.37) --
	( 91.77,251.39) --
	( 91.77,251.40) --
	( 91.77,251.42) --
	( 91.77,251.44) --
	( 91.77,251.46) --
	( 91.77,251.47) --
	( 91.77,251.49) --
	( 91.77,251.51) --
	( 91.77,251.53) --
	( 91.77,251.54) --
	( 91.77,251.56) --
	( 91.77,251.58) --
	( 91.77,251.60) --
	( 91.77,251.61) --
	( 91.77,251.63) --
	( 91.77,251.65) --
	( 91.77,251.67) --
	( 91.77,251.68) --
	( 91.77,251.70) --
	( 91.77,251.72) --
	( 91.77,251.74) --
	( 91.77,251.75) --
	( 91.77,251.77) --
	( 91.77,251.79) --
	( 91.92,251.81) --
	( 91.92,251.82) --
	( 91.92,251.84) --
	( 91.92,251.86) --
	( 91.92,251.88) --
	( 91.92,251.89) --
	( 91.92,251.91) --
	( 91.92,251.93) --
	( 91.92,251.95) --
	( 91.92,251.96) --
	( 91.92,251.98) --
	( 91.92,252.00) --
	( 91.92,252.02) --
	( 91.92,252.04) --
	( 91.92,252.05) --
	( 91.92,252.07) --
	( 91.92,252.09) --
	( 91.92,252.11) --
	( 91.92,252.12) --
	( 91.92,252.14) --
	( 91.92,252.16) --
	( 91.92,252.18) --
	( 91.92,252.19) --
	( 91.92,252.21) --
	( 91.92,252.23) --
	( 91.92,252.25) --
	( 91.92,252.26) --
	( 91.92,252.28) --
	( 91.92,252.30) --
	( 91.92,252.32) --
	( 91.92,252.33) --
	( 91.92,252.35) --
	( 91.92,252.37) --
	( 91.92,252.39) --
	( 91.92,252.40) --
	( 91.92,252.42) --
	( 91.92,252.44) --
	( 91.92,252.46) --
	( 91.92,252.47) --
	( 91.92,252.49) --
	( 91.92,252.51) --
	( 91.92,252.53) --
	( 91.92,252.54) --
	( 91.92,252.56) --
	( 91.92,252.58) --
	( 91.92,252.60) --
	( 91.92,252.61) --
	( 91.92,252.63) --
	( 91.92,252.65) --
	( 91.92,252.67) --
	( 91.92,252.68) --
	( 91.92,252.70) --
	( 91.92,252.72) --
	( 91.92,252.74) --
	( 91.92,252.75) --
	( 91.92,252.77) --
	( 91.92,252.79) --
	( 91.92,252.81) --
	( 91.92,252.82) --
	( 91.92,252.84) --
	( 91.92,252.86) --
	( 92.07,252.88) --
	( 92.07,252.89) --
	( 92.07,252.91) --
	( 92.07,252.93) --
	( 92.07,252.95) --
	( 92.07,252.96) --
	( 92.07,252.98) --
	( 92.07,253.00) --
	( 92.07,253.02) --
	( 92.07,253.03) --
	( 92.07,253.05) --
	( 92.07,253.07) --
	( 92.07,253.09) --
	( 92.07,253.10) --
	( 92.07,253.12) --
	( 92.07,253.14) --
	( 92.07,253.16) --
	( 92.07,253.17) --
	( 92.07,253.19) --
	( 92.07,253.21) --
	( 92.07,253.23) --
	( 92.07,253.24) --
	( 92.07,253.26) --
	( 92.07,253.28) --
	( 92.07,253.30) --
	( 92.07,253.31) --
	( 92.07,253.33) --
	( 92.07,253.35) --
	( 92.07,253.37) --
	( 92.07,253.38) --
	( 92.07,253.40) --
	( 92.07,253.42) --
	( 92.07,253.44) --
	( 92.07,253.45) --
	( 92.07,253.47) --
	( 92.07,253.49) --
	( 92.07,253.51) --
	( 92.07,253.52) --
	( 92.07,253.54) --
	( 92.07,253.56) --
	( 92.07,253.58) --
	( 92.07,253.59) --
	( 92.07,253.61) --
	( 92.07,253.63) --
	( 92.07,253.65) --
	( 92.07,253.66) --
	( 92.07,253.68) --
	( 92.07,253.70) --
	( 92.07,253.72) --
	( 92.07,253.73) --
	( 92.07,253.75) --
	( 92.07,253.77) --
	( 92.07,253.79) --
	( 92.07,253.80) --
	( 92.07,253.82) --
	( 92.07,253.84) --
	( 92.07,253.86) --
	( 92.07,253.87) --
	( 92.22,253.89) --
	( 92.22,253.91) --
	( 92.22,253.93) --
	( 92.22,253.94) --
	( 92.22,253.96) --
	( 92.22,253.98) --
	( 92.22,254.00) --
	( 92.22,254.01) --
	( 92.22,254.03) --
	( 92.22,254.05) --
	( 92.22,254.07) --
	( 92.22,254.08) --
	( 92.22,254.10) --
	( 92.22,254.12) --
	( 92.22,254.14) --
	( 92.22,254.15) --
	( 92.22,254.17) --
	( 92.22,254.19) --
	( 92.22,254.21) --
	( 92.22,254.22) --
	( 92.22,254.24) --
	( 92.22,254.26) --
	( 92.22,254.28) --
	( 92.22,254.29) --
	( 92.22,254.31) --
	( 92.22,254.33) --
	( 92.22,254.35) --
	( 92.22,254.36) --
	( 92.22,254.38) --
	( 92.22,254.40) --
	( 92.22,254.42) --
	( 92.22,254.43) --
	( 92.22,254.45) --
	( 92.22,254.47) --
	( 92.22,254.49) --
	( 92.22,254.50) --
	( 92.22,254.52) --
	( 92.22,254.54) --
	( 92.22,254.56) --
	( 92.22,254.57) --
	( 92.22,254.59) --
	( 92.22,254.61) --
	( 92.22,254.63) --
	( 92.22,254.64) --
	( 92.22,254.66) --
	( 92.22,254.68) --
	( 92.22,254.70) --
	( 92.22,254.71) --
	( 92.22,254.73) --
	( 92.22,254.75) --
	( 92.22,254.77) --
	( 92.22,254.79) --
	( 92.22,254.80) --
	( 92.22,254.82) --
	( 92.22,254.84) --
	( 92.22,254.86) --
	( 92.22,254.87) --
	( 92.22,254.89) --
	( 92.22,254.91) --
	( 92.22,254.93) --
	( 92.22,254.94) --
	( 92.22,254.96) --
	( 92.22,254.98) --
	( 92.22,255.00) --
	( 92.22,255.01) --
	( 92.22,255.03) --
	( 92.22,255.05) --
	( 92.38,255.07) --
	( 92.38,255.08) --
	( 92.38,255.10) --
	( 92.38,255.12) --
	( 92.38,255.14) --
	( 92.38,255.15) --
	( 92.38,255.17) --
	( 92.38,255.19) --
	( 92.38,255.21) --
	( 92.38,255.22) --
	( 92.38,255.24) --
	( 92.38,255.26) --
	( 92.38,255.28) --
	( 92.38,255.29) --
	( 92.38,255.31) --
	( 92.38,255.33) --
	( 92.38,255.35) --
	( 92.38,255.36) --
	( 92.38,255.38) --
	( 92.38,255.40) --
	( 92.38,255.42) --
	( 92.38,255.43) --
	( 92.38,255.45) --
	( 92.38,255.47) --
	( 92.38,255.49) --
	( 92.38,255.50) --
	( 92.38,255.52) --
	( 92.38,255.54) --
	( 92.38,255.56) --
	( 92.38,255.57) --
	( 92.38,255.59) --
	( 92.38,255.61) --
	( 92.38,255.63) --
	( 92.38,255.64) --
	( 92.38,255.66) --
	( 92.38,255.68) --
	( 92.38,255.70) --
	( 92.38,255.71) --
	( 92.38,255.73) --
	( 92.38,255.75) --
	( 92.38,255.77) --
	( 92.38,255.78) --
	( 92.38,255.80) --
	( 92.38,255.82) --
	( 92.38,255.84) --
	( 92.38,255.85) --
	( 92.38,255.87) --
	( 92.38,255.89) --
	( 92.38,255.91) --
	( 92.38,255.92) --
	( 92.38,255.94) --
	( 92.38,255.96) --
	( 92.53,255.98) --
	( 92.53,255.99) --
	( 92.53,256.01) --
	( 92.53,256.03) --
	( 92.53,256.05) --
	( 92.53,256.06) --
	( 92.53,256.08) --
	( 92.53,256.10) --
	( 92.53,256.12) --
	( 92.53,256.13) --
	( 92.53,256.15) --
	( 92.53,256.17) --
	( 92.53,256.19) --
	( 92.53,256.20) --
	( 92.53,256.22) --
	( 92.53,256.24) --
	( 92.53,256.26) --
	( 92.53,256.27) --
	( 92.53,256.29) --
	( 92.53,256.31) --
	( 92.53,256.33) --
	( 92.53,256.34) --
	( 92.53,256.36) --
	( 92.53,256.38) --
	( 92.53,256.40) --
	( 92.53,256.41) --
	( 92.53,256.43) --
	( 92.53,256.45) --
	( 92.53,256.47) --
	( 92.53,256.48) --
	( 92.53,256.50) --
	( 92.53,256.52) --
	( 92.53,256.54) --
	( 92.53,256.55) --
	( 92.53,256.57) --
	( 92.53,256.59) --
	( 92.53,256.61) --
	( 92.53,256.62) --
	( 92.53,256.64) --
	( 92.53,256.66) --
	( 92.53,256.68) --
	( 92.53,256.69) --
	( 92.53,256.71) --
	( 92.53,256.73) --
	( 92.68,256.75) --
	( 92.68,256.76) --
	( 92.68,256.78) --
	( 92.68,256.80) --
	( 92.68,256.82) --
	( 92.68,256.83) --
	( 92.68,256.85) --
	( 92.68,256.87) --
	( 92.68,256.89) --
	( 92.68,256.90) --
	( 92.68,256.92) --
	( 92.68,256.94) --
	( 92.68,256.96) --
	( 92.68,256.97) --
	( 92.68,256.99) --
	( 92.68,257.01) --
	( 92.68,257.03) --
	( 92.68,257.04) --
	( 92.68,257.06) --
	( 92.68,257.08) --
	( 92.68,257.10) --
	( 92.68,257.11) --
	( 92.68,257.13) --
	( 92.68,257.15) --
	( 92.68,257.17) --
	( 92.68,257.18) --
	( 92.68,257.20) --
	( 92.68,257.22) --
	( 92.68,257.24) --
	( 92.68,257.25) --
	( 92.68,257.27) --
	( 92.68,257.29) --
	( 92.68,257.31) --
	( 92.68,257.32) --
	( 92.68,257.34) --
	( 92.68,257.36) --
	( 92.68,257.38) --
	( 92.68,257.39) --
	( 92.68,257.41) --
	( 92.68,257.43) --
	( 92.68,257.45) --
	( 92.68,257.46) --
	( 92.68,257.48) --
	( 92.68,257.50) --
	( 92.68,257.52) --
	( 92.68,257.54) --
	( 92.68,257.55) --
	( 92.68,257.57) --
	( 92.68,257.59) --
	( 92.68,257.61) --
	( 92.68,257.62) --
	( 92.68,257.64) --
	( 92.68,257.66) --
	( 92.68,257.68) --
	( 92.68,257.69) --
	( 92.68,257.71) --
	( 92.68,257.73) --
	( 92.68,257.75) --
	( 92.83,257.76) --
	( 92.83,257.78) --
	( 92.83,257.80) --
	( 92.83,257.82) --
	( 92.83,257.83) --
	( 92.83,257.85) --
	( 92.83,257.87) --
	( 92.83,257.89) --
	( 92.83,257.90) --
	( 92.83,257.92) --
	( 92.83,257.94) --
	( 92.83,257.96) --
	( 92.83,257.97) --
	( 92.83,257.99) --
	( 92.83,258.01) --
	( 92.83,258.03) --
	( 92.83,258.04) --
	( 92.83,258.06) --
	( 92.83,258.08) --
	( 92.83,258.10) --
	( 92.83,258.11) --
	( 92.83,258.13) --
	( 92.83,258.15) --
	( 92.83,258.17) --
	( 92.83,258.18) --
	( 92.83,258.20) --
	( 92.83,258.22) --
	( 92.83,258.24) --
	( 92.83,258.25) --
	( 92.83,258.27) --
	( 92.83,258.29) --
	( 92.83,258.31) --
	( 92.83,258.32) --
	( 92.83,258.34) --
	( 92.83,258.36) --
	( 92.83,258.38) --
	( 92.83,258.39) --
	( 92.83,258.41) --
	( 92.83,258.43) --
	( 92.83,258.45) --
	( 92.83,258.46) --
	( 92.83,258.48) --
	( 92.83,258.50) --
	( 92.83,258.52) --
	( 92.83,258.53) --
	( 92.83,258.55) --
	( 92.83,258.57) --
	( 92.83,258.59) --
	( 92.83,258.60) --
	( 92.83,258.62) --
	( 92.83,258.64) --
	( 92.83,258.66) --
	( 92.83,258.67) --
	( 92.83,258.69) --
	( 92.83,258.71) --
	( 92.83,258.73) --
	( 92.83,258.74) --
	( 92.98,258.76) --
	( 92.98,258.78) --
	( 92.98,258.80) --
	( 92.98,258.81) --
	( 92.98,258.83) --
	( 92.98,258.85) --
	( 92.98,258.87) --
	( 92.98,258.88) --
	( 92.98,258.90) --
	( 92.98,258.92) --
	( 92.98,258.94) --
	( 92.98,258.95) --
	( 92.98,258.97) --
	( 92.98,258.99) --
	( 92.98,259.01) --
	( 92.98,259.02) --
	( 92.98,259.04) --
	( 92.98,259.06) --
	( 92.98,259.08) --
	( 92.98,259.09) --
	( 92.98,259.11) --
	( 92.98,259.13) --
	( 92.98,259.15) --
	( 92.98,259.16) --
	( 92.98,259.18) --
	( 92.98,259.20) --
	( 92.98,259.22) --
	( 92.98,259.23) --
	( 92.98,259.25) --
	( 92.98,259.27) --
	( 92.98,259.29) --
	( 92.98,259.30) --
	( 92.98,259.32) --
	( 92.98,259.34) --
	( 92.98,259.36) --
	( 92.98,259.37) --
	( 92.98,259.39) --
	( 92.98,259.41) --
	( 92.98,259.43) --
	( 92.98,259.44) --
	( 92.98,259.46) --
	( 92.98,259.48) --
	( 92.98,259.50) --
	( 92.98,259.51) --
	( 92.98,259.53) --
	( 92.98,259.55) --
	( 92.98,259.57) --
	( 92.98,259.58) --
	( 92.98,259.60) --
	( 92.98,259.62) --
	( 92.98,259.64) --
	( 92.98,259.65) --
	( 92.98,259.67) --
	( 92.98,259.69) --
	( 92.98,259.71) --
	( 92.98,259.72) --
	( 92.98,259.74) --
	( 92.98,259.76) --
	( 93.13,259.78) --
	( 93.13,259.79) --
	( 93.13,259.81) --
	( 93.13,259.83) --
	( 93.13,259.85) --
	( 93.13,259.86) --
	( 93.13,259.88) --
	( 93.13,259.90) --
	( 93.13,259.92) --
	( 93.13,259.93) --
	( 93.13,259.95) --
	( 93.13,259.97) --
	( 93.13,259.99) --
	( 93.13,260.00) --
	( 93.13,260.02) --
	( 93.13,260.04) --
	( 93.13,260.06) --
	( 93.13,260.07) --
	( 93.13,260.09) --
	( 93.13,260.11) --
	( 93.13,260.13) --
	( 93.13,260.14) --
	( 93.13,260.16) --
	( 93.13,260.18) --
	( 93.13,260.20) --
	( 93.13,260.21) --
	( 93.13,260.23) --
	( 93.13,260.25) --
	( 93.13,260.27) --
	( 93.13,260.29) --
	( 93.13,260.30) --
	( 93.13,260.32) --
	( 93.13,260.34) --
	( 93.13,260.36) --
	( 93.13,260.37) --
	( 93.13,260.39) --
	( 93.13,260.41) --
	( 93.13,260.43) --
	( 93.13,260.44) --
	( 93.13,260.46) --
	( 93.13,260.48) --
	( 93.13,260.50) --
	( 93.13,260.51) --
	( 93.28,260.53) --
	( 93.28,260.55) --
	( 93.28,260.57) --
	( 93.28,260.58) --
	( 93.28,260.60) --
	( 93.28,260.62) --
	( 93.28,260.64) --
	( 93.28,260.65) --
	( 93.28,260.67) --
	( 93.28,260.69) --
	( 93.28,260.71) --
	( 93.28,260.72) --
	( 93.28,260.74) --
	( 93.28,260.76) --
	( 93.28,260.78) --
	( 93.28,260.79) --
	( 93.28,260.81) --
	( 93.28,260.83) --
	( 93.28,260.85) --
	( 93.28,260.86) --
	( 93.28,260.88) --
	( 93.28,260.90) --
	( 93.28,260.92) --
	( 93.28,260.93) --
	( 93.28,260.95) --
	( 93.28,260.97) --
	( 93.28,260.99) --
	( 93.28,261.00) --
	( 93.28,261.02) --
	( 93.28,261.04) --
	( 93.28,261.06) --
	( 93.28,261.07) --
	( 93.28,261.09) --
	( 93.28,261.11) --
	( 93.28,261.13) --
	( 93.28,261.14) --
	( 93.28,261.16) --
	( 93.28,261.18) --
	( 93.28,261.20) --
	( 93.28,261.21) --
	( 93.28,261.23) --
	( 93.28,261.25) --
	( 93.28,261.27) --
	( 93.28,261.28) --
	( 93.28,261.30) --
	( 93.28,261.32) --
	( 93.43,261.34) --
	( 93.43,261.35) --
	( 93.43,261.37) --
	( 93.43,261.39) --
	( 93.43,261.41) --
	( 93.43,261.42) --
	( 93.43,261.44) --
	( 93.43,261.46) --
	( 93.43,261.48) --
	( 93.43,261.49) --
	( 93.43,261.51) --
	( 93.43,261.53) --
	( 93.43,261.55) --
	( 93.43,261.56) --
	( 93.43,261.58) --
	( 93.43,261.60) --
	( 93.43,261.62) --
	( 93.43,261.63) --
	( 93.43,261.65) --
	( 93.43,261.67) --
	( 93.43,261.69) --
	( 93.43,261.70) --
	( 93.43,261.72) --
	( 93.43,261.74) --
	( 93.43,261.76) --
	( 93.43,261.77) --
	( 93.43,261.79) --
	( 93.43,261.81) --
	( 93.43,261.83) --
	( 93.43,261.84) --
	( 93.43,261.86) --
	( 93.43,261.88) --
	( 93.43,261.90) --
	( 93.43,261.91) --
	( 93.43,261.93) --
	( 93.43,261.95) --
	( 93.43,261.97) --
	( 93.43,261.98) --
	( 93.43,262.00) --
	( 93.59,262.02) --
	( 93.59,262.04) --
	( 93.59,262.05) --
	( 93.59,262.07) --
	( 93.59,262.09) --
	( 93.59,262.11) --
	( 93.59,262.12) --
	( 93.59,262.14) --
	( 93.59,262.16) --
	( 93.59,262.18) --
	( 93.59,262.19) --
	( 93.59,262.21) --
	( 93.59,262.23) --
	( 93.59,262.25) --
	( 93.59,262.26) --
	( 93.59,262.28) --
	( 93.59,262.30) --
	( 93.59,262.32) --
	( 93.59,262.33) --
	( 93.59,262.35) --
	( 93.59,262.37) --
	( 93.59,262.39) --
	( 93.59,262.40) --
	( 93.59,262.42) --
	( 93.59,262.44) --
	( 93.59,262.46) --
	( 93.59,262.47) --
	( 93.59,262.49) --
	( 93.59,262.51) --
	( 93.59,262.53) --
	( 93.59,262.54) --
	( 93.59,262.56) --
	( 93.59,262.58) --
	( 93.59,262.60) --
	( 93.59,262.61) --
	( 93.59,262.63) --
	( 93.59,262.65) --
	( 93.59,262.67) --
	( 93.59,262.68) --
	( 93.59,262.70) --
	( 93.59,262.72) --
	( 93.59,262.74) --
	( 93.59,262.75) --
	( 93.59,262.77) --
	( 93.59,262.79) --
	( 93.59,262.81) --
	( 93.59,262.82) --
	( 93.59,262.84) --
	( 93.59,262.86) --
	( 93.59,262.88) --
	( 93.59,262.89) --
	( 93.59,262.91) --
	( 93.59,262.93) --
	( 93.59,262.95) --
	( 93.59,262.96) --
	( 93.59,262.98) --
	( 93.59,263.00) --
	( 93.59,263.02) --
	( 93.59,263.04) --
	( 93.59,263.05) --
	( 93.59,263.07) --
	( 93.74,263.09) --
	( 93.74,263.11) --
	( 93.74,263.12) --
	( 93.74,263.14) --
	( 93.74,263.16) --
	( 93.74,263.18) --
	( 93.74,263.19) --
	( 93.74,263.21) --
	( 93.74,263.23) --
	( 93.74,263.25) --
	( 93.74,263.26) --
	( 93.74,263.28) --
	( 93.74,263.30) --
	( 93.74,263.32) --
	( 93.74,263.33) --
	( 93.74,263.35) --
	( 93.74,263.37) --
	( 93.74,263.39) --
	( 93.74,263.40) --
	( 93.74,263.42) --
	( 93.74,263.44) --
	( 93.74,263.46) --
	( 93.74,263.47) --
	( 93.74,263.49) --
	( 93.74,263.51) --
	( 93.74,263.53) --
	( 93.74,263.54) --
	( 93.74,263.56) --
	( 93.74,263.58) --
	( 93.74,263.60) --
	( 93.74,263.61) --
	( 93.74,263.63) --
	( 93.74,263.65) --
	( 93.74,263.67) --
	( 93.74,263.68) --
	( 93.74,263.70) --
	( 93.74,263.72) --
	( 93.74,263.74) --
	( 93.74,263.75) --
	( 93.74,263.77) --
	( 93.74,263.79) --
	( 93.74,263.81) --
	( 93.74,263.82) --
	( 93.74,263.84) --
	( 93.74,263.86) --
	( 93.74,263.88) --
	( 93.74,263.89) --
	( 93.74,263.91) --
	( 93.74,263.93) --
	( 93.74,263.95) --
	( 93.74,263.96) --
	( 93.74,263.98) --
	( 93.74,264.00) --
	( 93.74,264.02) --
	( 93.74,264.03) --
	( 93.74,264.05) --
	( 93.74,264.07) --
	( 93.74,264.09) --
	( 93.74,264.10) --
	( 93.74,264.12) --
	( 93.89,264.14) --
	( 93.89,264.16) --
	( 93.89,264.17) --
	( 93.89,264.19) --
	( 93.89,264.21) --
	( 93.89,264.23) --
	( 93.89,264.24) --
	( 93.89,264.26) --
	( 93.89,264.28) --
	( 93.89,264.30) --
	( 93.89,264.31) --
	( 93.89,264.33) --
	( 93.89,264.35) --
	( 93.89,264.37) --
	( 93.89,264.38) --
	( 93.89,264.40) --
	( 93.89,264.42) --
	( 93.89,264.44) --
	( 93.89,264.45) --
	( 93.89,264.47) --
	( 93.89,264.49) --
	( 93.89,264.51) --
	( 93.89,264.52) --
	( 93.89,264.54) --
	( 93.89,264.56) --
	( 93.89,264.58) --
	( 93.89,264.59) --
	( 93.89,264.61) --
	( 93.89,264.63) --
	( 93.89,264.65) --
	( 93.89,264.66) --
	( 93.89,264.68) --
	( 93.89,264.70) --
	( 93.89,264.72) --
	( 93.89,264.73) --
	( 93.89,264.75) --
	( 93.89,264.77) --
	( 93.89,264.79) --
	( 93.89,264.80) --
	( 93.89,264.82) --
	( 93.89,264.84) --
	( 93.89,264.86) --
	( 93.89,264.87) --
	( 93.89,264.89) --
	( 93.89,264.91) --
	( 93.89,264.93) --
	( 94.04,264.94) --
	( 94.04,264.96) --
	( 94.04,264.98) --
	( 94.04,265.00) --
	( 94.04,265.01) --
	( 94.04,265.03) --
	( 94.04,265.05) --
	( 94.04,265.07) --
	( 94.04,265.08) --
	( 94.04,265.10) --
	( 94.04,265.12) --
	( 94.04,265.14) --
	( 94.04,265.15) --
	( 94.04,265.17) --
	( 94.04,265.19) --
	( 94.04,265.21) --
	( 94.04,265.22) --
	( 94.04,265.24) --
	( 94.04,265.26) --
	( 94.04,265.28) --
	( 94.04,265.29) --
	( 94.04,265.31) --
	( 94.04,265.33) --
	( 94.04,265.35) --
	( 94.04,265.36) --
	( 94.04,265.38) --
	( 94.04,265.40) --
	( 94.04,265.42) --
	( 94.04,265.43) --
	( 94.04,265.45) --
	( 94.04,265.47) --
	( 94.04,265.49) --
	( 94.04,265.50) --
	( 94.04,265.52) --
	( 94.04,265.54) --
	( 94.04,265.56) --
	( 94.04,265.57) --
	( 94.04,265.59) --
	( 94.04,265.61) --
	( 94.04,265.63) --
	( 94.04,265.64) --
	( 94.04,265.66) --
	( 94.04,265.68) --
	( 94.04,265.70) --
	( 94.04,265.71) --
	( 94.04,265.73) --
	( 94.04,265.75) --
	( 94.04,265.77) --
	( 94.04,265.79) --
	( 94.04,265.80) --
	( 94.04,265.82) --
	( 94.04,265.84) --
	( 94.04,265.86) --
	( 94.04,265.87) --
	( 94.04,265.89) --
	( 94.04,265.91) --
	( 94.04,265.93) --
	( 94.04,265.94) --
	( 94.04,265.96) --
	( 94.04,265.98) --
	( 94.04,266.00) --
	( 94.04,266.01) --
	( 94.04,266.03) --
	( 94.19,266.05) --
	( 94.19,266.07) --
	( 94.19,266.08) --
	( 94.19,266.10) --
	( 94.19,266.12) --
	( 94.19,266.14) --
	( 94.19,266.15) --
	( 94.19,266.17) --
	( 94.19,266.19) --
	( 94.19,266.21) --
	( 94.19,266.22) --
	( 94.19,266.24) --
	( 94.19,266.26) --
	( 94.19,266.28) --
	( 94.19,266.29) --
	( 94.19,266.31) --
	( 94.19,266.33) --
	( 94.19,266.35) --
	( 94.19,266.36) --
	( 94.19,266.38) --
	( 94.19,266.40) --
	( 94.19,266.42) --
	( 94.19,266.43) --
	( 94.19,266.45) --
	( 94.19,266.47) --
	( 94.19,266.49) --
	( 94.19,266.50) --
	( 94.19,266.52) --
	( 94.19,266.54) --
	( 94.19,266.56) --
	( 94.19,266.57) --
	( 94.19,266.59) --
	( 94.19,266.61) --
	( 94.19,266.63) --
	( 94.19,266.64) --
	( 94.19,266.66) --
	( 94.19,266.68) --
	( 94.19,266.70) --
	( 94.19,266.71) --
	( 94.19,266.73) --
	( 94.19,266.75) --
	( 94.19,266.77) --
	( 94.19,266.78) --
	( 94.19,266.80) --
	( 94.19,266.82) --
	( 94.19,266.84) --
	( 94.19,266.85) --
	( 94.19,266.87) --
	( 94.19,266.89) --
	( 94.19,266.91) --
	( 94.34,266.92) --
	( 94.34,266.94) --
	( 94.34,266.96) --
	( 94.34,266.98) --
	( 94.34,266.99) --
	( 94.34,267.01) --
	( 94.34,267.03) --
	( 94.34,267.05) --
	( 94.34,267.06) --
	( 94.34,267.08) --
	( 94.34,267.10) --
	( 94.34,267.12) --
	( 94.34,267.13) --
	( 94.34,267.15) --
	( 94.34,267.17) --
	( 94.34,267.19) --
	( 94.34,267.20) --
	( 94.34,267.22) --
	( 94.34,267.24) --
	( 94.34,267.26) --
	( 94.34,267.27) --
	( 94.34,267.29) --
	( 94.34,267.31) --
	( 94.34,267.33) --
	( 94.34,267.34) --
	( 94.34,267.36) --
	( 94.34,267.38) --
	( 94.34,267.40) --
	( 94.34,267.41) --
	( 94.34,267.43) --
	( 94.34,267.45) --
	( 94.34,267.47) --
	( 94.34,267.48) --
	( 94.34,267.50) --
	( 94.34,267.52) --
	( 94.34,267.54) --
	( 94.34,267.55) --
	( 94.34,267.57) --
	( 94.34,267.59) --
	( 94.34,267.61) --
	( 94.34,267.62) --
	( 94.34,267.64) --
	( 94.34,267.66) --
	( 94.34,267.68) --
	( 94.34,267.69) --
	( 94.34,267.71) --
	( 94.34,267.73) --
	( 94.34,267.75) --
	( 94.34,267.76) --
	( 94.34,267.78) --
	( 94.34,267.80) --
	( 94.34,267.82) --
	( 94.34,267.83) --
	( 94.34,267.85) --
	( 94.34,267.87) --
	( 94.34,267.89) --
	( 94.34,267.90) --
	( 94.34,267.92) --
	( 94.34,267.94) --
	( 94.49,267.96) --
	( 94.49,267.97) --
	( 94.49,267.99) --
	( 94.49,268.01) --
	( 94.49,268.03) --
	( 94.49,268.04) --
	( 94.49,268.06) --
	( 94.49,268.08) --
	( 94.49,268.10) --
	( 94.49,268.11) --
	( 94.49,268.13) --
	( 94.49,268.15) --
	( 94.49,268.17) --
	( 94.49,268.18) --
	( 94.49,268.20) --
	( 94.49,268.22) --
	( 94.49,268.24) --
	( 94.49,268.25) --
	( 94.49,268.27) --
	( 94.49,268.29) --
	( 94.49,268.31) --
	( 94.49,268.32) --
	( 94.49,268.34) --
	( 94.49,268.36) --
	( 94.49,268.38) --
	( 94.49,268.39) --
	( 94.49,268.41) --
	( 94.49,268.43) --
	( 94.49,268.45) --
	( 94.49,268.46) --
	( 94.49,268.48) --
	( 94.49,268.50) --
	( 94.49,268.52) --
	( 94.49,268.54) --
	( 94.49,268.55) --
	( 94.49,268.57) --
	( 94.49,268.59) --
	( 94.49,268.61) --
	( 94.49,268.62) --
	( 94.65,268.64) --
	( 94.65,268.66) --
	( 94.65,268.68) --
	( 94.65,268.69) --
	( 94.65,268.71) --
	( 94.65,268.73) --
	( 94.65,268.75) --
	( 94.65,268.76) --
	( 94.65,268.78) --
	( 94.65,268.80) --
	( 94.65,268.82) --
	( 94.65,268.83) --
	( 94.65,268.85) --
	( 94.65,268.87) --
	( 94.65,268.89) --
	( 94.65,268.90) --
	( 94.65,268.92) --
	( 94.65,268.94) --
	( 94.65,268.96) --
	( 94.65,268.97) --
	( 94.65,268.99) --
	( 94.65,269.01) --
	( 94.65,269.03) --
	( 94.65,269.04) --
	( 94.65,269.06) --
	( 94.65,269.08) --
	( 94.65,269.10) --
	( 94.65,269.11) --
	( 94.65,269.13) --
	( 94.65,269.15) --
	( 94.65,269.17) --
	( 94.65,269.18) --
	( 94.65,269.20) --
	( 94.65,269.22) --
	( 94.65,269.24) --
	( 94.65,269.25) --
	( 94.65,269.27) --
	( 94.65,269.29) --
	( 94.65,269.31) --
	( 94.65,269.32) --
	( 94.65,269.34) --
	( 94.65,269.36) --
	( 94.65,269.38) --
	( 94.65,269.39) --
	( 94.65,269.41) --
	( 94.65,269.43) --
	( 94.65,269.45) --
	( 94.65,269.46) --
	( 94.65,269.48) --
	( 94.65,269.50) --
	( 94.65,269.52) --
	( 94.65,269.53) --
	( 94.65,269.55) --
	( 94.65,269.57) --
	( 94.65,269.59) --
	( 94.65,269.60) --
	( 94.65,269.62) --
	( 94.65,269.64) --
	( 94.65,269.66) --
	( 94.65,269.67) --
	( 94.65,269.69) --
	( 94.65,269.71) --
	( 94.65,269.73) --
	( 94.65,269.74) --
	( 94.65,269.76) --
	( 94.65,269.78) --
	( 94.65,269.80) --
	( 94.80,269.81) --
	( 94.80,269.83) --
	( 94.80,269.85) --
	( 94.80,269.87) --
	( 94.80,269.88) --
	( 94.80,269.90) --
	( 94.80,269.92) --
	( 94.80,269.94) --
	( 94.80,269.95) --
	( 94.80,269.97) --
	( 94.80,269.99) --
	( 94.80,270.01) --
	( 94.80,270.02) --
	( 94.80,270.04) --
	( 94.80,270.06) --
	( 94.80,270.08) --
	( 94.80,270.09) --
	( 94.80,270.11) --
	( 94.80,270.13) --
	( 94.80,270.15) --
	( 94.80,270.16) --
	( 94.80,270.18) --
	( 94.80,270.20) --
	( 94.80,270.22) --
	( 94.80,270.23) --
	( 94.80,270.25) --
	( 94.80,270.27) --
	( 94.80,270.29) --
	( 94.80,270.30) --
	( 94.80,270.32) --
	( 94.80,270.34) --
	( 94.80,270.36) --
	( 94.80,270.37) --
	( 94.80,270.39) --
	( 94.80,270.41) --
	( 94.80,270.43) --
	( 94.80,270.44) --
	( 94.80,270.46) --
	( 94.80,270.48) --
	( 94.80,270.50) --
	( 94.80,270.51) --
	( 94.80,270.53) --
	( 94.80,270.55) --
	( 94.80,270.57) --
	( 94.80,270.58) --
	( 94.80,270.60) --
	( 94.80,270.62) --
	( 94.80,270.64) --
	( 94.80,270.65) --
	( 94.80,270.67) --
	( 94.80,270.69) --
	( 94.80,270.71) --
	( 94.95,270.72) --
	( 94.95,270.74) --
	( 94.95,270.76) --
	( 94.95,270.78) --
	( 94.95,270.79) --
	( 94.95,270.81) --
	( 94.95,270.83) --
	( 94.95,270.85) --
	( 94.95,270.86) --
	( 94.95,270.88) --
	( 94.95,270.90) --
	( 94.95,270.92) --
	( 94.95,270.93) --
	( 94.95,270.95) --
	( 94.95,270.97) --
	( 94.95,270.99) --
	( 94.95,271.00) --
	( 94.95,271.02) --
	( 94.95,271.04) --
	( 94.95,271.06) --
	( 94.95,271.07) --
	( 94.95,271.09) --
	( 94.95,271.11) --
	( 94.95,271.13) --
	( 94.95,271.14) --
	( 94.95,271.16) --
	( 94.95,271.18) --
	( 94.95,271.20) --
	( 94.95,271.21) --
	( 94.95,271.23) --
	( 94.95,271.25) --
	( 94.95,271.27) --
	( 94.95,271.29) --
	( 94.95,271.30) --
	( 94.95,271.32) --
	( 94.95,271.34) --
	( 94.95,271.36) --
	( 94.95,271.37) --
	( 94.95,271.39) --
	( 94.95,271.41) --
	( 94.95,271.43) --
	( 94.95,271.44) --
	( 94.95,271.46) --
	( 94.95,271.48) --
	( 94.95,271.50) --
	( 94.95,271.51) --
	( 94.95,271.53) --
	( 94.95,271.55) --
	( 94.95,271.57) --
	( 94.95,271.58) --
	( 94.95,271.60) --
	( 94.95,271.62) --
	( 94.95,271.64) --
	( 94.95,271.65) --
	( 94.95,271.67) --
	( 94.95,271.69) --
	( 94.95,271.71) --
	( 94.95,271.72) --
	( 94.95,271.74) --
	( 94.95,271.76) --
	( 94.95,271.78) --
	( 94.95,271.79) --
	( 94.95,271.81) --
	( 94.95,271.83) --
	( 94.95,271.85) --
	( 95.10,271.86) --
	( 95.10,271.88) --
	( 95.10,271.90) --
	( 95.10,271.92) --
	( 95.10,271.93) --
	( 95.10,271.95) --
	( 95.10,271.97) --
	( 95.10,271.99) --
	( 95.10,272.00) --
	( 95.10,272.02) --
	( 95.10,272.04) --
	( 95.10,272.06) --
	( 95.10,272.07) --
	( 95.10,272.09) --
	( 95.10,272.11) --
	( 95.10,272.13) --
	( 95.10,272.14) --
	( 95.10,272.16) --
	( 95.10,272.18) --
	( 95.10,272.20) --
	( 95.10,272.21) --
	( 95.10,272.23) --
	( 95.10,272.25) --
	( 95.10,272.27) --
	( 95.10,272.28) --
	( 95.10,272.30) --
	( 95.10,272.32) --
	( 95.10,272.34) --
	( 95.10,272.35) --
	( 95.10,272.37) --
	( 95.10,272.39) --
	( 95.10,272.41) --
	( 95.10,272.42) --
	( 95.10,272.44) --
	( 95.10,272.46) --
	( 95.10,272.48) --
	( 95.10,272.49) --
	( 95.10,272.51) --
	( 95.10,272.53) --
	( 95.10,272.55) --
	( 95.10,272.56) --
	( 95.10,272.58) --
	( 95.10,272.60) --
	( 95.10,272.62) --
	( 95.25,272.63) --
	( 95.25,272.65) --
	( 95.25,272.67) --
	( 95.25,272.69) --
	( 95.25,272.70) --
	( 95.25,272.72) --
	( 95.25,272.74) --
	( 95.25,272.76) --
	( 95.25,272.77) --
	( 95.25,272.79) --
	( 95.25,272.81) --
	( 95.25,272.83) --
	( 95.25,272.84) --
	( 95.25,272.86) --
	( 95.25,272.88) --
	( 95.25,272.90) --
	( 95.25,272.91) --
	( 95.25,272.93) --
	( 95.25,272.95) --
	( 95.25,272.97) --
	( 95.25,272.98) --
	( 95.25,273.00) --
	( 95.25,273.02) --
	( 95.25,273.04) --
	( 95.25,273.05) --
	( 95.25,273.07) --
	( 95.25,273.09) --
	( 95.25,273.11) --
	( 95.25,273.12) --
	( 95.25,273.14) --
	( 95.25,273.16) --
	( 95.25,273.18) --
	( 95.25,273.19) --
	( 95.25,273.21) --
	( 95.25,273.23) --
	( 95.25,273.25) --
	( 95.25,273.26) --
	( 95.25,273.28) --
	( 95.25,273.30) --
	( 95.25,273.32) --
	( 95.25,273.33) --
	( 95.25,273.35) --
	( 95.25,273.37) --
	( 95.25,273.39) --
	( 95.25,273.40) --
	( 95.25,273.42) --
	( 95.25,273.44) --
	( 95.25,273.46) --
	( 95.25,273.47) --
	( 95.25,273.49) --
	( 95.25,273.51) --
	( 95.25,273.53) --
	( 95.25,273.54) --
	( 95.25,273.56) --
	( 95.25,273.58) --
	( 95.25,273.60) --
	( 95.25,273.61) --
	( 95.25,273.63) --
	( 95.25,273.65) --
	( 95.40,273.67) --
	( 95.40,273.68) --
	( 95.40,273.70) --
	( 95.40,273.72) --
	( 95.40,273.74) --
	( 95.40,273.75) --
	( 95.40,273.77) --
	( 95.40,273.79) --
	( 95.40,273.81) --
	( 95.40,273.82) --
	( 95.40,273.84) --
	( 95.40,273.86) --
	( 95.40,273.88) --
	( 95.40,273.89) --
	( 95.40,273.91) --
	( 95.40,273.93) --
	( 95.40,273.95) --
	( 95.40,273.96) --
	( 95.40,273.98) --
	( 95.40,274.00) --
	( 95.40,274.02) --
	( 95.40,274.04) --
	( 95.40,274.05) --
	( 95.40,274.07) --
	( 95.40,274.09) --
	( 95.40,274.11) --
	( 95.40,274.12) --
	( 95.40,274.14) --
	( 95.40,274.16) --
	( 95.40,274.18) --
	( 95.40,274.19) --
	( 95.40,274.21) --
	( 95.40,274.23) --
	( 95.40,274.25) --
	( 95.40,274.26) --
	( 95.40,274.28) --
	( 95.40,274.30) --
	( 95.40,274.32) --
	( 95.40,274.33) --
	( 95.40,274.35) --
	( 95.40,274.37) --
	( 95.40,274.39) --
	( 95.40,274.40) --
	( 95.40,274.42) --
	( 95.40,274.44) --
	( 95.40,274.46) --
	( 95.40,274.47) --
	( 95.40,274.49) --
	( 95.40,274.51) --
	( 95.40,274.53) --
	( 95.55,274.54) --
	( 95.55,274.56) --
	( 95.55,274.58) --
	( 95.55,274.60) --
	( 95.55,274.61) --
	( 95.55,274.63) --
	( 95.55,274.65) --
	( 95.55,274.67) --
	( 95.55,274.68) --
	( 95.55,274.70) --
	( 95.55,274.72) --
	( 95.55,274.74) --
	( 95.55,274.75) --
	( 95.55,274.77) --
	( 95.55,274.79) --
	( 95.55,274.81) --
	( 95.55,274.82) --
	( 95.55,274.84) --
	( 95.55,274.86) --
	( 95.55,274.88) --
	( 95.55,274.89) --
	( 95.55,274.91) --
	( 95.55,274.93) --
	( 95.55,274.95) --
	( 95.55,274.96) --
	( 95.55,274.98) --
	( 95.55,275.00) --
	( 95.55,275.02) --
	( 95.55,275.03) --
	( 95.55,275.05) --
	( 95.55,275.07) --
	( 95.55,275.09) --
	( 95.55,275.10) --
	( 95.55,275.12) --
	( 95.55,275.14) --
	( 95.55,275.16) --
	( 95.55,275.17) --
	( 95.55,275.19) --
	( 95.55,275.21) --
	( 95.55,275.23) --
	( 95.55,275.24) --
	( 95.55,275.26) --
	( 95.55,275.28) --
	( 95.55,275.30) --
	( 95.55,275.31) --
	( 95.55,275.33) --
	( 95.55,275.35) --
	( 95.55,275.37) --
	( 95.55,275.38) --
	( 95.55,275.40) --
	( 95.55,275.42) --
	( 95.55,275.44) --
	( 95.55,275.45) --
	( 95.55,275.47) --
	( 95.55,275.49) --
	( 95.55,275.51) --
	( 95.55,275.52) --
	( 95.55,275.54) --
	( 95.55,275.56) --
	( 95.55,275.58) --
	( 95.55,275.59) --
	( 95.55,275.61) --
	( 95.55,275.63) --
	( 95.55,275.65) --
	( 95.55,275.66) --
	( 95.55,275.68) --
	( 95.55,275.70) --
	( 95.55,275.72) --
	( 95.55,275.73) --
	( 95.55,275.75) --
	( 95.55,275.77) --
	( 95.55,275.79) --
	( 95.71,275.80) --
	( 95.71,275.82) --
	( 95.71,275.84) --
	( 95.71,275.86) --
	( 95.71,275.87) --
	( 95.71,275.89) --
	( 95.71,275.91) --
	( 95.71,275.93) --
	( 95.71,275.94) --
	( 95.71,275.96) --
	( 95.71,275.98) --
	( 95.71,276.00) --
	( 95.71,276.01) --
	( 95.71,276.03) --
	( 95.71,276.05) --
	( 95.71,276.07) --
	( 95.71,276.08) --
	( 95.71,276.10) --
	( 95.71,276.12) --
	( 95.71,276.14) --
	( 95.71,276.15) --
	( 95.71,276.17) --
	( 95.71,276.19) --
	( 95.71,276.21) --
	( 95.71,276.22) --
	( 95.71,276.24) --
	( 95.71,276.26) --
	( 95.71,276.28) --
	( 95.71,276.29) --
	( 95.71,276.31) --
	( 95.71,276.33) --
	( 95.71,276.35) --
	( 95.71,276.36) --
	( 95.71,276.38) --
	( 95.71,276.40) --
	( 95.71,276.42) --
	( 95.71,276.43) --
	( 95.71,276.45) --
	( 95.71,276.47) --
	( 95.71,276.49) --
	( 95.71,276.50) --
	( 95.86,276.52) --
	( 95.86,276.54) --
	( 95.86,276.56) --
	( 95.86,276.57) --
	( 95.86,276.59) --
	( 95.86,276.61) --
	( 95.86,276.63) --
	( 95.86,276.64) --
	( 95.86,276.66) --
	( 95.86,276.68) --
	( 95.86,276.70) --
	( 95.86,276.71) --
	( 95.86,276.73) --
	( 95.86,276.75) --
	( 95.86,276.77) --
	( 95.86,276.79) --
	( 95.86,276.80) --
	( 95.86,276.82) --
	( 95.86,276.84) --
	( 95.86,276.86) --
	( 95.86,276.87) --
	( 95.86,276.89) --
	( 95.86,276.91) --
	( 95.86,276.93) --
	( 95.86,276.94) --
	( 95.86,276.96) --
	( 95.86,276.98) --
	( 95.86,277.00) --
	( 95.86,277.01) --
	( 95.86,277.03) --
	( 95.86,277.05) --
	( 95.86,277.07) --
	( 95.86,277.08) --
	( 95.86,277.10) --
	( 95.86,277.12) --
	( 95.86,277.14) --
	( 95.86,277.15) --
	( 95.86,277.17) --
	( 95.86,277.19) --
	( 95.86,277.21) --
	( 95.86,277.22) --
	( 95.86,277.24) --
	( 95.86,277.26) --
	( 95.86,277.28) --
	( 95.86,277.29) --
	( 95.86,277.31) --
	( 95.86,277.33) --
	( 95.86,277.35) --
	( 95.86,277.36) --
	( 95.86,277.38) --
	( 95.86,277.40) --
	( 95.86,277.42) --
	( 95.86,277.43) --
	( 95.86,277.45) --
	( 96.01,277.47) --
	( 96.01,277.49) --
	( 96.01,277.50) --
	( 96.01,277.52) --
	( 96.01,277.54) --
	( 96.01,277.56) --
	( 96.01,277.57) --
	( 96.01,277.59) --
	( 96.01,277.61) --
	( 96.01,277.63) --
	( 96.01,277.64) --
	( 96.01,277.66) --
	( 96.01,277.68) --
	( 96.01,277.70) --
	( 96.01,277.71) --
	( 96.01,277.73) --
	( 96.01,277.75) --
	( 96.01,277.77) --
	( 96.01,277.78) --
	( 96.01,277.80) --
	( 96.01,277.82) --
	( 96.01,277.84) --
	( 96.01,277.85) --
	( 96.01,277.87) --
	( 96.01,277.89) --
	( 96.01,277.91) --
	( 96.01,277.92) --
	( 96.01,277.94) --
	( 96.01,277.96) --
	( 96.01,277.98) --
	( 96.01,277.99) --
	( 96.01,278.01) --
	( 96.01,278.03) --
	( 96.01,278.05) --
	( 96.01,278.06) --
	( 96.01,278.08) --
	( 96.01,278.10) --
	( 96.01,278.12) --
	( 96.01,278.13) --
	( 96.01,278.15) --
	( 96.01,278.17) --
	( 96.01,278.19) --
	( 96.01,278.20) --
	( 96.01,278.22) --
	( 96.01,278.24) --
	( 96.01,278.26) --
	( 96.01,278.27) --
	( 96.01,278.29) --
	( 96.01,278.31) --
	( 96.01,278.33) --
	( 96.01,278.34) --
	( 96.01,278.36) --
	( 96.01,278.38) --
	( 96.01,278.40) --
	( 96.01,278.41) --
	( 96.01,278.43) --
	( 96.01,278.45) --
	( 96.01,278.47) --
	( 96.01,278.48) --
	( 96.01,278.50) --
	( 96.01,278.52) --
	( 96.01,278.54) --
	( 96.01,278.55) --
	( 96.01,278.57) --
	( 96.01,278.59) --
	( 96.01,278.61) --
	( 96.01,278.62) --
	( 96.01,278.64) --
	( 96.16,278.66) --
	( 96.16,278.68) --
	( 96.16,278.69) --
	( 96.16,278.71) --
	( 96.16,278.73) --
	( 96.16,278.75) --
	( 96.16,278.76) --
	( 96.16,278.78) --
	( 96.16,278.80) --
	( 96.16,278.82) --
	( 96.16,278.83) --
	( 96.16,278.85) --
	( 96.16,278.87) --
	( 96.16,278.89) --
	( 96.16,278.90) --
	( 96.16,278.92) --
	( 96.16,278.94) --
	( 96.16,278.96) --
	( 96.16,278.97) --
	( 96.16,278.99) --
	( 96.16,279.01) --
	( 96.16,279.03) --
	( 96.16,279.04) --
	( 96.16,279.06) --
	( 96.16,279.08) --
	( 96.16,279.10) --
	( 96.16,279.11) --
	( 96.16,279.13) --
	( 96.16,279.15) --
	( 96.16,279.17) --
	( 96.16,279.18) --
	( 96.16,279.20) --
	( 96.16,279.22) --
	( 96.16,279.24) --
	( 96.16,279.25) --
	( 96.16,279.27) --
	( 96.16,279.29) --
	( 96.16,279.31) --
	( 96.16,279.32) --
	( 96.16,279.34) --
	( 96.16,279.36) --
	( 96.16,279.38) --
	( 96.16,279.39) --
	( 96.16,279.41) --
	( 96.16,279.43) --
	( 96.16,279.45) --
	( 96.16,279.46) --
	( 96.16,279.48) --
	( 96.31,279.50) --
	( 96.31,279.52) --
	( 96.31,279.54) --
	( 96.31,279.55) --
	( 96.31,279.57) --
	( 96.31,279.59) --
	( 96.31,279.61) --
	( 96.31,279.62) --
	( 96.31,279.64) --
	( 96.31,279.66) --
	( 96.31,279.68) --
	( 96.31,279.69) --
	( 96.31,279.71) --
	( 96.31,279.73) --
	( 96.31,279.75) --
	( 96.31,279.76) --
	( 96.31,279.78) --
	( 96.31,279.80) --
	( 96.31,279.82) --
	( 96.31,279.83) --
	( 96.31,279.85) --
	( 96.31,279.87) --
	( 96.31,279.89) --
	( 96.31,279.90) --
	( 96.31,279.92) --
	( 96.31,279.94) --
	( 96.31,279.96) --
	( 96.31,279.97) --
	( 96.31,279.99) --
	( 96.31,280.01) --
	( 96.31,280.03) --
	( 96.31,280.04) --
	( 96.31,280.06) --
	( 96.31,280.08) --
	( 96.31,280.10) --
	( 96.31,280.11) --
	( 96.31,280.13) --
	( 96.31,280.15) --
	( 96.31,280.17) --
	( 96.31,280.18) --
	( 96.31,280.20) --
	( 96.31,280.22) --
	( 96.31,280.24) --
	( 96.31,280.25) --
	( 96.31,280.27) --
	( 96.31,280.29) --
	( 96.31,280.31) --
	( 96.31,280.32) --
	( 96.46,280.34) --
	( 96.46,280.36) --
	( 96.46,280.38) --
	( 96.46,280.39) --
	( 96.46,280.41) --
	( 96.46,280.43) --
	( 96.46,280.45) --
	( 96.46,280.46) --
	( 96.46,280.48) --
	( 96.46,280.50) --
	( 96.46,280.52) --
	( 96.46,280.53) --
	( 96.46,280.55) --
	( 96.46,280.57) --
	( 96.46,280.59) --
	( 96.46,280.60) --
	( 96.46,280.62) --
	( 96.46,280.64) --
	( 96.46,280.66) --
	( 96.46,280.67) --
	( 96.46,280.69) --
	( 96.46,280.71) --
	( 96.46,280.73) --
	( 96.46,280.74) --
	( 96.46,280.76) --
	( 96.46,280.78) --
	( 96.46,280.80) --
	( 96.46,280.81) --
	( 96.46,280.83) --
	( 96.46,280.85) --
	( 96.46,280.87) --
	( 96.46,280.88) --
	( 96.46,280.90) --
	( 96.46,280.92) --
	( 96.46,280.94) --
	( 96.46,280.95) --
	( 96.46,280.97) --
	( 96.46,280.99) --
	( 96.46,281.01) --
	( 96.46,281.02) --
	( 96.46,281.04) --
	( 96.46,281.06) --
	( 96.46,281.08) --
	( 96.46,281.09) --
	( 96.46,281.11) --
	( 96.46,281.13) --
	( 96.46,281.15) --
	( 96.46,281.16) --
	( 96.46,281.18) --
	( 96.46,281.20) --
	( 96.46,281.22) --
	( 96.46,281.23) --
	( 96.46,281.25) --
	( 96.46,281.27) --
	( 96.46,281.29) --
	( 96.61,281.30) --
	( 96.61,281.32) --
	( 96.61,281.34) --
	( 96.61,281.36) --
	( 96.61,281.37) --
	( 96.61,281.39) --
	( 96.61,281.41) --
	( 96.61,281.43) --
	( 96.61,281.44) --
	( 96.61,281.46) --
	( 96.61,281.48) --
	( 96.61,281.50) --
	( 96.61,281.51) --
	( 96.61,281.53) --
	( 96.61,281.55) --
	( 96.61,281.57) --
	( 96.61,281.58) --
	( 96.61,281.60) --
	( 96.61,281.62) --
	( 96.61,281.64) --
	( 96.61,281.65) --
	( 96.61,281.67) --
	( 96.61,281.69) --
	( 96.61,281.71) --
	( 96.61,281.72) --
	( 96.61,281.74) --
	( 96.61,281.76) --
	( 96.61,281.78) --
	( 96.61,281.79) --
	( 96.61,281.81) --
	( 96.61,281.83) --
	( 96.61,281.85) --
	( 96.61,281.86) --
	( 96.61,281.88) --
	( 96.61,281.90) --
	( 96.61,281.92) --
	( 96.61,281.93) --
	( 96.61,281.95) --
	( 96.61,281.97) --
	( 96.61,281.99) --
	( 96.61,282.00) --
	( 96.61,282.02) --
	( 96.61,282.04) --
	( 96.61,282.06) --
	( 96.61,282.07) --
	( 96.61,282.09) --
	( 96.61,282.11) --
	( 96.61,282.13) --
	( 96.61,282.14) --
	( 96.61,282.16) --
	( 96.61,282.18) --
	( 96.61,282.20) --
	( 96.61,282.21) --
	( 96.61,282.23) --
	( 96.61,282.25) --
	( 96.61,282.27) --
	( 96.61,282.29) --
	( 96.61,282.30) --
	( 96.61,282.32) --
	( 96.61,282.34) --
	( 96.61,282.36) --
	( 96.61,282.37) --
	( 96.61,282.39) --
	( 96.61,282.41) --
	( 96.61,282.43) --
	( 96.77,282.44) --
	( 96.77,282.46) --
	( 96.77,282.48) --
	( 96.77,282.50) --
	( 96.77,282.51) --
	( 96.77,282.53) --
	( 96.77,282.55) --
	( 96.77,282.57) --
	( 96.77,282.58) --
	( 96.77,282.60) --
	( 96.77,282.62) --
	( 96.77,282.64) --
	( 96.77,282.65) --
	( 96.77,282.67) --
	( 96.77,282.69) --
	( 96.77,282.71) --
	( 96.77,282.72) --
	( 96.77,282.74) --
	( 96.77,282.76) --
	( 96.77,282.78) --
	( 96.77,282.79) --
	( 96.77,282.81) --
	( 96.77,282.83) --
	( 96.77,282.85) --
	( 96.77,282.86) --
	( 96.77,282.88) --
	( 96.77,282.90) --
	( 96.77,282.92) --
	( 96.77,282.93) --
	( 96.77,282.95) --
	( 96.77,282.97) --
	( 96.77,282.99) --
	( 96.77,283.00) --
	( 96.77,283.02) --
	( 96.77,283.04) --
	( 96.77,283.06) --
	( 96.77,283.07) --
	( 96.77,283.09) --
	( 96.77,283.11) --
	( 96.77,283.13) --
	( 96.77,283.14) --
	( 96.77,283.16) --
	( 96.77,283.18) --
	( 96.77,283.20) --
	( 96.77,283.21) --
	( 96.77,283.23) --
	( 96.77,283.25) --
	( 96.77,283.27) --
	( 96.77,283.28) --
	( 96.77,283.30) --
	( 96.77,283.32) --
	( 96.77,283.34) --
	( 96.77,283.35) --
	( 96.77,283.37) --
	( 96.77,283.39) --
	( 96.77,283.41) --
	( 96.77,283.42) --
	( 96.92,283.44) --
	( 96.92,283.46) --
	( 96.92,283.48) --
	( 96.92,283.49) --
	( 96.92,283.51) --
	( 96.92,283.53) --
	( 96.92,283.55) --
	( 96.92,283.56) --
	( 96.92,283.58) --
	( 96.92,283.60) --
	( 96.92,283.62) --
	( 96.92,283.63) --
	( 96.92,283.65) --
	( 96.92,283.67) --
	( 96.92,283.69) --
	( 96.92,283.70) --
	( 96.92,283.72) --
	( 96.92,283.74) --
	( 96.92,283.76) --
	( 96.92,283.77) --
	( 96.92,283.79) --
	( 96.92,283.81) --
	( 96.92,283.83) --
	( 96.92,283.84) --
	( 96.92,283.86) --
	( 96.92,283.88) --
	( 96.92,283.90) --
	( 96.92,283.91) --
	( 96.92,283.93) --
	( 96.92,283.95) --
	( 96.92,283.97) --
	( 96.92,283.98) --
	( 96.92,284.00) --
	( 96.92,284.02) --
	( 96.92,284.04) --
	( 96.92,284.05) --
	( 96.92,284.07) --
	( 96.92,284.09) --
	( 96.92,284.11) --
	( 96.92,284.12) --
	( 96.92,284.14) --
	( 96.92,284.16) --
	( 96.92,284.18) --
	( 96.92,284.19) --
	( 96.92,284.21) --
	( 96.92,284.23) --
	( 96.92,284.25) --
	( 96.92,284.26) --
	( 96.92,284.28) --
	( 96.92,284.30) --
	( 96.92,284.32) --
	( 96.92,284.33) --
	( 96.92,284.35) --
	( 96.92,284.37) --
	( 96.92,284.39) --
	( 96.92,284.40) --
	( 96.92,284.42) --
	( 96.92,284.44) --
	( 96.92,284.46) --
	( 96.92,284.47) --
	( 96.92,284.49) --
	( 96.92,284.51) --
	( 96.92,284.53) --
	( 97.07,284.54) --
	( 97.07,284.56) --
	( 97.07,284.58) --
	( 97.07,284.60) --
	( 97.07,284.61) --
	( 97.07,284.63) --
	( 97.07,284.65) --
	( 97.07,284.67) --
	( 97.07,284.68) --
	( 97.07,284.70) --
	( 97.07,284.72) --
	( 97.07,284.74) --
	( 97.07,284.75) --
	( 97.07,284.77) --
	( 97.07,284.79) --
	( 97.07,284.81) --
	( 97.07,284.82) --
	( 97.07,284.84) --
	( 97.07,284.86) --
	( 97.07,284.88) --
	( 97.07,284.89) --
	( 97.07,284.91) --
	( 97.07,284.93) --
	( 97.07,284.95) --
	( 97.07,284.96) --
	( 97.07,284.98) --
	( 97.07,285.00) --
	( 97.07,285.02) --
	( 97.07,285.04) --
	( 97.07,285.05) --
	( 97.07,285.07) --
	( 97.07,285.09) --
	( 97.07,285.11) --
	( 97.07,285.12) --
	( 97.07,285.14) --
	( 97.07,285.16) --
	( 97.07,285.18) --
	( 97.07,285.19) --
	( 97.07,285.21) --
	( 97.07,285.23) --
	( 97.07,285.25) --
	( 97.07,285.26) --
	( 97.07,285.28) --
	( 97.07,285.30) --
	( 97.07,285.32) --
	( 97.07,285.33) --
	( 97.07,285.35) --
	( 97.07,285.37) --
	( 97.07,285.39) --
	( 97.07,285.40) --
	( 97.07,285.42) --
	( 97.07,285.44) --
	( 97.07,285.46) --
	( 97.07,285.47) --
	( 97.07,285.49) --
	( 97.07,285.51) --
	( 97.07,285.53) --
	( 97.22,285.54) --
	( 97.22,285.56) --
	( 97.22,285.58) --
	( 97.22,285.60) --
	( 97.22,285.61) --
	( 97.22,285.63) --
	( 97.22,285.65) --
	( 97.22,285.67) --
	( 97.22,285.68) --
	( 97.22,285.70) --
	( 97.22,285.72) --
	( 97.22,285.74) --
	( 97.22,285.75) --
	( 97.22,285.77) --
	( 97.22,285.79) --
	( 97.22,285.81) --
	( 97.22,285.82) --
	( 97.22,285.84) --
	( 97.22,285.86) --
	( 97.22,285.88) --
	( 97.22,285.89) --
	( 97.22,285.91) --
	( 97.22,285.93) --
	( 97.22,285.95) --
	( 97.22,285.96) --
	( 97.22,285.98) --
	( 97.22,286.00) --
	( 97.22,286.02) --
	( 97.22,286.03) --
	( 97.22,286.05) --
	( 97.22,286.07) --
	( 97.22,286.09) --
	( 97.22,286.10) --
	( 97.22,286.12) --
	( 97.22,286.14) --
	( 97.22,286.16) --
	( 97.22,286.17) --
	( 97.22,286.19) --
	( 97.22,286.21) --
	( 97.22,286.23) --
	( 97.22,286.24) --
	( 97.22,286.26) --
	( 97.22,286.28) --
	( 97.22,286.30) --
	( 97.22,286.31) --
	( 97.22,286.33) --
	( 97.22,286.35) --
	( 97.22,286.37) --
	( 97.22,286.38) --
	( 97.37,286.40) --
	( 97.37,286.42) --
	( 97.37,286.44) --
	( 97.37,286.45) --
	( 97.37,286.47) --
	( 97.37,286.49) --
	( 97.37,286.51) --
	( 97.37,286.52) --
	( 97.37,286.54) --
	( 97.37,286.56) --
	( 97.37,286.58) --
	( 97.37,286.59) --
	( 97.37,286.61) --
	( 97.37,286.63) --
	( 97.37,286.65) --
	( 97.37,286.66) --
	( 97.37,286.68) --
	( 97.37,286.70) --
	( 97.37,286.72) --
	( 97.37,286.73) --
	( 97.37,286.75) --
	( 97.37,286.77) --
	( 97.37,286.79) --
	( 97.37,286.80) --
	( 97.37,286.82) --
	( 97.37,286.84) --
	( 97.37,286.86) --
	( 97.37,286.87) --
	( 97.37,286.89) --
	( 97.37,286.91) --
	( 97.37,286.93) --
	( 97.37,286.94) --
	( 97.37,286.96) --
	( 97.37,286.98) --
	( 97.37,287.00) --
	( 97.37,287.01) --
	( 97.37,287.03) --
	( 97.37,287.05) --
	( 97.37,287.07) --
	( 97.37,287.08) --
	( 97.37,287.10) --
	( 97.37,287.12) --
	( 97.37,287.14) --
	( 97.37,287.15) --
	( 97.37,287.17) --
	( 97.37,287.19) --
	( 97.37,287.21) --
	( 97.37,287.22) --
	( 97.37,287.24) --
	( 97.37,287.26) --
	( 97.37,287.28) --
	( 97.37,287.29) --
	( 97.37,287.31) --
	( 97.37,287.33) --
	( 97.37,287.35) --
	( 97.37,287.36) --
	( 97.37,287.38) --
	( 97.37,287.40) --
	( 97.37,287.42) --
	( 97.37,287.43) --
	( 97.37,287.45) --
	( 97.52,287.47) --
	( 97.52,287.49) --
	( 97.52,287.50) --
	( 97.52,287.52) --
	( 97.52,287.54) --
	( 97.52,287.56) --
	( 97.52,287.57) --
	( 97.52,287.59) --
	( 97.52,287.61) --
	( 97.52,287.63) --
	( 97.52,287.64) --
	( 97.52,287.66) --
	( 97.52,287.68) --
	( 97.52,287.70) --
	( 97.52,287.71) --
	( 97.52,287.73) --
	( 97.52,287.75) --
	( 97.52,287.77) --
	( 97.52,287.79) --
	( 97.52,287.80) --
	( 97.52,287.82) --
	( 97.52,287.84) --
	( 97.52,287.86) --
	( 97.52,287.87) --
	( 97.52,287.89) --
	( 97.52,287.91) --
	( 97.52,287.93) --
	( 97.52,287.94) --
	( 97.52,287.96) --
	( 97.52,287.98) --
	( 97.52,288.00) --
	( 97.52,288.01) --
	( 97.52,288.03) --
	( 97.52,288.05) --
	( 97.52,288.07) --
	( 97.52,288.08) --
	( 97.52,288.10) --
	( 97.52,288.12) --
	( 97.52,288.14) --
	( 97.52,288.15) --
	( 97.52,288.17) --
	( 97.52,288.19) --
	( 97.52,288.21) --
	( 97.52,288.22) --
	( 97.52,288.24) --
	( 97.52,288.26) --
	( 97.52,288.28) --
	( 97.52,288.29) --
	( 97.52,288.31) --
	( 97.52,288.33) --
	( 97.52,288.35) --
	( 97.52,288.36) --
	( 97.52,288.38) --
	( 97.52,288.40) --
	( 97.67,288.42) --
	( 97.67,288.43) --
	( 97.67,288.45) --
	( 97.67,288.47) --
	( 97.67,288.49) --
	( 97.67,288.50) --
	( 97.67,288.52) --
	( 97.67,288.54) --
	( 97.67,288.56) --
	( 97.67,288.57) --
	( 97.67,288.59) --
	( 97.67,288.61) --
	( 97.67,288.63) --
	( 97.67,288.64) --
	( 97.67,288.66) --
	( 97.67,288.68) --
	( 97.67,288.70) --
	( 97.67,288.71) --
	( 97.67,288.73) --
	( 97.67,288.75) --
	( 97.67,288.77) --
	( 97.67,288.78) --
	( 97.67,288.80) --
	( 97.67,288.82) --
	( 97.67,288.84) --
	( 97.67,288.85) --
	( 97.67,288.87) --
	( 97.67,288.89) --
	( 97.67,288.91) --
	( 97.67,288.92) --
	( 97.67,288.94) --
	( 97.67,288.96) --
	( 97.67,288.98) --
	( 97.67,288.99) --
	( 97.67,289.01) --
	( 97.67,289.03) --
	( 97.67,289.05) --
	( 97.67,289.06) --
	( 97.67,289.08) --
	( 97.67,289.10) --
	( 97.67,289.12) --
	( 97.67,289.13) --
	( 97.67,289.15) --
	( 97.67,289.17) --
	( 97.67,289.19) --
	( 97.67,289.20) --
	( 97.67,289.22) --
	( 97.67,289.24) --
	( 97.67,289.26) --
	( 97.67,289.27) --
	( 97.83,289.29) --
	( 97.83,289.31) --
	( 97.83,289.33) --
	( 97.83,289.34) --
	( 97.83,289.36) --
	( 97.83,289.38) --
	( 97.83,289.40) --
	( 97.83,289.41) --
	( 97.83,289.43) --
	( 97.83,289.45) --
	( 97.83,289.47) --
	( 97.83,289.48) --
	( 97.83,289.50) --
	( 97.83,289.52) --
	( 97.83,289.54) --
	( 97.83,289.55) --
	( 97.83,289.57) --
	( 97.83,289.59) --
	( 97.83,289.61) --
	( 97.83,289.62) --
	( 97.83,289.64) --
	( 97.83,289.66) --
	( 97.83,289.68) --
	( 97.83,289.69) --
	( 97.83,289.71) --
	( 97.83,289.73) --
	( 97.83,289.75) --
	( 97.83,289.76) --
	( 97.83,289.78) --
	( 97.83,289.80) --
	( 97.83,289.82) --
	( 97.83,289.83) --
	( 97.83,289.85) --
	( 97.83,289.87) --
	( 97.83,289.89) --
	( 97.83,289.90) --
	( 97.83,289.92) --
	( 97.83,289.94) --
	( 97.83,289.96) --
	( 97.83,289.97) --
	( 97.83,289.99) --
	( 97.83,290.01) --
	( 97.83,290.03) --
	( 97.83,290.04) --
	( 97.83,290.06) --
	( 97.98,290.08) --
	( 97.98,290.10) --
	( 97.98,290.11) --
	( 97.98,290.13) --
	( 97.98,290.15) --
	( 97.98,290.17) --
	( 97.98,290.18) --
	( 97.98,290.20) --
	( 97.98,290.22) --
	( 97.98,290.24) --
	( 97.98,290.25) --
	( 97.98,290.27) --
	( 97.98,290.29) --
	( 97.98,290.31) --
	( 97.98,290.32) --
	( 97.98,290.34) --
	( 97.98,290.36) --
	( 97.98,290.38) --
	( 97.98,290.39) --
	( 97.98,290.41) --
	( 97.98,290.43) --
	( 97.98,290.45) --
	( 97.98,290.46) --
	( 97.98,290.48) --
	( 97.98,290.50) --
	( 97.98,290.52) --
	( 97.98,290.54) --
	( 97.98,290.55) --
	( 97.98,290.57) --
	( 97.98,290.59) --
	( 97.98,290.61) --
	( 97.98,290.62) --
	( 97.98,290.64) --
	( 97.98,290.66) --
	( 97.98,290.68) --
	( 97.98,290.69) --
	( 97.98,290.71) --
	( 97.98,290.73) --
	( 97.98,290.75) --
	( 97.98,290.76) --
	( 98.13,290.78) --
	( 98.13,290.80) --
	( 98.13,290.82) --
	( 98.13,290.83) --
	( 98.13,290.85) --
	( 98.13,290.87) --
	( 98.13,290.89) --
	( 98.13,290.90) --
	( 98.13,290.92) --
	( 98.13,290.94) --
	( 98.13,290.96) --
	( 98.13,290.97) --
	( 98.13,290.99) --
	( 98.13,291.01) --
	( 98.13,291.03) --
	( 98.13,291.04) --
	( 98.13,291.06) --
	( 98.13,291.08) --
	( 98.13,291.10) --
	( 98.13,291.11) --
	( 98.13,291.13) --
	( 98.13,291.15) --
	( 98.13,291.17) --
	( 98.13,291.18) --
	( 98.13,291.20) --
	( 98.13,291.22) --
	( 98.13,291.24) --
	( 98.13,291.25) --
	( 98.13,291.27) --
	( 98.13,291.29) --
	( 98.13,291.31) --
	( 98.13,291.32) --
	( 98.13,291.34) --
	( 98.13,291.36) --
	( 98.13,291.38) --
	( 98.13,291.39) --
	( 98.13,291.41) --
	( 98.13,291.43) --
	( 98.13,291.45) --
	( 98.13,291.46) --
	( 98.13,291.48) --
	( 98.13,291.50) --
	( 98.13,291.52) --
	( 98.13,291.53) --
	( 98.28,291.55) --
	( 98.28,291.57) --
	( 98.28,291.59) --
	( 98.28,291.60) --
	( 98.28,291.62) --
	( 98.28,291.64) --
	( 98.28,291.66) --
	( 98.28,291.67) --
	( 98.28,291.69) --
	( 98.28,291.71) --
	( 98.28,291.73) --
	( 98.28,291.74) --
	( 98.28,291.76) --
	( 98.28,291.78) --
	( 98.28,291.80) --
	( 98.28,291.81) --
	( 98.28,291.83) --
	( 98.28,291.85) --
	( 98.28,291.87) --
	( 98.28,291.88) --
	( 98.28,291.90) --
	( 98.28,291.92) --
	( 98.28,291.94) --
	( 98.28,291.95) --
	( 98.28,291.97) --
	( 98.28,291.99) --
	( 98.28,292.01) --
	( 98.28,292.02) --
	( 98.28,292.04) --
	( 98.28,292.06) --
	( 98.28,292.08) --
	( 98.28,292.09) --
	( 98.28,292.11) --
	( 98.28,292.13) --
	( 98.28,292.15) --
	( 98.28,292.16) --
	( 98.28,292.18) --
	( 98.28,292.20) --
	( 98.28,292.22) --
	( 98.28,292.23) --
	( 98.28,292.25) --
	( 98.28,292.27) --
	( 98.28,292.29) --
	( 98.28,292.30) --
	( 98.28,292.32) --
	( 98.28,292.34) --
	( 98.28,292.36) --
	( 98.28,292.37) --
	( 98.28,292.39) --
	( 98.28,292.41) --
	( 98.28,292.43) --
	( 98.28,292.44) --
	( 98.28,292.46) --
	( 98.28,292.48) --
	( 98.28,292.50) --
	( 98.28,292.51) --
	( 98.43,292.53) --
	( 98.43,292.55) --
	( 98.43,292.57) --
	( 98.43,292.58) --
	( 98.43,292.60) --
	( 98.43,292.62) --
	( 98.43,292.64) --
	( 98.43,292.65) --
	( 98.43,292.67) --
	( 98.43,292.69) --
	( 98.43,292.71) --
	( 98.43,292.72) --
	( 98.43,292.74) --
	( 98.43,292.76) --
	( 98.43,292.78) --
	( 98.43,292.79) --
	( 98.43,292.81) --
	( 98.43,292.83) --
	( 98.43,292.85) --
	( 98.43,292.86) --
	( 98.43,292.88) --
	( 98.43,292.90) --
	( 98.43,292.92) --
	( 98.43,292.93) --
	( 98.43,292.95) --
	( 98.43,292.97) --
	( 98.43,292.99) --
	( 98.43,293.00) --
	( 98.43,293.02) --
	( 98.43,293.04) --
	( 98.43,293.06) --
	( 98.43,293.07) --
	( 98.43,293.09) --
	( 98.43,293.11) --
	( 98.43,293.13) --
	( 98.43,293.14) --
	( 98.43,293.16) --
	( 98.43,293.18) --
	( 98.43,293.20) --
	( 98.43,293.21) --
	( 98.43,293.23) --
	( 98.43,293.25) --
	( 98.43,293.27) --
	( 98.43,293.29) --
	( 98.43,293.30) --
	( 98.43,293.32) --
	( 98.43,293.34) --
	( 98.43,293.36) --
	( 98.43,293.37) --
	( 98.43,293.39) --
	( 98.43,293.41) --
	( 98.43,293.43) --
	( 98.58,293.44) --
	( 98.58,293.46) --
	( 98.58,293.48) --
	( 98.58,293.50) --
	( 98.58,293.51) --
	( 98.58,293.53) --
	( 98.58,293.55) --
	( 98.58,293.57) --
	( 98.58,293.58) --
	( 98.58,293.60) --
	( 98.58,293.62) --
	( 98.58,293.64) --
	( 98.58,293.65) --
	( 98.58,293.67) --
	( 98.58,293.69) --
	( 98.58,293.71) --
	( 98.58,293.72) --
	( 98.58,293.74) --
	( 98.58,293.76) --
	( 98.58,293.78) --
	( 98.58,293.79) --
	( 98.58,293.81) --
	( 98.58,293.83) --
	( 98.58,293.85) --
	( 98.58,293.86) --
	( 98.58,293.88) --
	( 98.58,293.90) --
	( 98.58,293.92) --
	( 98.58,293.93) --
	( 98.58,293.95) --
	( 98.58,293.97) --
	( 98.58,293.99) --
	( 98.58,294.00) --
	( 98.58,294.02) --
	( 98.58,294.04) --
	( 98.58,294.06) --
	( 98.58,294.07) --
	( 98.58,294.09) --
	( 98.58,294.11) --
	( 98.58,294.13) --
	( 98.58,294.14) --
	( 98.73,294.16) --
	( 98.73,294.18) --
	( 98.73,294.20) --
	( 98.73,294.21) --
	( 98.73,294.23) --
	( 98.73,294.25) --
	( 98.73,294.27) --
	( 98.73,294.28) --
	( 98.73,294.30) --
	( 98.73,294.32) --
	( 98.73,294.34) --
	( 98.73,294.35) --
	( 98.73,294.37) --
	( 98.73,294.39) --
	( 98.73,294.41) --
	( 98.73,294.42) --
	( 98.73,294.44) --
	( 98.73,294.46) --
	( 98.73,294.48) --
	( 98.73,294.49) --
	( 98.73,294.51) --
	( 98.73,294.53) --
	( 98.73,294.55) --
	( 98.73,294.56) --
	( 98.73,294.58) --
	( 98.73,294.60) --
	( 98.73,294.62) --
	( 98.73,294.63) --
	( 98.73,294.65) --
	( 98.73,294.67) --
	( 98.73,294.69) --
	( 98.73,294.70) --
	( 98.73,294.72) --
	( 98.73,294.74) --
	( 98.73,294.76) --
	( 98.73,294.77) --
	( 98.73,294.79) --
	( 98.73,294.81) --
	( 98.73,294.83) --
	( 98.73,294.84) --
	( 98.73,294.86) --
	( 98.73,294.88) --
	( 98.73,294.90) --
	( 98.73,294.91) --
	( 98.73,294.93) --
	( 98.73,294.95) --
	( 98.73,294.97) --
	( 98.73,294.98) --
	( 98.73,295.00) --
	( 98.73,295.02) --
	( 98.73,295.04) --
	( 98.73,295.05) --
	( 98.73,295.07) --
	( 98.73,295.09) --
	( 98.73,295.11) --
	( 98.73,295.12) --
	( 98.73,295.14) --
	( 98.73,295.16) --
	( 98.73,295.18) --
	( 98.89,295.19) --
	( 98.89,295.21) --
	( 98.89,295.23) --
	( 98.89,295.25) --
	( 98.89,295.26) --
	( 98.89,295.28) --
	( 98.89,295.30) --
	( 98.89,295.32) --
	( 98.89,295.33) --
	( 98.89,295.35) --
	( 98.89,295.37) --
	( 98.89,295.39) --
	( 98.89,295.40) --
	( 98.89,295.42) --
	( 98.89,295.44) --
	( 98.89,295.46) --
	( 98.89,295.47) --
	( 98.89,295.49) --
	( 98.89,295.51) --
	( 98.89,295.53) --
	( 98.89,295.54) --
	( 98.89,295.56) --
	( 98.89,295.58) --
	( 98.89,295.60) --
	( 98.89,295.61) --
	( 98.89,295.63) --
	( 98.89,295.65) --
	( 98.89,295.67) --
	( 98.89,295.68) --
	( 98.89,295.70) --
	( 98.89,295.72) --
	( 98.89,295.74) --
	( 98.89,295.75) --
	( 98.89,295.77) --
	( 98.89,295.79) --
	( 98.89,295.81) --
	( 98.89,295.82) --
	( 98.89,295.84) --
	( 98.89,295.86) --
	( 98.89,295.88) --
	( 98.89,295.89) --
	( 98.89,295.91) --
	( 98.89,295.93) --
	( 98.89,295.95) --
	( 98.89,295.96) --
	( 98.89,295.98) --
	( 98.89,296.00) --
	( 99.04,296.02) --
	( 99.04,296.04) --
	( 99.04,296.05) --
	( 99.04,296.07) --
	( 99.04,296.09) --
	( 99.04,296.11) --
	( 99.04,296.12) --
	( 99.04,296.14) --
	( 99.04,296.16) --
	( 99.04,296.18) --
	( 99.04,296.19) --
	( 99.04,296.21) --
	( 99.04,296.23) --
	( 99.04,296.25) --
	( 99.04,296.26) --
	( 99.04,296.28) --
	( 99.04,296.30) --
	( 99.04,296.32) --
	( 99.04,296.33) --
	( 99.04,296.35) --
	( 99.04,296.37) --
	( 99.04,296.39) --
	( 99.04,296.40) --
	( 99.04,296.42) --
	( 99.04,296.44) --
	( 99.04,296.46) --
	( 99.04,296.47) --
	( 99.04,296.49) --
	( 99.04,296.51) --
	( 99.04,296.53) --
	( 99.04,296.54) --
	( 99.04,296.56) --
	( 99.04,296.58) --
	( 99.04,296.60) --
	( 99.04,296.61) --
	( 99.04,296.63) --
	( 99.04,296.65) --
	( 99.04,296.67) --
	( 99.04,296.68) --
	( 99.04,296.70) --
	( 99.04,296.72) --
	( 99.04,296.74) --
	( 99.04,296.75) --
	( 99.04,296.77) --
	( 99.04,296.79) --
	( 99.04,296.81) --
	( 99.04,296.82) --
	( 99.04,296.84) --
	( 99.04,296.86) --
	( 99.04,296.88) --
	( 99.04,296.89) --
	( 99.04,296.91) --
	( 99.04,296.93) --
	( 99.04,296.95) --
	( 99.04,296.96) --
	( 99.04,296.98) --
	( 99.04,297.00) --
	( 99.04,297.02) --
	( 99.04,297.03) --
	( 99.04,297.05) --
	( 99.19,297.07) --
	( 99.19,297.09) --
	( 99.19,297.10) --
	( 99.19,297.12) --
	( 99.19,297.14) --
	( 99.19,297.16) --
	( 99.19,297.17) --
	( 99.19,297.19) --
	( 99.19,297.21) --
	( 99.19,297.23) --
	( 99.19,297.24) --
	( 99.19,297.26) --
	( 99.19,297.28) --
	( 99.19,297.30) --
	( 99.19,297.31) --
	( 99.19,297.33) --
	( 99.19,297.35) --
	( 99.19,297.37) --
	( 99.19,297.38) --
	( 99.19,297.40) --
	( 99.19,297.42) --
	( 99.19,297.44) --
	( 99.19,297.45) --
	( 99.19,297.47) --
	( 99.19,297.49) --
	( 99.19,297.51) --
	( 99.19,297.52) --
	( 99.19,297.54) --
	( 99.19,297.56) --
	( 99.19,297.58) --
	( 99.19,297.59) --
	( 99.19,297.61) --
	( 99.19,297.63) --
	( 99.19,297.65) --
	( 99.34,297.66) --
	( 99.34,297.68) --
	( 99.34,297.70) --
	( 99.34,297.72) --
	( 99.34,297.73) --
	( 99.34,297.75) --
	( 99.34,297.77) --
	( 99.34,297.79) --
	( 99.34,297.80) --
	( 99.34,297.82) --
	( 99.34,297.84) --
	( 99.34,297.86) --
	( 99.34,297.87) --
	( 99.34,297.89) --
	( 99.34,297.91) --
	( 99.34,297.93) --
	( 99.34,297.94) --
	( 99.34,297.96) --
	( 99.34,297.98) --
	( 99.34,298.00) --
	( 99.34,298.01) --
	( 99.34,298.03) --
	( 99.34,298.05) --
	( 99.34,298.07) --
	( 99.34,298.08) --
	( 99.34,298.10) --
	( 99.34,298.12) --
	( 99.34,298.14) --
	( 99.34,298.15) --
	( 99.34,298.17) --
	( 99.34,298.19) --
	( 99.34,298.21) --
	( 99.34,298.22) --
	( 99.34,298.24) --
	( 99.34,298.26) --
	( 99.34,298.28) --
	( 99.34,298.29) --
	( 99.34,298.31) --
	( 99.34,298.33) --
	( 99.34,298.35) --
	( 99.34,298.36) --
	( 99.34,298.38) --
	( 99.34,298.40) --
	( 99.34,298.42) --
	( 99.34,298.43) --
	( 99.34,298.45) --
	( 99.49,298.47) --
	( 99.49,298.49) --
	( 99.49,298.50) --
	( 99.49,298.52) --
	( 99.49,298.54) --
	( 99.49,298.56) --
	( 99.49,298.57) --
	( 99.49,298.59) --
	( 99.49,298.61) --
	( 99.49,298.63) --
	( 99.49,298.64) --
	( 99.49,298.66) --
	( 99.49,298.68) --
	( 99.49,298.70) --
	( 99.49,298.71) --
	( 99.49,298.73) --
	( 99.49,298.75) --
	( 99.49,298.77) --
	( 99.49,298.79) --
	( 99.49,298.80) --
	( 99.49,298.82) --
	( 99.49,298.84) --
	( 99.49,298.86) --
	( 99.49,298.87) --
	( 99.49,298.89) --
	( 99.49,298.91) --
	( 99.49,298.93) --
	( 99.49,298.94) --
	( 99.49,298.96) --
	( 99.49,298.98) --
	( 99.49,299.00) --
	( 99.49,299.01) --
	( 99.49,299.03) --
	( 99.49,299.05) --
	( 99.49,299.07) --
	( 99.49,299.08) --
	( 99.49,299.10) --
	( 99.49,299.12) --
	( 99.49,299.14) --
	( 99.49,299.15) --
	( 99.49,299.17) --
	( 99.49,299.19) --
	( 99.49,299.21) --
	( 99.64,299.22) --
	( 99.64,299.24) --
	( 99.64,299.26) --
	( 99.64,299.28) --
	( 99.64,299.29) --
	( 99.64,299.31) --
	( 99.64,299.33) --
	( 99.64,299.35) --
	( 99.64,299.36) --
	( 99.64,299.38) --
	( 99.64,299.40) --
	( 99.64,299.42) --
	( 99.64,299.43) --
	( 99.64,299.45) --
	( 99.64,299.47) --
	( 99.64,299.49) --
	( 99.64,299.50) --
	( 99.64,299.52) --
	( 99.64,299.54) --
	( 99.64,299.56) --
	( 99.64,299.57) --
	( 99.64,299.59) --
	( 99.64,299.61) --
	( 99.64,299.63) --
	( 99.64,299.64) --
	( 99.64,299.66) --
	( 99.64,299.68) --
	( 99.64,299.70) --
	( 99.64,299.71) --
	( 99.64,299.73) --
	( 99.64,299.75) --
	( 99.64,299.77) --
	( 99.64,299.78) --
	( 99.64,299.80) --
	( 99.64,299.82) --
	( 99.64,299.84) --
	( 99.64,299.85) --
	( 99.64,299.87) --
	( 99.64,299.89) --
	( 99.64,299.91) --
	( 99.64,299.92) --
	( 99.64,299.94) --
	( 99.64,299.96) --
	( 99.64,299.98) --
	( 99.64,299.99) --
	( 99.64,300.01) --
	( 99.64,300.03) --
	( 99.64,300.05) --
	( 99.64,300.06) --
	( 99.64,300.08) --
	( 99.64,300.10) --
	( 99.64,300.12) --
	( 99.64,300.13) --
	( 99.64,300.15) --
	( 99.79,300.17) --
	( 99.79,300.19) --
	( 99.79,300.20) --
	( 99.79,300.22) --
	( 99.79,300.24) --
	( 99.79,300.26) --
	( 99.79,300.27) --
	( 99.79,300.29) --
	( 99.79,300.31) --
	( 99.79,300.33) --
	( 99.79,300.34) --
	( 99.79,300.36) --
	( 99.79,300.38) --
	( 99.79,300.40) --
	( 99.79,300.41) --
	( 99.79,300.43) --
	( 99.79,300.45) --
	( 99.79,300.47) --
	( 99.79,300.48) --
	( 99.79,300.50) --
	( 99.79,300.52) --
	( 99.79,300.54) --
	( 99.79,300.55) --
	( 99.79,300.57) --
	( 99.79,300.59) --
	( 99.79,300.61) --
	( 99.79,300.62) --
	( 99.79,300.64) --
	( 99.79,300.66) --
	( 99.79,300.68) --
	( 99.79,300.69) --
	( 99.79,300.71) --
	( 99.79,300.73) --
	( 99.79,300.75) --
	( 99.79,300.76) --
	( 99.79,300.78) --
	( 99.79,300.80) --
	( 99.79,300.82) --
	( 99.79,300.83) --
	( 99.79,300.85) --
	( 99.79,300.87) --
	( 99.79,300.89) --
	( 99.79,300.90) --
	( 99.79,300.92) --
	( 99.79,300.94) --
	( 99.79,300.96) --
	( 99.79,300.97) --
	( 99.79,300.99) --
	( 99.79,301.01) --
	( 99.79,301.03) --
	( 99.79,301.04) --
	( 99.79,301.06) --
	( 99.79,301.08) --
	( 99.79,301.10) --
	( 99.79,301.11) --
	( 99.79,301.13) --
	( 99.79,301.15) --
	( 99.79,301.17) --
	( 99.79,301.18) --
	( 99.79,301.20) --
	( 99.79,301.22) --
	( 99.79,301.24) --
	( 99.94,301.25) --
	( 99.94,301.27) --
	( 99.94,301.29) --
	( 99.94,301.31) --
	( 99.94,301.32) --
	( 99.94,301.34) --
	( 99.94,301.36) --
	( 99.94,301.38) --
	( 99.94,301.39) --
	( 99.94,301.41) --
	( 99.94,301.43) --
	( 99.94,301.45) --
	( 99.94,301.46) --
	( 99.94,301.48) --
	( 99.94,301.50) --
	( 99.94,301.52) --
	( 99.94,301.54) --
	( 99.94,301.55) --
	( 99.94,301.57) --
	( 99.94,301.59) --
	( 99.94,301.61) --
	( 99.94,301.62) --
	( 99.94,301.64) --
	( 99.94,301.66) --
	( 99.94,301.68) --
	( 99.94,301.69) --
	( 99.94,301.71) --
	( 99.94,301.73) --
	( 99.94,301.75) --
	( 99.94,301.76) --
	( 99.94,301.78) --
	( 99.94,301.80) --
	( 99.94,301.82) --
	( 99.94,301.83) --
	( 99.94,301.85) --
	( 99.94,301.87) --
	( 99.94,301.89) --
	( 99.94,301.90) --
	( 99.94,301.92) --
	( 99.94,301.94) --
	( 99.94,301.96) --
	( 99.94,301.97) --
	( 99.94,301.99) --
	( 99.94,302.01) --
	( 99.94,302.03) --
	( 99.94,302.04) --
	( 99.94,302.06) --
	( 99.94,302.08) --
	( 99.94,302.10) --
	( 99.94,302.11) --
	( 99.94,302.13) --
	( 99.94,302.15) --
	( 99.94,302.17) --
	( 99.94,302.18) --
	( 99.94,302.20) --
	( 99.94,302.22) --
	(100.10,302.24) --
	(100.10,302.25) --
	(100.10,302.27) --
	(100.10,302.29) --
	(100.10,302.31) --
	(100.10,302.32) --
	(100.10,302.34) --
	(100.10,302.36) --
	(100.10,302.38) --
	(100.10,302.39) --
	(100.10,302.41) --
	(100.10,302.43) --
	(100.10,302.45) --
	(100.10,302.46) --
	(100.10,302.48) --
	(100.10,302.50) --
	(100.10,302.52) --
	(100.10,302.53) --
	(100.10,302.55) --
	(100.10,302.57) --
	(100.10,302.59) --
	(100.10,302.60) --
	(100.10,302.62) --
	(100.10,302.64) --
	(100.10,302.66) --
	(100.10,302.67) --
	(100.10,302.69) --
	(100.10,302.71) --
	(100.10,302.73) --
	(100.10,302.74) --
	(100.10,302.76) --
	(100.10,302.78) --
	(100.10,302.80) --
	(100.10,302.81) --
	(100.10,302.83) --
	(100.10,302.85) --
	(100.10,302.87) --
	(100.10,302.88) --
	(100.10,302.90) --
	(100.10,302.92) --
	(100.10,302.94) --
	(100.10,302.95) --
	(100.10,302.97) --
	(100.10,302.99) --
	(100.10,303.01) --
	(100.10,303.02) --
	(100.10,303.04) --
	(100.10,303.06) --
	(100.25,303.08) --
	(100.25,303.09) --
	(100.25,303.11) --
	(100.25,303.13) --
	(100.25,303.15) --
	(100.25,303.16) --
	(100.25,303.18) --
	(100.25,303.20) --
	(100.25,303.22) --
	(100.25,303.23) --
	(100.25,303.25) --
	(100.25,303.27) --
	(100.25,303.29) --
	(100.25,303.30) --
	(100.25,303.32) --
	(100.25,303.34) --
	(100.25,303.36) --
	(100.25,303.37) --
	(100.25,303.39) --
	(100.25,303.41) --
	(100.25,303.43) --
	(100.25,303.44) --
	(100.25,303.46) --
	(100.25,303.48) --
	(100.25,303.50) --
	(100.25,303.51) --
	(100.25,303.53) --
	(100.25,303.55) --
	(100.25,303.57) --
	(100.25,303.58) --
	(100.25,303.60) --
	(100.25,303.62) --
	(100.25,303.64) --
	(100.25,303.65) --
	(100.25,303.67) --
	(100.25,303.69) --
	(100.25,303.71) --
	(100.25,303.72) --
	(100.25,303.74) --
	(100.25,303.76) --
	(100.25,303.78) --
	(100.25,303.79) --
	(100.25,303.81) --
	(100.25,303.83) --
	(100.25,303.85) --
	(100.25,303.86) --
	(100.25,303.88) --
	(100.25,303.90) --
	(100.25,303.92) --
	(100.25,303.93) --
	(100.25,303.95) --
	(100.25,303.97) --
	(100.25,303.99) --
	(100.25,304.00) --
	(100.25,304.02) --
	(100.25,304.04) --
	(100.40,304.06) --
	(100.40,304.07) --
	(100.40,304.09) --
	(100.40,304.11) --
	(100.40,304.13) --
	(100.40,304.14) --
	(100.40,304.16) --
	(100.40,304.18) --
	(100.40,304.20) --
	(100.40,304.21) --
	(100.40,304.23) --
	(100.40,304.25) --
	(100.40,304.27) --
	(100.40,304.29) --
	(100.40,304.30) --
	(100.40,304.32) --
	(100.40,304.34) --
	(100.40,304.36) --
	(100.40,304.37) --
	(100.40,304.39) --
	(100.40,304.41) --
	(100.40,304.43) --
	(100.40,304.44) --
	(100.40,304.46) --
	(100.40,304.48) --
	(100.40,304.50) --
	(100.40,304.51) --
	(100.40,304.53) --
	(100.40,304.55) --
	(100.40,304.57) --
	(100.40,304.58) --
	(100.40,304.60) --
	(100.40,304.62) --
	(100.40,304.64) --
	(100.40,304.65) --
	(100.40,304.67) --
	(100.40,304.69) --
	(100.40,304.71) --
	(100.40,304.72) --
	(100.40,304.74) --
	(100.40,304.76) --
	(100.40,304.78) --
	(100.40,304.79) --
	(100.40,304.81) --
	(100.40,304.83) --
	(100.40,304.85) --
	(100.40,304.86) --
	(100.40,304.88) --
	(100.40,304.90) --
	(100.40,304.92) --
	(100.40,304.93) --
	(100.40,304.95) --
	(100.40,304.97) --
	(100.40,304.99) --
	(100.40,305.00) --
	(100.40,305.02) --
	(100.40,305.04) --
	(100.40,305.06) --
	(100.40,305.07) --
	(100.40,305.09) --
	(100.40,305.11) --
	(100.55,305.13) --
	(100.55,305.14) --
	(100.55,305.16) --
	(100.55,305.18) --
	(100.55,305.20) --
	(100.55,305.21) --
	(100.55,305.23) --
	(100.55,305.25) --
	(100.55,305.27) --
	(100.55,305.28) --
	(100.55,305.30) --
	(100.55,305.32) --
	(100.55,305.34) --
	(100.55,305.35) --
	(100.55,305.37) --
	(100.55,305.39) --
	(100.55,305.41) --
	(100.55,305.42) --
	(100.55,305.44) --
	(100.55,305.46) --
	(100.55,305.48) --
	(100.55,305.49) --
	(100.55,305.51) --
	(100.55,305.53) --
	(100.55,305.55) --
	(100.55,305.56) --
	(100.55,305.58) --
	(100.55,305.60) --
	(100.55,305.62) --
	(100.55,305.63) --
	(100.55,305.65) --
	(100.55,305.67) --
	(100.55,305.69) --
	(100.55,305.70) --
	(100.55,305.72) --
	(100.55,305.74) --
	(100.55,305.76) --
	(100.55,305.77) --
	(100.55,305.79) --
	(100.70,305.81) --
	(100.70,305.83) --
	(100.70,305.84) --
	(100.70,305.86) --
	(100.70,305.88) --
	(100.70,305.90) --
	(100.70,305.91) --
	(100.70,305.93) --
	(100.70,305.95) --
	(100.70,305.97) --
	(100.70,305.98) --
	(100.70,306.00) --
	(100.70,306.02) --
	(100.70,306.04) --
	(100.70,306.05) --
	(100.70,306.07) --
	(100.70,306.09) --
	(100.70,306.11) --
	(100.70,306.12) --
	(100.70,306.14) --
	(100.70,306.16) --
	(100.70,306.18) --
	(100.70,306.19) --
	(100.70,306.21) --
	(100.70,306.23) --
	(100.70,306.25) --
	(100.70,306.26) --
	(100.70,306.28) --
	(100.70,306.30) --
	(100.70,306.32) --
	(100.70,306.33) --
	(100.70,306.35) --
	(100.70,306.37) --
	(100.70,306.39) --
	(100.70,306.40) --
	(100.70,306.42) --
	(100.70,306.44) --
	(100.70,306.46) --
	(100.85,306.47) --
	(100.85,306.49) --
	(100.85,306.51) --
	(100.85,306.53) --
	(100.85,306.54) --
	(100.85,306.56) --
	(100.85,306.58) --
	(100.85,306.60) --
	(100.85,306.61) --
	(100.85,306.63) --
	(100.85,306.65) --
	(100.85,306.67) --
	(100.85,306.68) --
	(100.85,306.70) --
	(100.85,306.72) --
	(100.85,306.74) --
	(100.85,306.75) --
	(100.85,306.77) --
	(100.85,306.79) --
	(100.85,306.81) --
	(100.85,306.82) --
	(100.85,306.84) --
	(100.85,306.86) --
	(100.85,306.88) --
	(100.85,306.89) --
	(100.85,306.91) --
	(100.85,306.93) --
	(100.85,306.95) --
	(100.85,306.96) --
	(100.85,306.98) --
	(100.85,307.00) --
	(100.85,307.02) --
	(100.85,307.04) --
	(100.85,307.05) --
	(100.85,307.07) --
	(100.85,307.09) --
	(100.85,307.11) --
	(100.85,307.12) --
	(100.85,307.14) --
	(100.85,307.16) --
	(100.85,307.18) --
	(100.85,307.19) --
	(100.85,307.21) --
	(100.85,307.23) --
	(100.85,307.25) --
	(100.85,307.26) --
	(100.85,307.28) --
	(100.85,307.30) --
	(100.85,307.32) --
	(100.85,307.33) --
	(100.85,307.35) --
	(100.85,307.37) --
	(100.85,307.39) --
	(100.85,307.40) --
	(100.85,307.42) --
	(100.85,307.44) --
	(100.85,307.46) --
	(100.85,307.47) --
	(100.85,307.49) --
	(100.85,307.51) --
	(100.85,307.53) --
	(101.00,307.54) --
	(101.00,307.56) --
	(101.00,307.58) --
	(101.00,307.60) --
	(101.00,307.61) --
	(101.00,307.63) --
	(101.00,307.65) --
	(101.00,307.67) --
	(101.00,307.68) --
	(101.00,307.70) --
	(101.00,307.72) --
	(101.00,307.74) --
	(101.00,307.75) --
	(101.00,307.77) --
	(101.00,307.79) --
	(101.00,307.81) --
	(101.00,307.82) --
	(101.00,307.84) --
	(101.00,307.86) --
	(101.00,307.88) --
	(101.00,307.89) --
	(101.00,307.91) --
	(101.00,307.93) --
	(101.00,307.95) --
	(101.00,307.96) --
	(101.00,307.98) --
	(101.00,308.00) --
	(101.00,308.02) --
	(101.00,308.03) --
	(101.00,308.05) --
	(101.00,308.07) --
	(101.00,308.09) --
	(101.00,308.10) --
	(101.00,308.12) --
	(101.00,308.14) --
	(101.00,308.16) --
	(101.16,308.17) --
	(101.16,308.19) --
	(101.16,308.21) --
	(101.16,308.23) --
	(101.16,308.24) --
	(101.16,308.26) --
	(101.16,308.28) --
	(101.16,308.30) --
	(101.16,308.31) --
	(101.16,308.33) --
	(101.16,308.35) --
	(101.16,308.37) --
	(101.16,308.38) --
	(101.16,308.40) --
	(101.16,308.42) --
	(101.16,308.44) --
	(101.16,308.45) --
	(101.16,308.47) --
	(101.16,308.49) --
	(101.16,308.51) --
	(101.16,308.52) --
	(101.16,308.54) --
	(101.16,308.56) --
	(101.16,308.58) --
	(101.16,308.59) --
	(101.16,308.61) --
	(101.16,308.63) --
	(101.16,308.65) --
	(101.16,308.66) --
	(101.16,308.68) --
	(101.16,308.70) --
	(101.16,308.72) --
	(101.16,308.73) --
	(101.16,308.75) --
	(101.16,308.77) --
	(101.16,308.79) --
	(101.16,308.80) --
	(101.16,308.82) --
	(101.16,308.84) --
	(101.16,308.86) --
	(101.16,308.87) --
	(101.16,308.89) --
	(101.16,308.91) --
	(101.31,308.93) --
	(101.31,308.94) --
	(101.31,308.96) --
	(101.31,308.98) --
	(101.31,309.00) --
	(101.31,309.01) --
	(101.31,309.03) --
	(101.31,309.05) --
	(101.31,309.07) --
	(101.31,309.08) --
	(101.31,309.10) --
	(101.31,309.12) --
	(101.31,309.14) --
	(101.31,309.15) --
	(101.31,309.17) --
	(101.31,309.19) --
	(101.31,309.21) --
	(101.31,309.22) --
	(101.31,309.24) --
	(101.31,309.26) --
	(101.31,309.28) --
	(101.31,309.29) --
	(101.31,309.31) --
	(101.31,309.33) --
	(101.31,309.35) --
	(101.31,309.36) --
	(101.31,309.38) --
	(101.31,309.40) --
	(101.31,309.42) --
	(101.31,309.43) --
	(101.31,309.45) --
	(101.31,309.47) --
	(101.31,309.49) --
	(101.31,309.50) --
	(101.31,309.52) --
	(101.31,309.54) --
	(101.31,309.56) --
	(101.31,309.57) --
	(101.31,309.59) --
	(101.31,309.61) --
	(101.31,309.63) --
	(101.31,309.64) --
	(101.31,309.66) --
	(101.31,309.68) --
	(101.31,309.70) --
	(101.31,309.71) --
	(101.31,309.73) --
	(101.31,309.75) --
	(101.31,309.77) --
	(101.31,309.79) --
	(101.46,309.80) --
	(101.46,309.82) --
	(101.46,309.84) --
	(101.46,309.86) --
	(101.46,309.87) --
	(101.46,309.89) --
	(101.46,309.91) --
	(101.46,309.93) --
	(101.46,309.94) --
	(101.46,309.96) --
	(101.46,309.98) --
	(101.46,310.00) --
	(101.46,310.01) --
	(101.46,310.03) --
	(101.46,310.05) --
	(101.46,310.07) --
	(101.46,310.08) --
	(101.46,310.10) --
	(101.46,310.12) --
	(101.46,310.14) --
	(101.46,310.15) --
	(101.46,310.17) --
	(101.46,310.19) --
	(101.46,310.21) --
	(101.46,310.22) --
	(101.46,310.24) --
	(101.46,310.26) --
	(101.46,310.28) --
	(101.46,310.29) --
	(101.46,310.31) --
	(101.46,310.33) --
	(101.46,310.35) --
	(101.46,310.36) --
	(101.46,310.38) --
	(101.46,310.40) --
	(101.46,310.42) --
	(101.46,310.43) --
	(101.46,310.45) --
	(101.46,310.47) --
	(101.46,310.49) --
	(101.46,310.50) --
	(101.46,310.52) --
	(101.46,310.54) --
	(101.46,310.56) --
	(101.46,310.57) --
	(101.61,310.59) --
	(101.61,310.61) --
	(101.61,310.63) --
	(101.61,310.64) --
	(101.61,310.66) --
	(101.61,310.68) --
	(101.61,310.70) --
	(101.61,310.71) --
	(101.61,310.73) --
	(101.61,310.75) --
	(101.61,310.77) --
	(101.61,310.78) --
	(101.61,310.80) --
	(101.61,310.82) --
	(101.61,310.84) --
	(101.61,310.85) --
	(101.61,310.87) --
	(101.61,310.89) --
	(101.61,310.91) --
	(101.61,310.92) --
	(101.61,310.94) --
	(101.61,310.96) --
	(101.61,310.98) --
	(101.61,310.99) --
	(101.61,311.01) --
	(101.61,311.03) --
	(101.61,311.05) --
	(101.61,311.06) --
	(101.61,311.08) --
	(101.61,311.10) --
	(101.61,311.12) --
	(101.61,311.13) --
	(101.61,311.15) --
	(101.61,311.17) --
	(101.61,311.19) --
	(101.61,311.20) --
	(101.61,311.22) --
	(101.61,311.24) --
	(101.61,311.26) --
	(101.61,311.27) --
	(101.61,311.29) --
	(101.61,311.31) --
	(101.61,311.33) --
	(101.61,311.34) --
	(101.61,311.36) --
	(101.61,311.38) --
	(101.61,311.40) --
	(101.61,311.41) --
	(101.61,311.43) --
	(101.61,311.45) --
	(101.61,311.47) --
	(101.61,311.48) --
	(101.61,311.50) --
	(101.61,311.52) --
	(101.61,311.54) --
	(101.76,311.55) --
	(101.76,311.57) --
	(101.76,311.59) --
	(101.76,311.61) --
	(101.76,311.62) --
	(101.76,311.64) --
	(101.76,311.66) --
	(101.76,311.68) --
	(101.76,311.69) --
	(101.76,311.71) --
	(101.76,311.73) --
	(101.76,311.75) --
	(101.76,311.76) --
	(101.76,311.78) --
	(101.76,311.80) --
	(101.76,311.82) --
	(101.76,311.83) --
	(101.76,311.85) --
	(101.76,311.87) --
	(101.76,311.89) --
	(101.76,311.90) --
	(101.76,311.92) --
	(101.76,311.94) --
	(101.76,311.96) --
	(101.76,311.97) --
	(101.76,311.99) --
	(101.76,312.01) --
	(101.76,312.03) --
	(101.76,312.04) --
	(101.76,312.06) --
	(101.76,312.08) --
	(101.76,312.10) --
	(101.76,312.11) --
	(101.76,312.13) --
	(101.76,312.15) --
	(101.76,312.17) --
	(101.76,312.18) --
	(101.76,312.20) --
	(101.76,312.22) --
	(101.76,312.24) --
	(101.76,312.25) --
	(101.76,312.27) --
	(101.76,312.29) --
	(101.76,312.31) --
	(101.76,312.32) --
	(101.76,312.34) --
	(101.76,312.36) --
	(101.76,312.38) --
	(101.91,312.39) --
	(101.91,312.41) --
	(101.91,312.43) --
	(101.91,312.45) --
	(101.91,312.46) --
	(101.91,312.48) --
	(101.91,312.50) --
	(101.91,312.52) --
	(101.91,312.54) --
	(101.91,312.55) --
	(101.91,312.57) --
	(101.91,312.59) --
	(101.91,312.61) --
	(101.91,312.62) --
	(101.91,312.64) --
	(101.91,312.66) --
	(101.91,312.68) --
	(101.91,312.69) --
	(101.91,312.71) --
	(101.91,312.73) --
	(101.91,312.75) --
	(101.91,312.76) --
	(101.91,312.78) --
	(101.91,312.80) --
	(101.91,312.82) --
	(101.91,312.83) --
	(101.91,312.85) --
	(101.91,312.87) --
	(101.91,312.89) --
	(101.91,312.90) --
	(101.91,312.92) --
	(101.91,312.94) --
	(101.91,312.96) --
	(101.91,312.97) --
	(101.91,312.99) --
	(101.91,313.01) --
	(101.91,313.03) --
	(101.91,313.04) --
	(101.91,313.06) --
	(101.91,313.08) --
	(101.91,313.10) --
	(101.91,313.11) --
	(101.91,313.13) --
	(101.91,313.15) --
	(102.06,313.17) --
	(102.06,313.18) --
	(102.06,313.20) --
	(102.06,313.22) --
	(102.06,313.24) --
	(102.06,313.25) --
	(102.06,313.27) --
	(102.06,313.29) --
	(102.06,313.31) --
	(102.06,313.32) --
	(102.06,313.34) --
	(102.06,313.36) --
	(102.06,313.38) --
	(102.06,313.39) --
	(102.06,313.41) --
	(102.06,313.43) --
	(102.06,313.45) --
	(102.06,313.46) --
	(102.06,313.48) --
	(102.06,313.50) --
	(102.06,313.52) --
	(102.06,313.53) --
	(102.06,313.55) --
	(102.06,313.57) --
	(102.06,313.59) --
	(102.06,313.60) --
	(102.06,313.62) --
	(102.06,313.64) --
	(102.06,313.66) --
	(102.06,313.67) --
	(102.06,313.69) --
	(102.06,313.71) --
	(102.06,313.73) --
	(102.06,313.74) --
	(102.06,313.76) --
	(102.06,313.78) --
	(102.06,313.80) --
	(102.06,313.81) --
	(102.06,313.83) --
	(102.06,313.85) --
	(102.06,313.87) --
	(102.06,313.88) --
	(102.06,313.90) --
	(102.22,313.92) --
	(102.22,313.94) --
	(102.22,313.95) --
	(102.22,313.97) --
	(102.22,313.99) --
	(102.22,314.01) --
	(102.22,314.02) --
	(102.22,314.04) --
	(102.22,314.06) --
	(102.22,314.08) --
	(102.22,314.09) --
	(102.22,314.11) --
	(102.22,314.13) --
	(102.22,314.15) --
	(102.22,314.16) --
	(102.22,314.18) --
	(102.22,314.20) --
	(102.22,314.22) --
	(102.22,314.23) --
	(102.22,314.25) --
	(102.22,314.27) --
	(102.22,314.29) --
	(102.22,314.30) --
	(102.22,314.32) --
	(102.22,314.34) --
	(102.22,314.36) --
	(102.22,314.37) --
	(102.22,314.39) --
	(102.22,314.41) --
	(102.22,314.43) --
	(102.22,314.44) --
	(102.22,314.46) --
	(102.22,314.48) --
	(102.22,314.50) --
	(102.22,314.51) --
	(102.22,314.53) --
	(102.22,314.55) --
	(102.22,314.57) --
	(102.22,314.58) --
	(102.22,314.60) --
	(102.22,314.62) --
	(102.22,314.64) --
	(102.22,314.65) --
	(102.22,314.67) --
	(102.22,314.69) --
	(102.22,314.71) --
	(102.22,314.72) --
	(102.22,314.74) --
	(102.22,314.76) --
	(102.22,314.78) --
	(102.22,314.79) --
	(102.37,314.81) --
	(102.37,314.83) --
	(102.37,314.85) --
	(102.37,314.86) --
	(102.37,314.88) --
	(102.37,314.90) --
	(102.37,314.92) --
	(102.37,314.93) --
	(102.37,314.95) --
	(102.37,314.97) --
	(102.37,314.99) --
	(102.37,315.00) --
	(102.37,315.02) --
	(102.37,315.04) --
	(102.37,315.06) --
	(102.37,315.07) --
	(102.37,315.09) --
	(102.37,315.11) --
	(102.37,315.13) --
	(102.37,315.14) --
	(102.37,315.16) --
	(102.37,315.18) --
	(102.37,315.20) --
	(102.37,315.21) --
	(102.37,315.23) --
	(102.37,315.25) --
	(102.37,315.27) --
	(102.37,315.29) --
	(102.37,315.30) --
	(102.37,315.32) --
	(102.37,315.34) --
	(102.37,315.36) --
	(102.37,315.37) --
	(102.37,315.39) --
	(102.37,315.41) --
	(102.37,315.43) --
	(102.37,315.44) --
	(102.37,315.46) --
	(102.37,315.48) --
	(102.52,315.50) --
	(102.52,315.51) --
	(102.52,315.53) --
	(102.52,315.55) --
	(102.52,315.57) --
	(102.52,315.58) --
	(102.52,315.60) --
	(102.52,315.62) --
	(102.52,315.64) --
	(102.52,315.65) --
	(102.52,315.67) --
	(102.52,315.69) --
	(102.52,315.71) --
	(102.52,315.72) --
	(102.52,315.74) --
	(102.52,315.76) --
	(102.52,315.78) --
	(102.52,315.79) --
	(102.52,315.81) --
	(102.52,315.83) --
	(102.52,315.85) --
	(102.52,315.86) --
	(102.52,315.88) --
	(102.52,315.90) --
	(102.52,315.92) --
	(102.52,315.93) --
	(102.52,315.95) --
	(102.52,315.97) --
	(102.52,315.99) --
	(102.52,316.00) --
	(102.52,316.02) --
	(102.52,316.04) --
	(102.52,316.06) --
	(102.52,316.07) --
	(102.52,316.09) --
	(102.52,316.11) --
	(102.52,316.13) --
	(102.52,316.14) --
	(102.52,316.16) --
	(102.52,316.18) --
	(102.52,316.20) --
	(102.52,316.21) --
	(102.52,316.23) --
	(102.52,316.25) --
	(102.52,316.27) --
	(102.52,316.28) --
	(102.52,316.30) --
	(102.52,316.32) --
	(102.52,316.34) --
	(102.52,316.35) --
	(102.52,316.37) --
	(102.52,316.39) --
	(102.67,316.41) --
	(102.67,316.42) --
	(102.67,316.44) --
	(102.67,316.46) --
	(102.67,316.48) --
	(102.67,316.49) --
	(102.67,316.51) --
	(102.67,316.53) --
	(102.67,316.55) --
	(102.67,316.56) --
	(102.67,316.58) --
	(102.67,316.60) --
	(102.67,316.62) --
	(102.67,316.63) --
	(102.67,316.65) --
	(102.67,316.67) --
	(102.67,316.69) --
	(102.67,316.70) --
	(102.67,316.72) --
	(102.67,316.74) --
	(102.67,316.76) --
	(102.67,316.77) --
	(102.67,316.79) --
	(102.67,316.81) --
	(102.67,316.83) --
	(102.67,316.84) --
	(102.67,316.86) --
	(102.67,316.88) --
	(102.67,316.90) --
	(102.67,316.91) --
	(102.67,316.93) --
	(102.67,316.95) --
	(102.67,316.97) --
	(102.67,316.98) --
	(102.67,317.00) --
	(102.67,317.02) --
	(102.67,317.04) --
	(102.67,317.05) --
	(102.67,317.07) --
	(102.67,317.09) --
	(102.67,317.11) --
	(102.67,317.12) --
	(102.67,317.14) --
	(102.67,317.16) --
	(102.67,317.18) --
	(102.67,317.19) --
	(102.67,317.21) --
	(102.67,317.23) --
	(102.67,317.25) --
	(102.67,317.26) --
	(102.67,317.28) --
	(102.67,317.30) --
	(102.67,317.32) --
	(102.67,317.33) --
	(102.67,317.35) --
	(102.67,317.37) --
	(102.67,317.39) --
	(102.67,317.40) --
	(102.67,317.42) --
	(102.67,317.44) --
	(102.82,317.46) --
	(102.82,317.47) --
	(102.82,317.49) --
	(102.82,317.51) --
	(102.82,317.53) --
	(102.82,317.54) --
	(102.82,317.56) --
	(102.82,317.58) --
	(102.82,317.60) --
	(102.82,317.61) --
	(102.82,317.63) --
	(102.82,317.65) --
	(102.82,317.67) --
	(102.82,317.68) --
	(102.82,317.70) --
	(102.82,317.72) --
	(102.82,317.74) --
	(102.82,317.75) --
	(102.82,317.77) --
	(102.82,317.79) --
	(102.82,317.81) --
	(102.82,317.82) --
	(102.82,317.84) --
	(102.82,317.86) --
	(102.82,317.88) --
	(102.82,317.89) --
	(102.82,317.91) --
	(102.82,317.93) --
	(102.82,317.95) --
	(102.82,317.96) --
	(102.82,317.98) --
	(102.82,318.00) --
	(102.82,318.02) --
	(102.82,318.04) --
	(102.82,318.05) --
	(102.82,318.07) --
	(102.82,318.09) --
	(102.82,318.11) --
	(102.82,318.12) --
	(102.82,318.14) --
	(102.97,318.16) --
	(102.97,318.18) --
	(102.97,318.19) --
	(102.97,318.21) --
	(102.97,318.23) --
	(102.97,318.25) --
	(102.97,318.26) --
	(102.97,318.28) --
	(102.97,318.30) --
	(102.97,318.32) --
	(102.97,318.33) --
	(102.97,318.35) --
	(102.97,318.37) --
	(102.97,318.39) --
	(102.97,318.40) --
	(102.97,318.42) --
	(102.97,318.44) --
	(102.97,318.46) --
	(102.97,318.47) --
	(102.97,318.49) --
	(102.97,318.51) --
	(102.97,318.53) --
	(102.97,318.54) --
	(102.97,318.56) --
	(102.97,318.58) --
	(102.97,318.60) --
	(102.97,318.61) --
	(102.97,318.63) --
	(102.97,318.65) --
	(102.97,318.67) --
	(102.97,318.68) --
	(102.97,318.70) --
	(102.97,318.72) --
	(102.97,318.74) --
	(102.97,318.75) --
	(102.97,318.77) --
	(102.97,318.79) --
	(102.97,318.81) --
	(102.97,318.82) --
	(102.97,318.84) --
	(102.97,318.86) --
	(102.97,318.88) --
	(102.97,318.89) --
	(102.97,318.91) --
	(102.97,318.93) --
	(102.97,318.95) --
	(102.97,318.96) --
	(102.97,318.98) --
	(102.97,319.00) --
	(103.12,319.02) --
	(103.12,319.03) --
	(103.12,319.05) --
	(103.12,319.07) --
	(103.12,319.09) --
	(103.12,319.10) --
	(103.12,319.12) --
	(103.12,319.14) --
	(103.12,319.16) --
	(103.12,319.17) --
	(103.12,319.19) --
	(103.12,319.21) --
	(103.12,319.23) --
	(103.12,319.24) --
	(103.12,319.26) --
	(103.12,319.28) --
	(103.12,319.30) --
	(103.12,319.31) --
	(103.12,319.33) --
	(103.12,319.35) --
	(103.12,319.37) --
	(103.12,319.38) --
	(103.12,319.40) --
	(103.12,319.42) --
	(103.12,319.44) --
	(103.12,319.45) --
	(103.12,319.47) --
	(103.12,319.49) --
	(103.12,319.51) --
	(103.12,319.52) --
	(103.12,319.54) --
	(103.12,319.56) --
	(103.12,319.58) --
	(103.12,319.59) --
	(103.12,319.61) --
	(103.12,319.63) --
	(103.12,319.65) --
	(103.12,319.66) --
	(103.12,319.68) --
	(103.12,319.70) --
	(103.12,319.72) --
	(103.12,319.73) --
	(103.12,319.75) --
	(103.28,319.77) --
	(103.28,319.79) --
	(103.28,319.80) --
	(103.28,319.82) --
	(103.28,319.84) --
	(103.28,319.86) --
	(103.28,319.87) --
	(103.28,319.89) --
	(103.28,319.91) --
	(103.28,319.93) --
	(103.28,319.94) --
	(103.28,319.96) --
	(103.28,319.98) --
	(103.28,320.00) --
	(103.28,320.01) --
	(103.28,320.03) --
	(103.28,320.05) --
	(103.28,320.07) --
	(103.28,320.08) --
	(103.28,320.10) --
	(103.28,320.12) --
	(103.28,320.14) --
	(103.28,320.15) --
	(103.28,320.17) --
	(103.28,320.19) --
	(103.28,320.21) --
	(103.28,320.22) --
	(103.28,320.24) --
	(103.28,320.26) --
	(103.28,320.28) --
	(103.28,320.29) --
	(103.28,320.31) --
	(103.28,320.33) --
	(103.28,320.35) --
	(103.28,320.36) --
	(103.28,320.38) --
	(103.28,320.40) --
	(103.28,320.42) --
	(103.28,320.43) --
	(103.28,320.45) --
	(103.28,320.47) --
	(103.28,320.49) --
	(103.28,320.50) --
	(103.28,320.52) --
	(103.28,320.54) --
	(103.28,320.56) --
	(103.28,320.57) --
	(103.28,320.59) --
	(103.28,320.61) --
	(103.28,320.63) --
	(103.28,320.64) --
	(103.28,320.66) --
	(103.28,320.68) --
	(103.28,320.70) --
	(103.43,320.71) --
	(103.43,320.73) --
	(103.43,320.75) --
	(103.43,320.77) --
	(103.43,320.79) --
	(103.43,320.80) --
	(103.43,320.82) --
	(103.43,320.84) --
	(103.43,320.86) --
	(103.43,320.87) --
	(103.43,320.89) --
	(103.43,320.91) --
	(103.43,320.93) --
	(103.43,320.94) --
	(103.43,320.96) --
	(103.43,320.98) --
	(103.43,321.00) --
	(103.43,321.01) --
	(103.43,321.03) --
	(103.43,321.05) --
	(103.43,321.07) --
	(103.43,321.08) --
	(103.43,321.10) --
	(103.43,321.12) --
	(103.43,321.14) --
	(103.43,321.15) --
	(103.43,321.17) --
	(103.43,321.19) --
	(103.43,321.21) --
	(103.43,321.22) --
	(103.43,321.24) --
	(103.43,321.26) --
	(103.43,321.28) --
	(103.43,321.29) --
	(103.43,321.31) --
	(103.43,321.33) --
	(103.43,321.35) --
	(103.43,321.36) --
	(103.43,321.38) --
	(103.58,321.40) --
	(103.58,321.42) --
	(103.58,321.43) --
	(103.58,321.45) --
	(103.58,321.47) --
	(103.58,321.49) --
	(103.58,321.50) --
	(103.58,321.52) --
	(103.58,321.54) --
	(103.58,321.56) --
	(103.58,321.57) --
	(103.58,321.59) --
	(103.58,321.61) --
	(103.58,321.63) --
	(103.58,321.64) --
	(103.58,321.66) --
	(103.58,321.68) --
	(103.58,321.70) --
	(103.58,321.71) --
	(103.58,321.73) --
	(103.58,321.75) --
	(103.58,321.77) --
	(103.58,321.78) --
	(103.58,321.80) --
	(103.58,321.82) --
	(103.58,321.84) --
	(103.58,321.85) --
	(103.58,321.87) --
	(103.58,321.89) --
	(103.58,321.91) --
	(103.58,321.92) --
	(103.58,321.94) --
	(103.58,321.96) --
	(103.58,321.98) --
	(103.58,321.99) --
	(103.58,322.01) --
	(103.58,322.03) --
	(103.58,322.05) --
	(103.58,322.06) --
	(103.58,322.08) --
	(103.58,322.10) --
	(103.58,322.12) --
	(103.58,322.13) --
	(103.58,322.15) --
	(103.58,322.17) --
	(103.58,322.19) --
	(103.58,322.20) --
	(103.58,322.22) --
	(103.58,322.24) --
	(103.58,322.26) --
	(103.58,322.27) --
	(103.58,322.29) --
	(103.58,322.31) --
	(103.58,322.33) --
	(103.73,322.34) --
	(103.73,322.36) --
	(103.73,322.38) --
	(103.73,322.40) --
	(103.73,322.41) --
	(103.73,322.43) --
	(103.73,322.45) --
	(103.73,322.47) --
	(103.73,322.48) --
	(103.73,322.50) --
	(103.73,322.52) --
	(103.73,322.54) --
	(103.73,322.55) --
	(103.73,322.57) --
	(103.73,322.59) --
	(103.73,322.61) --
	(103.73,322.62) --
	(103.73,322.64) --
	(103.73,322.66) --
	(103.73,322.68) --
	(103.73,322.69) --
	(103.73,322.71) --
	(103.73,322.73) --
	(103.73,322.75) --
	(103.73,322.76) --
	(103.73,322.78) --
	(103.73,322.80) --
	(103.73,322.82) --
	(103.73,322.83) --
	(103.73,322.85) --
	(103.73,322.87) --
	(103.73,322.89) --
	(103.73,322.90) --
	(103.73,322.92) --
	(103.73,322.94) --
	(103.73,322.96) --
	(103.73,322.97) --
	(103.73,322.99) --
	(103.73,323.01) --
	(103.73,323.03) --
	(103.73,323.04) --
	(103.73,323.06) --
	(103.73,323.08) --
	(103.73,323.10) --
	(103.73,323.11) --
	(103.88,323.13) --
	(103.88,323.15) --
	(103.88,323.17) --
	(103.88,323.18) --
	(103.88,323.20) --
	(103.88,323.22) --
	(103.88,323.24) --
	(103.88,323.25) --
	(103.88,323.27) --
	(103.88,323.29) --
	(103.88,323.31) --
	(103.88,323.32) --
	(103.88,323.34) --
	(103.88,323.36) --
	(103.88,323.38) --
	(103.88,323.39) --
	(103.88,323.41) --
	(103.88,323.43) --
	(103.88,323.45) --
	(103.88,323.46) --
	(103.88,323.48) --
	(103.88,323.50) --
	(103.88,323.52) --
	(103.88,323.54) --
	(103.88,323.55) --
	(103.88,323.57) --
	(103.88,323.59) --
	(103.88,323.61) --
	(103.88,323.62) --
	(103.88,323.64) --
	(103.88,323.66) --
	(103.88,323.68) --
	(103.88,323.69) --
	(103.88,323.71) --
	(103.88,323.73) --
	(103.88,323.75) --
	(103.88,323.76) --
	(103.88,323.78) --
	(103.88,323.80) --
	(103.88,323.82) --
	(103.88,323.83) --
	(103.88,323.85) --
	(103.88,323.87) --
	(103.88,323.89) --
	(103.88,323.90) --
	(103.88,323.92) --
	(103.88,323.94) --
	(103.88,323.96) --
	(103.88,323.97) --
	(103.88,323.99) --
	(103.88,324.01) --
	(103.88,324.03) --
	(104.03,324.04) --
	(104.03,324.06) --
	(104.03,324.08) --
	(104.03,324.10) --
	(104.03,324.11) --
	(104.03,324.13) --
	(104.03,324.15) --
	(104.03,324.17) --
	(104.03,324.18) --
	(104.03,324.20) --
	(104.03,324.22) --
	(104.03,324.24) --
	(104.03,324.25) --
	(104.03,324.27) --
	(104.03,324.29) --
	(104.03,324.31) --
	(104.03,324.32) --
	(104.03,324.34) --
	(104.03,324.36) --
	(104.03,324.38) --
	(104.03,324.39) --
	(104.03,324.41) --
	(104.03,324.43) --
	(104.03,324.45) --
	(104.03,324.46) --
	(104.03,324.48) --
	(104.03,324.50) --
	(104.03,324.52) --
	(104.03,324.53) --
	(104.03,324.55) --
	(104.03,324.57) --
	(104.03,324.59) --
	(104.03,324.60) --
	(104.03,324.62) --
	(104.03,324.64) --
	(104.03,324.66) --
	(104.03,324.67) --
	(104.03,324.69) --
	(104.03,324.71) --
	(104.03,324.73) --
	(104.03,324.74) --
	(104.18,324.76) --
	(104.18,324.78) --
	(104.18,324.80) --
	(104.18,324.81) --
	(104.18,324.83) --
	(104.18,324.85) --
	(104.18,324.87) --
	(104.18,324.88) --
	(104.18,324.90) --
	(104.18,324.92) --
	(104.18,324.94) --
	(104.18,324.95) --
	(104.18,324.97) --
	(104.18,324.99) --
	(104.18,325.01) --
	(104.18,325.02) --
	(104.18,325.04) --
	(104.18,325.06) --
	(104.18,325.08) --
	(104.18,325.09) --
	(104.18,325.11) --
	(104.18,325.13) --
	(104.18,325.15) --
	(104.18,325.16) --
	(104.18,325.18) --
	(104.18,325.20) --
	(104.18,325.22) --
	(104.18,325.23) --
	(104.18,325.25) --
	(104.18,325.27) --
	(104.18,325.29) --
	(104.18,325.30) --
	(104.18,325.32) --
	(104.18,325.34) --
	(104.18,325.36) --
	(104.18,325.37) --
	(104.18,325.39) --
	(104.18,325.41) --
	(104.18,325.43) --
	(104.18,325.44) --
	(104.18,325.46) --
	(104.18,325.48) --
	(104.18,325.50) --
	(104.18,325.51) --
	(104.18,325.53) --
	(104.18,325.55) --
	(104.18,325.57) --
	(104.18,325.58) --
	(104.18,325.60) --
	(104.18,325.62) --
	(104.34,325.64) --
	(104.34,325.65) --
	(104.34,325.67) --
	(104.34,325.69) --
	(104.34,325.71) --
	(104.34,325.72) --
	(104.34,325.74) --
	(104.34,325.76) --
	(104.34,325.78) --
	(104.34,325.79) --
	(104.34,325.81) --
	(104.34,325.83) --
	(104.34,325.85) --
	(104.34,325.86) --
	(104.34,325.88) --
	(104.34,325.90) --
	(104.34,325.92) --
	(104.34,325.93) --
	(104.34,325.95) --
	(104.34,325.97) --
	(104.34,325.99) --
	(104.34,326.00) --
	(104.34,326.02) --
	(104.34,326.04) --
	(104.34,326.06) --
	(104.34,326.07) --
	(104.34,326.09) --
	(104.34,326.11) --
	(104.34,326.13) --
	(104.34,326.14) --
	(104.34,326.16) --
	(104.34,326.18) --
	(104.34,326.20) --
	(104.34,326.21) --
	(104.34,326.23) --
	(104.34,326.25) --
	(104.34,326.27) --
	(104.34,326.29) --
	(104.34,326.30) --
	(104.34,326.32) --
	(104.34,326.34) --
	(104.34,326.36) --
	(104.34,326.37) --
	(104.34,326.39) --
	(104.34,326.41) --
	(104.34,326.43) --
	(104.49,326.44) --
	(104.49,326.46) --
	(104.49,326.48) --
	(104.49,326.50) --
	(104.49,326.51) --
	(104.49,326.53) --
	(104.49,326.55) --
	(104.49,326.57) --
	(104.49,326.58) --
	(104.49,326.60) --
	(104.49,326.62) --
	(104.49,326.64) --
	(104.49,326.65) --
	(104.49,326.67) --
	(104.49,326.69) --
	(104.49,326.71) --
	(104.49,326.72) --
	(104.49,326.74) --
	(104.49,326.76) --
	(104.49,326.78) --
	(104.49,326.79) --
	(104.49,326.81) --
	(104.49,326.83) --
	(104.49,326.85) --
	(104.49,326.86) --
	(104.49,326.88) --
	(104.49,326.90) --
	(104.49,326.92) --
	(104.49,326.93) --
	(104.49,326.95) --
	(104.49,326.97) --
	(104.49,326.99) --
	(104.49,327.00) --
	(104.49,327.02) --
	(104.49,327.04) --
	(104.64,327.06) --
	(104.64,327.07) --
	(104.64,327.09) --
	(104.64,327.11) --
	(104.64,327.13) --
	(104.64,327.14) --
	(104.64,327.16) --
	(104.64,327.18) --
	(104.64,327.20) --
	(104.64,327.21) --
	(104.64,327.23) --
	(104.64,327.25) --
	(104.64,327.27) --
	(104.64,327.28) --
	(104.64,327.30) --
	(104.64,327.32) --
	(104.64,327.34) --
	(104.64,327.35) --
	(104.64,327.37) --
	(104.64,327.39) --
	(104.64,327.41) --
	(104.64,327.42) --
	(104.64,327.44) --
	(104.64,327.46) --
	(104.64,327.48) --
	(104.64,327.49) --
	(104.64,327.51) --
	(104.64,327.53) --
	(104.64,327.55) --
	(104.64,327.56) --
	(104.64,327.58) --
	(104.64,327.60) --
	(104.64,327.62) --
	(104.64,327.63) --
	(104.64,327.65) --
	(104.64,327.67) --
	(104.64,327.69) --
	(104.64,327.70) --
	(104.64,327.72) --
	(104.64,327.74) --
	(104.64,327.76) --
	(104.64,327.77) --
	(104.64,327.79) --
	(104.64,327.81) --
	(104.64,327.83) --
	(104.64,327.84) --
	(104.64,327.86) --
	(104.64,327.88) --
	(104.64,327.90) --
	(104.64,327.91) --
	(104.64,327.93) --
	(104.64,327.95) --
	(104.64,327.97) --
	(104.64,327.98) --
	(104.79,328.00) --
	(104.79,328.02) --
	(104.79,328.04) --
	(104.79,328.05) --
	(104.79,328.07) --
	(104.79,328.09) --
	(104.79,328.11) --
	(104.79,328.12) --
	(104.79,328.14) --
	(104.79,328.16) --
	(104.79,328.18) --
	(104.79,328.19) --
	(104.79,328.21) --
	(104.79,328.23) --
	(104.79,328.25) --
	(104.79,328.26) --
	(104.79,328.28) --
	(104.79,328.30) --
	(104.79,328.32) --
	(104.79,328.33) --
	(104.79,328.35) --
	(104.79,328.37) --
	(104.79,328.39) --
	(104.79,328.40) --
	(104.79,328.42) --
	(104.79,328.44) --
	(104.79,328.46) --
	(104.79,328.47) --
	(104.79,328.49) --
	(104.79,328.51) --
	(104.79,328.53) --
	(104.79,328.54) --
	(104.79,328.56) --
	(104.79,328.58) --
	(104.79,328.60) --
	(104.79,328.61) --
	(104.79,328.63) --
	(104.79,328.65) --
	(104.79,328.67) --
	(104.79,328.68) --
	(104.79,328.70) --
	(104.79,328.72) --
	(104.94,328.74) --
	(104.94,328.75) --
	(104.94,328.77) --
	(104.94,328.79) --
	(104.94,328.81) --
	(104.94,328.82) --
	(104.94,328.84) --
	(104.94,328.86) --
	(104.94,328.88) --
	(104.94,328.89) --
	(104.94,328.91) --
	(104.94,328.93) --
	(104.94,328.95) --
	(104.94,328.96) --
	(104.94,328.98) --
	(104.94,329.00) --
	(104.94,329.02) --
	(104.94,329.04) --
	(104.94,329.05) --
	(104.94,329.07) --
	(104.94,329.09) --
	(104.94,329.11) --
	(104.94,329.12) --
	(104.94,329.14) --
	(104.94,329.16) --
	(104.94,329.18) --
	(104.94,329.19) --
	(104.94,329.21) --
	(104.94,329.23) --
	(104.94,329.25) --
	(104.94,329.26) --
	(104.94,329.28) --
	(104.94,329.30) --
	(104.94,329.32) --
	(104.94,329.33) --
	(104.94,329.35) --
	(104.94,329.37) --
	(104.94,329.39) --
	(104.94,329.40) --
	(104.94,329.42) --
	(104.94,329.44) --
	(104.94,329.46) --
	(105.09,329.47) --
	(105.09,329.49) --
	(105.09,329.51) --
	(105.09,329.53) --
	(105.09,329.54) --
	(105.09,329.56) --
	(105.09,329.58) --
	(105.09,329.60) --
	(105.09,329.61) --
	(105.09,329.63) --
	(105.09,329.65) --
	(105.09,329.67) --
	(105.09,329.68) --
	(105.09,329.70) --
	(105.09,329.72) --
	(105.09,329.74) --
	(105.09,329.75) --
	(105.09,329.77) --
	(105.09,329.79) --
	(105.09,329.81) --
	(105.09,329.82) --
	(105.09,329.84) --
	(105.09,329.86) --
	(105.09,329.88) --
	(105.09,329.89) --
	(105.09,329.91) --
	(105.09,329.93) --
	(105.09,329.95) --
	(105.09,329.96) --
	(105.09,329.98) --
	(105.09,330.00) --
	(105.09,330.02) --
	(105.09,330.03) --
	(105.09,330.05) --
	(105.09,330.07) --
	(105.09,330.09) --
	(105.09,330.10) --
	(105.09,330.12) --
	(105.09,330.14) --
	(105.09,330.16) --
	(105.09,330.17) --
	(105.09,330.19) --
	(105.09,330.21) --
	(105.09,330.23) --
	(105.09,330.24) --
	(105.09,330.26) --
	(105.09,330.28) --
	(105.09,330.30) --
	(105.09,330.31) --
	(105.09,330.33) --
	(105.24,330.35) --
	(105.24,330.37) --
	(105.24,330.38) --
	(105.24,330.40) --
	(105.24,330.42) --
	(105.24,330.44) --
	(105.24,330.45) --
	(105.24,330.47) --
	(105.24,330.49) --
	(105.24,330.51) --
	(105.24,330.52) --
	(105.24,330.54) --
	(105.24,330.56) --
	(105.24,330.58) --
	(105.24,330.59) --
	(105.24,330.61) --
	(105.24,330.63) --
	(105.24,330.65) --
	(105.24,330.66) --
	(105.24,330.68) --
	(105.24,330.70) --
	(105.24,330.72) --
	(105.24,330.73) --
	(105.24,330.75) --
	(105.24,330.77) --
	(105.24,330.79) --
	(105.24,330.80) --
	(105.24,330.82) --
	(105.24,330.84) --
	(105.24,330.86) --
	(105.24,330.87) --
	(105.24,330.89) --
	(105.24,330.91) --
	(105.24,330.93) --
	(105.24,330.94) --
	(105.24,330.96) --
	(105.40,330.98) --
	(105.40,331.00) --
	(105.40,331.01) --
	(105.40,331.03) --
	(105.40,331.05) --
	(105.40,331.07) --
	(105.40,331.08) --
	(105.40,331.10) --
	(105.40,331.12) --
	(105.40,331.14) --
	(105.40,331.15) --
	(105.40,331.17) --
	(105.40,331.19) --
	(105.40,331.21) --
	(105.40,331.22) --
	(105.40,331.24) --
	(105.40,331.26) --
	(105.40,331.28) --
	(105.40,331.29) --
	(105.40,331.31) --
	(105.40,331.33) --
	(105.40,331.35) --
	(105.40,331.36) --
	(105.40,331.38) --
	(105.40,331.40) --
	(105.40,331.42) --
	(105.40,331.43) --
	(105.40,331.45) --
	(105.40,331.47) --
	(105.40,331.49) --
	(105.40,331.50) --
	(105.40,331.52) --
	(105.40,331.54) --
	(105.40,331.56) --
	(105.40,331.57) --
	(105.40,331.59) --
	(105.40,331.61) --
	(105.40,331.63) --
	(105.40,331.64) --
	(105.40,331.66) --
	(105.40,331.68) --
	(105.40,331.70) --
	(105.40,331.71) --
	(105.40,331.73) --
	(105.55,331.75) --
	(105.55,331.77) --
	(105.55,331.79) --
	(105.55,331.80) --
	(105.55,331.82) --
	(105.55,331.84) --
	(105.55,331.86) --
	(105.55,331.87) --
	(105.55,331.89) --
	(105.55,331.91) --
	(105.55,331.93) --
	(105.55,331.94) --
	(105.55,331.96) --
	(105.55,331.98) --
	(105.55,332.00) --
	(105.55,332.01) --
	(105.55,332.03) --
	(105.55,332.05) --
	(105.55,332.07) --
	(105.55,332.08) --
	(105.55,332.10) --
	(105.55,332.12) --
	(105.55,332.14) --
	(105.55,332.15) --
	(105.55,332.17) --
	(105.55,332.19) --
	(105.55,332.21) --
	(105.55,332.22) --
	(105.55,332.24) --
	(105.55,332.26) --
	(105.55,332.28) --
	(105.55,332.29) --
	(105.55,332.31) --
	(105.55,332.33) --
	(105.55,332.35) --
	(105.55,332.36) --
	(105.55,332.38) --
	(105.70,332.40) --
	(105.70,332.42) --
	(105.70,332.43) --
	(105.70,332.45) --
	(105.70,332.47) --
	(105.70,332.49) --
	(105.70,332.50) --
	(105.70,332.52) --
	(105.70,332.54) --
	(105.70,332.56) --
	(105.70,332.57) --
	(105.70,332.59) --
	(105.70,332.61) --
	(105.70,332.63) --
	(105.70,332.64) --
	(105.70,332.66) --
	(105.70,332.68) --
	(105.70,332.70) --
	(105.70,332.71) --
	(105.70,332.73) --
	(105.70,332.75) --
	(105.70,332.77) --
	(105.70,332.78) --
	(105.70,332.80) --
	(105.70,332.82) --
	(105.70,332.84) --
	(105.70,332.85) --
	(105.70,332.87) --
	(105.70,332.89) --
	(105.70,332.91) --
	(105.70,332.92) --
	(105.70,332.94) --
	(105.70,332.96) --
	(105.70,332.98) --
	(105.70,332.99) --
	(105.70,333.01) --
	(105.70,333.03) --
	(105.70,333.05) --
	(105.70,333.06) --
	(105.70,333.08) --
	(105.70,333.10) --
	(105.70,333.12) --
	(105.70,333.13) --
	(105.70,333.15) --
	(105.85,333.17) --
	(105.85,333.19) --
	(105.85,333.20) --
	(105.85,333.22) --
	(105.85,333.24) --
	(105.85,333.26) --
	(105.85,333.27) --
	(105.85,333.29) --
	(105.85,333.31) --
	(105.85,333.33) --
	(105.85,333.34) --
	(105.85,333.36) --
	(105.85,333.38) --
	(105.85,333.40) --
	(105.85,333.41) --
	(105.85,333.43) --
	(105.85,333.45) --
	(105.85,333.47) --
	(105.85,333.48) --
	(105.85,333.50) --
	(105.85,333.52) --
	(105.85,333.54) --
	(105.85,333.55) --
	(105.85,333.57) --
	(105.85,333.59) --
	(105.85,333.61) --
	(105.85,333.62) --
	(105.85,333.64) --
	(105.85,333.66) --
	(105.85,333.68) --
	(105.85,333.69) --
	(105.85,333.71) --
	(105.85,333.73) --
	(105.85,333.75) --
	(105.85,333.76) --
	(105.85,333.78) --
	(105.85,333.80) --
	(105.85,333.82) --
	(105.85,333.83) --
	(105.85,333.85) --
	(105.85,333.87) --
	(105.85,333.89) --
	(105.85,333.90) --
	(105.85,333.92) --
	(105.85,333.94) --
	(105.85,333.96) --
	(105.85,333.97) --
	(105.85,333.99) --
	(105.85,334.01) --
	(105.85,334.03) --
	(105.85,334.04) --
	(105.85,334.06) --
	(105.85,334.08) --
	(106.00,334.10) --
	(106.00,334.11) --
	(106.00,334.13) --
	(106.00,334.15) --
	(106.00,334.17) --
	(106.00,334.18) --
	(106.00,334.20) --
	(106.00,334.22) --
	(106.00,334.24) --
	(106.00,334.25) --
	(106.00,334.27) --
	(106.00,334.29) --
	(106.00,334.31) --
	(106.00,334.32) --
	(106.00,334.34) --
	(106.00,334.36) --
	(106.00,334.38) --
	(106.00,334.39) --
	(106.00,334.41) --
	(106.00,334.43) --
	(106.00,334.45) --
	(106.00,334.46) --
	(106.00,334.48) --
	(106.00,334.50) --
	(106.00,334.52) --
	(106.00,334.54) --
	(106.00,334.55) --
	(106.00,334.57) --
	(106.00,334.59) --
	(106.00,334.61) --
	(106.00,334.62) --
	(106.00,334.64) --
	(106.00,334.66) --
	(106.00,334.68) --
	(106.15,334.69) --
	(106.15,334.71) --
	(106.15,334.73) --
	(106.15,334.75) --
	(106.15,334.76) --
	(106.15,334.78) --
	(106.15,334.80) --
	(106.15,334.82) --
	(106.15,334.83) --
	(106.15,334.85) --
	(106.15,334.87) --
	(106.15,334.89) --
	(106.15,334.90) --
	(106.15,334.92) --
	(106.15,334.94) --
	(106.15,334.96) --
	(106.15,334.97) --
	(106.15,334.99) --
	(106.15,335.01) --
	(106.15,335.03) --
	(106.15,335.04) --
	(106.15,335.06) --
	(106.15,335.08) --
	(106.15,335.10) --
	(106.15,335.11) --
	(106.15,335.13) --
	(106.15,335.15) --
	(106.15,335.17) --
	(106.15,335.18) --
	(106.15,335.20) --
	(106.15,335.22) --
	(106.15,335.24) --
	(106.15,335.25) --
	(106.15,335.27) --
	(106.15,335.29) --
	(106.15,335.31) --
	(106.15,335.32) --
	(106.15,335.34) --
	(106.15,335.36) --
	(106.15,335.38) --
	(106.15,335.39) --
	(106.15,335.41) --
	(106.15,335.43) --
	(106.15,335.45) --
	(106.15,335.46) --
	(106.15,335.48) --
	(106.15,335.50) --
	(106.15,335.52) --
	(106.15,335.53) --
	(106.30,335.55) --
	(106.30,335.57) --
	(106.30,335.59) --
	(106.30,335.60) --
	(106.30,335.62) --
	(106.30,335.64) --
	(106.30,335.66) --
	(106.30,335.67) --
	(106.30,335.69) --
	(106.30,335.71) --
	(106.30,335.73) --
	(106.30,335.74) --
	(106.30,335.76) --
	(106.30,335.78) --
	(106.30,335.80) --
	(106.30,335.81) --
	(106.30,335.83) --
	(106.30,335.85) --
	(106.30,335.87) --
	(106.30,335.88) --
	(106.30,335.90) --
	(106.30,335.92) --
	(106.30,335.94) --
	(106.30,335.95) --
	(106.30,335.97) --
	(106.30,335.99) --
	(106.30,336.01) --
	(106.30,336.02) --
	(106.30,336.04) --
	(106.30,336.06) --
	(106.30,336.08) --
	(106.30,336.09) --
	(106.30,336.11) --
	(106.30,336.13) --
	(106.30,336.15) --
	(106.30,336.16) --
	(106.30,336.18) --
	(106.30,336.20) --
	(106.30,336.22) --
	(106.30,336.23) --
	(106.30,336.25) --
	(106.30,336.27) --
	(106.30,336.29) --
	(106.30,336.30) --
	(106.30,336.32) --
	(106.30,336.34) --
	(106.30,336.36) --
	(106.45,336.37) --
	(106.45,336.39) --
	(106.45,336.41) --
	(106.45,336.43) --
	(106.45,336.44) --
	(106.45,336.46) --
	(106.45,336.48) --
	(106.45,336.50) --
	(106.45,336.51) --
	(106.45,336.53) --
	(106.45,336.55) --
	(106.45,336.57) --
	(106.45,336.58) --
	(106.45,336.60) --
	(106.45,336.62) --
	(106.45,336.64) --
	(106.45,336.65) --
	(106.45,336.67) --
	(106.45,336.69) --
	(106.45,336.71) --
	(106.45,336.72) --
	(106.45,336.74) --
	(106.45,336.76) --
	(106.45,336.78) --
	(106.45,336.79) --
	(106.45,336.81) --
	(106.45,336.83) --
	(106.45,336.85) --
	(106.45,336.86) --
	(106.45,336.88) --
	(106.45,336.90) --
	(106.45,336.92) --
	(106.45,336.93) --
	(106.45,336.95) --
	(106.45,336.97) --
	(106.45,336.99) --
	(106.45,337.00) --
	(106.45,337.02) --
	(106.45,337.04) --
	(106.45,337.06) --
	(106.45,337.07) --
	(106.45,337.09) --
	(106.45,337.11) --
	(106.45,337.13) --
	(106.45,337.14) --
	(106.45,337.16) --
	(106.45,337.18) --
	(106.45,337.20) --
	(106.61,337.21) --
	(106.61,337.23) --
	(106.61,337.25) --
	(106.61,337.27) --
	(106.61,337.29) --
	(106.61,337.30) --
	(106.61,337.32) --
	(106.61,337.34) --
	(106.61,337.36) --
	(106.61,337.37) --
	(106.61,337.39) --
	(106.61,337.41) --
	(106.61,337.43) --
	(106.61,337.44) --
	(106.61,337.46) --
	(106.61,337.48) --
	(106.61,337.50) --
	(106.61,337.51) --
	(106.61,337.53) --
	(106.61,337.55) --
	(106.61,337.57) --
	(106.61,337.58) --
	(106.61,337.60) --
	(106.61,337.62) --
	(106.61,337.64) --
	(106.61,337.65) --
	(106.61,337.67) --
	(106.61,337.69) --
	(106.61,337.71) --
	(106.61,337.72) --
	(106.61,337.74) --
	(106.61,337.76) --
	(106.61,337.78) --
	(106.61,337.79) --
	(106.61,337.81) --
	(106.61,337.83) --
	(106.61,337.85) --
	(106.61,337.86) --
	(106.61,337.88) --
	(106.61,337.90) --
	(106.61,337.92) --
	(106.61,337.93) --
	(106.61,337.95) --
	(106.76,337.97) --
	(106.76,337.99) --
	(106.76,338.00) --
	(106.76,338.02) --
	(106.76,338.04) --
	(106.76,338.06) --
	(106.76,338.07) --
	(106.76,338.09) --
	(106.76,338.11) --
	(106.76,338.13) --
	(106.76,338.14) --
	(106.76,338.16) --
	(106.76,338.18) --
	(106.76,338.20) --
	(106.76,338.21) --
	(106.76,338.23) --
	(106.76,338.25) --
	(106.76,338.27) --
	(106.76,338.28) --
	(106.76,338.30) --
	(106.76,338.32) --
	(106.76,338.34) --
	(106.76,338.35) --
	(106.76,338.37) --
	(106.76,338.39) --
	(106.76,338.41) --
	(106.76,338.42) --
	(106.76,338.44) --
	(106.76,338.46) --
	(106.76,338.48) --
	(106.76,338.49) --
	(106.91,338.51) --
	(106.91,338.53) --
	(106.91,338.55) --
	(106.91,338.56) --
	(106.91,338.58) --
	(106.91,338.60) --
	(106.91,338.62) --
	(106.91,338.63) --
	(106.91,338.65) --
	(106.91,338.67) --
	(106.91,338.69) --
	(106.91,338.70) --
	(106.91,338.72) --
	(106.91,338.74) --
	(106.91,338.76) --
	(106.91,338.77) --
	(106.91,338.79) --
	(106.91,338.81) --
	(106.91,338.83) --
	(106.91,338.84) --
	(106.91,338.86) --
	(106.91,338.88) --
	(106.91,338.90) --
	(106.91,338.91) --
	(106.91,338.93) --
	(106.91,338.95) --
	(106.91,338.97) --
	(106.91,338.98) --
	(106.91,339.00) --
	(106.91,339.02) --
	(106.91,339.04) --
	(106.91,339.05) --
	(106.91,339.07) --
	(106.91,339.09) --
	(106.91,339.11) --
	(106.91,339.12) --
	(106.91,339.14) --
	(106.91,339.16) --
	(106.91,339.18) --
	(106.91,339.19) --
	(106.91,339.21) --
	(106.91,339.23) --
	(106.91,339.25) --
	(106.91,339.26) --
	(106.91,339.28) --
	(106.91,339.30) --
	(106.91,339.32) --
	(107.06,339.33) --
	(107.06,339.35) --
	(107.06,339.37) --
	(107.06,339.39) --
	(107.06,339.40) --
	(107.06,339.42) --
	(107.06,339.44) --
	(107.06,339.46) --
	(107.06,339.47) --
	(107.06,339.49) --
	(107.06,339.51) --
	(107.06,339.53) --
	(107.06,339.54) --
	(107.06,339.56) --
	(107.06,339.58) --
	(107.06,339.60) --
	(107.06,339.61) --
	(107.06,339.63) --
	(107.06,339.65) --
	(107.06,339.67) --
	(107.06,339.68) --
	(107.06,339.70) --
	(107.06,339.72) --
	(107.06,339.74) --
	(107.06,339.75) --
	(107.06,339.77) --
	(107.06,339.79) --
	(107.06,339.81) --
	(107.06,339.82) --
	(107.06,339.84) --
	(107.06,339.86) --
	(107.06,339.88) --
	(107.06,339.89) --
	(107.21,339.91) --
	(107.21,339.93) --
	(107.21,339.95) --
	(107.21,339.96) --
	(107.21,339.98) --
	(107.21,340.00) --
	(107.21,340.02) --
	(107.21,340.04) --
	(107.21,340.05) --
	(107.21,340.07) --
	(107.21,340.09) --
	(107.21,340.11) --
	(107.21,340.12) --
	(107.21,340.14) --
	(107.21,340.16) --
	(107.21,340.18) --
	(107.21,340.19) --
	(107.21,340.21) --
	(107.21,340.23) --
	(107.21,340.25) --
	(107.21,340.26) --
	(107.21,340.28) --
	(107.21,340.30) --
	(107.21,340.32) --
	(107.21,340.33) --
	(107.21,340.35) --
	(107.21,340.37) --
	(107.21,340.39) --
	(107.21,340.40) --
	(107.21,340.42) --
	(107.21,340.44) --
	(107.21,340.46) --
	(107.21,340.47) --
	(107.21,340.49) --
	(107.21,340.51) --
	(107.21,340.53) --
	(107.21,340.54) --
	(107.21,340.56) --
	(107.21,340.58) --
	(107.21,340.60) --
	(107.21,340.61) --
	(107.21,340.63) --
	(107.36,340.65) --
	(107.36,340.67) --
	(107.36,340.68) --
	(107.36,340.70) --
	(107.36,340.72) --
	(107.36,340.74) --
	(107.36,340.75) --
	(107.36,340.77) --
	(107.36,340.79) --
	(107.36,340.81) --
	(107.36,340.82) --
	(107.36,340.84) --
	(107.36,340.86) --
	(107.36,340.88) --
	(107.36,340.89) --
	(107.36,340.91) --
	(107.36,340.93) --
	(107.36,340.95) --
	(107.36,340.96) --
	(107.36,340.98) --
	(107.36,341.00) --
	(107.36,341.02) --
	(107.36,341.03) --
	(107.36,341.05) --
	(107.36,341.07) --
	(107.36,341.09) --
	(107.36,341.10) --
	(107.36,341.12) --
	(107.36,341.14) --
	(107.36,341.16) --
	(107.36,341.17) --
	(107.36,341.19) --
	(107.36,341.21) --
	(107.36,341.23) --
	(107.36,341.24) --
	(107.36,341.26) --
	(107.36,341.28) --
	(107.51,341.30) --
	(107.51,341.31) --
	(107.51,341.33) --
	(107.51,341.35) --
	(107.51,341.37) --
	(107.51,341.38) --
	(107.51,341.40) --
	(107.51,341.42) --
	(107.51,341.44) --
	(107.51,341.45) --
	(107.51,341.47) --
	(107.51,341.49) --
	(107.51,341.51) --
	(107.51,341.52) --
	(107.51,341.54) --
	(107.51,341.56) --
	(107.51,341.58) --
	(107.51,341.59) --
	(107.51,341.61) --
	(107.51,341.63) --
	(107.51,341.65) --
	(107.51,341.66) --
	(107.51,341.68) --
	(107.51,341.70) --
	(107.51,341.72) --
	(107.51,341.73) --
	(107.51,341.75) --
	(107.51,341.77) --
	(107.51,341.79) --
	(107.51,341.80) --
	(107.51,341.82) --
	(107.51,341.84) --
	(107.51,341.86) --
	(107.51,341.87) --
	(107.51,341.89) --
	(107.51,341.91) --
	(107.51,341.93) --
	(107.51,341.94) --
	(107.51,341.96) --
	(107.51,341.98) --
	(107.51,342.00) --
	(107.51,342.01) --
	(107.51,342.03) --
	(107.51,342.05) --
	(107.51,342.07) --
	(107.51,342.08) --
	(107.51,342.10) --
	(107.51,342.12) --
	(107.51,342.14) --
	(107.51,342.15) --
	(107.51,342.17) --
	(107.67,342.19) --
	(107.67,342.21) --
	(107.67,342.22) --
	(107.67,342.24) --
	(107.67,342.26) --
	(107.67,342.28) --
	(107.67,342.29) --
	(107.67,342.31) --
	(107.67,342.33) --
	(107.67,342.35) --
	(107.67,342.36) --
	(107.67,342.38) --
	(107.67,342.40) --
	(107.67,342.42) --
	(107.67,342.43) --
	(107.67,342.45) --
	(107.67,342.47) --
	(107.67,342.49) --
	(107.67,342.50) --
	(107.67,342.52) --
	(107.67,342.54) --
	(107.67,342.56) --
	(107.67,342.57) --
	(107.67,342.59) --
	(107.67,342.61) --
	(107.67,342.63) --
	(107.67,342.64) --
	(107.67,342.66) --
	(107.67,342.68) --
	(107.67,342.70) --
	(107.67,342.71) --
	(107.67,342.73) --
	(107.67,342.75) --
	(107.67,342.77) --
	(107.67,342.79) --
	(107.67,342.80) --
	(107.67,342.82) --
	(107.67,342.84) --
	(107.67,342.86) --
	(107.82,342.87) --
	(107.82,342.89) --
	(107.82,342.91) --
	(107.82,342.93) --
	(107.82,342.94) --
	(107.82,342.96) --
	(107.82,342.98) --
	(107.82,343.00) --
	(107.82,343.01) --
	(107.82,343.03) --
	(107.82,343.05) --
	(107.82,343.07) --
	(107.82,343.08) --
	(107.82,343.10) --
	(107.82,343.12) --
	(107.82,343.14) --
	(107.82,343.15) --
	(107.82,343.17) --
	(107.82,343.19) --
	(107.82,343.21) --
	(107.82,343.22) --
	(107.82,343.24) --
	(107.82,343.26) --
	(107.82,343.28) --
	(107.82,343.29) --
	(107.82,343.31) --
	(107.82,343.33) --
	(107.97,343.35) --
	(107.97,343.36) --
	(107.97,343.38) --
	(107.97,343.40) --
	(107.97,343.42) --
	(107.97,343.43) --
	(107.97,343.45) --
	(107.97,343.47) --
	(107.97,343.49) --
	(107.97,343.50) --
	(107.97,343.52) --
	(107.97,343.54) --
	(107.97,343.56) --
	(107.97,343.57) --
	(107.97,343.59) --
	(107.97,343.61) --
	(107.97,343.63) --
	(107.97,343.64) --
	(107.97,343.66) --
	(107.97,343.68) --
	(107.97,343.70) --
	(107.97,343.71) --
	(107.97,343.73) --
	(107.97,343.75) --
	(107.97,343.77) --
	(107.97,343.78) --
	(107.97,343.80) --
	(107.97,343.82) --
	(107.97,343.84) --
	(107.97,343.85) --
	(107.97,343.87) --
	(107.97,343.89) --
	(107.97,343.91) --
	(107.97,343.92) --
	(107.97,343.94) --
	(107.97,343.96) --
	(107.97,343.98) --
	(108.12,343.99) --
	(108.12,344.01) --
	(108.12,344.03) --
	(108.12,344.05) --
	(108.12,344.06) --
	(108.12,344.08) --
	(108.12,344.10) --
	(108.12,344.12) --
	(108.12,344.13) --
	(108.12,344.15) --
	(108.12,344.17) --
	(108.12,344.19) --
	(108.12,344.20) --
	(108.12,344.22) --
	(108.12,344.24) --
	(108.12,344.26) --
	(108.12,344.27) --
	(108.12,344.29) --
	(108.12,344.31) --
	(108.12,344.33) --
	(108.12,344.34) --
	(108.12,344.36) --
	(108.12,344.38) --
	(108.12,344.40) --
	(108.12,344.41) --
	(108.12,344.43) --
	(108.12,344.45) --
	(108.12,344.47) --
	(108.12,344.48) --
	(108.12,344.50) --
	(108.12,344.52) --
	(108.12,344.54) --
	(108.12,344.55) --
	(108.27,344.57) --
	(108.27,344.59) --
	(108.27,344.61) --
	(108.27,344.62) --
	(108.27,344.64) --
	(108.27,344.66) --
	(108.27,344.68) --
	(108.27,344.69) --
	(108.27,344.71) --
	(108.27,344.73) --
	(108.27,344.75) --
	(108.27,344.76) --
	(108.27,344.78) --
	(108.27,344.80) --
	(108.27,344.82) --
	(108.27,344.83) --
	(108.27,344.85) --
	(108.27,344.87) --
	(108.27,344.89) --
	(108.27,344.90) --
	(108.27,344.92) --
	(108.27,344.94) --
	(108.27,344.96) --
	(108.27,344.97) --
	(108.27,344.99) --
	(108.27,345.01) --
	(108.27,345.03) --
	(108.27,345.04) --
	(108.27,345.06) --
	(108.27,345.08) --
	(108.27,345.10) --
	(108.27,345.11) --
	(108.27,345.13) --
	(108.27,345.15) --
	(108.27,345.17) --
	(108.27,345.18) --
	(108.27,345.20) --
	(108.27,345.22) --
	(108.27,345.24) --
	(108.27,345.25) --
	(108.27,345.27) --
	(108.27,345.29) --
	(108.27,345.31) --
	(108.27,345.32) --
	(108.27,345.34) --
	(108.42,345.36) --
	(108.42,345.38) --
	(108.42,345.39) --
	(108.42,345.41) --
	(108.42,345.43) --
	(108.42,345.45) --
	(108.42,345.46) --
	(108.42,345.48) --
	(108.42,345.50) --
	(108.42,345.52) --
	(108.42,345.54) --
	(108.42,345.55) --
	(108.42,345.57) --
	(108.42,345.59) --
	(108.42,345.61) --
	(108.42,345.62) --
	(108.42,345.64) --
	(108.42,345.66) --
	(108.42,345.68) --
	(108.42,345.69) --
	(108.42,345.71) --
	(108.42,345.73) --
	(108.42,345.75) --
	(108.42,345.76) --
	(108.42,345.78) --
	(108.42,345.80) --
	(108.42,345.82) --
	(108.42,345.83) --
	(108.42,345.85) --
	(108.42,345.87) --
	(108.57,345.89) --
	(108.57,345.90) --
	(108.57,345.92) --
	(108.57,345.94) --
	(108.57,345.96) --
	(108.57,345.97) --
	(108.57,345.99) --
	(108.57,346.01) --
	(108.57,346.03) --
	(108.57,346.04) --
	(108.57,346.06) --
	(108.57,346.08) --
	(108.57,346.10) --
	(108.57,346.11) --
	(108.57,346.13) --
	(108.57,346.15) --
	(108.57,346.17) --
	(108.57,346.18) --
	(108.57,346.20) --
	(108.57,346.22) --
	(108.57,346.24) --
	(108.57,346.25) --
	(108.57,346.27) --
	(108.57,346.29) --
	(108.57,346.31) --
	(108.57,346.32) --
	(108.57,346.34) --
	(108.57,346.36) --
	(108.57,346.38) --
	(108.57,346.39) --
	(108.57,346.41) --
	(108.57,346.43) --
	(108.57,346.45) --
	(108.57,346.46) --
	(108.57,346.48) --
	(108.57,346.50) --
	(108.57,346.52) --
	(108.57,346.53) --
	(108.73,346.55) --
	(108.73,346.57) --
	(108.73,346.59) --
	(108.73,346.60) --
	(108.73,346.62) --
	(108.73,346.64) --
	(108.73,346.66) --
	(108.73,346.67) --
	(108.73,346.69) --
	(108.73,346.71) --
	(108.73,346.73) --
	(108.73,346.74) --
	(108.73,346.76) --
	(108.73,346.78) --
	(108.73,346.80) --
	(108.73,346.81) --
	(108.73,346.83) --
	(108.73,346.85) --
	(108.73,346.87) --
	(108.73,346.88) --
	(108.73,346.90) --
	(108.73,346.92) --
	(108.73,346.94) --
	(108.73,346.95) --
	(108.73,346.97) --
	(108.73,346.99) --
	(108.73,347.01) --
	(108.73,347.02) --
	(108.73,347.04) --
	(108.73,347.06) --
	(108.73,347.08) --
	(108.73,347.09) --
	(108.73,347.11) --
	(108.73,347.13) --
	(108.73,347.15) --
	(108.73,347.16) --
	(108.73,347.18) --
	(108.73,347.20) --
	(108.73,347.22) --
	(108.73,347.23) --
	(108.73,347.25) --
	(108.73,347.27) --
	(108.73,347.29) --
	(108.88,347.30) --
	(108.88,347.32) --
	(108.88,347.34) --
	(108.88,347.36) --
	(108.88,347.37) --
	(108.88,347.39) --
	(108.88,347.41) --
	(108.88,347.43) --
	(108.88,347.44) --
	(108.88,347.46) --
	(108.88,347.48) --
	(108.88,347.50) --
	(108.88,347.51) --
	(108.88,347.53) --
	(108.88,347.55) --
	(108.88,347.57) --
	(108.88,347.58) --
	(108.88,347.60) --
	(108.88,347.62) --
	(108.88,347.64) --
	(108.88,347.65) --
	(108.88,347.67) --
	(108.88,347.69) --
	(108.88,347.71) --
	(108.88,347.72) --
	(108.88,347.74) --
	(108.88,347.76) --
	(108.88,347.78) --
	(108.88,347.79) --
	(108.88,347.81) --
	(108.88,347.83) --
	(108.88,347.85) --
	(108.88,347.86) --
	(108.88,347.88) --
	(108.88,347.90) --
	(108.88,347.92) --
	(108.88,347.93) --
	(108.88,347.95) --
	(108.88,347.97) --
	(109.03,347.99) --
	(109.03,348.00) --
	(109.03,348.02) --
	(109.03,348.04) --
	(109.03,348.06) --
	(109.03,348.07) --
	(109.03,348.09) --
	(109.03,348.11) --
	(109.03,348.13) --
	(109.03,348.14) --
	(109.03,348.16) --
	(109.03,348.18) --
	(109.03,348.20) --
	(109.03,348.21) --
	(109.03,348.23) --
	(109.03,348.25) --
	(109.03,348.27) --
	(109.03,348.29) --
	(109.03,348.30) --
	(109.03,348.32) --
	(109.03,348.34) --
	(109.03,348.36) --
	(109.03,348.37) --
	(109.03,348.39) --
	(109.03,348.41) --
	(109.03,348.43) --
	(109.03,348.44) --
	(109.03,348.46) --
	(109.03,348.48) --
	(109.03,348.50) --
	(109.03,348.51) --
	(109.03,348.53) --
	(109.03,348.55) --
	(109.03,348.57) --
	(109.03,348.58) --
	(109.03,348.60) --
	(109.18,348.62) --
	(109.18,348.64) --
	(109.18,348.65) --
	(109.18,348.67) --
	(109.18,348.69) --
	(109.18,348.71) --
	(109.18,348.72) --
	(109.18,348.74) --
	(109.18,348.76) --
	(109.18,348.78) --
	(109.18,348.79) --
	(109.18,348.81) --
	(109.18,348.83) --
	(109.18,348.85) --
	(109.18,348.86) --
	(109.18,348.88) --
	(109.18,348.90) --
	(109.18,348.92) --
	(109.18,348.93) --
	(109.18,348.95) --
	(109.18,348.97) --
	(109.18,348.99) --
	(109.18,349.00) --
	(109.18,349.02) --
	(109.18,349.04) --
	(109.18,349.06) --
	(109.18,349.07) --
	(109.18,349.09) --
	(109.18,349.11) --
	(109.18,349.13) --
	(109.18,349.14) --
	(109.18,349.16) --
	(109.18,349.18) --
	(109.18,349.20) --
	(109.18,349.21) --
	(109.18,349.23) --
	(109.18,349.25) --
	(109.18,349.27) --
	(109.18,349.28) --
	(109.18,349.30) --
	(109.18,349.32) --
	(109.18,349.34) --
	(109.33,349.35) --
	(109.33,349.37) --
	(109.33,349.39) --
	(109.33,349.41) --
	(109.33,349.42) --
	(109.33,349.44) --
	(109.33,349.46) --
	(109.33,349.48) --
	(109.33,349.49) --
	(109.33,349.51) --
	(109.33,349.53) --
	(109.33,349.55) --
	(109.33,349.56) --
	(109.33,349.58) --
	(109.33,349.60) --
	(109.33,349.62) --
	(109.33,349.63) --
	(109.33,349.65) --
	(109.33,349.67) --
	(109.33,349.69) --
	(109.33,349.70) --
	(109.33,349.72) --
	(109.33,349.74) --
	(109.33,349.76) --
	(109.33,349.77) --
	(109.33,349.79) --
	(109.33,349.81) --
	(109.33,349.83) --
	(109.33,349.84) --
	(109.33,349.86) --
	(109.33,349.88) --
	(109.33,349.90) --
	(109.33,349.91) --
	(109.33,349.93) --
	(109.33,349.95) --
	(109.48,349.97) --
	(109.48,349.98) --
	(109.48,350.00) --
	(109.48,350.02) --
	(109.48,350.04) --
	(109.48,350.05) --
	(109.48,350.07) --
	(109.48,350.09) --
	(109.48,350.11) --
	(109.48,350.12) --
	(109.48,350.14) --
	(109.48,350.16) --
	(109.48,350.18) --
	(109.48,350.19) --
	(109.48,350.21) --
	(109.48,350.23) --
	(109.48,350.25) --
	(109.48,350.26) --
	(109.48,350.28) --
	(109.48,350.30) --
	(109.48,350.32) --
	(109.48,350.33) --
	(109.48,350.35) --
	(109.48,350.37) --
	(109.48,350.39) --
	(109.48,350.40) --
	(109.48,350.42) --
	(109.48,350.44) --
	(109.48,350.46) --
	(109.48,350.47) --
	(109.48,350.49) --
	(109.48,350.51) --
	(109.48,350.53) --
	(109.63,350.54) --
	(109.63,350.56) --
	(109.63,350.58) --
	(109.63,350.60) --
	(109.63,350.61) --
	(109.63,350.63) --
	(109.63,350.65) --
	(109.63,350.67) --
	(109.63,350.68) --
	(109.63,350.70) --
	(109.63,350.72) --
	(109.63,350.74) --
	(109.63,350.75) --
	(109.63,350.77) --
	(109.63,350.79) --
	(109.63,350.81) --
	(109.63,350.82) --
	(109.63,350.84) --
	(109.63,350.86) --
	(109.63,350.88) --
	(109.63,350.89) --
	(109.63,350.91) --
	(109.63,350.93) --
	(109.63,350.95) --
	(109.63,350.96) --
	(109.63,350.98) --
	(109.63,351.00) --
	(109.63,351.02) --
	(109.63,351.04) --
	(109.63,351.05) --
	(109.63,351.07) --
	(109.63,351.09) --
	(109.63,351.11) --
	(109.63,351.12) --
	(109.63,351.14) --
	(109.63,351.16) --
	(109.63,351.18) --
	(109.63,351.19) --
	(109.63,351.21) --
	(109.63,351.23) --
	(109.63,351.25) --
	(109.79,351.26) --
	(109.79,351.28) --
	(109.79,351.30) --
	(109.79,351.32) --
	(109.79,351.33) --
	(109.79,351.35) --
	(109.79,351.37) --
	(109.79,351.39) --
	(109.79,351.40) --
	(109.79,351.42) --
	(109.79,351.44) --
	(109.79,351.46) --
	(109.79,351.47) --
	(109.79,351.49) --
	(109.79,351.51) --
	(109.79,351.53) --
	(109.79,351.54) --
	(109.79,351.56) --
	(109.79,351.58) --
	(109.79,351.60) --
	(109.79,351.61) --
	(109.79,351.63) --
	(109.79,351.65) --
	(109.79,351.67) --
	(109.79,351.68) --
	(109.79,351.70) --
	(109.79,351.72) --
	(109.79,351.74) --
	(109.79,351.75) --
	(109.79,351.77) --
	(109.79,351.79) --
	(109.79,351.81) --
	(109.79,351.82) --
	(109.79,351.84) --
	(109.79,351.86) --
	(109.79,351.88) --
	(109.79,351.89) --
	(109.79,351.91) --
	(109.94,351.93) --
	(109.94,351.95) --
	(109.94,351.96) --
	(109.94,351.98) --
	(109.94,352.00) --
	(109.94,352.02) --
	(109.94,352.03) --
	(109.94,352.05) --
	(109.94,352.07) --
	(109.94,352.09) --
	(109.94,352.10) --
	(109.94,352.12) --
	(109.94,352.14) --
	(109.94,352.16) --
	(109.94,352.17) --
	(109.94,352.19) --
	(109.94,352.21) --
	(109.94,352.23) --
	(109.94,352.24) --
	(109.94,352.26) --
	(109.94,352.28) --
	(109.94,352.30) --
	(109.94,352.31) --
	(109.94,352.33) --
	(109.94,352.35) --
	(109.94,352.37) --
	(109.94,352.38) --
	(109.94,352.40) --
	(109.94,352.42) --
	(109.94,352.44) --
	(109.94,352.45) --
	(109.94,352.47) --
	(109.94,352.49) --
	(109.94,352.51) --
	(109.94,352.52) --
	(109.94,352.54) --
	(109.94,352.56) --
	(109.94,352.58) --
	(109.94,352.59) --
	(109.94,352.61) --
	(109.94,352.63) --
	(109.94,352.65) --
	(109.94,352.66) --
	(109.94,352.68) --
	(109.94,352.70) --
	(109.94,352.72) --
	(109.94,352.73) --
	(109.94,352.75) --
	(109.94,352.77) --
	(110.09,352.79) --
	(110.09,352.80) --
	(110.09,352.82) --
	(110.09,352.84) --
	(110.09,352.86) --
	(110.09,352.87) --
	(110.09,352.89) --
	(110.09,352.91) --
	(110.09,352.93) --
	(110.09,352.94) --
	(110.09,352.96) --
	(110.09,352.98) --
	(110.09,353.00) --
	(110.09,353.01) --
	(110.09,353.03) --
	(110.09,353.05) --
	(110.09,353.07) --
	(110.09,353.08) --
	(110.09,353.10) --
	(110.09,353.12) --
	(110.09,353.14) --
	(110.09,353.15) --
	(110.09,353.17) --
	(110.09,353.19) --
	(110.09,353.21) --
	(110.09,353.22) --
	(110.09,353.24) --
	(110.09,353.26) --
	(110.09,353.28) --
	(110.09,353.29) --
	(110.09,353.31) --
	(110.09,353.33) --
	(110.09,353.35) --
	(110.09,353.36) --
	(110.09,353.38) --
	(110.09,353.40) --
	(110.09,353.42) --
	(110.09,353.43) --
	(110.09,353.45) --
	(110.24,353.47) --
	(110.24,353.49) --
	(110.24,353.50) --
	(110.24,353.52) --
	(110.24,353.54) --
	(110.24,353.56) --
	(110.24,353.57) --
	(110.24,353.59) --
	(110.24,353.61) --
	(110.24,353.63) --
	(110.24,353.64) --
	(110.24,353.66) --
	(110.24,353.68) --
	(110.24,353.70) --
	(110.24,353.71) --
	(110.24,353.73) --
	(110.24,353.75) --
	(110.24,353.77) --
	(110.24,353.79) --
	(110.24,353.80) --
	(110.24,353.82) --
	(110.24,353.84) --
	(110.24,353.86) --
	(110.24,353.87) --
	(110.24,353.89) --
	(110.24,353.91) --
	(110.24,353.93) --
	(110.24,353.94) --
	(110.24,353.96) --
	(110.24,353.98) --
	(110.24,354.00) --
	(110.39,354.01) --
	(110.39,354.03) --
	(110.39,354.05) --
	(110.39,354.07) --
	(110.39,354.08) --
	(110.39,354.10) --
	(110.39,354.12) --
	(110.39,354.14) --
	(110.39,354.15) --
	(110.39,354.17) --
	(110.39,354.19) --
	(110.39,354.21) --
	(110.39,354.22) --
	(110.39,354.24) --
	(110.39,354.26) --
	(110.39,354.28) --
	(110.39,354.29) --
	(110.39,354.31) --
	(110.39,354.33) --
	(110.39,354.35) --
	(110.39,354.36) --
	(110.39,354.38) --
	(110.39,354.40) --
	(110.39,354.42) --
	(110.39,354.43) --
	(110.39,354.45) --
	(110.39,354.47) --
	(110.39,354.49) --
	(110.39,354.50) --
	(110.39,354.52) --
	(110.54,354.54) --
	(110.54,354.56) --
	(110.54,354.57) --
	(110.54,354.59) --
	(110.54,354.61) --
	(110.54,354.63) --
	(110.54,354.64) --
	(110.54,354.66) --
	(110.54,354.68) --
	(110.54,354.70) --
	(110.54,354.71) --
	(110.54,354.73) --
	(110.54,354.75) --
	(110.54,354.77) --
	(110.54,354.78) --
	(110.54,354.80) --
	(110.54,354.82) --
	(110.54,354.84) --
	(110.54,354.85) --
	(110.54,354.87) --
	(110.54,354.89) --
	(110.54,354.91) --
	(110.54,354.92) --
	(110.54,354.94) --
	(110.54,354.96) --
	(110.54,354.98) --
	(110.54,354.99) --
	(110.54,355.01) --
	(110.54,355.03) --
	(110.54,355.05) --
	(110.54,355.06) --
	(110.54,355.08) --
	(110.54,355.10) --
	(110.54,355.12) --
	(110.54,355.13) --
	(110.54,355.15) --
	(110.54,355.17) --
	(110.69,355.19) --
	(110.69,355.20) --
	(110.69,355.22) --
	(110.69,355.24) --
	(110.69,355.26) --
	(110.69,355.27) --
	(110.69,355.29) --
	(110.69,355.31) --
	(110.69,355.33) --
	(110.69,355.34) --
	(110.69,355.36) --
	(110.69,355.38) --
	(110.69,355.40) --
	(110.69,355.41) --
	(110.69,355.43) --
	(110.69,355.45) --
	(110.69,355.47) --
	(110.69,355.48) --
	(110.69,355.50) --
	(110.69,355.52) --
	(110.69,355.54) --
	(110.69,355.55) --
	(110.69,355.57) --
	(110.69,355.59) --
	(110.69,355.61) --
	(110.69,355.62) --
	(110.69,355.64) --
	(110.69,355.66) --
	(110.69,355.68) --
	(110.69,355.69) --
	(110.69,355.71) --
	(110.69,355.73) --
	(110.69,355.75) --
	(110.69,355.76) --
	(110.69,355.78) --
	(110.69,355.80) --
	(110.69,355.82) --
	(110.69,355.83) --
	(110.69,355.85) --
	(110.69,355.87) --
	(110.69,355.89) --
	(110.69,355.90) --
	(110.69,355.92) --
	(110.69,355.94) --
	(110.85,355.96) --
	(110.85,355.97) --
	(110.85,355.99) --
	(110.85,356.01) --
	(110.85,356.03) --
	(110.85,356.04) --
	(110.85,356.06) --
	(110.85,356.08) --
	(110.85,356.10) --
	(110.85,356.11) --
	(110.85,356.13) --
	(110.85,356.15) --
	(110.85,356.17) --
	(110.85,356.18) --
	(110.85,356.20) --
	(110.85,356.22) --
	(110.85,356.24) --
	(110.85,356.25) --
	(110.85,356.27) --
	(110.85,356.29) --
	(110.85,356.31) --
	(110.85,356.32) --
	(110.85,356.34) --
	(110.85,356.36) --
	(110.85,356.38) --
	(110.85,356.39) --
	(110.85,356.41) --
	(110.85,356.43) --
	(110.85,356.45) --
	(110.85,356.46) --
	(110.85,356.48) --
	(110.85,356.50) --
	(110.85,356.52) --
	(110.85,356.54) --
	(110.85,356.55) --
	(110.85,356.57) --
	(111.00,356.59) --
	(111.00,356.61) --
	(111.00,356.62) --
	(111.00,356.64) --
	(111.00,356.66) --
	(111.00,356.68) --
	(111.00,356.69) --
	(111.00,356.71) --
	(111.00,356.73) --
	(111.00,356.75) --
	(111.00,356.76) --
	(111.00,356.78) --
	(111.00,356.80) --
	(111.00,356.82) --
	(111.00,356.83) --
	(111.00,356.85) --
	(111.00,356.87) --
	(111.00,356.89) --
	(111.00,356.90) --
	(111.00,356.92) --
	(111.00,356.94) --
	(111.00,356.96) --
	(111.00,356.97) --
	(111.00,356.99) --
	(111.00,357.01) --
	(111.00,357.03) --
	(111.00,357.04) --
	(111.00,357.06) --
	(111.00,357.08) --
	(111.00,357.10) --
	(111.00,357.11) --
	(111.00,357.13) --
	(111.00,357.15) --
	(111.00,357.17) --
	(111.00,357.18) --
	(111.00,357.20) --
	(111.15,357.22) --
	(111.15,357.24) --
	(111.15,357.25) --
	(111.15,357.27) --
	(111.15,357.29) --
	(111.15,357.31) --
	(111.15,357.32) --
	(111.15,357.34) --
	(111.15,357.36) --
	(111.15,357.38) --
	(111.15,357.39) --
	(111.15,357.41) --
	(111.15,357.43) --
	(111.15,357.45) --
	(111.15,357.46) --
	(111.15,357.48) --
	(111.15,357.50) --
	(111.15,357.52) --
	(111.15,357.53) --
	(111.15,357.55) --
	(111.15,357.57) --
	(111.15,357.59) --
	(111.15,357.60) --
	(111.15,357.62) --
	(111.15,357.64) --
	(111.15,357.66) --
	(111.30,357.67) --
	(111.30,357.69) --
	(111.30,357.71) --
	(111.30,357.73) --
	(111.30,357.74) --
	(111.30,357.76) --
	(111.30,357.78) --
	(111.30,357.80) --
	(111.30,357.81) --
	(111.30,357.83) --
	(111.30,357.85) --
	(111.30,357.87) --
	(111.30,357.88) --
	(111.30,357.90) --
	(111.30,357.92) --
	(111.30,357.94) --
	(111.30,357.95) --
	(111.30,357.97) --
	(111.30,357.99) --
	(111.30,358.01) --
	(111.30,358.02) --
	(111.30,358.04) --
	(111.30,358.06) --
	(111.30,358.08) --
	(111.30,358.09) --
	(111.30,358.11) --
	(111.30,358.13) --
	(111.30,358.15) --
	(111.30,358.16) --
	(111.30,358.18) --
	(111.30,358.20) --
	(111.30,358.22) --
	(111.30,358.23) --
	(111.45,358.25) --
	(111.45,358.27) --
	(111.45,358.29) --
	(111.45,358.30) --
	(111.45,358.32) --
	(111.45,358.34) --
	(111.45,358.36) --
	(111.45,358.37) --
	(111.45,358.39) --
	(111.45,358.41) --
	(111.45,358.43) --
	(111.45,358.44) --
	(111.45,358.46) --
	(111.45,358.48) --
	(111.45,358.50) --
	(111.45,358.51) --
	(111.45,358.53) --
	(111.45,358.55) --
	(111.45,358.57) --
	(111.45,358.58) --
	(111.45,358.60) --
	(111.45,358.62) --
	(111.45,358.64) --
	(111.45,358.65) --
	(111.45,358.67) --
	(111.45,358.69) --
	(111.45,358.71) --
	(111.45,358.72) --
	(111.45,358.74) --
	(111.45,358.76) --
	(111.45,358.78) --
	(111.45,358.79) --
	(111.45,358.81) --
	(111.45,358.83) --
	(111.45,358.85) --
	(111.45,358.86) --
	(111.45,358.88) --
	(111.60,358.90) --
	(111.60,358.92) --
	(111.60,358.93) --
	(111.60,358.95) --
	(111.60,358.97) --
	(111.60,358.99) --
	(111.60,359.00) --
	(111.60,359.02) --
	(111.60,359.04) --
	(111.60,359.06) --
	(111.60,359.07) --
	(111.60,359.09) --
	(111.60,359.11) --
	(111.60,359.13) --
	(111.60,359.14) --
	(111.60,359.16) --
	(111.60,359.18) --
	(111.60,359.20) --
	(111.60,359.21) --
	(111.60,359.23) --
	(111.60,359.25) --
	(111.60,359.27) --
	(111.60,359.29) --
	(111.60,359.30) --
	(111.60,359.32) --
	(111.60,359.34) --
	(111.60,359.36) --
	(111.60,359.37) --
	(111.60,359.39) --
	(111.60,359.41) --
	(111.60,359.43) --
	(111.60,359.44) --
	(111.60,359.46) --
	(111.60,359.48) --
	(111.60,359.50) --
	(111.75,359.51) --
	(111.75,359.53) --
	(111.75,359.55) --
	(111.75,359.57) --
	(111.75,359.58) --
	(111.75,359.60) --
	(111.75,359.62) --
	(111.75,359.64) --
	(111.75,359.65) --
	(111.75,359.67) --
	(111.75,359.69) --
	(111.75,359.71) --
	(111.75,359.72) --
	(111.75,359.74) --
	(111.75,359.76) --
	(111.75,359.78) --
	(111.75,359.79) --
	(111.75,359.81) --
	(111.75,359.83) --
	(111.75,359.85) --
	(111.75,359.86) --
	(111.75,359.88) --
	(111.75,359.90) --
	(111.75,359.92) --
	(111.75,359.93) --
	(111.75,359.95) --
	(111.75,359.97) --
	(111.75,359.99) --
	(111.91,360.00) --
	(111.91,360.02) --
	(111.91,360.04) --
	(111.91,360.06) --
	(111.91,360.07) --
	(111.91,360.09) --
	(111.91,360.11) --
	(111.91,360.13) --
	(111.91,360.14) --
	(111.91,360.16) --
	(111.91,360.18) --
	(111.91,360.20) --
	(111.91,360.21) --
	(111.91,360.23) --
	(111.91,360.25) --
	(111.91,360.27) --
	(111.91,360.28) --
	(111.91,360.30) --
	(111.91,360.32) --
	(111.91,360.34) --
	(111.91,360.35) --
	(111.91,360.37) --
	(111.91,360.39) --
	(111.91,360.41) --
	(111.91,360.42) --
	(111.91,360.44) --
	(111.91,360.46) --
	(111.91,360.48) --
	(111.91,360.49) --
	(111.91,360.51) --
	(111.91,360.53) --
	(111.91,360.55) --
	(111.91,360.56) --
	(111.91,360.58) --
	(111.91,360.60) --
	(111.91,360.62) --
	(111.91,360.63) --
	(111.91,360.65) --
	(111.91,360.67) --
	(111.91,360.69) --
	(111.91,360.70) --
	(111.91,360.72) --
	(111.91,360.74) --
	(111.91,360.76) --
	(111.91,360.77) --
	(112.06,360.79) --
	(112.06,360.81) --
	(112.06,360.83) --
	(112.06,360.84) --
	(112.06,360.86) --
	(112.06,360.88) --
	(112.06,360.90) --
	(112.06,360.91) --
	(112.06,360.93) --
	(112.06,360.95) --
	(112.06,360.97) --
	(112.06,360.98) --
	(112.06,361.00) --
	(112.06,361.02) --
	(112.06,361.04) --
	(112.06,361.05) --
	(112.06,361.07) --
	(112.06,361.09) --
	(112.06,361.11) --
	(112.06,361.12) --
	(112.06,361.14) --
	(112.06,361.16) --
	(112.06,361.18) --
	(112.06,361.19) --
	(112.06,361.21) --
	(112.06,361.23) --
	(112.06,361.25) --
	(112.06,361.26) --
	(112.06,361.28) --
	(112.06,361.30) --
	(112.06,361.32) --
	(112.06,361.33) --
	(112.06,361.35) --
	(112.06,361.37) --
	(112.06,361.39) --
	(112.06,361.40) --
	(112.06,361.42) --
	(112.06,361.44) --
	(112.06,361.46) --
	(112.21,361.47) --
	(112.21,361.49) --
	(112.21,361.51) --
	(112.21,361.53) --
	(112.21,361.54) --
	(112.21,361.56) --
	(112.21,361.58) --
	(112.21,361.60) --
	(112.21,361.61) --
	(112.21,361.63) --
	(112.21,361.65) --
	(112.21,361.67) --
	(112.21,361.68) --
	(112.21,361.70) --
	(112.21,361.72) --
	(112.21,361.74) --
	(112.21,361.75) --
	(112.21,361.77) --
	(112.21,361.79) --
	(112.21,361.81) --
	(112.21,361.82) --
	(112.21,361.84) --
	(112.21,361.86) --
	(112.21,361.88) --
	(112.21,361.89) --
	(112.21,361.91) --
	(112.21,361.93) --
	(112.21,361.95) --
	(112.21,361.96) --
	(112.21,361.98) --
	(112.21,362.00) --
	(112.21,362.02) --
	(112.21,362.04) --
	(112.21,362.05) --
	(112.21,362.07) --
	(112.36,362.09) --
	(112.36,362.11) --
	(112.36,362.12) --
	(112.36,362.14) --
	(112.36,362.16) --
	(112.36,362.18) --
	(112.36,362.19) --
	(112.36,362.21) --
	(112.36,362.23) --
	(112.36,362.25) --
	(112.36,362.26) --
	(112.36,362.28) --
	(112.36,362.30) --
	(112.36,362.32) --
	(112.36,362.33) --
	(112.36,362.35) --
	(112.36,362.37) --
	(112.36,362.39) --
	(112.36,362.40) --
	(112.36,362.42) --
	(112.36,362.44) --
	(112.36,362.46) --
	(112.36,362.47) --
	(112.36,362.49) --
	(112.36,362.51) --
	(112.36,362.53) --
	(112.36,362.54) --
	(112.36,362.56) --
	(112.36,362.58) --
	(112.36,362.60) --
	(112.36,362.61) --
	(112.36,362.63) --
	(112.36,362.65) --
	(112.36,362.67) --
	(112.36,362.68) --
	(112.36,362.70) --
	(112.36,362.72) --
	(112.36,362.74) --
	(112.36,362.75) --
	(112.36,362.77) --
	(112.51,362.79) --
	(112.51,362.81) --
	(112.51,362.82) --
	(112.51,362.84) --
	(112.51,362.86) --
	(112.51,362.88) --
	(112.51,362.89) --
	(112.51,362.91) --
	(112.51,362.93) --
	(112.51,362.95) --
	(112.51,362.96) --
	(112.51,362.98) --
	(112.51,363.00) --
	(112.51,363.02) --
	(112.51,363.03) --
	(112.51,363.05) --
	(112.51,363.07) --
	(112.51,363.09) --
	(112.51,363.10) --
	(112.51,363.12) --
	(112.51,363.14) --
	(112.51,363.16) --
	(112.51,363.17) --
	(112.51,363.19) --
	(112.51,363.21) --
	(112.51,363.23) --
	(112.51,363.24) --
	(112.51,363.26) --
	(112.51,363.28) --
	(112.51,363.30) --
	(112.51,363.31) --
	(112.66,363.33) --
	(112.66,363.35) --
	(112.66,363.37) --
	(112.66,363.38) --
	(112.66,363.40) --
	(112.66,363.42) --
	(112.66,363.44) --
	(112.66,363.45) --
	(112.66,363.47) --
	(112.66,363.49) --
	(112.66,363.51) --
	(112.66,363.52) --
	(112.66,363.54) --
	(112.66,363.56) --
	(112.66,363.58) --
	(112.66,363.59) --
	(112.66,363.61) --
	(112.66,363.63) --
	(112.66,363.65) --
	(112.66,363.66) --
	(112.66,363.68) --
	(112.66,363.70) --
	(112.66,363.72) --
	(112.66,363.73) --
	(112.66,363.75) --
	(112.66,363.77) --
	(112.66,363.79) --
	(112.66,363.80) --
	(112.66,363.82) --
	(112.66,363.84) --
	(112.66,363.86) --
	(112.66,363.87) --
	(112.66,363.89) --
	(112.66,363.91) --
	(112.66,363.93) --
	(112.66,363.94) --
	(112.66,363.96) --
	(112.66,363.98) --
	(112.66,364.00) --
	(112.66,364.01) --
	(112.81,364.03) --
	(112.81,364.05) --
	(112.81,364.07) --
	(112.81,364.08) --
	(112.81,364.10) --
	(112.81,364.12) --
	(112.81,364.14) --
	(112.81,364.15) --
	(112.81,364.17) --
	(112.81,364.19) --
	(112.81,364.21) --
	(112.81,364.22) --
	(112.81,364.24) --
	(112.81,364.26) --
	(112.81,364.28) --
	(112.81,364.29) --
	(112.81,364.31) --
	(112.81,364.33) --
	(112.81,364.35) --
	(112.81,364.36) --
	(112.81,364.38) --
	(112.81,364.40) --
	(112.81,364.42) --
	(112.81,364.43) --
	(112.81,364.45) --
	(112.81,364.47) --
	(112.81,364.49) --
	(112.81,364.50) --
	(112.81,364.52) --
	(112.81,364.54) --
	(112.81,364.56) --
	(112.81,364.57) --
	(112.81,364.59) --
	(112.81,364.61) --
	(112.81,364.63) --
	(112.81,364.64) --
	(112.81,364.66) --
	(112.81,364.68) --
	(112.81,364.70) --
	(112.81,364.71) --
	(112.81,364.73) --
	(112.81,364.75) --
	(112.97,364.77) --
	(112.97,364.79) --
	(112.97,364.80) --
	(112.97,364.82) --
	(112.97,364.84) --
	(112.97,364.86) --
	(112.97,364.87) --
	(112.97,364.89) --
	(112.97,364.91) --
	(112.97,364.93) --
	(112.97,364.94) --
	(112.97,364.96) --
	(112.97,364.98) --
	(112.97,365.00) --
	(112.97,365.01) --
	(112.97,365.03) --
	(112.97,365.05) --
	(112.97,365.07) --
	(112.97,365.08) --
	(112.97,365.10) --
	(112.97,365.12) --
	(112.97,365.14) --
	(112.97,365.15) --
	(112.97,365.17) --
	(112.97,365.19) --
	(112.97,365.21) --
	(113.12,365.22) --
	(113.12,365.24) --
	(113.12,365.26) --
	(113.12,365.28) --
	(113.12,365.29) --
	(113.12,365.31) --
	(113.12,365.33) --
	(113.12,365.35) --
	(113.12,365.36) --
	(113.12,365.38) --
	(113.12,365.40) --
	(113.12,365.42) --
	(113.12,365.43) --
	(113.12,365.45) --
	(113.12,365.47) --
	(113.12,365.49) --
	(113.12,365.50) --
	(113.12,365.52) --
	(113.12,365.54) --
	(113.12,365.56) --
	(113.12,365.57) --
	(113.12,365.59) --
	(113.12,365.61) --
	(113.12,365.63) --
	(113.12,365.64) --
	(113.12,365.66) --
	(113.12,365.68) --
	(113.12,365.70) --
	(113.12,365.71) --
	(113.12,365.73) --
	(113.27,365.75) --
	(113.27,365.77) --
	(113.27,365.78) --
	(113.27,365.80) --
	(113.27,365.82) --
	(113.27,365.84) --
	(113.27,365.85) --
	(113.27,365.87) --
	(113.27,365.89) --
	(113.27,365.91) --
	(113.27,365.92) --
	(113.27,365.94) --
	(113.27,365.96) --
	(113.27,365.98) --
	(113.27,365.99) --
	(113.27,366.01) --
	(113.27,366.03) --
	(113.27,366.05) --
	(113.27,366.06) --
	(113.27,366.08) --
	(113.27,366.10) --
	(113.27,366.12) --
	(113.27,366.13) --
	(113.27,366.15) --
	(113.27,366.17) --
	(113.27,366.19) --
	(113.27,366.20) --
	(113.27,366.22) --
	(113.42,366.24) --
	(113.42,366.26) --
	(113.42,366.27) --
	(113.42,366.29) --
	(113.42,366.31) --
	(113.42,366.33) --
	(113.42,366.34) --
	(113.42,366.36) --
	(113.42,366.38) --
	(113.42,366.40) --
	(113.42,366.41) --
	(113.42,366.43) --
	(113.42,366.45) --
	(113.42,366.47) --
	(113.42,366.48) --
	(113.42,366.50) --
	(113.42,366.52) --
	(113.42,366.54) --
	(113.42,366.55) --
	(113.42,366.57) --
	(113.42,366.59) --
	(113.42,366.61) --
	(113.42,366.62) --
	(113.42,366.64) --
	(113.42,366.66) --
	(113.42,366.68) --
	(113.42,366.69) --
	(113.42,366.71) --
	(113.42,366.73) --
	(113.42,366.75) --
	(113.57,366.76) --
	(113.57,366.78) --
	(113.57,366.80) --
	(113.57,366.82) --
	(113.57,366.83) --
	(113.57,366.85) --
	(113.57,366.87) --
	(113.57,366.89) --
	(113.57,366.90) --
	(113.57,366.92) --
	(113.57,366.94) --
	(113.57,366.96) --
	(113.57,366.97) --
	(113.57,366.99) --
	(113.57,367.01) --
	(113.57,367.03) --
	(113.57,367.04) --
	(113.57,367.06) --
	(113.57,367.08) --
	(113.57,367.10) --
	(113.57,367.11) --
	(113.57,367.13) --
	(113.57,367.15) --
	(113.57,367.17) --
	(113.57,367.18) --
	(113.57,367.20) --
	(113.57,367.22) --
	(113.57,367.24) --
	(113.57,367.25) --
	(113.57,367.27) --
	(113.57,367.29) --
	(113.57,367.31) --
	(113.57,367.32) --
	(113.57,367.34) --
	(113.57,367.36) --
	(113.57,367.38) --
	(113.57,367.39) --
	(113.72,367.41) --
	(113.72,367.43) --
	(113.72,367.45) --
	(113.72,367.46) --
	(113.72,367.48) --
	(113.72,367.50) --
	(113.72,367.52) --
	(113.72,367.54) --
	(113.72,367.55) --
	(113.72,367.57) --
	(113.72,367.59) --
	(113.72,367.61) --
	(113.72,367.62) --
	(113.72,367.64) --
	(113.72,367.66) --
	(113.72,367.68) --
	(113.72,367.69) --
	(113.72,367.71) --
	(113.72,367.73) --
	(113.72,367.75) --
	(113.72,367.76) --
	(113.87,367.78) --
	(113.87,367.80) --
	(113.87,367.82) --
	(113.87,367.83) --
	(113.87,367.85) --
	(113.87,367.87) --
	(113.87,367.89) --
	(113.87,367.90) --
	(113.87,367.92) --
	(113.87,367.94) --
	(113.87,367.96) --
	(113.87,367.97) --
	(113.87,367.99) --
	(113.87,368.01) --
	(113.87,368.03) --
	(113.87,368.04) --
	(113.87,368.06) --
	(114.02,368.08) --
	(114.02,368.10) --
	(114.02,368.11) --
	(114.02,368.13) --
	(114.02,368.15) --
	(114.02,368.17) --
	(114.02,368.18) --
	(114.02,368.20) --
	(114.02,368.22) --
	(114.02,368.24) --
	(114.02,368.25) --
	(114.02,368.27) --
	(114.02,368.29) --
	(114.02,368.31) --
	(114.02,368.32) --
	(114.02,368.34) --
	(114.02,368.36) --
	(114.02,368.38) --
	(114.02,368.39) --
	(114.02,368.41) --
	(114.02,368.43) --
	(114.02,368.45) --
	(114.02,368.46) --
	(114.02,368.48) --
	(114.02,368.50) --
	(114.02,368.52) --
	(114.02,368.53) --
	(114.02,368.55) --
	(114.18,368.57) --
	(114.18,368.59) --
	(114.18,368.60) --
	(114.18,368.62) --
	(114.18,368.64) --
	(114.18,368.66) --
	(114.18,368.67) --
	(114.18,368.69) --
	(114.18,368.71) --
	(114.18,368.73) --
	(114.18,368.74) --
	(114.18,368.76) --
	(114.18,368.78) --
	(114.18,368.80) --
	(114.18,368.81) --
	(114.18,368.83) --
	(114.18,368.85) --
	(114.18,368.87) --
	(114.18,368.88) --
	(114.18,368.90) --
	(114.18,368.92) --
	(114.18,368.94) --
	(114.18,368.95) --
	(114.18,368.97) --
	(114.18,368.99) --
	(114.18,369.01) --
	(114.18,369.02) --
	(114.18,369.04) --
	(114.33,369.06) --
	(114.33,369.08) --
	(114.33,369.09) --
	(114.33,369.11) --
	(114.33,369.13) --
	(114.33,369.15) --
	(114.33,369.16) --
	(114.33,369.18) --
	(114.33,369.20) --
	(114.33,369.22) --
	(114.33,369.23) --
	(114.33,369.25) --
	(114.33,369.27) --
	(114.33,369.29) --
	(114.33,369.30) --
	(114.33,369.32) --
	(114.33,369.34) --
	(114.33,369.36) --
	(114.33,369.37) --
	(114.33,369.39) --
	(114.33,369.41) --
	(114.33,369.43) --
	(114.33,369.44) --
	(114.33,369.46) --
	(114.33,369.48) --
	(114.33,369.50) --
	(114.33,369.51) --
	(114.33,369.53) --
	(114.33,369.55) --
	(114.33,369.57) --
	(114.33,369.58) --
	(114.33,369.60) --
	(114.33,369.62) --
	(114.33,369.64) --
	(114.48,369.65) --
	(114.48,369.67) --
	(114.48,369.69) --
	(114.48,369.71) --
	(114.48,369.72) --
	(114.48,369.74) --
	(114.48,369.76) --
	(114.48,369.78) --
	(114.48,369.79) --
	(114.48,369.81) --
	(114.48,369.83) --
	(114.48,369.85) --
	(114.48,369.86) --
	(114.48,369.88) --
	(114.48,369.90) --
	(114.48,369.92) --
	(114.48,369.93) --
	(114.48,369.95) --
	(114.48,369.97) --
	(114.48,369.99) --
	(114.48,370.00) --
	(114.48,370.02) --
	(114.48,370.04) --
	(114.48,370.06) --
	(114.48,370.07) --
	(114.48,370.09) --
	(114.63,370.11) --
	(114.63,370.13) --
	(114.63,370.14) --
	(114.63,370.16) --
	(114.63,370.18) --
	(114.63,370.20) --
	(114.63,370.21) --
	(114.63,370.23) --
	(114.63,370.25) --
	(114.63,370.27) --
	(114.63,370.29) --
	(114.63,370.30) --
	(114.63,370.32) --
	(114.63,370.34) --
	(114.63,370.36) --
	(114.63,370.37) --
	(114.63,370.39) --
	(114.63,370.41) --
	(114.63,370.43) --
	(114.63,370.44) --
	(114.63,370.46) --
	(114.63,370.48) --
	(114.63,370.50) --
	(114.78,370.51) --
	(114.78,370.53) --
	(114.78,370.55) --
	(114.78,370.57) --
	(114.78,370.58) --
	(114.78,370.60) --
	(114.78,370.62) --
	(114.78,370.64) --
	(114.78,370.65) --
	(114.78,370.67) --
	(114.78,370.69) --
	(114.78,370.71) --
	(114.78,370.72) --
	(114.78,370.74) --
	(114.78,370.76) --
	(114.78,370.78) --
	(114.78,370.79) --
	(114.78,370.81) --
	(114.78,370.83) --
	(114.78,370.85) --
	(114.78,370.86) --
	(114.78,370.88) --
	(114.78,370.90) --
	(114.78,370.92) --
	(114.78,370.93) --
	(114.78,370.95) --
	(114.78,370.97) --
	(114.78,370.99) --
	(114.78,371.00) --
	(114.93,371.02) --
	(114.93,371.04) --
	(114.93,371.06) --
	(114.93,371.07) --
	(114.93,371.09) --
	(114.93,371.11) --
	(114.93,371.13) --
	(114.93,371.14) --
	(114.93,371.16) --
	(114.93,371.18) --
	(114.93,371.20) --
	(114.93,371.21) --
	(114.93,371.23) --
	(114.93,371.25) --
	(114.93,371.27) --
	(114.93,371.28) --
	(114.93,371.30) --
	(114.93,371.32) --
	(114.93,371.34) --
	(114.93,371.35) --
	(114.93,371.37) --
	(114.93,371.39) --
	(114.93,371.41) --
	(114.93,371.42) --
	(114.93,371.44) --
	(114.93,371.46) --
	(114.93,371.48) --
	(114.93,371.49) --
	(114.93,371.51) --
	(114.93,371.53) --
	(114.93,371.55) --
	(114.93,371.56) --
	(114.93,371.58) --
	(115.08,371.60) --
	(115.08,371.62) --
	(115.08,371.63) --
	(115.08,371.65) --
	(115.08,371.67) --
	(115.08,371.69) --
	(115.08,371.70) --
	(115.08,371.72) --
	(115.08,371.74) --
	(115.08,371.76) --
	(115.08,371.77) --
	(115.08,371.79) --
	(115.08,371.81) --
	(115.08,371.83) --
	(115.08,371.84) --
	(115.08,371.86) --
	(115.08,371.88) --
	(115.08,371.90) --
	(115.08,371.91) --
	(115.08,371.93) --
	(115.08,371.95) --
	(115.08,371.97) --
	(115.08,371.98) --
	(115.08,372.00) --
	(115.08,372.02) --
	(115.08,372.04) --
	(115.24,372.05) --
	(115.24,372.07) --
	(115.24,372.09) --
	(115.24,372.11) --
	(115.24,372.12) --
	(115.24,372.14) --
	(115.24,372.16) --
	(115.24,372.18) --
	(115.24,372.19) --
	(115.24,372.21) --
	(115.24,372.23) --
	(115.24,372.25) --
	(115.24,372.26) --
	(115.24,372.28) --
	(115.24,372.30) --
	(115.24,372.32) --
	(115.24,372.33) --
	(115.24,372.35) --
	(115.24,372.37) --
	(115.24,372.39) --
	(115.24,372.40) --
	(115.24,372.42) --
	(115.24,372.44) --
	(115.24,372.46) --
	(115.24,372.47) --
	(115.24,372.49) --
	(115.24,372.51) --
	(115.39,372.53) --
	(115.39,372.54) --
	(115.39,372.56) --
	(115.39,372.58) --
	(115.39,372.60) --
	(115.39,372.61) --
	(115.39,372.63) --
	(115.39,372.65) --
	(115.39,372.67) --
	(115.39,372.68) --
	(115.39,372.70) --
	(115.39,372.72) --
	(115.39,372.74) --
	(115.39,372.75) --
	(115.39,372.77) --
	(115.39,372.79) --
	(115.39,372.81) --
	(115.39,372.82) --
	(115.39,372.84) --
	(115.39,372.86) --
	(115.39,372.88) --
	(115.39,372.89) --
	(115.39,372.91) --
	(115.39,372.93) --
	(115.39,372.95) --
	(115.39,372.96) --
	(115.39,372.98) --
	(115.54,373.00) --
	(115.54,373.02) --
	(115.54,373.04) --
	(115.54,373.05) --
	(115.54,373.07) --
	(115.54,373.09) --
	(115.54,373.11) --
	(115.54,373.12) --
	(115.54,373.14) --
	(115.54,373.16) --
	(115.54,373.18) --
	(115.54,373.19) --
	(115.54,373.21) --
	(115.54,373.23) --
	(115.54,373.25) --
	(115.54,373.26) --
	(115.54,373.28) --
	(115.54,373.30) --
	(115.54,373.32) --
	(115.54,373.33) --
	(115.69,373.35) --
	(115.69,373.37) --
	(115.69,373.39) --
	(115.69,373.40) --
	(115.69,373.42) --
	(115.69,373.44) --
	(115.69,373.46) --
	(115.69,373.47) --
	(115.69,373.49) --
	(115.69,373.51) --
	(115.69,373.53) --
	(115.69,373.54) --
	(115.69,373.56) --
	(115.69,373.58) --
	(115.69,373.60) --
	(115.69,373.61) --
	(115.69,373.63) --
	(115.69,373.65) --
	(115.69,373.67) --
	(115.69,373.68) --
	(115.69,373.70) --
	(115.69,373.72) --
	(115.69,373.74) --
	(115.69,373.75) --
	(115.69,373.77) --
	(115.69,373.79) --
	(115.69,373.81) --
	(115.84,373.82) --
	(115.84,373.84) --
	(115.84,373.86) --
	(115.84,373.88) --
	(115.84,373.89) --
	(115.84,373.91) --
	(115.84,373.93) --
	(115.84,373.95) --
	(115.84,373.96) --
	(115.84,373.98) --
	(115.84,374.00) --
	(115.84,374.02) --
	(115.84,374.03) --
	(115.84,374.05) --
	(115.84,374.07) --
	(115.84,374.09) --
	(115.84,374.10) --
	(115.84,374.12) --
	(115.84,374.14) --
	(115.84,374.16) --
	(115.84,374.17) --
	(115.84,374.19) --
	(115.84,374.21) --
	(115.84,374.23) --
	(115.84,374.24) --
	(115.84,374.26) --
	(115.84,374.28) --
	(115.84,374.30) --
	(115.84,374.31) --
	(115.84,374.33) --
	(115.84,374.35) --
	(115.84,374.37) --
	(115.84,374.38) --
	(115.84,374.40) --
	(115.84,374.42) --
	(115.84,374.44) --
	(115.84,374.45) --
	(115.99,374.47) --
	(115.99,374.49) --
	(115.99,374.51) --
	(115.99,374.52) --
	(115.99,374.54) --
	(115.99,374.56) --
	(115.99,374.58) --
	(115.99,374.59) --
	(115.99,374.61) --
	(115.99,374.63) --
	(115.99,374.65) --
	(115.99,374.66) --
	(115.99,374.68) --
	(115.99,374.70) --
	(115.99,374.72) --
	(115.99,374.73) --
	(115.99,374.75) --
	(115.99,374.77) --
	(115.99,374.79) --
	(115.99,374.80) --
	(115.99,374.82) --
	(115.99,374.84) --
	(115.99,374.86) --
	(115.99,374.87) --
	(115.99,374.89) --
	(115.99,374.91) --
	(115.99,374.93) --
	(115.99,374.94) --
	(115.99,374.96) --
	(115.99,374.98) --
	(115.99,375.00) --
	(115.99,375.01) --
	(116.14,375.03) --
	(116.14,375.05) --
	(116.14,375.07) --
	(116.14,375.08) --
	(116.14,375.10) --
	(116.14,375.12) --
	(116.14,375.14) --
	(116.14,375.15) --
	(116.14,375.17) --
	(116.14,375.19) --
	(116.14,375.21) --
	(116.14,375.22) --
	(116.14,375.24) --
	(116.14,375.26) --
	(116.14,375.28) --
	(116.14,375.29) --
	(116.14,375.31) --
	(116.14,375.33) --
	(116.14,375.35) --
	(116.14,375.36) --
	(116.14,375.38) --
	(116.14,375.40) --
	(116.14,375.42) --
	(116.30,375.43) --
	(116.30,375.45) --
	(116.30,375.47) --
	(116.30,375.49) --
	(116.30,375.50) --
	(116.30,375.52) --
	(116.30,375.54) --
	(116.30,375.56) --
	(116.30,375.57) --
	(116.30,375.59) --
	(116.30,375.61) --
	(116.30,375.63) --
	(116.30,375.64) --
	(116.30,375.66) --
	(116.30,375.68) --
	(116.30,375.70) --
	(116.30,375.71) --
	(116.30,375.73) --
	(116.30,375.75) --
	(116.30,375.77) --
	(116.30,375.79) --
	(116.30,375.80) --
	(116.45,375.82) --
	(116.45,375.84) --
	(116.45,375.86) --
	(116.45,375.87) --
	(116.45,375.89) --
	(116.45,375.91) --
	(116.45,375.93) --
	(116.45,375.94) --
	(116.45,375.96) --
	(116.45,375.98) --
	(116.45,376.00) --
	(116.45,376.01) --
	(116.45,376.03) --
	(116.45,376.05) --
	(116.45,376.07) --
	(116.45,376.08) --
	(116.45,376.10) --
	(116.45,376.12) --
	(116.45,376.14) --
	(116.45,376.15) --
	(116.45,376.17) --
	(116.45,376.19) --
	(116.45,376.21) --
	(116.60,376.22) --
	(116.60,376.24) --
	(116.60,376.26) --
	(116.60,376.28) --
	(116.60,376.29) --
	(116.60,376.31) --
	(116.60,376.33) --
	(116.60,376.35) --
	(116.60,376.36) --
	(116.60,376.38) --
	(116.60,376.40) --
	(116.60,376.42) --
	(116.60,376.43) --
	(116.60,376.45) --
	(116.60,376.47) --
	(116.60,376.49) --
	(116.60,376.50) --
	(116.60,376.52) --
	(116.60,376.54) --
	(116.60,376.56) --
	(116.60,376.57) --
	(116.60,376.59) --
	(116.60,376.61) --
	(116.60,376.63) --
	(116.60,376.64) --
	(116.60,376.66) --
	(116.60,376.68) --
	(116.60,376.70) --
	(116.60,376.71) --
	(116.60,376.73) --
	(116.75,376.75) --
	(116.75,376.77) --
	(116.75,376.78) --
	(116.75,376.80) --
	(116.75,376.82) --
	(116.75,376.84) --
	(116.75,376.85) --
	(116.75,376.87) --
	(116.75,376.89) --
	(116.75,376.91) --
	(116.75,376.92) --
	(116.75,376.94) --
	(116.75,376.96) --
	(116.75,376.98) --
	(116.75,376.99) --
	(116.75,377.01) --
	(116.75,377.03) --
	(116.75,377.05) --
	(116.75,377.06) --
	(116.75,377.08) --
	(116.75,377.10) --
	(116.75,377.12) --
	(116.75,377.13) --
	(116.90,377.15) --
	(116.90,377.17) --
	(116.90,377.19) --
	(116.90,377.20) --
	(116.90,377.22) --
	(116.90,377.24) --
	(116.90,377.26) --
	(116.90,377.27) --
	(116.90,377.29) --
	(116.90,377.31) --
	(116.90,377.33) --
	(116.90,377.34) --
	(116.90,377.36) --
	(116.90,377.38) --
	(116.90,377.40) --
	(116.90,377.41) --
	(116.90,377.43) --
	(116.90,377.45) --
	(116.90,377.47) --
	(116.90,377.48) --
	(116.90,377.50) --
	(116.90,377.52) --
	(117.05,377.54) --
	(117.05,377.55) --
	(117.05,377.57) --
	(117.05,377.59) --
	(117.05,377.61) --
	(117.05,377.62) --
	(117.05,377.64) --
	(117.05,377.66) --
	(117.05,377.68) --
	(117.05,377.69) --
	(117.05,377.71) --
	(117.05,377.73) --
	(117.05,377.75) --
	(117.05,377.76) --
	(117.05,377.78) --
	(117.05,377.80) --
	(117.05,377.82) --
	(117.05,377.83) --
	(117.05,377.85) --
	(117.05,377.87) --
	(117.05,377.89) --
	(117.05,377.90) --
	(117.05,377.92) --
	(117.05,377.94) --
	(117.05,377.96) --
	(117.05,377.97) --
	(117.05,377.99) --
	(117.05,378.01) --
	(117.05,378.03) --
	(117.05,378.04) --
	(117.20,378.06) --
	(117.20,378.08) --
	(117.20,378.10) --
	(117.20,378.11) --
	(117.20,378.13) --
	(117.20,378.15) --
	(117.20,378.17) --
	(117.20,378.18) --
	(117.20,378.20) --
	(117.20,378.22) --
	(117.20,378.24) --
	(117.20,378.25) --
	(117.20,378.27) --
	(117.20,378.29) --
	(117.20,378.31) --
	(117.20,378.32) --
	(117.20,378.34) --
	(117.20,378.36) --
	(117.20,378.38) --
	(117.20,378.39) --
	(117.20,378.41) --
	(117.20,378.43) --
	(117.20,378.45) --
	(117.20,378.46) --
	(117.20,378.48) --
	(117.20,378.50) --
	(117.20,378.52) --
	(117.20,378.54) --
	(117.20,378.55) --
	(117.20,378.57) --
	(117.20,378.59) --
	(117.20,378.61) --
	(117.36,378.62) --
	(117.36,378.64) --
	(117.36,378.66) --
	(117.36,378.68) --
	(117.36,378.69) --
	(117.36,378.71) --
	(117.36,378.73) --
	(117.36,378.75) --
	(117.36,378.76) --
	(117.36,378.78) --
	(117.36,378.80) --
	(117.36,378.82) --
	(117.36,378.83) --
	(117.36,378.85) --
	(117.36,378.87) --
	(117.36,378.89) --
	(117.36,378.90) --
	(117.36,378.92) --
	(117.36,378.94) --
	(117.36,378.96) --
	(117.36,378.97) --
	(117.36,378.99) --
	(117.36,379.01) --
	(117.36,379.03) --
	(117.51,379.04) --
	(117.51,379.06) --
	(117.51,379.08) --
	(117.51,379.10) --
	(117.51,379.11) --
	(117.51,379.13) --
	(117.51,379.15) --
	(117.51,379.17) --
	(117.51,379.18) --
	(117.51,379.20) --
	(117.51,379.22) --
	(117.51,379.24) --
	(117.51,379.25) --
	(117.51,379.27) --
	(117.51,379.29) --
	(117.51,379.31) --
	(117.51,379.32) --
	(117.51,379.34) --
	(117.51,379.36) --
	(117.51,379.38) --
	(117.51,379.39) --
	(117.51,379.41) --
	(117.51,379.43) --
	(117.51,379.45) --
	(117.51,379.46) --
	(117.51,379.48) --
	(117.51,379.50) --
	(117.51,379.52) --
	(117.66,379.53) --
	(117.66,379.55) --
	(117.66,379.57) --
	(117.66,379.59) --
	(117.66,379.60) --
	(117.66,379.62) --
	(117.66,379.64) --
	(117.66,379.66) --
	(117.66,379.67) --
	(117.66,379.69) --
	(117.66,379.71) --
	(117.66,379.73) --
	(117.66,379.74) --
	(117.66,379.76) --
	(117.66,379.78) --
	(117.66,379.80) --
	(117.66,379.81) --
	(117.66,379.83) --
	(117.66,379.85) --
	(117.66,379.87) --
	(117.66,379.88) --
	(117.66,379.90) --
	(117.66,379.92) --
	(117.66,379.94) --
	(117.81,379.95) --
	(117.81,379.97) --
	(117.81,379.99) --
	(117.81,380.01) --
	(117.81,380.02) --
	(117.81,380.04) --
	(117.81,380.06) --
	(117.81,380.08) --
	(117.81,380.09) --
	(117.81,380.11) --
	(117.81,380.13) --
	(117.81,380.15) --
	(117.81,380.16) --
	(117.81,380.18) --
	(117.81,380.20) --
	(117.81,380.22) --
	(117.81,380.23) --
	(117.81,380.25) --
	(117.81,380.27) --
	(117.81,380.29) --
	(117.81,380.30) --
	(117.81,380.32) --
	(117.81,380.34) --
	(117.81,380.36) --
	(117.81,380.37) --
	(117.81,380.39) --
	(117.81,380.41) --
	(117.81,380.43) --
	(117.81,380.44) --
	(117.96,380.46) --
	(117.96,380.48) --
	(117.96,380.50) --
	(117.96,380.51) --
	(117.96,380.53) --
	(117.96,380.55) --
	(117.96,380.57) --
	(117.96,380.58) --
	(117.96,380.60) --
	(117.96,380.62) --
	(117.96,380.64) --
	(117.96,380.65) --
	(117.96,380.67) --
	(117.96,380.69) --
	(117.96,380.71) --
	(117.96,380.72) --
	(117.96,380.74) --
	(117.96,380.76) --
	(118.11,380.78) --
	(118.11,380.79) --
	(118.11,380.81) --
	(118.11,380.83) --
	(118.11,380.85) --
	(118.11,380.86) --
	(118.11,380.88) --
	(118.11,380.90) --
	(118.11,380.92) --
	(118.11,380.93) --
	(118.11,380.95) --
	(118.11,380.97) --
	(118.11,380.99) --
	(118.11,381.00) --
	(118.11,381.02) --
	(118.11,381.04) --
	(118.11,381.06) --
	(118.11,381.07) --
	(118.11,381.09) --
	(118.11,381.11) --
	(118.11,381.13) --
	(118.11,381.14) --
	(118.11,381.16) --
	(118.11,381.18) --
	(118.11,381.20) --
	(118.11,381.21) --
	(118.11,381.23) --
	(118.11,381.25) --
	(118.26,381.27) --
	(118.26,381.29) --
	(118.26,381.30) --
	(118.26,381.32) --
	(118.26,381.34) --
	(118.26,381.36) --
	(118.26,381.37) --
	(118.26,381.39) --
	(118.26,381.41) --
	(118.26,381.43) --
	(118.26,381.44) --
	(118.26,381.46) --
	(118.26,381.48) --
	(118.26,381.50) --
	(118.26,381.51) --
	(118.26,381.53) --
	(118.26,381.55) --
	(118.26,381.57) --
	(118.26,381.58) --
	(118.26,381.60) --
	(118.26,381.62) --
	(118.26,381.64) --
	(118.26,381.65) --
	(118.26,381.67) --
	(118.26,381.69) --
	(118.42,381.71) --
	(118.42,381.72) --
	(118.42,381.74) --
	(118.42,381.76) --
	(118.42,381.78) --
	(118.42,381.79) --
	(118.42,381.81) --
	(118.42,381.83) --
	(118.42,381.85) --
	(118.42,381.86) --
	(118.42,381.88) --
	(118.42,381.90) --
	(118.42,381.92) --
	(118.42,381.93) --
	(118.42,381.95) --
	(118.42,381.97) --
	(118.42,381.99) --
	(118.42,382.00) --
	(118.42,382.02) --
	(118.42,382.04) --
	(118.42,382.06) --
	(118.42,382.07) --
	(118.42,382.09) --
	(118.42,382.11) --
	(118.42,382.13) --
	(118.42,382.14) --
	(118.42,382.16) --
	(118.42,382.18) --
	(118.42,382.20) --
	(118.42,382.21) --
	(118.42,382.23) --
	(118.42,382.25) --
	(118.42,382.27) --
	(118.42,382.28) --
	(118.42,382.30) --
	(118.42,382.32) --
	(118.42,382.34) --
	(118.57,382.35) --
	(118.57,382.37) --
	(118.57,382.39) --
	(118.57,382.41) --
	(118.57,382.42) --
	(118.57,382.44) --
	(118.57,382.46) --
	(118.57,382.48) --
	(118.57,382.49) --
	(118.57,382.51) --
	(118.57,382.53) --
	(118.57,382.55) --
	(118.57,382.56) --
	(118.57,382.58) --
	(118.57,382.60) --
	(118.57,382.62) --
	(118.57,382.63) --
	(118.57,382.65) --
	(118.57,382.67) --
	(118.57,382.69) --
	(118.57,382.70) --
	(118.57,382.72) --
	(118.57,382.74) --
	(118.57,382.76) --
	(118.72,382.77) --
	(118.72,382.79) --
	(118.72,382.81) --
	(118.72,382.83) --
	(118.72,382.84) --
	(118.72,382.86) --
	(118.72,382.88) --
	(118.72,382.90) --
	(118.72,382.91) --
	(118.72,382.93) --
	(118.72,382.95) --
	(118.72,382.97) --
	(118.72,382.98) --
	(118.72,383.00) --
	(118.72,383.02) --
	(118.72,383.04) --
	(118.72,383.05) --
	(118.72,383.07) --
	(118.72,383.09) --
	(118.72,383.11) --
	(118.72,383.12) --
	(118.87,383.14) --
	(118.87,383.16) --
	(118.87,383.18) --
	(118.87,383.19) --
	(118.87,383.21) --
	(118.87,383.23) --
	(118.87,383.25) --
	(118.87,383.26) --
	(118.87,383.28) --
	(118.87,383.30) --
	(118.87,383.32) --
	(118.87,383.33) --
	(118.87,383.35) --
	(118.87,383.37) --
	(118.87,383.39) --
	(118.87,383.40) --
	(118.87,383.42) --
	(118.87,383.44) --
	(118.87,383.46) --
	(118.87,383.47) --
	(118.87,383.49) --
	(118.87,383.51) --
	(118.87,383.53) --
	(118.87,383.54) --
	(118.87,383.56) --
	(118.87,383.58) --
	(118.87,383.60) --
	(118.87,383.61) --
	(119.02,383.63) --
	(119.02,383.65) --
	(119.02,383.67) --
	(119.02,383.68) --
	(119.02,383.70) --
	(119.02,383.72) --
	(119.02,383.74) --
	(119.02,383.75) --
	(119.02,383.77) --
	(119.02,383.79) --
	(119.02,383.81) --
	(119.02,383.82) --
	(119.02,383.84) --
	(119.02,383.86) --
	(119.02,383.88) --
	(119.02,383.89) --
	(119.02,383.91) --
	(119.02,383.93) --
	(119.02,383.95) --
	(119.02,383.96) --
	(119.02,383.98) --
	(119.02,384.00) --
	(119.02,384.02) --
	(119.02,384.04) --
	(119.17,384.05) --
	(119.17,384.07) --
	(119.17,384.09) --
	(119.17,384.11) --
	(119.17,384.12) --
	(119.17,384.14) --
	(119.17,384.16) --
	(119.17,384.18) --
	(119.17,384.19) --
	(119.17,384.21) --
	(119.17,384.23) --
	(119.17,384.25) --
	(119.17,384.26) --
	(119.17,384.28) --
	(119.17,384.30) --
	(119.17,384.32) --
	(119.17,384.33) --
	(119.17,384.35) --
	(119.17,384.37) --
	(119.17,384.39) --
	(119.17,384.40) --
	(119.17,384.42) --
	(119.17,384.44) --
	(119.17,384.46) --
	(119.32,384.47) --
	(119.32,384.49) --
	(119.32,384.51) --
	(119.32,384.53) --
	(119.32,384.54) --
	(119.32,384.56) --
	(119.32,384.58) --
	(119.32,384.60) --
	(119.32,384.61) --
	(119.32,384.63) --
	(119.32,384.65) --
	(119.32,384.67) --
	(119.32,384.68) --
	(119.32,384.70) --
	(119.32,384.72) --
	(119.32,384.74) --
	(119.32,384.75) --
	(119.32,384.77) --
	(119.32,384.79) --
	(119.32,384.81) --
	(119.32,384.82) --
	(119.32,384.84) --
	(119.32,384.86) --
	(119.32,384.88) --
	(119.32,384.89) --
	(119.48,384.91) --
	(119.48,384.93) --
	(119.48,384.95) --
	(119.48,384.96) --
	(119.48,384.98) --
	(119.48,385.00) --
	(119.48,385.02) --
	(119.48,385.03) --
	(119.48,385.05) --
	(119.48,385.07) --
	(119.48,385.09) --
	(119.48,385.10) --
	(119.48,385.12) --
	(119.48,385.14) --
	(119.48,385.16) --
	(119.48,385.17) --
	(119.48,385.19) --
	(119.48,385.21) --
	(119.48,385.23) --
	(119.48,385.24) --
	(119.48,385.26) --
	(119.48,385.28) --
	(119.48,385.30) --
	(119.48,385.31) --
	(119.63,385.33) --
	(119.63,385.35) --
	(119.63,385.37) --
	(119.63,385.38) --
	(119.63,385.40) --
	(119.63,385.42) --
	(119.63,385.44) --
	(119.63,385.45) --
	(119.63,385.47) --
	(119.63,385.49) --
	(119.63,385.51) --
	(119.63,385.52) --
	(119.63,385.54) --
	(119.63,385.56) --
	(119.63,385.58) --
	(119.63,385.59) --
	(119.63,385.61) --
	(119.63,385.63) --
	(119.63,385.65) --
	(119.63,385.66) --
	(119.63,385.68) --
	(119.78,385.70) --
	(119.78,385.72) --
	(119.78,385.73) --
	(119.78,385.75) --
	(119.78,385.77) --
	(119.78,385.79) --
	(119.78,385.80) --
	(119.78,385.82) --
	(119.78,385.84) --
	(119.78,385.86) --
	(119.78,385.87) --
	(119.78,385.89) --
	(119.78,385.91) --
	(119.78,385.93) --
	(119.78,385.94) --
	(119.78,385.96) --
	(119.78,385.98) --
	(119.78,386.00) --
	(119.78,386.01) --
	(119.78,386.03) --
	(119.78,386.05) --
	(119.93,386.07) --
	(119.93,386.08) --
	(119.93,386.10) --
	(119.93,386.12) --
	(119.93,386.14) --
	(119.93,386.15) --
	(119.93,386.17) --
	(119.93,386.19) --
	(119.93,386.21) --
	(119.93,386.22) --
	(119.93,386.24) --
	(119.93,386.26) --
	(119.93,386.28) --
	(119.93,386.29) --
	(119.93,386.31) --
	(119.93,386.33) --
	(119.93,386.35) --
	(119.93,386.36) --
	(119.93,386.38) --
	(119.93,386.40) --
	(119.93,386.42) --
	(119.93,386.43) --
	(119.93,386.45) --
	(119.93,386.47) --
	(119.93,386.49) --
	(119.93,386.50) --
	(119.93,386.52) --
	(119.93,386.54) --
	(119.93,386.56) --
	(119.93,386.57) --
	(120.08,386.59) --
	(120.08,386.61) --
	(120.08,386.63) --
	(120.08,386.64) --
	(120.08,386.66) --
	(120.08,386.68) --
	(120.08,386.70) --
	(120.08,386.71) --
	(120.08,386.73) --
	(120.08,386.75) --
	(120.08,386.77) --
	(120.08,386.79) --
	(120.08,386.80) --
	(120.08,386.82) --
	(120.08,386.84) --
	(120.08,386.86) --
	(120.08,386.87) --
	(120.08,386.89) --
	(120.08,386.91) --
	(120.08,386.93) --
	(120.08,386.94) --
	(120.08,386.96) --
	(120.08,386.98) --
	(120.08,387.00) --
	(120.08,387.01) --
	(120.08,387.03) --
	(120.08,387.05) --
	(120.08,387.07) --
	(120.08,387.08) --
	(120.23,387.10) --
	(120.23,387.12) --
	(120.23,387.14) --
	(120.23,387.15) --
	(120.23,387.17) --
	(120.23,387.19) --
	(120.23,387.21) --
	(120.23,387.22) --
	(120.23,387.24) --
	(120.23,387.26) --
	(120.23,387.28) --
	(120.23,387.29) --
	(120.23,387.31) --
	(120.23,387.33) --
	(120.23,387.35) --
	(120.23,387.36) --
	(120.23,387.38) --
	(120.23,387.40) --
	(120.23,387.42) --
	(120.23,387.43) --
	(120.23,387.45) --
	(120.23,387.47) --
	(120.23,387.49) --
	(120.23,387.50) --
	(120.38,387.52) --
	(120.38,387.54) --
	(120.38,387.56) --
	(120.38,387.57) --
	(120.38,387.59) --
	(120.38,387.61) --
	(120.38,387.63) --
	(120.38,387.64) --
	(120.38,387.66) --
	(120.38,387.68) --
	(120.38,387.70) --
	(120.38,387.71) --
	(120.38,387.73) --
	(120.38,387.75) --
	(120.38,387.77) --
	(120.38,387.78) --
	(120.38,387.80) --
	(120.38,387.82) --
	(120.38,387.84) --
	(120.38,387.85) --
	(120.38,387.87) --
	(120.38,387.89) --
	(120.38,387.91) --
	(120.38,387.92) --
	(120.38,387.94) --
	(120.38,387.96) --
	(120.38,387.98) --
	(120.38,387.99) --
	(120.53,388.01) --
	(120.53,388.03) --
	(120.53,388.05) --
	(120.53,388.06) --
	(120.53,388.08) --
	(120.53,388.10) --
	(120.53,388.12) --
	(120.53,388.13) --
	(120.53,388.15) --
	(120.53,388.17) --
	(120.53,388.19) --
	(120.53,388.20) --
	(120.53,388.22) --
	(120.53,388.24) --
	(120.53,388.26) --
	(120.53,388.27) --
	(120.53,388.29) --
	(120.53,388.31) --
	(120.53,388.33) --
	(120.53,388.34) --
	(120.69,388.36) --
	(120.69,388.38) --
	(120.69,388.40) --
	(120.69,388.41) --
	(120.69,388.43) --
	(120.69,388.45) --
	(120.69,388.47) --
	(120.69,388.48) --
	(120.69,388.50) --
	(120.69,388.52) --
	(120.69,388.54) --
	(120.69,388.55) --
	(120.69,388.57) --
	(120.69,388.59) --
	(120.69,388.61) --
	(120.69,388.62) --
	(120.69,388.64) --
	(120.69,388.66) --
	(120.69,388.68) --
	(120.69,388.69) --
	(120.69,388.71) --
	(120.69,388.73) --
	(120.69,388.75) --
	(120.69,388.76) --
	(120.69,388.78) --
	(120.69,388.80) --
	(120.69,388.82) --
	(120.69,388.83) --
	(120.69,388.85) --
	(120.84,388.87) --
	(120.84,388.89) --
	(120.84,388.90) --
	(120.84,388.92) --
	(120.84,388.94) --
	(120.84,388.96) --
	(120.84,388.97) --
	(120.84,388.99) --
	(120.84,389.01) --
	(120.84,389.03) --
	(120.84,389.04) --
	(120.84,389.06) --
	(120.84,389.08) --
	(120.84,389.10) --
	(120.84,389.11) --
	(120.84,389.13) --
	(120.84,389.15) --
	(120.84,389.17) --
	(120.84,389.18) --
	(120.84,389.20) --
	(120.84,389.22) --
	(120.84,389.24) --
	(120.84,389.25) --
	(120.84,389.27) --
	(120.99,389.29) --
	(120.99,389.31) --
	(120.99,389.32) --
	(120.99,389.34) --
	(120.99,389.36) --
	(120.99,389.38) --
	(120.99,389.39) --
	(120.99,389.41) --
	(120.99,389.43) --
	(120.99,389.45) --
	(120.99,389.46) --
	(120.99,389.48) --
	(120.99,389.50) --
	(120.99,389.52) --
	(120.99,389.54) --
	(120.99,389.55) --
	(120.99,389.57) --
	(120.99,389.59) --
	(120.99,389.61) --
	(120.99,389.62) --
	(120.99,389.64) --
	(121.14,389.66) --
	(121.14,389.68) --
	(121.14,389.69) --
	(121.14,389.71) --
	(121.14,389.73) --
	(121.14,389.75) --
	(121.14,389.76) --
	(121.14,389.78) --
	(121.14,389.80) --
	(121.14,389.82) --
	(121.14,389.83) --
	(121.14,389.85) --
	(121.14,389.87) --
	(121.14,389.89) --
	(121.14,389.90) --
	(121.14,389.92) --
	(121.14,389.94) --
	(121.14,389.96) --
	(121.14,389.97) --
	(121.14,389.99) --
	(121.14,390.01) --
	(121.29,390.03) --
	(121.29,390.04) --
	(121.29,390.06) --
	(121.29,390.08) --
	(121.29,390.10) --
	(121.29,390.11) --
	(121.29,390.13) --
	(121.29,390.15) --
	(121.29,390.17) --
	(121.29,390.18) --
	(121.29,390.20) --
	(121.29,390.22) --
	(121.29,390.24) --
	(121.29,390.25) --
	(121.29,390.27) --
	(121.29,390.29) --
	(121.29,390.31) --
	(121.29,390.32) --
	(121.29,390.34) --
	(121.29,390.36) --
	(121.29,390.38) --
	(121.29,390.39) --
	(121.29,390.41) --
	(121.29,390.43) --
	(121.29,390.45) --
	(121.29,390.46) --
	(121.29,390.48) --
	(121.29,390.50) --
	(121.29,390.52) --
	(121.44,390.53) --
	(121.44,390.55) --
	(121.44,390.57) --
	(121.44,390.59) --
	(121.44,390.60) --
	(121.44,390.62) --
	(121.44,390.64) --
	(121.44,390.66) --
	(121.44,390.67) --
	(121.44,390.69) --
	(121.44,390.71) --
	(121.44,390.73) --
	(121.44,390.74) --
	(121.44,390.76) --
	(121.44,390.78) --
	(121.44,390.80) --
	(121.44,390.81) --
	(121.44,390.83) --
	(121.44,390.85) --
	(121.44,390.87) --
	(121.44,390.88) --
	(121.44,390.90) --
	(121.44,390.92) --
	(121.44,390.94) --
	(121.44,390.95) --
	(121.44,390.97) --
	(121.44,390.99) --
	(121.59,391.01) --
	(121.59,391.02) --
	(121.59,391.04) --
	(121.59,391.06) --
	(121.59,391.08) --
	(121.59,391.09) --
	(121.59,391.11) --
	(121.59,391.13) --
	(121.59,391.15) --
	(121.59,391.16) --
	(121.59,391.18) --
	(121.59,391.20) --
	(121.59,391.22) --
	(121.59,391.23) --
	(121.59,391.25) --
	(121.59,391.27) --
	(121.59,391.29) --
	(121.59,391.30) --
	(121.59,391.32) --
	(121.59,391.34) --
	(121.59,391.36) --
	(121.59,391.37) --
	(121.75,391.39) --
	(121.75,391.41) --
	(121.75,391.43) --
	(121.75,391.44) --
	(121.75,391.46) --
	(121.75,391.48) --
	(121.75,391.50) --
	(121.75,391.51) --
	(121.75,391.53) --
	(121.75,391.55) --
	(121.75,391.57) --
	(121.75,391.58) --
	(121.75,391.60) --
	(121.75,391.62) --
	(121.75,391.64) --
	(121.75,391.65) --
	(121.75,391.67) --
	(121.75,391.69) --
	(121.75,391.71) --
	(121.75,391.72) --
	(121.75,391.74) --
	(121.75,391.76) --
	(121.90,391.78) --
	(121.90,391.79) --
	(121.90,391.81) --
	(121.90,391.83) --
	(121.90,391.85) --
	(121.90,391.86) --
	(121.90,391.88) --
	(121.90,391.90) --
	(121.90,391.92) --
	(121.90,391.93) --
	(121.90,391.95) --
	(121.90,391.97) --
	(121.90,391.99) --
	(121.90,392.00) --
	(121.90,392.02) --
	(122.05,392.04) --
	(122.05,392.06) --
	(122.05,392.07) --
	(122.05,392.09) --
	(122.05,392.11) --
	(122.05,392.13) --
	(122.05,392.14) --
	(122.05,392.16) --
	(122.05,392.18) --
	(122.05,392.20) --
	(122.05,392.21) --
	(122.05,392.23) --
	(122.05,392.25) --
	(122.05,392.27) --
	(122.05,392.29) --
	(122.05,392.30) --
	(122.05,392.32) --
	(122.05,392.34) --
	(122.05,392.36) --
	(122.05,392.37) --
	(122.20,392.39) --
	(122.20,392.41) --
	(122.20,392.43) --
	(122.20,392.44) --
	(122.20,392.46) --
	(122.20,392.48) --
	(122.20,392.50) --
	(122.20,392.51) --
	(122.20,392.53) --
	(122.20,392.55) --
	(122.20,392.57) --
	(122.20,392.58) --
	(122.20,392.60) --
	(122.20,392.62) --
	(122.20,392.64) --
	(122.20,392.65) --
	(122.20,392.67) --
	(122.20,392.69) --
	(122.20,392.71) --
	(122.20,392.72) --
	(122.35,392.74) --
	(122.35,392.76) --
	(122.35,392.78) --
	(122.35,392.79) --
	(122.35,392.81) --
	(122.35,392.83) --
	(122.35,392.85) --
	(122.35,392.86) --
	(122.35,392.88) --
	(122.35,392.90) --
	(122.35,392.92) --
	(122.35,392.93) --
	(122.35,392.95) --
	(122.35,392.97) --
	(122.35,392.99) --
	(122.35,393.00) --
	(122.35,393.02) --
	(122.50,393.04) --
	(122.50,393.06) --
	(122.50,393.07) --
	(122.50,393.09) --
	(122.50,393.11) --
	(122.50,393.13) --
	(122.50,393.14) --
	(122.50,393.16) --
	(122.50,393.18) --
	(122.50,393.20) --
	(122.50,393.21) --
	(122.50,393.23) --
	(122.50,393.25) --
	(122.50,393.27) --
	(122.50,393.28) --
	(122.50,393.30) --
	(122.50,393.32) --
	(122.50,393.34) --
	(122.50,393.35) --
	(122.50,393.37) --
	(122.65,393.39) --
	(122.65,393.41) --
	(122.65,393.42) --
	(122.65,393.44) --
	(122.65,393.46) --
	(122.65,393.48) --
	(122.65,393.49) --
	(122.65,393.51) --
	(122.65,393.53) --
	(122.65,393.55) --
	(122.65,393.56) --
	(122.65,393.58) --
	(122.65,393.60) --
	(122.65,393.62) --
	(122.65,393.63) --
	(122.65,393.65) --
	(122.65,393.67) --
	(122.81,393.69) --
	(122.81,393.70) --
	(122.81,393.72) --
	(122.81,393.74) --
	(122.81,393.76) --
	(122.81,393.77) --
	(122.81,393.79) --
	(122.81,393.81) --
	(122.81,393.83) --
	(122.81,393.84) --
	(122.81,393.86) --
	(122.81,393.88) --
	(122.81,393.90) --
	(122.81,393.91) --
	(122.81,393.93) --
	(122.81,393.95) --
	(122.81,393.97) --
	(122.81,393.98) --
	(122.81,394.00) --
	(122.81,394.02) --
	(122.81,394.04) --
	(122.81,394.05) --
	(122.81,394.07) --
	(122.96,394.09) --
	(122.96,394.11) --
	(122.96,394.12) --
	(122.96,394.14) --
	(122.96,394.16) --
	(122.96,394.18) --
	(122.96,394.19) --
	(122.96,394.21) --
	(122.96,394.23) --
	(122.96,394.25) --
	(122.96,394.26) --
	(122.96,394.28) --
	(122.96,394.30) --
	(122.96,394.32) --
	(122.96,394.33) --
	(122.96,394.35) --
	(122.96,394.37) --
	(122.96,394.39) --
	(122.96,394.40) --
	(122.96,394.42) --
	(122.96,394.44) --
	(122.96,394.46) --
	(122.96,394.47) --
	(122.96,394.49) --
	(122.96,394.51) --
	(123.11,394.53) --
	(123.11,394.54) --
	(123.11,394.56) --
	(123.11,394.58) --
	(123.11,394.60) --
	(123.11,394.61) --
	(123.11,394.63) --
	(123.11,394.65) --
	(123.11,394.67) --
	(123.11,394.68) --
	(123.11,394.70) --
	(123.11,394.72) --
	(123.11,394.74) --
	(123.11,394.75) --
	(123.11,394.77) --
	(123.11,394.79) --
	(123.11,394.81) --
	(123.11,394.82) --
	(123.11,394.84) --
	(123.11,394.86) --
	(123.11,394.88) --
	(123.11,394.89) --
	(123.26,394.91) --
	(123.26,394.93) --
	(123.26,394.95) --
	(123.26,394.96) --
	(123.26,394.98) --
	(123.26,395.00) --
	(123.26,395.02) --
	(123.26,395.04) --
	(123.26,395.05) --
	(123.26,395.07) --
	(123.26,395.09) --
	(123.26,395.11) --
	(123.26,395.12) --
	(123.26,395.14) --
	(123.26,395.16) --
	(123.26,395.18) --
	(123.26,395.19) --
	(123.26,395.21) --
	(123.26,395.23) --
	(123.26,395.25) --
	(123.26,395.26) --
	(123.41,395.28) --
	(123.41,395.30) --
	(123.41,395.32) --
	(123.41,395.33) --
	(123.41,395.35) --
	(123.41,395.37) --
	(123.41,395.39) --
	(123.41,395.40) --
	(123.41,395.42) --
	(123.41,395.44) --
	(123.41,395.46) --
	(123.41,395.47) --
	(123.41,395.49) --
	(123.41,395.51) --
	(123.41,395.53) --
	(123.41,395.54) --
	(123.41,395.56) --
	(123.41,395.58) --
	(123.41,395.60) --
	(123.41,395.61) --
	(123.41,395.63) --
	(123.41,395.65) --
	(123.41,395.67) --
	(123.56,395.68) --
	(123.56,395.70) --
	(123.56,395.72) --
	(123.56,395.74) --
	(123.56,395.75) --
	(123.56,395.77) --
	(123.56,395.79) --
	(123.56,395.81) --
	(123.56,395.82) --
	(123.56,395.84) --
	(123.56,395.86) --
	(123.56,395.88) --
	(123.56,395.89) --
	(123.56,395.91) --
	(123.56,395.93) --
	(123.56,395.95) --
	(123.56,395.96) --
	(123.56,395.98) --
	(123.56,396.00) --
	(123.56,396.02) --
	(123.71,396.03) --
	(123.71,396.05) --
	(123.71,396.07) --
	(123.71,396.09) --
	(123.71,396.10) --
	(123.71,396.12) --
	(123.71,396.14) --
	(123.71,396.16) --
	(123.71,396.17) --
	(123.71,396.19) --
	(123.71,396.21) --
	(123.71,396.23) --
	(123.71,396.24) --
	(123.71,396.26) --
	(123.71,396.28) --
	(123.71,396.30) --
	(123.71,396.31) --
	(123.71,396.33) --
	(123.71,396.35) --
	(123.71,396.37) --
	(123.71,396.38) --
	(123.71,396.40) --
	(123.71,396.42) --
	(123.71,396.44) --
	(123.71,396.45) --
	(123.71,396.47) --
	(123.71,396.49) --
	(123.71,396.51) --
	(123.71,396.52) --
	(123.87,396.54) --
	(123.87,396.56) --
	(123.87,396.58) --
	(123.87,396.59) --
	(123.87,396.61) --
	(123.87,396.63) --
	(123.87,396.65) --
	(123.87,396.66) --
	(123.87,396.68) --
	(123.87,396.70) --
	(123.87,396.72) --
	(123.87,396.73) --
	(123.87,396.75) --
	(123.87,396.77) --
	(123.87,396.79) --
	(123.87,396.80) --
	(123.87,396.82) --
	(123.87,396.84) --
	(123.87,396.86) --
	(123.87,396.87) --
	(123.87,396.89) --
	(123.87,396.91) --
	(123.87,396.93) --
	(123.87,396.94) --
	(123.87,396.96) --
	(123.87,396.98) --
	(123.87,397.00) --
	(124.02,397.01) --
	(124.02,397.03) --
	(124.02,397.05) --
	(124.02,397.07) --
	(124.02,397.08) --
	(124.02,397.10) --
	(124.02,397.12) --
	(124.02,397.14) --
	(124.02,397.15) --
	(124.02,397.17) --
	(124.02,397.19) --
	(124.02,397.21) --
	(124.02,397.22) --
	(124.02,397.24) --
	(124.02,397.26) --
	(124.02,397.28) --
	(124.02,397.29) --
	(124.02,397.31) --
	(124.02,397.33) --
	(124.02,397.35) --
	(124.02,397.36) --
	(124.17,397.38) --
	(124.17,397.40) --
	(124.17,397.42) --
	(124.17,397.43) --
	(124.17,397.45) --
	(124.17,397.47) --
	(124.17,397.49) --
	(124.17,397.50) --
	(124.17,397.52) --
	(124.17,397.54) --
	(124.17,397.56) --
	(124.17,397.57) --
	(124.17,397.59) --
	(124.17,397.61) --
	(124.17,397.63) --
	(124.17,397.64) --
	(124.17,397.66) --
	(124.17,397.68) --
	(124.32,397.70) --
	(124.32,397.71) --
	(124.32,397.73) --
	(124.32,397.75) --
	(124.32,397.77) --
	(124.32,397.79) --
	(124.32,397.80) --
	(124.32,397.82) --
	(124.32,397.84) --
	(124.32,397.86) --
	(124.32,397.87) --
	(124.32,397.89) --
	(124.32,397.91) --
	(124.32,397.93) --
	(124.32,397.94) --
	(124.32,397.96) --
	(124.32,397.98) --
	(124.32,398.00) --
	(124.32,398.01) --
	(124.32,398.03) --
	(124.47,398.05) --
	(124.47,398.07) --
	(124.47,398.08) --
	(124.47,398.10) --
	(124.47,398.12) --
	(124.47,398.14) --
	(124.47,398.15) --
	(124.47,398.17) --
	(124.47,398.19) --
	(124.47,398.21) --
	(124.47,398.22) --
	(124.47,398.24) --
	(124.47,398.26) --
	(124.47,398.28) --
	(124.47,398.29) --
	(124.47,398.31) --
	(124.47,398.33) --
	(124.47,398.35) --
	(124.47,398.36) --
	(124.47,398.38) --
	(124.47,398.40) --
	(124.62,398.42) --
	(124.62,398.43) --
	(124.62,398.45) --
	(124.62,398.47) --
	(124.62,398.49) --
	(124.62,398.50) --
	(124.62,398.52) --
	(124.62,398.54) --
	(124.62,398.56) --
	(124.62,398.57) --
	(124.62,398.59) --
	(124.62,398.61) --
	(124.62,398.63) --
	(124.62,398.64) --
	(124.62,398.66) --
	(124.62,398.68) --
	(124.62,398.70) --
	(124.62,398.71) --
	(124.62,398.73) --
	(124.62,398.75) --
	(124.62,398.77) --
	(124.62,398.78) --
	(124.62,398.80) --
	(124.62,398.82) --
	(124.62,398.84) --
	(124.62,398.85) --
	(124.77,398.87) --
	(124.77,398.89) --
	(124.77,398.91) --
	(124.77,398.92) --
	(124.77,398.94) --
	(124.77,398.96) --
	(124.77,398.98) --
	(124.77,398.99) --
	(124.77,399.01) --
	(124.77,399.03) --
	(124.77,399.05) --
	(124.77,399.06) --
	(124.77,399.08) --
	(124.77,399.10) --
	(124.77,399.12) --
	(124.77,399.13) --
	(124.77,399.15) --
	(124.77,399.17) --
	(124.77,399.19) --
	(124.77,399.20) --
	(124.77,399.22) --
	(124.77,399.24) --
	(124.77,399.26) --
	(124.77,399.27) --
	(124.77,399.29) --
	(124.77,399.31) --
	(124.77,399.33) --
	(124.93,399.34) --
	(124.93,399.36) --
	(124.93,399.38) --
	(124.93,399.40) --
	(124.93,399.41) --
	(124.93,399.43) --
	(124.93,399.45) --
	(124.93,399.47) --
	(124.93,399.48) --
	(124.93,399.50) --
	(124.93,399.52) --
	(124.93,399.54) --
	(124.93,399.55) --
	(124.93,399.57) --
	(124.93,399.59) --
	(124.93,399.61) --
	(124.93,399.62) --
	(124.93,399.64) --
	(124.93,399.66) --
	(124.93,399.68) --
	(125.08,399.69) --
	(125.08,399.71) --
	(125.08,399.73) --
	(125.08,399.75) --
	(125.08,399.76) --
	(125.08,399.78) --
	(125.08,399.80) --
	(125.08,399.82) --
	(125.08,399.83) --
	(125.08,399.85) --
	(125.08,399.87) --
	(125.08,399.89) --
	(125.08,399.90) --
	(125.08,399.92) --
	(125.08,399.94) --
	(125.08,399.96) --
	(125.08,399.97) --
	(125.08,399.99) --
	(125.08,400.01) --
	(125.08,400.03) --
	(125.08,400.04) --
	(125.23,400.06) --
	(125.23,400.08) --
	(125.23,400.10) --
	(125.23,400.11) --
	(125.23,400.13) --
	(125.23,400.15) --
	(125.23,400.17) --
	(125.23,400.18) --
	(125.23,400.20) --
	(125.23,400.22) --
	(125.23,400.24) --
	(125.23,400.25) --
	(125.23,400.27) --
	(125.23,400.29) --
	(125.23,400.31) --
	(125.23,400.32) --
	(125.23,400.34) --
	(125.23,400.36) --
	(125.38,400.38) --
	(125.38,400.39) --
	(125.38,400.41) --
	(125.38,400.43) --
	(125.38,400.45) --
	(125.38,400.46) --
	(125.38,400.48) --
	(125.38,400.50) --
	(125.38,400.52) --
	(125.38,400.54) --
	(125.38,400.55) --
	(125.38,400.57) --
	(125.38,400.59) --
	(125.38,400.61) --
	(125.38,400.62) --
	(125.38,400.64) --
	(125.38,400.66) --
	(125.38,400.68) --
	(125.38,400.69) --
	(125.38,400.71) --
	(125.38,400.73) --
	(125.38,400.75) --
	(125.53,400.76) --
	(125.53,400.78) --
	(125.53,400.80) --
	(125.53,400.82) --
	(125.53,400.83) --
	(125.53,400.85) --
	(125.53,400.87) --
	(125.53,400.89) --
	(125.53,400.90) --
	(125.53,400.92) --
	(125.53,400.94) --
	(125.53,400.96) --
	(125.53,400.97) --
	(125.53,400.99) --
	(125.53,401.01) --
	(125.53,401.03) --
	(125.53,401.04) --
	(125.68,401.06) --
	(125.68,401.08) --
	(125.68,401.10) --
	(125.68,401.11) --
	(125.68,401.13) --
	(125.68,401.15) --
	(125.68,401.17) --
	(125.68,401.18) --
	(125.68,401.20) --
	(125.68,401.22) --
	(125.68,401.24) --
	(125.68,401.25) --
	(125.68,401.27) --
	(125.68,401.29) --
	(125.68,401.31) --
	(125.68,401.32) --
	(125.68,401.34) --
	(125.68,401.36) --
	(125.68,401.38) --
	(125.68,401.39) --
	(125.68,401.41) --
	(125.68,401.43) --
	(125.68,401.45) --
	(125.68,401.46) --
	(125.68,401.48) --
	(125.68,401.50) --
	(125.68,401.52) --
	(125.83,401.53) --
	(125.83,401.55) --
	(125.83,401.57) --
	(125.83,401.59) --
	(125.83,401.60) --
	(125.83,401.62) --
	(125.83,401.64) --
	(125.83,401.66) --
	(125.83,401.67) --
	(125.83,401.69) --
	(125.83,401.71) --
	(125.83,401.73) --
	(125.83,401.74) --
	(125.83,401.76) --
	(125.83,401.78) --
	(125.83,401.80) --
	(125.83,401.81) --
	(125.83,401.83) --
	(125.99,401.85) --
	(125.99,401.87) --
	(125.99,401.88) --
	(125.99,401.90) --
	(125.99,401.92) --
	(125.99,401.94) --
	(125.99,401.95) --
	(125.99,401.97) --
	(125.99,401.99) --
	(125.99,402.01) --
	(125.99,402.02) --
	(125.99,402.04) --
	(125.99,402.06) --
	(125.99,402.08) --
	(125.99,402.09) --
	(125.99,402.11) --
	(125.99,402.13) --
	(125.99,402.15) --
	(125.99,402.16) --
	(126.14,402.18) --
	(126.14,402.20) --
	(126.14,402.22) --
	(126.14,402.23) --
	(126.14,402.25) --
	(126.14,402.27) --
	(126.14,402.29) --
	(126.14,402.30) --
	(126.14,402.32) --
	(126.14,402.34) --
	(126.14,402.36) --
	(126.14,402.37) --
	(126.14,402.39) --
	(126.14,402.41) --
	(126.14,402.43) --
	(126.14,402.44) --
	(126.14,402.46) --
	(126.14,402.48) --
	(126.14,402.50) --
	(126.29,402.51) --
	(126.29,402.53) --
	(126.29,402.55) --
	(126.29,402.57) --
	(126.29,402.58) --
	(126.29,402.60) --
	(126.29,402.62) --
	(126.29,402.64) --
	(126.29,402.65) --
	(126.29,402.67) --
	(126.29,402.69) --
	(126.29,402.71) --
	(126.29,402.72) --
	(126.29,402.74) --
	(126.44,402.76) --
	(126.44,402.78) --
	(126.44,402.79) --
	(126.44,402.81) --
	(126.44,402.83) --
	(126.44,402.85) --
	(126.44,402.86) --
	(126.44,402.88) --
	(126.44,402.90) --
	(126.44,402.92) --
	(126.44,402.93) --
	(126.44,402.95) --
	(126.44,402.97) --
	(126.44,402.99) --
	(126.44,403.00) --
	(126.44,403.02) --
	(126.44,403.04) --
	(126.44,403.06) --
	(126.59,403.07) --
	(126.59,403.09) --
	(126.59,403.11) --
	(126.59,403.13) --
	(126.59,403.14) --
	(126.59,403.16) --
	(126.59,403.18) --
	(126.59,403.20) --
	(126.59,403.21) --
	(126.59,403.23) --
	(126.59,403.25) --
	(126.59,403.27) --
	(126.59,403.29) --
	(126.59,403.30) --
	(126.59,403.32) --
	(126.74,403.34) --
	(126.74,403.36) --
	(126.74,403.37) --
	(126.74,403.39) --
	(126.74,403.41) --
	(126.74,403.43) --
	(126.74,403.44) --
	(126.74,403.46) --
	(126.74,403.48) --
	(126.74,403.50) --
	(126.74,403.51) --
	(126.74,403.53) --
	(126.74,403.55) --
	(126.74,403.57) --
	(126.74,403.58) --
	(126.89,403.60) --
	(126.89,403.62) --
	(126.89,403.64) --
	(126.89,403.65) --
	(126.89,403.67) --
	(126.89,403.69) --
	(126.89,403.71) --
	(126.89,403.72) --
	(126.89,403.74) --
	(126.89,403.76) --
	(126.89,403.78) --
	(126.89,403.79) --
	(126.89,403.81) --
	(126.89,403.83) --
	(126.89,403.85) --
	(126.89,403.86) --
	(126.89,403.88) --
	(126.89,403.90) --
	(126.89,403.92) --
	(126.89,403.93) --
	(126.89,403.95) --
	(126.89,403.97) --
	(127.04,403.99) --
	(127.04,404.00) --
	(127.04,404.02) --
	(127.04,404.04) --
	(127.04,404.06) --
	(127.04,404.07) --
	(127.04,404.09) --
	(127.04,404.11) --
	(127.04,404.13) --
	(127.04,404.14) --
	(127.04,404.16) --
	(127.04,404.18) --
	(127.04,404.20) --
	(127.04,404.21) --
	(127.04,404.23) --
	(127.04,404.25) --
	(127.04,404.27) --
	(127.04,404.28) --
	(127.04,404.30) --
	(127.04,404.32) --
	(127.20,404.34) --
	(127.20,404.35) --
	(127.20,404.37) --
	(127.20,404.39) --
	(127.20,404.41) --
	(127.20,404.42) --
	(127.20,404.44) --
	(127.20,404.46) --
	(127.20,404.48) --
	(127.20,404.49) --
	(127.20,404.51) --
	(127.20,404.53) --
	(127.20,404.55) --
	(127.20,404.56) --
	(127.20,404.58) --
	(127.20,404.60) --
	(127.35,404.62) --
	(127.35,404.63) --
	(127.35,404.65) --
	(127.35,404.67) --
	(127.35,404.69) --
	(127.35,404.70) --
	(127.35,404.72) --
	(127.35,404.74) --
	(127.35,404.76) --
	(127.35,404.77) --
	(127.35,404.79) --
	(127.35,404.81) --
	(127.35,404.83) --
	(127.35,404.84) --
	(127.35,404.86) --
	(127.35,404.88) --
	(127.35,404.90) --
	(127.35,404.91) --
	(127.35,404.93) --
	(127.50,404.95) --
	(127.50,404.97) --
	(127.50,404.98) --
	(127.50,405.00) --
	(127.50,405.02) --
	(127.50,405.04) --
	(127.50,405.05) --
	(127.50,405.07) --
	(127.50,405.09) --
	(127.50,405.11) --
	(127.50,405.12) --
	(127.50,405.14) --
	(127.50,405.16) --
	(127.50,405.18) --
	(127.50,405.19) --
	(127.50,405.21) --
	(127.65,405.23) --
	(127.65,405.25) --
	(127.65,405.26) --
	(127.65,405.28) --
	(127.65,405.30) --
	(127.65,405.32) --
	(127.65,405.33) --
	(127.65,405.35) --
	(127.65,405.37) --
	(127.65,405.39) --
	(127.65,405.40) --
	(127.65,405.42) --
	(127.65,405.44) --
	(127.80,405.46) --
	(127.80,405.47) --
	(127.80,405.49) --
	(127.80,405.51) --
	(127.80,405.53) --
	(127.80,405.54) --
	(127.80,405.56) --
	(127.80,405.58) --
	(127.80,405.60) --
	(127.80,405.61) --
	(127.80,405.63) --
	(127.80,405.65) --
	(127.80,405.67) --
	(127.80,405.68) --
	(127.80,405.70) --
	(127.80,405.72) --
	(127.80,405.74) --
	(127.80,405.75) --
	(127.80,405.77) --
	(127.95,405.79) --
	(127.95,405.81) --
	(127.95,405.82) --
	(127.95,405.84) --
	(127.95,405.86) --
	(127.95,405.88) --
	(127.95,405.89) --
	(127.95,405.91) --
	(127.95,405.93) --
	(127.95,405.95) --
	(127.95,405.96) --
	(127.95,405.98) --
	(127.95,406.00) --
	(127.95,406.02) --
	(127.95,406.04) --
	(127.95,406.05) --
	(127.95,406.07) --
	(128.10,406.09) --
	(128.10,406.11) --
	(128.10,406.12) --
	(128.10,406.14) --
	(128.10,406.16) --
	(128.10,406.18) --
	(128.10,406.19) --
	(128.10,406.21) --
	(128.10,406.23) --
	(128.10,406.25) --
	(128.10,406.26) --
	(128.10,406.28) --
	(128.10,406.30) --
	(128.10,406.32) --
	(128.10,406.33) --
	(128.10,406.35) --
	(128.10,406.37) --
	(128.10,406.39) --
	(128.26,406.40) --
	(128.26,406.42) --
	(128.26,406.44) --
	(128.26,406.46) --
	(128.26,406.47) --
	(128.26,406.49) --
	(128.26,406.51) --
	(128.26,406.53) --
	(128.26,406.54) --
	(128.26,406.56) --
	(128.26,406.58) --
	(128.26,406.60) --
	(128.26,406.61) --
	(128.26,406.63) --
	(128.26,406.65) --
	(128.26,406.67) --
	(128.41,406.68) --
	(128.41,406.70) --
	(128.41,406.72) --
	(128.41,406.74) --
	(128.41,406.75) --
	(128.41,406.77) --
	(128.41,406.79) --
	(128.41,406.81) --
	(128.41,406.82) --
	(128.41,406.84) --
	(128.41,406.86) --
	(128.41,406.88) --
	(128.41,406.89) --
	(128.41,406.91) --
	(128.41,406.93) --
	(128.56,406.95) --
	(128.56,406.96) --
	(128.56,406.98) --
	(128.56,407.00) --
	(128.56,407.02) --
	(128.56,407.03) --
	(128.56,407.05) --
	(128.56,407.07) --
	(128.56,407.09) --
	(128.56,407.10) --
	(128.56,407.12) --
	(128.56,407.14) --
	(128.56,407.16) --
	(128.71,407.17) --
	(128.71,407.19) --
	(128.71,407.21) --
	(128.71,407.23) --
	(128.71,407.24) --
	(128.71,407.26) --
	(128.71,407.28) --
	(128.71,407.30) --
	(128.71,407.31) --
	(128.71,407.33) --
	(128.71,407.35) --
	(128.71,407.37) --
	(128.71,407.38) --
	(128.71,407.40) --
	(128.71,407.42) --
	(128.71,407.44) --
	(128.86,407.45) --
	(128.86,407.47) --
	(128.86,407.49) --
	(128.86,407.51) --
	(128.86,407.52) --
	(128.86,407.54) --
	(128.86,407.56) --
	(128.86,407.58) --
	(128.86,407.59) --
	(128.86,407.61) --
	(128.86,407.63) --
	(128.86,407.65) --
	(128.86,407.66) --
	(128.86,407.68) --
	(128.86,407.70) --
	(128.86,407.72) --
	(128.86,407.73) --
	(129.01,407.75) --
	(129.01,407.77) --
	(129.01,407.79) --
	(129.01,407.80) --
	(129.01,407.82) --
	(129.01,407.84) --
	(129.01,407.86) --
	(129.01,407.87) --
	(129.01,407.89) --
	(129.01,407.91) --
	(129.01,407.93) --
	(129.01,407.94) --
	(129.01,407.96) --
	(129.01,407.98) --
	(129.16,408.00) --
	(129.16,408.01) --
	(129.16,408.03) --
	(129.16,408.05) --
	(129.16,408.07) --
	(129.16,408.08) --
	(129.16,408.10) --
	(129.16,408.12) --
	(129.16,408.14) --
	(129.16,408.15) --
	(129.16,408.17) --
	(129.16,408.19) --
	(129.16,408.21) --
	(129.16,408.22) --
	(129.16,408.24) --
	(129.16,408.26) --
	(129.16,408.28) --
	(129.16,408.29) --
	(129.16,408.31) --
	(129.16,408.33) --
	(129.32,408.35) --
	(129.32,408.36) --
	(129.32,408.38) --
	(129.32,408.40) --
	(129.32,408.42) --
	(129.32,408.43) --
	(129.32,408.45) --
	(129.32,408.47) --
	(129.32,408.49) --
	(129.32,408.50) --
	(129.32,408.52) --
	(129.32,408.54) --
	(129.32,408.56) --
	(129.32,408.57) --
	(129.32,408.59) --
	(129.47,408.61) --
	(129.47,408.63) --
	(129.47,408.64) --
	(129.47,408.66) --
	(129.47,408.68) --
	(129.47,408.70) --
	(129.47,408.71) --
	(129.47,408.73) --
	(129.47,408.75) --
	(129.47,408.77) --
	(129.47,408.79) --
	(129.47,408.80) --
	(129.47,408.82) --
	(129.47,408.84) --
	(129.47,408.86) --
	(129.62,408.87) --
	(129.62,408.89) --
	(129.62,408.91) --
	(129.62,408.93) --
	(129.62,408.94) --
	(129.62,408.96) --
	(129.62,408.98) --
	(129.62,409.00) --
	(129.62,409.01) --
	(129.62,409.03) --
	(129.62,409.05) --
	(129.62,409.07) --
	(129.62,409.08) --
	(129.77,409.10) --
	(129.77,409.12) --
	(129.77,409.14) --
	(129.77,409.15) --
	(129.77,409.17) --
	(129.77,409.19) --
	(129.77,409.21) --
	(129.77,409.22) --
	(129.77,409.24) --
	(129.77,409.26) --
	(129.77,409.28) --
	(129.77,409.29) --
	(129.77,409.31) --
	(129.77,409.33) --
	(129.77,409.35) --
	(129.77,409.36) --
	(129.77,409.38) --
	(129.77,409.40) --
	(129.77,409.42) --
	(129.92,409.43) --
	(129.92,409.45) --
	(129.92,409.47) --
	(129.92,409.49) --
	(129.92,409.50) --
	(129.92,409.52) --
	(129.92,409.54) --
	(129.92,409.56) --
	(129.92,409.57) --
	(129.92,409.59) --
	(129.92,409.61) --
	(129.92,409.63) --
	(129.92,409.64) --
	(129.92,409.66) --
	(129.92,409.68) --
	(129.92,409.70) --
	(129.92,409.71) --
	(129.92,409.73) --
	(130.07,409.75) --
	(130.07,409.77) --
	(130.07,409.78) --
	(130.07,409.80) --
	(130.07,409.82) --
	(130.07,409.84) --
	(130.07,409.85) --
	(130.07,409.87) --
	(130.07,409.89) --
	(130.07,409.91) --
	(130.07,409.92) --
	(130.07,409.94) --
	(130.07,409.96) --
	(130.07,409.98) --
	(130.07,409.99) --
	(130.07,410.01) --
	(130.07,410.03) --
	(130.07,410.05) --
	(130.07,410.06) --
	(130.22,410.08) --
	(130.22,410.10) --
	(130.22,410.12) --
	(130.22,410.13) --
	(130.22,410.15) --
	(130.22,410.17) --
	(130.22,410.19) --
	(130.38,410.20) --
	(130.38,410.22) --
	(130.38,410.24) --
	(130.38,410.26) --
	(130.38,410.27) --
	(130.38,410.29) --
	(130.38,410.31) --
	(130.38,410.33) --
	(130.38,410.34) --
	(130.38,410.36) --
	(130.38,410.38) --
	(130.53,410.40) --
	(130.53,410.41) --
	(130.53,410.43) --
	(130.53,410.45) --
	(130.53,410.47) --
	(130.53,410.48) --
	(130.53,410.50) --
	(130.53,410.52) --
	(130.53,410.54) --
	(130.53,410.55) --
	(130.68,410.57) --
	(130.68,410.59) --
	(130.68,410.61) --
	(130.68,410.62) --
	(130.68,410.64) --
	(130.68,410.66) --
	(130.68,410.68) --
	(130.68,410.69) --
	(130.68,410.71) --
	(130.68,410.73) --
	(130.68,410.75) --
	(130.68,410.76) --
	(130.83,410.78) --
	(130.83,410.80) --
	(130.83,410.82) --
	(130.83,410.83) --
	(130.83,410.85) --
	(130.83,410.87) --
	(130.83,410.89) --
	(130.83,410.90) --
	(130.83,410.92) --
	(130.83,410.94) --
	(130.98,410.96) --
	(130.98,410.97) --
	(130.98,410.99) --
	(130.98,411.01) --
	(130.98,411.03) --
	(130.98,411.04) --
	(130.98,411.06) --
	(130.98,411.08) --
	(130.98,411.10) --
	(130.98,411.11) --
	(131.13,411.13) --
	(131.13,411.15) --
	(131.13,411.17) --
	(131.13,411.18) --
	(131.13,411.20) --
	(131.13,411.22) --
	(131.13,411.24) --
	(131.13,411.25) --
	(131.13,411.27) --
	(131.13,411.29) --
	(131.13,411.31) --
	(131.13,411.32) --
	(131.13,411.34) --
	(131.13,411.36) --
	(131.13,411.38) --
	(131.13,411.39) --
	(131.28,411.41) --
	(131.28,411.43) --
	(131.28,411.45) --
	(131.28,411.46) --
	(131.28,411.48) --
	(131.28,411.50) --
	(131.28,411.52) --
	(131.28,411.54) --
	(131.28,411.55) --
	(131.28,411.57) --
	(131.28,411.59) --
	(131.44,411.61) --
	(131.44,411.62) --
	(131.44,411.64) --
	(131.44,411.66) --
	(131.44,411.68) --
	(131.44,411.69) --
	(131.44,411.71) --
	(131.44,411.73) --
	(131.44,411.75) --
	(131.44,411.76) --
	(131.44,411.78) --
	(131.44,411.80) --
	(131.44,411.82) --
	(131.44,411.83) --
	(131.44,411.85) --
	(131.44,411.87) --
	(131.44,411.89) --
	(131.44,411.90) --
	(131.44,411.92) --
	(131.59,411.94) --
	(131.59,411.96) --
	(131.59,411.97) --
	(131.59,411.99) --
	(131.59,412.01) --
	(131.59,412.03) --
	(131.59,412.04) --
	(131.59,412.06) --
	(131.59,412.08) --
	(131.59,412.10) --
	(131.59,412.11) --
	(131.59,412.13) --
	(131.59,412.15) --
	(131.59,412.17) --
	(131.59,412.18) --
	(131.59,412.20) --
	(131.59,412.22) --
	(131.59,412.24) --
	(131.74,412.25) --
	(131.74,412.27) --
	(131.74,412.29) --
	(131.74,412.31) --
	(131.74,412.32) --
	(131.74,412.34) --
	(131.74,412.36) --
	(131.74,412.38) --
	(131.74,412.39) --
	(131.74,412.41) --
	(131.74,412.43) --
	(131.74,412.45) --
	(131.74,412.46) --
	(131.74,412.48) --
	(131.74,412.50) --
	(131.74,412.52) --
	(131.89,412.53) --
	(131.89,412.55) --
	(131.89,412.57) --
	(131.89,412.59) --
	(131.89,412.60) --
	(131.89,412.62) --
	(131.89,412.64) --
	(131.89,412.66) --
	(131.89,412.67) --
	(131.89,412.69) --
	(131.89,412.71) --
	(131.89,412.73) --
	(131.89,412.74) --
	(131.89,412.76) --
	(132.04,412.78) --
	(132.04,412.80) --
	(132.04,412.81) --
	(132.04,412.83) --
	(132.04,412.85) --
	(132.04,412.87) --
	(132.04,412.88) --
	(132.04,412.90) --
	(132.04,412.92) --
	(132.04,412.94) --
	(132.04,412.95) --
	(132.04,412.97) --
	(132.04,412.99) --
	(132.04,413.01) --
	(132.04,413.02) --
	(132.04,413.04) --
	(132.04,413.06) --
	(132.04,413.08) --
	(132.19,413.09) --
	(132.19,413.11) --
	(132.19,413.13) --
	(132.19,413.15) --
	(132.19,413.16) --
	(132.19,413.18) --
	(132.19,413.20) --
	(132.19,413.22) --
	(132.19,413.23) --
	(132.19,413.25) --
	(132.19,413.27) --
	(132.19,413.29) --
	(132.19,413.30) --
	(132.34,413.32) --
	(132.34,413.34) --
	(132.34,413.36) --
	(132.34,413.37) --
	(132.34,413.39) --
	(132.34,413.41) --
	(132.34,413.43) --
	(132.34,413.44) --
	(132.34,413.46) --
	(132.34,413.48) --
	(132.34,413.50) --
	(132.34,413.51) --
	(132.50,413.53) --
	(132.50,413.55) --
	(132.50,413.57) --
	(132.50,413.58) --
	(132.50,413.60) --
	(132.50,413.62) --
	(132.50,413.64) --
	(132.50,413.65) --
	(132.50,413.67) --
	(132.50,413.69) --
	(132.50,413.71) --
	(132.50,413.72) --
	(132.50,413.74) --
	(132.50,413.76) --
	(132.65,413.78) --
	(132.65,413.79) --
	(132.65,413.81) --
	(132.65,413.83) --
	(132.65,413.85) --
	(132.65,413.86) --
	(132.65,413.88) --
	(132.65,413.90) --
	(132.65,413.92) --
	(132.65,413.93) --
	(132.65,413.95) --
	(132.65,413.97) --
	(132.65,413.99) --
	(132.65,414.00) --
	(132.65,414.02) --
	(132.65,414.04) --
	(132.80,414.06) --
	(132.80,414.07) --
	(132.80,414.09) --
	(132.80,414.11) --
	(132.80,414.13) --
	(132.80,414.14) --
	(132.80,414.16) --
	(132.80,414.18) --
	(132.80,414.20) --
	(132.80,414.21) --
	(132.80,414.23) --
	(132.80,414.25) --
	(132.80,414.27) --
	(132.80,414.29) --
	(132.80,414.30) --
	(132.95,414.32) --
	(132.95,414.34) --
	(132.95,414.36) --
	(132.95,414.37) --
	(132.95,414.39) --
	(132.95,414.41) --
	(132.95,414.43) --
	(132.95,414.44) --
	(132.95,414.46) --
	(132.95,414.48) --
	(132.95,414.50) --
	(133.10,414.51) --
	(133.10,414.53) --
	(133.10,414.55) --
	(133.10,414.57) --
	(133.10,414.58) --
	(133.10,414.60) --
	(133.10,414.62) --
	(133.10,414.64) --
	(133.10,414.65) --
	(133.10,414.67) --
	(133.10,414.69) --
	(133.10,414.71) --
	(133.10,414.72) --
	(133.10,414.74) --
	(133.10,414.76) --
	(133.10,414.78) --
	(133.10,414.79) --
	(133.10,414.81) --
	(133.10,414.83) --
	(133.25,414.85) --
	(133.25,414.86) --
	(133.25,414.88) --
	(133.25,414.90) --
	(133.25,414.92) --
	(133.25,414.93) --
	(133.25,414.95) --
	(133.25,414.97) --
	(133.25,414.99) --
	(133.25,415.00) --
	(133.40,415.02) --
	(133.40,415.04) --
	(133.40,415.06) --
	(133.40,415.07) --
	(133.40,415.09) --
	(133.40,415.11) --
	(133.40,415.13) --
	(133.40,415.14) --
	(133.40,415.16) --
	(133.40,415.18) --
	(133.40,415.20) --
	(133.40,415.21) --
	(133.40,415.23) --
	(133.40,415.25) --
	(133.55,415.27) --
	(133.55,415.28) --
	(133.55,415.30) --
	(133.55,415.32) --
	(133.55,415.34) --
	(133.55,415.35) --
	(133.55,415.37) --
	(133.55,415.39) --
	(133.55,415.41) --
	(133.55,415.42) --
	(133.71,415.44) --
	(133.71,415.46) --
	(133.71,415.48) --
	(133.71,415.49) --
	(133.71,415.51) --
	(133.71,415.53) --
	(133.71,415.55) --
	(133.71,415.56) --
	(133.71,415.58) --
	(133.71,415.60) --
	(133.71,415.62) --
	(133.71,415.63) --
	(133.71,415.65) --
	(133.71,415.67) --
	(133.71,415.69) --
	(133.71,415.70) --
	(133.86,415.72) --
	(133.86,415.74) --
	(133.86,415.76) --
	(133.86,415.77) --
	(133.86,415.79) --
	(133.86,415.81) --
	(133.86,415.83) --
	(133.86,415.84) --
	(133.86,415.86) --
	(133.86,415.88) --
	(133.86,415.90) --
	(133.86,415.91) --
	(133.86,415.93) --
	(133.86,415.95) --
	(133.86,415.97) --
	(133.86,415.98) --
	(134.01,416.00) --
	(134.01,416.02) --
	(134.01,416.04) --
	(134.01,416.05) --
	(134.01,416.07) --
	(134.01,416.09) --
	(134.01,416.11) --
	(134.01,416.12) --
	(134.01,416.14) --
	(134.01,416.16) --
	(134.01,416.18) --
	(134.01,416.19) --
	(134.16,416.21) --
	(134.16,416.23) --
	(134.16,416.25) --
	(134.16,416.26) --
	(134.16,416.28) --
	(134.16,416.30) --
	(134.16,416.32) --
	(134.16,416.33) --
	(134.16,416.35) --
	(134.16,416.37) --
	(134.16,416.39) --
	(134.16,416.40) --
	(134.16,416.42) --
	(134.16,416.44) --
	(134.16,416.46) --
	(134.31,416.47) --
	(134.31,416.49) --
	(134.31,416.51) --
	(134.31,416.53) --
	(134.31,416.54) --
	(134.31,416.56) --
	(134.31,416.58) --
	(134.31,416.60) --
	(134.31,416.61) --
	(134.31,416.63) --
	(134.31,416.65) --
	(134.31,416.67) --
	(134.31,416.68) --
	(134.31,416.70) --
	(134.46,416.72) --
	(134.46,416.74) --
	(134.46,416.75) --
	(134.46,416.77) --
	(134.46,416.79) --
	(134.46,416.81) --
	(134.46,416.82) --
	(134.46,416.84) --
	(134.46,416.86) --
	(134.46,416.88) --
	(134.46,416.89) --
	(134.46,416.91) --
	(134.46,416.93) --
	(134.46,416.95) --
	(134.46,416.96) --
	(134.61,416.98) --
	(134.61,417.00) --
	(134.61,417.02) --
	(134.61,417.04) --
	(134.61,417.05) --
	(134.61,417.07) --
	(134.61,417.09) --
	(134.61,417.11) --
	(134.61,417.12) --
	(134.61,417.14) --
	(134.77,417.16) --
	(134.77,417.18) --
	(134.77,417.19) --
	(134.77,417.21) --
	(134.77,417.23) --
	(134.77,417.25) --
	(134.77,417.26) --
	(134.77,417.28) --
	(134.77,417.30) --
	(134.77,417.32) --
	(134.77,417.33) --
	(134.77,417.35) --
	(134.77,417.37) --
	(134.77,417.39) --
	(134.77,417.40) --
	(134.77,417.42) --
	(134.92,417.44) --
	(134.92,417.46) --
	(134.92,417.47) --
	(134.92,417.49) --
	(134.92,417.51) --
	(134.92,417.53) --
	(134.92,417.54) --
	(134.92,417.56) --
	(134.92,417.58) --
	(134.92,417.60) --
	(134.92,417.61) --
	(134.92,417.63) --
	(134.92,417.65) --
	(134.92,417.67) --
	(134.92,417.68) --
	(134.92,417.70) --
	(135.07,417.72) --
	(135.07,417.74) --
	(135.07,417.75) --
	(135.07,417.77) --
	(135.07,417.79) --
	(135.07,417.81) --
	(135.07,417.82) --
	(135.07,417.84) --
	(135.07,417.86) --
	(135.07,417.88) --
	(135.07,417.89) --
	(135.07,417.91) --
	(135.07,417.93) --
	(135.07,417.95) --
	(135.07,417.96) --
	(135.07,417.98) --
	(135.22,418.00) --
	(135.22,418.02) --
	(135.22,418.03) --
	(135.22,418.05) --
	(135.22,418.07) --
	(135.22,418.09) --
	(135.22,418.10) --
	(135.22,418.12) --
	(135.22,418.14) --
	(135.22,418.16) --
	(135.22,418.17) --
	(135.22,418.19) --
	(135.37,418.21) --
	(135.37,418.23) --
	(135.37,418.24) --
	(135.37,418.26) --
	(135.37,418.28) --
	(135.37,418.30) --
	(135.37,418.31) --
	(135.37,418.33) --
	(135.37,418.35) --
	(135.37,418.37) --
	(135.37,418.38) --
	(135.37,418.40) --
	(135.37,418.42) --
	(135.37,418.44) --
	(135.37,418.45) --
	(135.37,418.47) --
	(135.52,418.49) --
	(135.52,418.51) --
	(135.52,418.52) --
	(135.52,418.54) --
	(135.52,418.56) --
	(135.52,418.58) --
	(135.52,418.59) --
	(135.52,418.61) --
	(135.52,418.63) --
	(135.52,418.65) --
	(135.52,418.66) --
	(135.52,418.68) --
	(135.52,418.70) --
	(135.67,418.72) --
	(135.67,418.73) --
	(135.67,418.75) --
	(135.67,418.77) --
	(135.67,418.79) --
	(135.67,418.80) --
	(135.67,418.82) --
	(135.67,418.84) --
	(135.67,418.86) --
	(135.67,418.87) --
	(135.83,418.89) --
	(135.83,418.91) --
	(135.83,418.93) --
	(135.83,418.94) --
	(135.83,418.96) --
	(135.83,418.98) --
	(135.83,419.00) --
	(135.83,419.01) --
	(135.98,419.03) --
	(135.98,419.05) --
	(135.98,419.07) --
	(135.98,419.08) --
	(135.98,419.10) --
	(135.98,419.12) --
	(135.98,419.14) --
	(135.98,419.15) --
	(135.98,419.17) --
	(135.98,419.19) --
	(135.98,419.21) --
	(135.98,419.22) --
	(135.98,419.24) --
	(135.98,419.26) --
	(136.13,419.28) --
	(136.13,419.29) --
	(136.13,419.31) --
	(136.13,419.33) --
	(136.13,419.35) --
	(136.13,419.36) --
	(136.13,419.38) --
	(136.13,419.40) --
	(136.13,419.42) --
	(136.13,419.43) --
	(136.28,419.45) --
	(136.28,419.47) --
	(136.28,419.49) --
	(136.28,419.50) --
	(136.28,419.52) --
	(136.28,419.54) --
	(136.28,419.56) --
	(136.28,419.57) --
	(136.28,419.59) --
	(136.28,419.61) --
	(136.28,419.63) --
	(136.28,419.64) --
	(136.28,419.66) --
	(136.28,419.68) --
	(136.43,419.70) --
	(136.43,419.71) --
	(136.43,419.73) --
	(136.43,419.75) --
	(136.43,419.77) --
	(136.43,419.79) --
	(136.43,419.80) --
	(136.43,419.82) --
	(136.43,419.84) --
	(136.43,419.86) --
	(136.43,419.87) --
	(136.58,419.89) --
	(136.58,419.91) --
	(136.58,419.93) --
	(136.58,419.94) --
	(136.58,419.96) --
	(136.58,419.98) --
	(136.58,420.00) --
	(136.58,420.01) --
	(136.58,420.03) --
	(136.58,420.05) --
	(136.58,420.07) --
	(136.58,420.08) --
	(136.73,420.10) --
	(136.73,420.12) --
	(136.73,420.14) --
	(136.73,420.15) --
	(136.73,420.17) --
	(136.73,420.19) --
	(136.73,420.21) --
	(136.73,420.22) --
	(136.89,420.24) --
	(136.89,420.26) --
	(136.89,420.28) --
	(136.89,420.29) --
	(136.89,420.31) --
	(136.89,420.33) --
	(136.89,420.35) --
	(136.89,420.36) --
	(136.89,420.38) --
	(136.89,420.40) --
	(136.89,420.42) --
	(136.89,420.43) --
	(136.89,420.45) --
	(137.04,420.47) --
	(137.04,420.49) --
	(137.04,420.50) --
	(137.04,420.52) --
	(137.04,420.54) --
	(137.04,420.56) --
	(137.04,420.57) --
	(137.19,420.59) --
	(137.19,420.61) --
	(137.19,420.63) --
	(137.19,420.64) --
	(137.19,420.66) --
	(137.19,420.68) --
	(137.19,420.70) --
	(137.19,420.71) --
	(137.19,420.73) --
	(137.19,420.75) --
	(137.34,420.77) --
	(137.34,420.78) --
	(137.34,420.80) --
	(137.34,420.82) --
	(137.34,420.84) --
	(137.34,420.85) --
	(137.34,420.87) --
	(137.34,420.89) --
	(137.34,420.91) --
	(137.49,420.92) --
	(137.49,420.94) --
	(137.49,420.96) --
	(137.49,420.98) --
	(137.49,420.99) --
	(137.49,421.01) --
	(137.49,421.03) --
	(137.49,421.05) --
	(137.49,421.06) --
	(137.49,421.08) --
	(137.49,421.10) --
	(137.64,421.12) --
	(137.64,421.13) --
	(137.64,421.15) --
	(137.64,421.17) --
	(137.64,421.19) --
	(137.64,421.20) --
	(137.64,421.22) --
	(137.64,421.24) --
	(137.64,421.26) --
	(137.64,421.27) --
	(137.64,421.29) --
	(137.64,421.31) --
	(137.64,421.33) --
	(137.64,421.34) --
	(137.79,421.36) --
	(137.79,421.38) --
	(137.79,421.40) --
	(137.79,421.41) --
	(137.79,421.43) --
	(137.79,421.45) --
	(137.95,421.47) --
	(137.95,421.48) --
	(137.95,421.50) --
	(137.95,421.52) --
	(137.95,421.54) --
	(137.95,421.55) --
	(137.95,421.57) --
	(137.95,421.59) --
	(137.95,421.61) --
	(137.95,421.62) --
	(137.95,421.64) --
	(138.10,421.66) --
	(138.10,421.68) --
	(138.10,421.69) --
	(138.10,421.71) --
	(138.10,421.73) --
	(138.10,421.75) --
	(138.10,421.76) --
	(138.10,421.78) --
	(138.10,421.80) --
	(138.10,421.82) --
	(138.10,421.83) --
	(138.10,421.85) --
	(138.25,421.87) --
	(138.25,421.89) --
	(138.25,421.90) --
	(138.25,421.92) --
	(138.25,421.94) --
	(138.25,421.96) --
	(138.25,421.97) --
	(138.25,421.99) --
	(138.25,422.01) --
	(138.40,422.03) --
	(138.40,422.04) --
	(138.40,422.06) --
	(138.40,422.08) --
	(138.40,422.10) --
	(138.40,422.11) --
	(138.40,422.13) --
	(138.40,422.15) --
	(138.55,422.17) --
	(138.55,422.18) --
	(138.55,422.20) --
	(138.55,422.22) --
	(138.55,422.24) --
	(138.55,422.25) --
	(138.55,422.27) --
	(138.55,422.29) --
	(138.55,422.31) --
	(138.55,422.32) --
	(138.55,422.34) --
	(138.70,422.36) --
	(138.70,422.38) --
	(138.70,422.39) --
	(138.70,422.41) --
	(138.70,422.43) --
	(138.70,422.45) --
	(138.70,422.46) --
	(138.70,422.48) --
	(138.70,422.50) --
	(138.70,422.52) --
	(138.70,422.54) --
	(138.85,422.55) --
	(138.85,422.57) --
	(138.85,422.59) --
	(138.85,422.61) --
	(138.85,422.62) --
	(138.85,422.64) --
	(138.85,422.66) --
	(138.85,422.68) --
	(139.01,422.69) --
	(139.01,422.71) --
	(139.01,422.73) --
	(139.01,422.75) --
	(139.01,422.76) --
	(139.01,422.78) --
	(139.01,422.80) --
	(139.01,422.82) --
	(139.01,422.83) --
	(139.01,422.85) --
	(139.16,422.87) --
	(139.16,422.89) --
	(139.16,422.90) --
	(139.16,422.92) --
	(139.16,422.94) --
	(139.16,422.96) --
	(139.16,422.97) --
	(139.16,422.99) --
	(139.16,423.01) --
	(139.16,423.03) --
	(139.31,423.04) --
	(139.31,423.06) --
	(139.31,423.08) --
	(139.31,423.10) --
	(139.31,423.11) --
	(139.31,423.13) --
	(139.31,423.15) --
	(139.31,423.17) --
	(139.31,423.18) --
	(139.31,423.20) --
	(139.46,423.22) --
	(139.46,423.24) --
	(139.46,423.25) --
	(139.46,423.27) --
	(139.46,423.29) --
	(139.46,423.31) --
	(139.46,423.32) --
	(139.46,423.34) --
	(139.46,423.36) --
	(139.61,423.38) --
	(139.61,423.39) --
	(139.61,423.41) --
	(139.61,423.43) --
	(139.61,423.45) --
	(139.61,423.46) --
	(139.61,423.48) --
	(139.61,423.50) --
	(139.61,423.52) --
	(139.76,423.53) --
	(139.76,423.55) --
	(139.76,423.57) --
	(139.76,423.59) --
	(139.76,423.60) --
	(139.76,423.62) --
	(139.91,423.64) --
	(139.91,423.66) --
	(139.91,423.67) --
	(139.91,423.69) --
	(139.91,423.71) --
	(139.91,423.73) --
	(139.91,423.74) --
	(139.91,423.76) --
	(140.07,423.78) --
	(140.07,423.80) --
	(140.07,423.81) --
	(140.07,423.83) --
	(140.07,423.85) --
	(140.07,423.87) --
	(140.07,423.88) --
	(140.07,423.90) --
	(140.07,423.92) --
	(140.22,423.94) --
	(140.22,423.95) --
	(140.22,423.97) --
	(140.22,423.99) --
	(140.22,424.01) --
	(140.22,424.02) --
	(140.22,424.04) --
	(140.22,424.06) --
	(140.22,424.08) --
	(140.37,424.09) --
	(140.37,424.11) --
	(140.37,424.13) --
	(140.37,424.15) --
	(140.37,424.16) --
	(140.37,424.18) --
	(140.37,424.20) --
	(140.37,424.22) --
	(140.52,424.23) --
	(140.52,424.25) --
	(140.52,424.27) --
	(140.52,424.29) --
	(140.52,424.30) --
	(140.52,424.32) --
	(140.52,424.34) --
	(140.52,424.36) --
	(140.52,424.37) --
	(140.52,424.39) --
	(140.52,424.41) --
	(140.67,424.43) --
	(140.67,424.44) --
	(140.67,424.46) --
	(140.67,424.48) --
	(140.67,424.50) --
	(140.67,424.51) --
	(140.67,424.53) --
	(140.67,424.55) --
	(140.67,424.57) --
	(140.67,424.58) --
	(140.82,424.60) --
	(140.82,424.62) --
	(140.82,424.64) --
	(140.82,424.65) --
	(140.82,424.67) --
	(140.82,424.69) --
	(140.82,424.71) --
	(140.97,424.72) --
	(140.97,424.74) --
	(140.97,424.76) --
	(140.97,424.78) --
	(140.97,424.79) --
	(140.97,424.81) --
	(140.97,424.83) --
	(140.97,424.85) --
	(140.97,424.86) --
	(140.97,424.88) --
	(140.97,424.90) --
	(141.12,424.92) --
	(141.12,424.93) --
	(141.12,424.95) --
	(141.12,424.97) --
	(141.12,424.99) --
	(141.12,425.00) --
	(141.12,425.02) --
	(141.12,425.04) --
	(141.12,425.06) --
	(141.12,425.07) --
	(141.12,425.09) --
	(141.28,425.11) --
	(141.28,425.13) --
	(141.28,425.14) --
	(141.28,425.16) --
	(141.28,425.18) --
	(141.28,425.20) --
	(141.28,425.21) --
	(141.28,425.23) --
	(141.43,425.25) --
	(141.43,425.27) --
	(141.43,425.29) --
	(141.43,425.30) --
	(141.43,425.32) --
	(141.43,425.34) --
	(141.58,425.36) --
	(141.58,425.37) --
	(141.58,425.39) --
	(141.58,425.41) --
	(141.58,425.43) --
	(141.58,425.44) --
	(141.58,425.46) --
	(141.58,425.48) --
	(141.58,425.50) --
	(141.58,425.51) --
	(141.58,425.53) --
	(141.58,425.55) --
	(141.58,425.57) --
	(141.73,425.58) --
	(141.73,425.60) --
	(141.73,425.62) --
	(141.73,425.64) --
	(141.73,425.65) --
	(141.73,425.67) --
	(141.73,425.69) --
	(141.73,425.71) --
	(141.73,425.72) --
	(141.73,425.74) --
	(141.73,425.76) --
	(141.88,425.78) --
	(141.88,425.79) --
	(141.88,425.81) --
	(141.88,425.83) --
	(141.88,425.85) --
	(141.88,425.86) --
	(141.88,425.88) --
	(141.88,425.90) --
	(141.88,425.92) --
	(141.88,425.93) --
	(141.88,425.95) --
	(141.88,425.97) --
	(141.88,425.99) --
	(142.03,426.00) --
	(142.03,426.02) --
	(142.03,426.04) --
	(142.03,426.06) --
	(142.03,426.07) --
	(142.18,426.09) --
	(142.18,426.11) --
	(142.18,426.13) --
	(142.18,426.14) --
	(142.18,426.16) --
	(142.18,426.18) --
	(142.18,426.20) --
	(142.18,426.21) --
	(142.18,426.23) --
	(142.18,426.25) --
	(142.18,426.27) --
	(142.18,426.28) --
	(142.34,426.30) --
	(142.34,426.32) --
	(142.34,426.34) --
	(142.34,426.35) --
	(142.34,426.37) --
	(142.34,426.39) --
	(142.34,426.41) --
	(142.49,426.42) --
	(142.49,426.44) --
	(142.49,426.46) --
	(142.49,426.48) --
	(142.49,426.49) --
	(142.49,426.51) --
	(142.64,426.53) --
	(142.64,426.55) --
	(142.64,426.56) --
	(142.64,426.58) --
	(142.64,426.60) --
	(142.64,426.62) --
	(142.64,426.63) --
	(142.64,426.65) --
	(142.79,426.67) --
	(142.79,426.69) --
	(142.79,426.70) --
	(142.79,426.72) --
	(142.79,426.74) --
	(142.79,426.76) --
	(142.79,426.77) --
	(142.79,426.79) --
	(142.79,426.81) --
	(142.79,426.83) --
	(142.79,426.84) --
	(142.79,426.86) --
	(142.79,426.88) --
	(142.79,426.90) --
	(142.79,426.91) --
	(142.79,426.93) --
	(142.79,426.95) --
	(142.94,426.97) --
	(142.94,426.98) --
	(142.94,427.00) --
	(142.94,427.02) --
	(142.94,427.04) --
	(142.94,427.05) --
	(143.09,427.07) --
	(143.09,427.09) --
	(143.09,427.11) --
	(143.09,427.12) --
	(143.09,427.14) --
	(143.09,427.16) --
	(143.24,427.18) --
	(143.24,427.19) --
	(143.24,427.21) --
	(143.24,427.23) --
	(143.24,427.25) --
	(143.40,427.26) --
	(143.40,427.28) --
	(143.40,427.30) --
	(143.40,427.32) --
	(143.40,427.33) --
	(143.40,427.35) --
	(143.40,427.37) --
	(143.40,427.39) --
	(143.40,427.40) --
	(143.40,427.42) --
	(143.55,427.44) --
	(143.55,427.46) --
	(143.55,427.47) --
	(143.55,427.49) --
	(143.55,427.51) --
	(143.55,427.53) --
	(143.55,427.54) --
	(143.55,427.56) --
	(143.70,427.58) --
	(143.70,427.60) --
	(143.70,427.61) --
	(143.70,427.63) --
	(143.70,427.65) --
	(143.70,427.67) --
	(143.70,427.68) --
	(143.70,427.70) --
	(143.70,427.72) --
	(143.70,427.74) --
	(143.85,427.75) --
	(143.85,427.77) --
	(143.85,427.79) --
	(143.85,427.81) --
	(143.85,427.82) --
	(143.85,427.84) --
	(144.00,427.86) --
	(144.00,427.88) --
	(144.00,427.89) --
	(144.00,427.91) --
	(144.00,427.93) --
	(144.00,427.95) --
	(144.00,427.96) --
	(144.00,427.98) --
	(144.15,428.00) --
	(144.15,428.02) --
	(144.15,428.04) --
	(144.15,428.05) --
	(144.15,428.07) --
	(144.15,428.09) --
	(144.15,428.11) --
	(144.15,428.12) --
	(144.15,428.14) --
	(144.15,428.16) --
	(144.15,428.18) --
	(144.30,428.19) --
	(144.30,428.21) --
	(144.30,428.23) --
	(144.30,428.25) --
	(144.30,428.26) --
	(144.30,428.28) --
	(144.30,428.30) --
	(144.30,428.32) --
	(144.46,428.33) --
	(144.46,428.35) --
	(144.46,428.37) --
	(144.46,428.39) --
	(144.46,428.40) --
	(144.46,428.42) --
	(144.46,428.44) --
	(144.46,428.46) --
	(144.46,428.47) --
	(144.46,428.49) --
	(144.46,428.51) --
	(144.46,428.53) --
	(144.61,428.54) --
	(144.61,428.56) --
	(144.61,428.58) --
	(144.61,428.60) --
	(144.61,428.61) --
	(144.61,428.63) --
	(144.76,428.65) --
	(144.76,428.67) --
	(144.76,428.68) --
	(144.76,428.70) --
	(144.76,428.72) --
	(144.91,428.74) --
	(144.91,428.75) --
	(144.91,428.77) --
	(144.91,428.79) --
	(144.91,428.81) --
	(144.91,428.82) --
	(144.91,428.84) --
	(144.91,428.86) --
	(145.06,428.88) --
	(145.06,428.89) --
	(145.06,428.91) --
	(145.06,428.93) --
	(145.06,428.95) --
	(145.06,428.96) --
	(145.21,428.98) --
	(145.21,429.00) --
	(145.21,429.02) --
	(145.21,429.03) --
	(145.21,429.05) --
	(145.21,429.07) --
	(145.21,429.09) --
	(145.21,429.10) --
	(145.21,429.12) --
	(145.36,429.14) --
	(145.36,429.16) --
	(145.36,429.17) --
	(145.36,429.19) --
	(145.36,429.21) --
	(145.36,429.23) --
	(145.36,429.24) --
	(145.52,429.26) --
	(145.52,429.28) --
	(145.52,429.30) --
	(145.52,429.31) --
	(145.52,429.33) --
	(145.52,429.35) --
	(145.52,429.37) --
	(145.52,429.38) --
	(145.52,429.40) --
	(145.67,429.42) --
	(145.67,429.44) --
	(145.67,429.45) --
	(145.67,429.47) --
	(145.67,429.49) --
	(145.82,429.51) --
	(145.82,429.52) --
	(145.82,429.54) --
	(145.82,429.56) --
	(145.82,429.58) --
	(145.82,429.59) --
	(145.97,429.61) --
	(145.97,429.63) --
	(145.97,429.65) --
	(145.97,429.66) --
	(145.97,429.68) --
	(146.12,429.70) --
	(146.12,429.72) --
	(146.12,429.73) --
	(146.12,429.75) --
	(146.27,429.77) --
	(146.27,429.79) --
	(146.27,429.80) --
	(146.42,429.82) --
	(146.42,429.84) --
	(146.42,429.86) --
	(146.42,429.87) --
	(146.42,429.89) --
	(146.42,429.91) --
	(146.42,429.93) --
	(146.42,429.94) --
	(146.42,429.96) --
	(146.42,429.98) --
	(146.42,430.00) --
	(146.58,430.01) --
	(146.58,430.03) --
	(146.58,430.05) --
	(146.58,430.07) --
	(146.58,430.08) --
	(146.58,430.10) --
	(146.73,430.12) --
	(146.73,430.14) --
	(146.73,430.15) --
	(146.73,430.17) --
	(146.73,430.19) --
	(146.88,430.21) --
	(146.88,430.22) --
	(146.88,430.24) --
	(146.88,430.26) --
	(146.88,430.28) --
	(146.88,430.29) --
	(146.88,430.31) --
	(146.88,430.33) --
	(147.03,430.35) --
	(147.03,430.36) --
	(147.03,430.38) --
	(147.03,430.40) --
	(147.18,430.42) --
	(147.18,430.43) --
	(147.18,430.45) --
	(147.18,430.47) --
	(147.18,430.49) --
	(147.18,430.50) --
	(147.18,430.52) --
	(147.33,430.54) --
	(147.33,430.56) --
	(147.33,430.57) --
	(147.33,430.59) --
	(147.48,430.61) --
	(147.48,430.63) --
	(147.48,430.64) --
	(147.48,430.66) --
	(147.48,430.68) --
	(147.48,430.70) --
	(147.48,430.71) --
	(147.48,430.73) --
	(147.48,430.75) --
	(147.63,430.77) --
	(147.63,430.79) --
	(147.63,430.80) --
	(147.79,430.82) --
	(147.79,430.84) --
	(147.79,430.86) --
	(147.79,430.87) --
	(147.79,430.89) --
	(147.79,430.91) --
	(147.79,430.93) --
	(147.94,430.94) --
	(147.94,430.96) --
	(147.94,430.98) --
	(147.94,431.00) --
	(148.09,431.01) --
	(148.09,431.03) --
	(148.09,431.05) --
	(148.09,431.07) --
	(148.09,431.08) --
	(148.09,431.10) --
	(148.09,431.12) --
	(148.24,431.14) --
	(148.24,431.15) --
	(148.24,431.17) --
	(148.24,431.19) --
	(148.24,431.21) --
	(148.39,431.22) --
	(148.39,431.24) --
	(148.39,431.26) --
	(148.39,431.28) --
	(148.39,431.29) --
	(148.54,431.31) --
	(148.54,431.33) --
	(148.54,431.35) --
	(148.54,431.36) --
	(148.54,431.38) --
	(148.54,431.40) --
	(148.69,431.42) --
	(148.69,431.43) --
	(148.69,431.45) --
	(148.69,431.47) --
	(148.69,431.49) --
	(148.69,431.50) --
	(148.69,431.52) --
	(148.69,431.54) --
	(148.85,431.56) --
	(148.85,431.57) --
	(148.85,431.59) --
	(148.85,431.61) --
	(148.85,431.63) --
	(148.85,431.64) --
	(149.00,431.66) --
	(149.00,431.68) --
	(149.00,431.70) --
	(149.00,431.71) --
	(149.00,431.73) --
	(149.00,431.75) --
	(149.15,431.77) --
	(149.15,431.78) --
	(149.15,431.80) --
	(149.30,431.82) --
	(149.30,431.84) --
	(149.30,431.85) --
	(149.30,431.87) --
	(149.45,431.89) --
	(149.45,431.91) --
	(149.60,431.92) --
	(149.60,431.94) --
	(149.75,431.96) --
	(149.75,431.98) --
	(149.75,431.99) --
	(149.75,432.01) --
	(149.75,432.03) --
	(149.75,432.05) --
	(149.75,432.06) --
	(149.91,432.08) --
	(149.91,432.10) --
	(149.91,432.12) --
	(149.91,432.13) --
	(149.91,432.15) --
	(150.06,432.17) --
	(150.06,432.19) --
	(150.06,432.20) --
	(150.06,432.22) --
	(150.06,432.24) --
	(150.06,432.26) --
	(150.21,432.27) --
	(150.21,432.29) --
	(150.21,432.31) --
	(150.21,432.33) --
	(150.36,432.34) --
	(150.36,432.36) --
	(150.36,432.38) --
	(150.36,432.40) --
	(150.51,432.41) --
	(150.51,432.43) --
	(150.51,432.45) --
	(150.51,432.47) --
	(150.51,432.48) --
	(150.66,432.50) --
	(150.66,432.52) --
	(150.66,432.54) --
	(150.66,432.55) --
	(150.66,432.57) --
	(150.66,432.59) --
	(150.66,432.61) --
	(150.66,432.62) --
	(150.66,432.64) --
	(150.66,432.66) --
	(150.81,432.68) --
	(150.81,432.69) --
	(150.81,432.71) --
	(150.97,432.73) --
	(150.97,432.75) --
	(150.97,432.76) --
	(150.97,432.78) --
	(151.12,432.80) --
	(151.12,432.82) --
	(151.27,432.83) --
	(151.27,432.85) --
	(151.27,432.87) --
	(151.27,432.89) --
	(151.42,432.90) --
	(151.42,432.92) --
	(151.42,432.94) --
	(151.42,432.96) --
	(151.42,432.97) --
	(151.57,432.99) --
	(151.57,433.01) --
	(151.57,433.03) --
	(151.57,433.04) --
	(151.57,433.06) --
	(151.57,433.08) --
	(151.72,433.10) --
	(151.72,433.11) --
	(151.72,433.13) --
	(151.72,433.15) --
	(151.72,433.17) --
	(151.72,433.18) --
	(151.72,433.20) --
	(151.87,433.22) --
	(151.87,433.24) --
	(151.87,433.25) --
	(151.87,433.27) --
	(151.87,433.29) --
	(151.87,433.31) --
	(151.87,433.32) --
	(151.87,433.34) --
	(151.87,433.36) --
	(152.03,433.38) --
	(152.18,433.39) --
	(152.18,433.41) --
	(152.18,433.43) --
	(152.18,433.45) --
	(152.18,433.46) --
	(152.33,433.48) --
	(152.33,433.50) --
	(152.33,433.52) --
	(152.33,433.54) --
	(152.48,433.55) --
	(152.63,433.57) --
	(152.93,433.59) --
	(152.93,433.61) --
	(152.93,433.62) --
	(152.93,433.64) --
	(152.93,433.66) --
	(152.93,433.68) --
	(152.93,433.69) --
	(153.09,433.71) --
	(153.09,433.73) --
	(153.09,433.75) --
	(153.09,433.76) --
	(153.09,433.78) --
	(153.09,433.80) --
	(153.09,433.82) --
	(153.09,433.83) --
	(153.24,433.85) --
	(153.24,433.87) --
	(153.39,433.89) --
	(153.39,433.90) --
	(153.39,433.92) --
	(153.39,433.94) --
	(153.39,433.96) --
	(153.39,433.97) --
	(153.54,433.99) --
	(153.54,434.01) --
	(153.54,434.03) --
	(153.54,434.04) --
	(153.54,434.06) --
	(153.69,434.08) --
	(153.69,434.10) --
	(153.69,434.11) --
	(153.69,434.13) --
	(153.69,434.15) --
	(153.84,434.17) --
	(153.84,434.18) --
	(153.84,434.20) --
	(153.84,434.22) --
	(153.84,434.24) --
	(153.84,434.25) --
	(153.84,434.27) --
	(153.99,434.29) --
	(153.99,434.31) --
	(153.99,434.32) --
	(154.14,434.34) --
	(154.30,434.36) --
	(154.45,434.38) --
	(154.60,434.39) --
	(154.60,434.41) --
	(154.60,434.43) --
	(154.75,434.45) --
	(154.75,434.46) --
	(154.75,434.48) --
	(154.75,434.50) --
	(154.75,434.52) --
	(154.75,434.53) --
	(154.75,434.55) --
	(154.75,434.57) --
	(154.90,434.59) --
	(155.05,434.60) --
	(155.05,434.62) --
	(155.05,434.64) --
	(155.05,434.66) --
	(155.20,434.67) --
	(155.20,434.69) --
	(155.20,434.71) --
	(155.20,434.73) --
	(155.20,434.74) --
	(155.36,434.76) --
	(155.36,434.78) --
	(155.36,434.80) --
	(155.36,434.81) --
	(155.36,434.83) --
	(155.51,434.85) --
	(155.51,434.87) --
	(155.51,434.88) --
	(155.66,434.90) --
	(155.66,434.92) --
	(155.81,434.94) --
	(155.96,434.95) --
	(156.11,434.97) --
	(156.26,434.99) --
	(156.26,435.01) --
	(156.26,435.02) --
	(156.26,435.04) --
	(156.42,435.06) --
	(156.42,435.08) --
	(156.42,435.09) --
	(156.42,435.11) --
	(156.42,435.13) --
	(156.42,435.15) --
	(156.42,435.16) --
	(156.57,435.18) --
	(156.57,435.20) --
	(156.57,435.22) --
	(156.72,435.23) --
	(156.72,435.25) --
	(156.72,435.27) --
	(156.87,435.29) --
	(156.87,435.30) --
	(156.87,435.32) --
	(156.87,435.34) --
	(156.87,435.36) --
	(156.87,435.37) --
	(157.02,435.39) --
	(157.02,435.41) --
	(157.02,435.43) --
	(157.02,435.44) --
	(157.02,435.46) --
	(157.17,435.48) --
	(157.32,435.50) --
	(157.32,435.51) --
	(157.32,435.53) --
	(157.32,435.55) --
	(157.32,435.57) --
	(157.48,435.58) --
	(157.48,435.60) --
	(157.48,435.62) --
	(157.63,435.64) --
	(157.63,435.65) --
	(157.78,435.67) --
	(157.78,435.69) --
	(157.93,435.71) --
	(157.93,435.72) --
	(158.08,435.74) --
	(158.08,435.76) --
	(158.08,435.78) --
	(158.23,435.79) --
	(158.23,435.81) --
	(158.23,435.83) --
	(158.23,435.85) --
	(158.23,435.86) --
	(158.23,435.88) --
	(158.23,435.90) --
	(158.38,435.92) --
	(158.54,435.93) --
	(158.54,435.95) --
	(158.54,435.97) --
	(158.54,435.99) --
	(158.54,436.00) --
	(158.69,436.02) --
	(158.69,436.04) --
	(158.84,436.06) --
	(158.84,436.07) --
	(158.84,436.09) --
	(158.99,436.11) --
	(158.99,436.13) --
	(158.99,436.14) --
	(158.99,436.16) --
	(158.99,436.18) --
	(159.14,436.20) --
	(159.29,436.21) --
	(159.29,436.23) --
	(159.44,436.25) --
	(159.60,436.27) --
	(159.75,436.29) --
	(159.75,436.30) --
	(159.75,436.32) --
	(159.75,436.34) --
	(159.75,436.36) --
	(159.75,436.37) --
	(159.90,436.39) --
	(159.90,436.41) --
	(159.90,436.43) --
	(160.05,436.44) --
	(160.20,436.46) --
	(160.20,436.48) --
	(160.20,436.50) --
	(160.20,436.51) --
	(160.35,436.53) --
	(160.35,436.55) --
	(160.50,436.57) --
	(160.50,436.58) --
	(160.50,436.60) --
	(160.50,436.62) --
	(160.50,436.64) --
	(160.65,436.65) --
	(160.65,436.67) --
	(160.81,436.69) --
	(160.96,436.71) --
	(160.96,436.72) --
	(161.11,436.74) --
	(161.11,436.76) --
	(161.11,436.78) --
	(161.11,436.79) --
	(161.26,436.81) --
	(161.26,436.83) --
	(161.26,436.85) --
	(161.41,436.86) --
	(161.41,436.88) --
	(161.56,436.90) --
	(161.56,436.92) --
	(161.71,436.93) --
	(161.71,436.95) --
	(161.87,436.97) --
	(161.87,436.99) --
	(161.87,437.00) --
	(162.02,437.02) --
	(162.02,437.04) --
	(162.02,437.06) --
	(162.02,437.07) --
	(162.02,437.09) --
	(162.02,437.11) --
	(162.17,437.13) --
	(162.32,437.14) --
	(162.32,437.16) --
	(162.32,437.18) --
	(162.32,437.20) --
	(162.32,437.21) --
	(162.47,437.23) --
	(162.47,437.25) --
	(162.62,437.27) --
	(162.62,437.28) --
	(162.62,437.30) --
	(162.93,437.32) --
	(162.93,437.34) --
	(162.93,437.35) --
	(162.93,437.37) --
	(163.08,437.39) --
	(163.08,437.41) --
	(163.08,437.42) --
	(163.08,437.44) --
	(163.08,437.46) --
	(163.08,437.48) --
	(163.23,437.49) --
	(163.23,437.51) --
	(163.23,437.53) --
	(163.53,437.55) --
	(163.53,437.56) --
	(163.53,437.58) --
	(163.53,437.60) --
	(163.83,437.62) --
	(163.83,437.63) --
	(163.83,437.65) --
	(163.99,437.67) --
	(163.99,437.69) --
	(163.99,437.70) --
	(164.14,437.72) --
	(164.14,437.74) --
	(164.14,437.76) --
	(164.14,437.77) --
	(164.29,437.79) --
	(164.44,437.81) --
	(164.44,437.83) --
	(164.44,437.84) --
	(164.44,437.86) --
	(164.59,437.88) --
	(164.74,437.90) --
	(164.74,437.91) --
	(164.74,437.93) --
	(164.89,437.95) --
	(164.89,437.97) --
	(165.05,437.98) --
	(165.20,438.00) --
	(165.35,438.02) --
	(165.35,438.04) --
	(165.50,438.05) --
	(165.50,438.07) --
	(165.50,438.09) --
	(165.65,438.11) --
	(165.65,438.12) --
	(165.80,438.14) --
	(165.80,438.16) --
	(166.11,438.18) --
	(166.11,438.19) --
	(166.41,438.21) --
	(166.41,438.23) --
	(166.56,438.25) --
	(166.86,438.26) --
	(166.86,438.28) --
	(167.01,438.30) --
	(167.01,438.32) --
	(167.01,438.33) --
	(167.01,438.35) --
	(167.01,438.37) --
	(167.01,438.39) --
	(167.17,438.40) --
	(167.32,438.42) --
	(167.32,438.44) --
	(167.47,438.46) --
	(167.47,438.47) --
	(167.77,438.49) --
	(167.77,438.51) --
	(167.92,438.53) --
	(167.92,438.54) --
	(167.92,438.56) --
	(168.22,438.58) --
	(168.38,438.60) --
	(168.53,438.61) --
	(168.98,438.63) --
	(168.98,438.65) --
	(168.98,438.67) --
	(169.13,438.68) --
	(169.13,438.70) --
	(169.28,438.72) --
	(169.28,438.74) --
	(169.44,438.75) --
	(169.44,438.77) --
	(169.59,438.79) --
	(169.74,438.81) --
	(169.74,438.82) --
	(169.89,438.84) --
	(170.04,438.86) --
	(170.19,438.88) --
	(170.34,438.89) --
	(170.50,438.91) --
	(170.50,438.93) --
	(170.80,438.95) --
	(170.80,438.96) --
	(171.25,438.98) --
	(171.25,439.00) --
	(171.25,439.02) --
	(171.40,439.04) --
	(171.40,439.05) --
	(171.71,439.07) --
	(171.86,439.09) --
	(171.86,439.11) --
	(171.86,439.12) --
	(171.86,439.14) --
	(172.01,439.16) --
	(172.16,439.18) --
	(172.31,439.19) --
	(172.77,439.21) --
	(172.92,439.23) --
	(172.92,439.25) --
	(172.92,439.26) --
	(173.07,439.28) --
	(173.22,439.30) --
	(173.22,439.32) --
	(173.22,439.33) --
	(173.37,439.35) --
	(173.37,439.37) --
	(173.52,439.39) --
	(173.68,439.40) --
	(174.13,439.42) --
	(174.43,439.44) --
	(174.43,439.46) --
	(174.43,439.47) --
	(174.58,439.49) --
	(174.58,439.51) --
	(174.73,439.53) --
	(174.73,439.54) --
	(174.89,439.56) --
	(175.04,439.58) --
	(175.19,439.60) --
	(175.19,439.61) --
	(175.34,439.63) --
	(175.49,439.65) --
	(175.49,439.67) --
	(175.49,439.68) --
	(175.49,439.70) --
	(175.64,439.72) --
	(175.95,439.74) --
	(176.55,439.75) --
	(177.01,439.77) --
	(177.46,439.79) --
	(177.61,439.81) --
	(177.76,439.82) --
	(178.07,439.84) --
	(178.22,439.86) --
	(178.37,439.88) --
	(178.67,439.89) --
	(179.28,439.91) --
	(179.43,439.93) --
	(179.73,439.95) --
	(180.34,439.96) --
	(180.34,439.98) --
	(180.34,440.00) --
	(180.49,440.02) --
	(180.49,440.03) --
	(180.79,440.05) --
	(181.24,440.07) --
	(181.55,440.09) --
	(182.15,440.10) --
	(183.36,440.12) --
	(183.36,440.14) --
	(183.52,440.16) --
	(183.82,440.17) --
	(183.97,440.19) --
	(183.97,440.21) --
	(184.27,440.23) --
	(184.27,440.24) --
	(184.73,440.26) --
	(184.73,440.28) --
	(184.88,440.30) --
	(185.03,440.31) --
	(185.18,440.33) --
	(185.33,440.35) --
	(185.33,440.37) --
	(185.64,440.38) --
	(185.64,440.40) --
	(187.00,440.42) --
	(187.15,440.44) --
	(187.15,440.45) --
	(188.06,440.47) --
	(188.97,440.49) --
	(189.87,440.51) --
	(191.24,440.52) --
	(192.15,440.54) --
	(192.60,440.56) --
	(193.96,440.58) --
	(195.32,440.59) --
	(195.93,440.61) --
	(196.23,440.63) --
	(202.44,440.65) --
	(203.80,440.66) --
	(204.71,440.68) --
	(205.01,440.70) --
	(205.62,440.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.86, 90.40) --
	( 49.77, 90.40) --
	( 51.67, 90.40) --
	( 53.57, 90.42) --
	( 55.47, 90.47) --
	( 57.37, 90.63) --
	( 59.27, 90.99) --
	( 61.17, 91.72) --
	( 63.07, 93.01) --
	( 64.97, 95.04) --
	( 66.87, 98.01) --
	( 68.77,102.06) --
	( 70.67,107.28) --
	( 72.57,113.73) --
	( 74.48,121.37) --
	( 76.38,130.15) --
	( 78.28,139.94) --
	( 80.18,150.63) --
	( 82.08,162.05) --
	( 83.98,174.05) --
	( 85.88,186.48) --
	( 87.78,199.17) --
	( 89.68,212.00) --
	( 91.58,224.83) --
	( 93.48,237.56) --
	( 95.38,250.09) --
	( 97.28,262.33) --
	( 99.19,274.22) --
	(101.09,285.70) --
	(102.99,296.74) --
	(104.89,307.31) --
	(106.79,317.38) --
	(108.69,326.93) --
	(110.59,335.97) --
	(112.49,344.49) --
	(114.39,352.52) --
	(116.29,360.03) --
	(118.19,367.04) --
	(120.09,373.58) --
	(121.99,379.66) --
	(123.90,385.29) --
	(125.80,390.51) --
	(127.70,395.32) --
	(129.60,399.74) --
	(131.50,403.81) --
	(133.40,407.54) --
	(135.30,410.94) --
	(137.20,414.05) --
	(139.10,416.88) --
	(141.00,419.45) --
	(142.90,421.78) --
	(144.80,423.88) --
	(146.70,425.78) --
	(148.61,427.49) --
	(150.51,429.03) --
	(152.41,430.40) --
	(154.31,431.64) --
	(156.21,432.74) --
	(158.11,433.72) --
	(160.01,434.59) --
	(161.91,435.36) --
	(163.81,436.05) --
	(165.71,436.65) --
	(167.61,437.18) --
	(169.51,437.65) --
	(171.41,438.06) --
	(173.32,438.42) --
	(175.22,438.74) --
	(177.12,439.02) --
	(179.02,439.26) --
	(180.92,439.46) --
	(182.82,439.64) --
	(184.72,439.80) --
	(186.62,439.94) --
	(188.52,440.05) --
	(190.42,440.15) --
	(192.32,440.24) --
	(194.22,440.31) --
	(196.12,440.37) --
	(198.03,440.43) --
	(199.93,440.47) --
	(201.83,440.51) --
	(203.73,440.55) --
	(205.63,440.57) --
	(207.53,440.60) --
	(209.43,440.62) --
	(211.33,440.63) --
	(213.23,440.65) --
	(215.13,440.66) --
	(217.03,440.67) --
	(218.93,440.68) --
	(220.83,440.68) --
	(222.74,440.69) --
	(224.64,440.69) --
	(226.54,440.70) --
	(228.44,440.70) --
	(230.34,440.70) --
	(232.24,440.71) --
	(234.14,440.71) --
	(236.04,440.71) --
	(237.94,440.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 72.88) rectangle (247.44,458.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 87.37) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,174.95) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,262.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,350.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,437.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61, 90.40) --
	( 38.36, 90.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,177.98) --
	( 38.36,177.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,265.56) --
	( 38.36,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,353.14) --
	( 38.36,353.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,440.72) --
	( 38.36,440.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.16, 70.13) --
	( 69.16, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.87, 70.13) --
	(112.87, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.57, 70.13) --
	(156.57, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.28, 70.13) --
	(200.28, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.98, 70.13) --
	(243.98, 72.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.16, 61.87) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.87, 61.87) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.57, 61.87) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.28, 61.87) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.98, 61.87) {2.5};
\end{scope}
\begin{scope}
\path[clip] (252.94, 42.16) rectangle (505.89,463.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.94, 42.16) rectangle (505.89,463.73);
\end{scope}
\begin{scope}
\path[clip] (291.31, 72.88) rectangle (500.39,458.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.31, 72.88) rectangle (500.39,458.23);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.31,134.17) --
	(500.39,134.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.31,221.76) --
	(500.39,221.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.31,309.34) --
	(500.39,309.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.31,396.92) --
	(500.39,396.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] (313.60, 72.88) --
	(313.60,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (363.80, 72.88) --
	(363.80,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.99, 72.88) --
	(413.99,458.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (464.18, 72.88) --
	(464.18,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.31, 90.38) --
	(500.39, 90.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.31,177.96) --
	(500.39,177.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.31,265.55) --
	(500.39,265.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.31,353.13) --
	(500.39,353.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.31,440.72) --
	(500.39,440.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.70, 72.88) --
	(338.70,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.89, 72.88) --
	(388.89,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.09, 72.88) --
	(439.09,458.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (489.28, 72.88) --
	(489.28,458.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (300.81, 90.40) --
	(303.63, 90.42) --
	(304.44, 90.43) --
	(304.49, 90.45) --
	(305.26, 90.47) --
	(308.92, 90.49) --
	(309.41, 90.50) --
	(309.46, 90.52) --
	(309.86, 90.54) --
	(309.96, 90.56) --
	(310.46, 90.57) --
	(310.78, 90.59) --
	(310.95, 90.61) --
	(311.13, 90.63) --
	(311.40, 90.64) --
	(311.41, 90.66) --
	(311.65, 90.68) --
	(311.84, 90.70) --
	(311.85, 90.71) --
	(311.89, 90.73) --
	(312.05, 90.75) --
	(312.18, 90.77) --
	(312.26, 90.78) --
	(312.82, 90.80) --
	(312.90, 90.82) --
	(312.98, 90.84) --
	(313.16, 90.85) --
	(313.19, 90.87) --
	(313.34, 90.89) --
	(313.45, 90.91) --
	(313.55, 90.92) --
	(313.56, 90.94) --
	(313.61, 90.96) --
	(313.66, 90.98) --
	(313.81, 90.99) --
	(313.85, 91.01) --
	(313.89, 91.03) --
	(313.90, 91.05) --
	(313.92, 91.06) --
	(314.00, 91.08) --
	(314.08, 91.10) --
	(314.10, 91.12) --
	(314.13, 91.13) --
	(314.21, 91.15) --
	(314.27, 91.17) --
	(314.32, 91.19) --
	(314.35, 91.20) --
	(314.43, 91.22) --
	(314.54, 91.24) --
	(314.59, 91.26) --
	(314.60, 91.27) --
	(314.60, 91.29) --
	(314.61, 91.31) --
	(314.72, 91.33) --
	(314.72, 91.34) --
	(314.75, 91.36) --
	(314.76, 91.38) --
	(314.78, 91.40) --
	(314.88, 91.41) --
	(314.92, 91.43) --
	(314.95, 91.45) --
	(314.99, 91.47) --
	(315.02, 91.48) --
	(315.07, 91.50) --
	(315.11, 91.52) --
	(315.18, 91.54) --
	(315.19, 91.55) --
	(315.27, 91.57) --
	(315.54, 91.59) --
	(315.54, 91.61) --
	(315.62, 91.62) --
	(315.66, 91.64) --
	(315.67, 91.66) --
	(315.69, 91.68) --
	(315.70, 91.69) --
	(315.76, 91.71) --
	(315.82, 91.73) --
	(315.88, 91.75) --
	(315.92, 91.76) --
	(316.16, 91.78) --
	(316.20, 91.80) --
	(316.28, 91.82) --
	(316.31, 91.83) --
	(316.32, 91.85) --
	(316.37, 91.87) --
	(316.53, 91.89) --
	(316.57, 91.90) --
	(316.62, 91.92) --
	(316.67, 91.94) --
	(316.97, 91.96) --
	(317.03, 91.97) --
	(317.12, 91.99) --
	(317.14, 92.01) --
	(317.19, 92.03) --
	(317.19, 92.04) --
	(317.23, 92.06) --
	(317.27, 92.08) --
	(317.29, 92.10) --
	(317.38, 92.11) --
	(317.38, 92.13) --
	(317.45, 92.15) --
	(317.57, 92.17) --
	(317.59, 92.18) --
	(317.62, 92.20) --
	(317.63, 92.22) --
	(317.77, 92.24) --
	(317.78, 92.25) --
	(317.78, 92.27) --
	(317.84, 92.29) --
	(317.87, 92.31) --
	(317.91, 92.32) --
	(317.93, 92.34) --
	(317.94, 92.36) --
	(317.97, 92.38) --
	(317.98, 92.40) --
	(318.01, 92.41) --
	(318.02, 92.43) --
	(318.05, 92.45) --
	(318.08, 92.47) --
	(318.08, 92.48) --
	(318.17, 92.50) --
	(318.19, 92.52) --
	(318.24, 92.54) --
	(318.24, 92.55) --
	(318.30, 92.57) --
	(318.37, 92.59) --
	(318.46, 92.61) --
	(318.46, 92.62) --
	(318.49, 92.64) --
	(318.50, 92.66) --
	(318.50, 92.68) --
	(318.52, 92.69) --
	(318.54, 92.71) --
	(318.55, 92.73) --
	(318.60, 92.75) --
	(318.63, 92.76) --
	(318.64, 92.78) --
	(318.66, 92.80) --
	(318.70, 92.82) --
	(318.71, 92.83) --
	(318.73, 92.85) --
	(318.80, 92.87) --
	(318.82, 92.89) --
	(318.83, 92.90) --
	(318.84, 92.92) --
	(318.91, 92.94) --
	(318.91, 92.96) --
	(318.92, 92.97) --
	(318.94, 92.99) --
	(319.01, 93.01) --
	(319.09, 93.03) --
	(319.10, 93.04) --
	(319.12, 93.06) --
	(319.12, 93.08) --
	(319.13, 93.10) --
	(319.15, 93.11) --
	(319.19, 93.13) --
	(319.23, 93.15) --
	(319.24, 93.17) --
	(319.27, 93.18) --
	(319.30, 93.20) --
	(319.32, 93.22) --
	(319.33, 93.24) --
	(319.41, 93.25) --
	(319.41, 93.27) --
	(319.42, 93.29) --
	(319.42, 93.31) --
	(319.44, 93.32) --
	(319.49, 93.34) --
	(319.51, 93.36) --
	(319.53, 93.38) --
	(319.54, 93.39) --
	(319.55, 93.41) --
	(319.56, 93.43) --
	(319.57, 93.45) --
	(319.57, 93.46) --
	(319.59, 93.48) --
	(319.59, 93.50) --
	(319.61, 93.52) --
	(319.61, 93.53) --
	(319.63, 93.55) --
	(319.73, 93.57) --
	(319.74, 93.59) --
	(319.75, 93.60) --
	(319.77, 93.62) --
	(319.78, 93.64) --
	(319.80, 93.66) --
	(319.92, 93.67) --
	(319.95, 93.69) --
	(319.96, 93.71) --
	(320.07, 93.73) --
	(320.13, 93.74) --
	(320.13, 93.76) --
	(320.15, 93.78) --
	(320.16, 93.80) --
	(320.17, 93.81) --
	(320.18, 93.83) --
	(320.23, 93.85) --
	(320.23, 93.87) --
	(320.24, 93.88) --
	(320.29, 93.90) --
	(320.31, 93.92) --
	(320.34, 93.94) --
	(320.35, 93.95) --
	(320.36, 93.97) --
	(320.36, 93.99) --
	(320.36, 94.01) --
	(320.38, 94.02) --
	(320.39, 94.04) --
	(320.43, 94.06) --
	(320.44, 94.08) --
	(320.46, 94.09) --
	(320.48, 94.11) --
	(320.52, 94.13) --
	(320.55, 94.15) --
	(320.55, 94.16) --
	(320.56, 94.18) --
	(320.58, 94.20) --
	(320.60, 94.22) --
	(320.61, 94.23) --
	(320.66, 94.25) --
	(320.67, 94.27) --
	(320.68, 94.29) --
	(320.68, 94.30) --
	(320.69, 94.32) --
	(320.70, 94.34) --
	(320.73, 94.36) --
	(320.74, 94.37) --
	(320.76, 94.39) --
	(320.77, 94.41) --
	(320.78, 94.43) --
	(320.80, 94.44) --
	(320.83, 94.46) --
	(320.85, 94.48) --
	(320.86, 94.50) --
	(320.91, 94.51) --
	(320.93, 94.53) --
	(320.93, 94.55) --
	(320.99, 94.57) --
	(320.99, 94.58) --
	(321.00, 94.60) --
	(321.01, 94.62) --
	(321.03, 94.64) --
	(321.04, 94.65) --
	(321.04, 94.67) --
	(321.10, 94.69) --
	(321.10, 94.71) --
	(321.12, 94.72) --
	(321.13, 94.74) --
	(321.13, 94.76) --
	(321.13, 94.78) --
	(321.14, 94.79) --
	(321.16, 94.81) --
	(321.16, 94.83) --
	(321.16, 94.85) --
	(321.16, 94.86) --
	(321.20, 94.88) --
	(321.20, 94.90) --
	(321.21, 94.92) --
	(321.22, 94.93) --
	(321.22, 94.95) --
	(321.23, 94.97) --
	(321.24, 94.99) --
	(321.24, 95.01) --
	(321.25, 95.02) --
	(321.26, 95.04) --
	(321.27, 95.06) --
	(321.29, 95.08) --
	(321.31, 95.09) --
	(321.33, 95.11) --
	(321.34, 95.13) --
	(321.35, 95.15) --
	(321.39, 95.16) --
	(321.40, 95.18) --
	(321.43, 95.20) --
	(321.43, 95.22) --
	(321.43, 95.23) --
	(321.48, 95.25) --
	(321.49, 95.27) --
	(321.50, 95.29) --
	(321.51, 95.30) --
	(321.60, 95.32) --
	(321.62, 95.34) --
	(321.63, 95.36) --
	(321.64, 95.37) --
	(321.64, 95.39) --
	(321.66, 95.41) --
	(321.68, 95.43) --
	(321.69, 95.44) --
	(321.70, 95.46) --
	(321.71, 95.48) --
	(321.77, 95.50) --
	(321.79, 95.51) --
	(321.83, 95.53) --
	(321.84, 95.55) --
	(321.84, 95.57) --
	(321.84, 95.58) --
	(321.85, 95.60) --
	(321.85, 95.62) --
	(321.85, 95.64) --
	(321.86, 95.65) --
	(321.90, 95.67) --
	(321.91, 95.69) --
	(321.91, 95.71) --
	(321.96, 95.72) --
	(321.96, 95.74) --
	(321.96, 95.76) --
	(321.97, 95.78) --
	(321.98, 95.79) --
	(322.00, 95.81) --
	(322.03, 95.83) --
	(322.03, 95.85) --
	(322.03, 95.86) --
	(322.08, 95.88) --
	(322.08, 95.90) --
	(322.12, 95.92) --
	(322.12, 95.93) --
	(322.13, 95.95) --
	(322.13, 95.97) --
	(322.16, 95.99) --
	(322.23, 96.00) --
	(322.24, 96.02) --
	(322.24, 96.04) --
	(322.24, 96.06) --
	(322.24, 96.07) --
	(322.25, 96.09) --
	(322.27, 96.11) --
	(322.35, 96.13) --
	(322.35, 96.14) --
	(322.36, 96.16) --
	(322.37, 96.18) --
	(322.38, 96.20) --
	(322.42, 96.21) --
	(322.43, 96.23) --
	(322.45, 96.25) --
	(322.45, 96.27) --
	(322.46, 96.28) --
	(322.46, 96.30) --
	(322.48, 96.32) --
	(322.54, 96.34) --
	(322.54, 96.35) --
	(322.54, 96.37) --
	(322.56, 96.39) --
	(322.56, 96.41) --
	(322.58, 96.42) --
	(322.59, 96.44) --
	(322.60, 96.46) --
	(322.61, 96.48) --
	(322.63, 96.49) --
	(322.65, 96.51) --
	(322.68, 96.53) --
	(322.72, 96.55) --
	(322.73, 96.56) --
	(322.73, 96.58) --
	(322.75, 96.60) --
	(322.75, 96.62) --
	(322.76, 96.63) --
	(322.77, 96.65) --
	(322.80, 96.67) --
	(322.81, 96.69) --
	(322.84, 96.70) --
	(322.85, 96.72) --
	(322.85, 96.74) --
	(322.86, 96.76) --
	(322.90, 96.77) --
	(322.90, 96.79) --
	(322.91, 96.81) --
	(322.91, 96.83) --
	(322.92, 96.84) --
	(322.92, 96.86) --
	(322.93, 96.88) --
	(322.93, 96.90) --
	(322.93, 96.91) --
	(322.97, 96.93) --
	(322.97, 96.95) --
	(322.97, 96.97) --
	(323.03, 96.98) --
	(323.03, 97.00) --
	(323.03, 97.02) --
	(323.06, 97.04) --
	(323.06, 97.05) --
	(323.07, 97.07) --
	(323.08, 97.09) --
	(323.08, 97.11) --
	(323.09, 97.12) --
	(323.15, 97.14) --
	(323.17, 97.16) --
	(323.18, 97.18) --
	(323.21, 97.19) --
	(323.29, 97.21) --
	(323.29, 97.23) --
	(323.31, 97.25) --
	(323.33, 97.26) --
	(323.33, 97.28) --
	(323.34, 97.30) --
	(323.35, 97.32) --
	(323.36, 97.33) --
	(323.36, 97.35) --
	(323.37, 97.37) --
	(323.40, 97.39) --
	(323.40, 97.40) --
	(323.41, 97.42) --
	(323.42, 97.44) --
	(323.42, 97.46) --
	(323.46, 97.47) --
	(323.46, 97.49) --
	(323.48, 97.51) --
	(323.52, 97.53) --
	(323.53, 97.54) --
	(323.55, 97.56) --
	(323.56, 97.58) --
	(323.56, 97.60) --
	(323.57, 97.62) --
	(323.59, 97.63) --
	(323.61, 97.65) --
	(323.61, 97.67) --
	(323.64, 97.69) --
	(323.66, 97.70) --
	(323.69, 97.72) --
	(323.70, 97.74) --
	(323.71, 97.76) --
	(323.76, 97.77) --
	(323.77, 97.79) --
	(323.81, 97.81) --
	(323.82, 97.83) --
	(323.84, 97.84) --
	(323.84, 97.86) --
	(323.86, 97.88) --
	(323.86, 97.90) --
	(323.89, 97.91) --
	(323.90, 97.93) --
	(323.90, 97.95) --
	(323.90, 97.97) --
	(323.91, 97.98) --
	(323.92, 98.00) --
	(323.97, 98.02) --
	(324.02, 98.04) --
	(324.03, 98.05) --
	(324.04, 98.07) --
	(324.04, 98.09) --
	(324.06, 98.11) --
	(324.07, 98.12) --
	(324.10, 98.14) --
	(324.12, 98.16) --
	(324.13, 98.18) --
	(324.16, 98.19) --
	(324.17, 98.21) --
	(324.19, 98.23) --
	(324.20, 98.25) --
	(324.25, 98.26) --
	(324.26, 98.28) --
	(324.27, 98.30) --
	(324.27, 98.32) --
	(324.27, 98.33) --
	(324.30, 98.35) --
	(324.30, 98.37) --
	(324.30, 98.39) --
	(324.31, 98.40) --
	(324.32, 98.42) --
	(324.33, 98.44) --
	(324.33, 98.46) --
	(324.33, 98.47) --
	(324.35, 98.49) --
	(324.35, 98.51) --
	(324.37, 98.53) --
	(324.38, 98.54) --
	(324.42, 98.56) --
	(324.43, 98.58) --
	(324.48, 98.60) --
	(324.50, 98.61) --
	(324.51, 98.63) --
	(324.52, 98.65) --
	(324.58, 98.67) --
	(324.59, 98.68) --
	(324.60, 98.70) --
	(324.63, 98.72) --
	(324.63, 98.74) --
	(324.64, 98.75) --
	(324.67, 98.77) --
	(324.67, 98.79) --
	(324.67, 98.81) --
	(324.68, 98.82) --
	(324.69, 98.84) --
	(324.69, 98.86) --
	(324.71, 98.88) --
	(324.73, 98.89) --
	(324.73, 98.91) --
	(324.73, 98.93) --
	(324.73, 98.95) --
	(324.80, 98.96) --
	(324.80, 98.98) --
	(324.80, 99.00) --
	(324.81, 99.02) --
	(324.82, 99.03) --
	(324.84, 99.05) --
	(324.84, 99.07) --
	(324.84, 99.09) --
	(324.89, 99.10) --
	(324.90, 99.12) --
	(324.90, 99.14) --
	(324.91, 99.16) --
	(324.91, 99.17) --
	(324.92, 99.19) --
	(324.92, 99.21) --
	(324.93, 99.23) --
	(324.94, 99.24) --
	(324.94, 99.26) --
	(324.94, 99.28) --
	(324.95, 99.30) --
	(324.96, 99.31) --
	(324.96, 99.33) --
	(324.97, 99.35) --
	(324.97, 99.37) --
	(324.97, 99.38) --
	(324.98, 99.40) --
	(324.99, 99.42) --
	(325.00, 99.44) --
	(325.00, 99.45) --
	(325.03, 99.47) --
	(325.04, 99.49) --
	(325.04, 99.51) --
	(325.05, 99.52) --
	(325.05, 99.54) --
	(325.08, 99.56) --
	(325.10, 99.58) --
	(325.12, 99.59) --
	(325.14, 99.61) --
	(325.15, 99.63) --
	(325.16, 99.65) --
	(325.17, 99.66) --
	(325.17, 99.68) --
	(325.18, 99.70) --
	(325.18, 99.72) --
	(325.19, 99.73) --
	(325.19, 99.75) --
	(325.20, 99.77) --
	(325.21, 99.79) --
	(325.22, 99.80) --
	(325.26, 99.82) --
	(325.29, 99.84) --
	(325.30, 99.86) --
	(325.30, 99.87) --
	(325.31, 99.89) --
	(325.31, 99.91) --
	(325.31, 99.93) --
	(325.31, 99.94) --
	(325.32, 99.96) --
	(325.32, 99.98) --
	(325.35,100.00) --
	(325.35,100.01) --
	(325.35,100.03) --
	(325.38,100.05) --
	(325.38,100.07) --
	(325.41,100.08) --
	(325.42,100.10) --
	(325.42,100.12) --
	(325.43,100.14) --
	(325.47,100.15) --
	(325.47,100.17) --
	(325.48,100.19) --
	(325.48,100.21) --
	(325.49,100.23) --
	(325.52,100.24) --
	(325.53,100.26) --
	(325.53,100.28) --
	(325.59,100.30) --
	(325.59,100.31) --
	(325.62,100.33) --
	(325.62,100.35) --
	(325.63,100.37) --
	(325.63,100.38) --
	(325.66,100.40) --
	(325.68,100.42) --
	(325.68,100.44) --
	(325.69,100.45) --
	(325.69,100.47) --
	(325.70,100.49) --
	(325.71,100.51) --
	(325.72,100.52) --
	(325.73,100.54) --
	(325.75,100.56) --
	(325.75,100.58) --
	(325.76,100.59) --
	(325.76,100.61) --
	(325.77,100.63) --
	(325.79,100.65) --
	(325.83,100.66) --
	(325.88,100.68) --
	(325.88,100.70) --
	(325.89,100.72) --
	(325.90,100.73) --
	(325.90,100.75) --
	(325.90,100.77) --
	(325.93,100.79) --
	(325.95,100.80) --
	(325.96,100.82) --
	(325.96,100.84) --
	(325.97,100.86) --
	(325.97,100.87) --
	(325.97,100.89) --
	(325.97,100.91) --
	(325.98,100.93) --
	(325.99,100.94) --
	(326.01,100.96) --
	(326.02,100.98) --
	(326.02,101.00) --
	(326.03,101.01) --
	(326.08,101.03) --
	(326.08,101.05) --
	(326.08,101.07) --
	(326.08,101.08) --
	(326.08,101.10) --
	(326.09,101.12) --
	(326.14,101.14) --
	(326.15,101.15) --
	(326.18,101.17) --
	(326.19,101.19) --
	(326.21,101.21) --
	(326.21,101.22) --
	(326.21,101.24) --
	(326.25,101.26) --
	(326.25,101.28) --
	(326.25,101.29) --
	(326.25,101.31) --
	(326.26,101.33) --
	(326.28,101.35) --
	(326.30,101.36) --
	(326.30,101.38) --
	(326.32,101.40) --
	(326.33,101.42) --
	(326.33,101.43) --
	(326.34,101.45) --
	(326.34,101.47) --
	(326.35,101.49) --
	(326.36,101.50) --
	(326.36,101.52) --
	(326.38,101.54) --
	(326.40,101.56) --
	(326.40,101.57) --
	(326.40,101.59) --
	(326.41,101.61) --
	(326.42,101.63) --
	(326.42,101.64) --
	(326.43,101.66) --
	(326.43,101.68) --
	(326.45,101.70) --
	(326.46,101.71) --
	(326.46,101.73) --
	(326.46,101.75) --
	(326.46,101.77) --
	(326.47,101.78) --
	(326.47,101.80) --
	(326.48,101.82) --
	(326.48,101.84) --
	(326.50,101.85) --
	(326.52,101.87) --
	(326.54,101.89) --
	(326.58,101.91) --
	(326.58,101.92) --
	(326.58,101.94) --
	(326.59,101.96) --
	(326.63,101.98) --
	(326.64,101.99) --
	(326.65,102.01) --
	(326.66,102.03) --
	(326.68,102.05) --
	(326.68,102.06) --
	(326.69,102.08) --
	(326.70,102.10) --
	(326.70,102.12) --
	(326.70,102.13) --
	(326.71,102.15) --
	(326.71,102.17) --
	(326.72,102.19) --
	(326.72,102.20) --
	(326.72,102.22) --
	(326.77,102.24) --
	(326.78,102.26) --
	(326.81,102.27) --
	(326.83,102.29) --
	(326.83,102.31) --
	(326.87,102.33) --
	(326.87,102.34) --
	(326.88,102.36) --
	(326.89,102.38) --
	(326.91,102.40) --
	(326.91,102.41) --
	(326.91,102.43) --
	(326.92,102.45) --
	(326.94,102.47) --
	(326.94,102.48) --
	(326.95,102.50) --
	(326.95,102.52) --
	(326.97,102.54) --
	(326.97,102.55) --
	(326.98,102.57) --
	(326.98,102.59) --
	(326.99,102.61) --
	(326.99,102.62) --
	(327.01,102.64) --
	(327.01,102.66) --
	(327.02,102.68) --
	(327.03,102.69) --
	(327.03,102.71) --
	(327.04,102.73) --
	(327.04,102.75) --
	(327.05,102.76) --
	(327.06,102.78) --
	(327.06,102.80) --
	(327.07,102.82) --
	(327.08,102.84) --
	(327.09,102.85) --
	(327.10,102.87) --
	(327.10,102.89) --
	(327.10,102.91) --
	(327.10,102.92) --
	(327.11,102.94) --
	(327.13,102.96) --
	(327.13,102.98) --
	(327.14,102.99) --
	(327.14,103.01) --
	(327.16,103.03) --
	(327.17,103.05) --
	(327.17,103.06) --
	(327.18,103.08) --
	(327.22,103.10) --
	(327.22,103.12) --
	(327.22,103.13) --
	(327.22,103.15) --
	(327.24,103.17) --
	(327.26,103.19) --
	(327.27,103.20) --
	(327.28,103.22) --
	(327.28,103.24) --
	(327.29,103.26) --
	(327.29,103.27) --
	(327.29,103.29) --
	(327.30,103.31) --
	(327.35,103.33) --
	(327.35,103.34) --
	(327.36,103.36) --
	(327.36,103.38) --
	(327.36,103.40) --
	(327.37,103.41) --
	(327.40,103.43) --
	(327.40,103.45) --
	(327.42,103.47) --
	(327.42,103.48) --
	(327.43,103.50) --
	(327.45,103.52) --
	(327.45,103.54) --
	(327.47,103.55) --
	(327.47,103.57) --
	(327.47,103.59) --
	(327.48,103.61) --
	(327.48,103.62) --
	(327.48,103.64) --
	(327.49,103.66) --
	(327.49,103.68) --
	(327.49,103.69) --
	(327.49,103.71) --
	(327.51,103.73) --
	(327.54,103.75) --
	(327.54,103.76) --
	(327.56,103.78) --
	(327.57,103.80) --
	(327.58,103.82) --
	(327.59,103.83) --
	(327.60,103.85) --
	(327.62,103.87) --
	(327.62,103.89) --
	(327.63,103.90) --
	(327.63,103.92) --
	(327.64,103.94) --
	(327.64,103.96) --
	(327.65,103.97) --
	(327.67,103.99) --
	(327.67,104.01) --
	(327.67,104.03) --
	(327.68,104.04) --
	(327.68,104.06) --
	(327.68,104.08) --
	(327.70,104.10) --
	(327.70,104.11) --
	(327.70,104.13) --
	(327.70,104.15) --
	(327.70,104.17) --
	(327.74,104.18) --
	(327.74,104.20) --
	(327.75,104.22) --
	(327.76,104.24) --
	(327.77,104.25) --
	(327.78,104.27) --
	(327.78,104.29) --
	(327.82,104.31) --
	(327.83,104.32) --
	(327.83,104.34) --
	(327.87,104.36) --
	(327.88,104.38) --
	(327.88,104.39) --
	(327.89,104.41) --
	(327.89,104.43) --
	(327.89,104.45) --
	(327.91,104.46) --
	(327.91,104.48) --
	(327.91,104.50) --
	(327.91,104.52) --
	(327.92,104.53) --
	(327.92,104.55) --
	(327.92,104.57) --
	(327.92,104.59) --
	(327.93,104.60) --
	(327.94,104.62) --
	(327.97,104.64) --
	(327.99,104.66) --
	(327.99,104.67) --
	(328.00,104.69) --
	(328.00,104.71) --
	(328.00,104.73) --
	(328.01,104.74) --
	(328.02,104.76) --
	(328.02,104.78) --
	(328.03,104.80) --
	(328.03,104.81) --
	(328.03,104.83) --
	(328.03,104.85) --
	(328.04,104.87) --
	(328.04,104.88) --
	(328.05,104.90) --
	(328.06,104.92) --
	(328.06,104.94) --
	(328.07,104.95) --
	(328.07,104.97) --
	(328.08,104.99) --
	(328.08,105.01) --
	(328.10,105.02) --
	(328.10,105.04) --
	(328.11,105.06) --
	(328.11,105.08) --
	(328.11,105.09) --
	(328.12,105.11) --
	(328.12,105.13) --
	(328.12,105.15) --
	(328.13,105.16) --
	(328.14,105.18) --
	(328.14,105.20) --
	(328.14,105.22) --
	(328.15,105.23) --
	(328.17,105.25) --
	(328.17,105.27) --
	(328.17,105.29) --
	(328.18,105.30) --
	(328.18,105.32) --
	(328.19,105.34) --
	(328.19,105.36) --
	(328.20,105.37) --
	(328.20,105.39) --
	(328.21,105.41) --
	(328.22,105.43) --
	(328.22,105.45) --
	(328.22,105.46) --
	(328.23,105.48) --
	(328.24,105.50) --
	(328.24,105.52) --
	(328.24,105.53) --
	(328.26,105.55) --
	(328.26,105.57) --
	(328.26,105.59) --
	(328.26,105.60) --
	(328.28,105.62) --
	(328.29,105.64) --
	(328.29,105.66) --
	(328.30,105.67) --
	(328.31,105.69) --
	(328.31,105.71) --
	(328.32,105.73) --
	(328.32,105.74) --
	(328.32,105.76) --
	(328.33,105.78) --
	(328.34,105.80) --
	(328.35,105.81) --
	(328.35,105.83) --
	(328.37,105.85) --
	(328.38,105.87) --
	(328.38,105.88) --
	(328.39,105.90) --
	(328.40,105.92) --
	(328.42,105.94) --
	(328.42,105.95) --
	(328.43,105.97) --
	(328.43,105.99) --
	(328.44,106.01) --
	(328.44,106.02) --
	(328.47,106.04) --
	(328.47,106.06) --
	(328.48,106.08) --
	(328.48,106.09) --
	(328.49,106.11) --
	(328.50,106.13) --
	(328.51,106.15) --
	(328.52,106.16) --
	(328.52,106.18) --
	(328.52,106.20) --
	(328.52,106.22) --
	(328.53,106.23) --
	(328.54,106.25) --
	(328.56,106.27) --
	(328.57,106.29) --
	(328.58,106.30) --
	(328.58,106.32) --
	(328.58,106.34) --
	(328.59,106.36) --
	(328.59,106.37) --
	(328.59,106.39) --
	(328.60,106.41) --
	(328.60,106.43) --
	(328.62,106.44) --
	(328.62,106.46) --
	(328.63,106.48) --
	(328.65,106.50) --
	(328.65,106.51) --
	(328.65,106.53) --
	(328.66,106.55) --
	(328.66,106.57) --
	(328.67,106.58) --
	(328.70,106.60) --
	(328.70,106.62) --
	(328.70,106.64) --
	(328.70,106.65) --
	(328.70,106.67) --
	(328.71,106.69) --
	(328.72,106.71) --
	(328.75,106.72) --
	(328.75,106.74) --
	(328.75,106.76) --
	(328.76,106.78) --
	(328.76,106.79) --
	(328.77,106.81) --
	(328.77,106.83) --
	(328.79,106.85) --
	(328.79,106.86) --
	(328.80,106.88) --
	(328.81,106.90) --
	(328.81,106.92) --
	(328.82,106.93) --
	(328.82,106.95) --
	(328.82,106.97) --
	(328.83,106.99) --
	(328.83,107.00) --
	(328.83,107.02) --
	(328.84,107.04) --
	(328.84,107.06) --
	(328.84,107.07) --
	(328.84,107.09) --
	(328.88,107.11) --
	(328.88,107.13) --
	(328.88,107.14) --
	(328.88,107.16) --
	(328.88,107.18) --
	(328.89,107.20) --
	(328.90,107.21) --
	(328.91,107.23) --
	(328.91,107.25) --
	(328.91,107.27) --
	(328.91,107.28) --
	(328.94,107.30) --
	(328.94,107.32) --
	(328.95,107.34) --
	(328.95,107.35) --
	(328.97,107.37) --
	(328.98,107.39) --
	(328.99,107.41) --
	(328.99,107.42) --
	(329.00,107.44) --
	(329.01,107.46) --
	(329.02,107.48) --
	(329.02,107.49) --
	(329.03,107.51) --
	(329.05,107.53) --
	(329.05,107.55) --
	(329.06,107.56) --
	(329.06,107.58) --
	(329.07,107.60) --
	(329.07,107.62) --
	(329.10,107.63) --
	(329.13,107.65) --
	(329.13,107.67) --
	(329.14,107.69) --
	(329.15,107.70) --
	(329.15,107.72) --
	(329.15,107.74) --
	(329.16,107.76) --
	(329.17,107.77) --
	(329.17,107.79) --
	(329.18,107.81) --
	(329.18,107.83) --
	(329.18,107.84) --
	(329.18,107.86) --
	(329.20,107.88) --
	(329.21,107.90) --
	(329.21,107.91) --
	(329.21,107.93) --
	(329.22,107.95) --
	(329.23,107.97) --
	(329.24,107.98) --
	(329.25,108.00) --
	(329.25,108.02) --
	(329.25,108.04) --
	(329.28,108.06) --
	(329.28,108.07) --
	(329.29,108.09) --
	(329.29,108.11) --
	(329.29,108.13) --
	(329.30,108.14) --
	(329.30,108.16) --
	(329.31,108.18) --
	(329.31,108.20) --
	(329.33,108.21) --
	(329.33,108.23) --
	(329.33,108.25) --
	(329.34,108.27) --
	(329.35,108.28) --
	(329.37,108.30) --
	(329.37,108.32) --
	(329.38,108.34) --
	(329.38,108.35) --
	(329.39,108.37) --
	(329.39,108.39) --
	(329.40,108.41) --
	(329.41,108.42) --
	(329.41,108.44) --
	(329.41,108.46) --
	(329.43,108.48) --
	(329.43,108.49) --
	(329.43,108.51) --
	(329.44,108.53) --
	(329.45,108.55) --
	(329.50,108.56) --
	(329.50,108.58) --
	(329.51,108.60) --
	(329.52,108.62) --
	(329.53,108.63) --
	(329.53,108.65) --
	(329.53,108.67) --
	(329.54,108.69) --
	(329.54,108.70) --
	(329.56,108.72) --
	(329.56,108.74) --
	(329.57,108.76) --
	(329.58,108.77) --
	(329.59,108.79) --
	(329.60,108.81) --
	(329.60,108.83) --
	(329.61,108.84) --
	(329.61,108.86) --
	(329.62,108.88) --
	(329.63,108.90) --
	(329.63,108.91) --
	(329.64,108.93) --
	(329.66,108.95) --
	(329.66,108.97) --
	(329.66,108.98) --
	(329.67,109.00) --
	(329.68,109.02) --
	(329.68,109.04) --
	(329.69,109.05) --
	(329.69,109.07) --
	(329.69,109.09) --
	(329.70,109.11) --
	(329.71,109.12) --
	(329.72,109.14) --
	(329.73,109.16) --
	(329.73,109.18) --
	(329.75,109.19) --
	(329.75,109.21) --
	(329.76,109.23) --
	(329.77,109.25) --
	(329.77,109.26) --
	(329.77,109.28) --
	(329.78,109.30) --
	(329.79,109.32) --
	(329.79,109.33) --
	(329.79,109.35) --
	(329.79,109.37) --
	(329.80,109.39) --
	(329.80,109.40) --
	(329.82,109.42) --
	(329.82,109.44) --
	(329.83,109.46) --
	(329.84,109.47) --
	(329.85,109.49) --
	(329.85,109.51) --
	(329.85,109.53) --
	(329.86,109.54) --
	(329.87,109.56) --
	(329.87,109.58) --
	(329.88,109.60) --
	(329.88,109.61) --
	(329.88,109.63) --
	(329.90,109.65) --
	(329.90,109.67) --
	(329.90,109.68) --
	(329.91,109.70) --
	(329.92,109.72) --
	(329.92,109.74) --
	(329.92,109.75) --
	(329.93,109.77) --
	(329.94,109.79) --
	(329.94,109.81) --
	(329.96,109.82) --
	(329.96,109.84) --
	(329.97,109.86) --
	(329.97,109.88) --
	(329.97,109.89) --
	(329.97,109.91) --
	(329.97,109.93) --
	(329.97,109.95) --
	(329.98,109.96) --
	(330.00,109.98) --
	(330.00,110.00) --
	(330.00,110.02) --
	(330.01,110.03) --
	(330.05,110.05) --
	(330.05,110.07) --
	(330.05,110.09) --
	(330.05,110.10) --
	(330.06,110.12) --
	(330.07,110.14) --
	(330.07,110.16) --
	(330.09,110.17) --
	(330.09,110.19) --
	(330.11,110.21) --
	(330.13,110.23) --
	(330.13,110.24) --
	(330.15,110.26) --
	(330.15,110.28) --
	(330.15,110.30) --
	(330.15,110.31) --
	(330.17,110.33) --
	(330.17,110.35) --
	(330.18,110.37) --
	(330.18,110.38) --
	(330.20,110.40) --
	(330.21,110.42) --
	(330.21,110.44) --
	(330.22,110.45) --
	(330.22,110.47) --
	(330.22,110.49) --
	(330.22,110.51) --
	(330.23,110.52) --
	(330.23,110.54) --
	(330.24,110.56) --
	(330.26,110.58) --
	(330.26,110.59) --
	(330.27,110.61) --
	(330.28,110.63) --
	(330.28,110.65) --
	(330.29,110.67) --
	(330.29,110.68) --
	(330.30,110.70) --
	(330.30,110.72) --
	(330.31,110.74) --
	(330.32,110.75) --
	(330.34,110.77) --
	(330.34,110.79) --
	(330.35,110.81) --
	(330.35,110.82) --
	(330.36,110.84) --
	(330.36,110.86) --
	(330.36,110.88) --
	(330.37,110.89) --
	(330.37,110.91) --
	(330.39,110.93) --
	(330.40,110.95) --
	(330.40,110.96) --
	(330.40,110.98) --
	(330.41,111.00) --
	(330.42,111.02) --
	(330.43,111.03) --
	(330.44,111.05) --
	(330.44,111.07) --
	(330.45,111.09) --
	(330.45,111.10) --
	(330.48,111.12) --
	(330.49,111.14) --
	(330.49,111.16) --
	(330.49,111.17) --
	(330.49,111.19) --
	(330.49,111.21) --
	(330.50,111.23) --
	(330.50,111.24) --
	(330.50,111.26) --
	(330.53,111.28) --
	(330.53,111.30) --
	(330.54,111.31) --
	(330.54,111.33) --
	(330.54,111.35) --
	(330.56,111.37) --
	(330.57,111.38) --
	(330.57,111.40) --
	(330.57,111.42) --
	(330.57,111.44) --
	(330.58,111.45) --
	(330.58,111.47) --
	(330.58,111.49) --
	(330.58,111.51) --
	(330.58,111.52) --
	(330.61,111.54) --
	(330.61,111.56) --
	(330.61,111.58) --
	(330.63,111.59) --
	(330.63,111.61) --
	(330.63,111.63) --
	(330.63,111.65) --
	(330.64,111.66) --
	(330.64,111.68) --
	(330.65,111.70) --
	(330.65,111.72) --
	(330.65,111.73) --
	(330.66,111.75) --
	(330.67,111.77) --
	(330.68,111.79) --
	(330.68,111.80) --
	(330.69,111.82) --
	(330.70,111.84) --
	(330.71,111.86) --
	(330.72,111.87) --
	(330.73,111.89) --
	(330.73,111.91) --
	(330.75,111.93) --
	(330.75,111.94) --
	(330.75,111.96) --
	(330.75,111.98) --
	(330.75,112.00) --
	(330.75,112.01) --
	(330.76,112.03) --
	(330.76,112.05) --
	(330.76,112.07) --
	(330.76,112.08) --
	(330.76,112.10) --
	(330.76,112.12) --
	(330.77,112.14) --
	(330.77,112.15) --
	(330.77,112.17) --
	(330.78,112.19) --
	(330.79,112.21) --
	(330.79,112.22) --
	(330.79,112.24) --
	(330.79,112.26) --
	(330.80,112.28) --
	(330.80,112.29) --
	(330.81,112.31) --
	(330.81,112.33) --
	(330.81,112.35) --
	(330.82,112.36) --
	(330.82,112.38) --
	(330.82,112.40) --
	(330.82,112.42) --
	(330.82,112.43) --
	(330.83,112.45) --
	(330.83,112.47) --
	(330.83,112.49) --
	(330.86,112.50) --
	(330.88,112.52) --
	(330.88,112.54) --
	(330.88,112.56) --
	(330.89,112.57) --
	(330.89,112.59) --
	(330.89,112.61) --
	(330.89,112.63) --
	(330.90,112.64) --
	(330.90,112.66) --
	(330.91,112.68) --
	(330.91,112.70) --
	(330.91,112.71) --
	(330.92,112.73) --
	(330.92,112.75) --
	(330.92,112.77) --
	(330.93,112.78) --
	(330.93,112.80) --
	(330.93,112.82) --
	(330.94,112.84) --
	(330.95,112.85) --
	(330.95,112.87) --
	(330.95,112.89) --
	(330.96,112.91) --
	(330.97,112.92) --
	(330.98,112.94) --
	(330.98,112.96) --
	(331.00,112.98) --
	(331.00,112.99) --
	(331.01,113.01) --
	(331.02,113.03) --
	(331.02,113.05) --
	(331.02,113.06) --
	(331.02,113.08) --
	(331.03,113.10) --
	(331.04,113.12) --
	(331.05,113.13) --
	(331.06,113.15) --
	(331.06,113.17) --
	(331.06,113.19) --
	(331.06,113.20) --
	(331.06,113.22) --
	(331.07,113.24) --
	(331.09,113.26) --
	(331.11,113.28) --
	(331.11,113.29) --
	(331.11,113.31) --
	(331.11,113.33) --
	(331.12,113.35) --
	(331.12,113.36) --
	(331.12,113.38) --
	(331.13,113.40) --
	(331.13,113.42) --
	(331.13,113.43) --
	(331.14,113.45) --
	(331.15,113.47) --
	(331.17,113.49) --
	(331.17,113.50) --
	(331.19,113.52) --
	(331.19,113.54) --
	(331.19,113.56) --
	(331.20,113.57) --
	(331.20,113.59) --
	(331.20,113.61) --
	(331.20,113.63) --
	(331.20,113.64) --
	(331.21,113.66) --
	(331.22,113.68) --
	(331.23,113.70) --
	(331.23,113.71) --
	(331.24,113.73) --
	(331.25,113.75) --
	(331.25,113.77) --
	(331.25,113.78) --
	(331.25,113.80) --
	(331.26,113.82) --
	(331.26,113.84) --
	(331.26,113.85) --
	(331.27,113.87) --
	(331.28,113.89) --
	(331.29,113.91) --
	(331.29,113.92) --
	(331.30,113.94) --
	(331.30,113.96) --
	(331.31,113.98) --
	(331.31,113.99) --
	(331.32,114.01) --
	(331.32,114.03) --
	(331.33,114.05) --
	(331.33,114.06) --
	(331.35,114.08) --
	(331.35,114.10) --
	(331.36,114.12) --
	(331.36,114.13) --
	(331.36,114.15) --
	(331.37,114.17) --
	(331.38,114.19) --
	(331.38,114.20) --
	(331.38,114.22) --
	(331.40,114.24) --
	(331.40,114.26) --
	(331.40,114.27) --
	(331.40,114.29) --
	(331.40,114.31) --
	(331.40,114.33) --
	(331.41,114.34) --
	(331.41,114.36) --
	(331.42,114.38) --
	(331.43,114.40) --
	(331.43,114.41) --
	(331.43,114.43) --
	(331.44,114.45) --
	(331.45,114.47) --
	(331.45,114.48) --
	(331.45,114.50) --
	(331.46,114.52) --
	(331.47,114.54) --
	(331.47,114.55) --
	(331.47,114.57) --
	(331.48,114.59) --
	(331.49,114.61) --
	(331.49,114.62) --
	(331.49,114.64) --
	(331.50,114.66) --
	(331.50,114.68) --
	(331.50,114.69) --
	(331.50,114.71) --
	(331.51,114.73) --
	(331.54,114.75) --
	(331.54,114.76) --
	(331.55,114.78) --
	(331.56,114.80) --
	(331.56,114.82) --
	(331.57,114.83) --
	(331.57,114.85) --
	(331.58,114.87) --
	(331.59,114.89) --
	(331.59,114.90) --
	(331.59,114.92) --
	(331.60,114.94) --
	(331.60,114.96) --
	(331.61,114.97) --
	(331.62,114.99) --
	(331.62,115.01) --
	(331.63,115.03) --
	(331.63,115.04) --
	(331.63,115.06) --
	(331.63,115.08) --
	(331.65,115.10) --
	(331.65,115.11) --
	(331.66,115.13) --
	(331.66,115.15) --
	(331.66,115.17) --
	(331.67,115.18) --
	(331.67,115.20) --
	(331.68,115.22) --
	(331.68,115.24) --
	(331.70,115.25) --
	(331.70,115.27) --
	(331.70,115.29) --
	(331.70,115.31) --
	(331.72,115.32) --
	(331.72,115.34) --
	(331.72,115.36) --
	(331.73,115.38) --
	(331.75,115.39) --
	(331.77,115.41) --
	(331.77,115.43) --
	(331.77,115.45) --
	(331.77,115.46) --
	(331.78,115.48) --
	(331.78,115.50) --
	(331.78,115.52) --
	(331.79,115.53) --
	(331.79,115.55) --
	(331.79,115.57) --
	(331.79,115.59) --
	(331.80,115.60) --
	(331.80,115.62) --
	(331.82,115.64) --
	(331.82,115.66) --
	(331.82,115.67) --
	(331.82,115.69) --
	(331.83,115.71) --
	(331.83,115.73) --
	(331.83,115.74) --
	(331.84,115.76) --
	(331.84,115.78) --
	(331.84,115.80) --
	(331.84,115.81) --
	(331.85,115.83) --
	(331.85,115.85) --
	(331.86,115.87) --
	(331.86,115.89) --
	(331.86,115.90) --
	(331.88,115.92) --
	(331.88,115.94) --
	(331.88,115.96) --
	(331.88,115.97) --
	(331.90,115.99) --
	(331.90,116.01) --
	(331.90,116.03) --
	(331.91,116.04) --
	(331.91,116.06) --
	(331.91,116.08) --
	(331.91,116.10) --
	(331.92,116.11) --
	(331.92,116.13) --
	(331.92,116.15) --
	(331.92,116.17) --
	(331.92,116.18) --
	(331.93,116.20) --
	(331.93,116.22) --
	(331.94,116.24) --
	(331.95,116.25) --
	(331.95,116.27) --
	(331.95,116.29) --
	(331.96,116.31) --
	(331.96,116.32) --
	(331.97,116.34) --
	(331.97,116.36) --
	(331.97,116.38) --
	(331.98,116.39) --
	(331.98,116.41) --
	(331.98,116.43) --
	(331.99,116.45) --
	(331.99,116.46) --
	(332.00,116.48) --
	(332.00,116.50) --
	(332.01,116.52) --
	(332.01,116.53) --
	(332.01,116.55) --
	(332.03,116.57) --
	(332.04,116.59) --
	(332.04,116.60) --
	(332.05,116.62) --
	(332.05,116.64) --
	(332.07,116.66) --
	(332.07,116.67) --
	(332.07,116.69) --
	(332.09,116.71) --
	(332.09,116.73) --
	(332.10,116.74) --
	(332.10,116.76) --
	(332.10,116.78) --
	(332.10,116.80) --
	(332.11,116.81) --
	(332.11,116.83) --
	(332.13,116.85) --
	(332.13,116.87) --
	(332.14,116.88) --
	(332.14,116.90) --
	(332.16,116.92) --
	(332.16,116.94) --
	(332.16,116.95) --
	(332.17,116.97) --
	(332.17,116.99) --
	(332.18,117.01) --
	(332.19,117.02) --
	(332.19,117.04) --
	(332.20,117.06) --
	(332.20,117.08) --
	(332.20,117.09) --
	(332.22,117.11) --
	(332.22,117.13) --
	(332.22,117.15) --
	(332.24,117.16) --
	(332.24,117.18) --
	(332.25,117.20) --
	(332.25,117.22) --
	(332.27,117.23) --
	(332.28,117.25) --
	(332.28,117.27) --
	(332.28,117.29) --
	(332.29,117.30) --
	(332.29,117.32) --
	(332.30,117.34) --
	(332.30,117.36) --
	(332.31,117.37) --
	(332.31,117.39) --
	(332.34,117.41) --
	(332.34,117.43) --
	(332.35,117.44) --
	(332.35,117.46) --
	(332.35,117.48) --
	(332.36,117.50) --
	(332.36,117.51) --
	(332.37,117.53) --
	(332.37,117.55) --
	(332.37,117.57) --
	(332.37,117.58) --
	(332.38,117.60) --
	(332.39,117.62) --
	(332.39,117.64) --
	(332.39,117.65) --
	(332.41,117.67) --
	(332.42,117.69) --
	(332.43,117.71) --
	(332.43,117.72) --
	(332.43,117.74) --
	(332.44,117.76) --
	(332.44,117.78) --
	(332.44,117.79) --
	(332.45,117.81) --
	(332.48,117.83) --
	(332.49,117.85) --
	(332.49,117.86) --
	(332.50,117.88) --
	(332.52,117.90) --
	(332.53,117.92) --
	(332.53,117.93) --
	(332.55,117.95) --
	(332.55,117.97) --
	(332.56,117.99) --
	(332.56,118.00) --
	(332.57,118.02) --
	(332.57,118.04) --
	(332.58,118.06) --
	(332.59,118.07) --
	(332.60,118.09) --
	(332.60,118.11) --
	(332.60,118.13) --
	(332.60,118.14) --
	(332.60,118.16) --
	(332.61,118.18) --
	(332.65,118.20) --
	(332.68,118.21) --
	(332.68,118.23) --
	(332.69,118.25) --
	(332.69,118.27) --
	(332.69,118.28) --
	(332.70,118.30) --
	(332.70,118.32) --
	(332.71,118.34) --
	(332.72,118.35) --
	(332.73,118.37) --
	(332.73,118.39) --
	(332.73,118.41) --
	(332.75,118.42) --
	(332.75,118.44) --
	(332.76,118.46) --
	(332.77,118.48) --
	(332.77,118.50) --
	(332.78,118.51) --
	(332.79,118.53) --
	(332.81,118.55) --
	(332.82,118.57) --
	(332.82,118.58) --
	(332.82,118.60) --
	(332.83,118.62) --
	(332.83,118.64) --
	(332.83,118.65) --
	(332.84,118.67) --
	(332.84,118.69) --
	(332.84,118.71) --
	(332.86,118.72) --
	(332.86,118.74) --
	(332.86,118.76) --
	(332.88,118.78) --
	(332.89,118.79) --
	(332.90,118.81) --
	(332.90,118.83) --
	(332.92,118.85) --
	(332.92,118.86) --
	(332.93,118.88) --
	(332.93,118.90) --
	(332.94,118.92) --
	(332.94,118.93) --
	(332.94,118.95) --
	(332.94,118.97) --
	(332.94,118.99) --
	(332.94,119.00) --
	(332.94,119.02) --
	(332.94,119.04) --
	(332.94,119.06) --
	(332.95,119.07) --
	(332.95,119.09) --
	(332.95,119.11) --
	(332.95,119.13) --
	(332.95,119.14) --
	(332.95,119.16) --
	(332.96,119.18) --
	(332.96,119.20) --
	(332.97,119.21) --
	(332.97,119.23) --
	(332.97,119.25) --
	(332.98,119.27) --
	(332.99,119.28) --
	(332.99,119.30) --
	(333.00,119.32) --
	(333.00,119.34) --
	(333.01,119.35) --
	(333.01,119.37) --
	(333.01,119.39) --
	(333.02,119.41) --
	(333.02,119.42) --
	(333.02,119.44) --
	(333.03,119.46) --
	(333.03,119.48) --
	(333.05,119.49) --
	(333.05,119.51) --
	(333.05,119.53) --
	(333.06,119.55) --
	(333.06,119.56) --
	(333.07,119.58) --
	(333.08,119.60) --
	(333.09,119.62) --
	(333.09,119.63) --
	(333.09,119.65) --
	(333.10,119.67) --
	(333.10,119.69) --
	(333.11,119.70) --
	(333.11,119.72) --
	(333.12,119.74) --
	(333.12,119.76) --
	(333.12,119.77) --
	(333.13,119.79) --
	(333.14,119.81) --
	(333.14,119.83) --
	(333.15,119.84) --
	(333.16,119.86) --
	(333.16,119.88) --
	(333.17,119.90) --
	(333.17,119.91) --
	(333.17,119.93) --
	(333.18,119.95) --
	(333.18,119.97) --
	(333.18,119.98) --
	(333.19,120.00) --
	(333.19,120.02) --
	(333.19,120.04) --
	(333.20,120.05) --
	(333.21,120.07) --
	(333.21,120.09) --
	(333.21,120.11) --
	(333.21,120.12) --
	(333.21,120.14) --
	(333.22,120.16) --
	(333.22,120.18) --
	(333.23,120.19) --
	(333.23,120.21) --
	(333.25,120.23) --
	(333.25,120.25) --
	(333.26,120.26) --
	(333.26,120.28) --
	(333.28,120.30) --
	(333.28,120.32) --
	(333.29,120.33) --
	(333.29,120.35) --
	(333.30,120.37) --
	(333.30,120.39) --
	(333.31,120.40) --
	(333.31,120.42) --
	(333.32,120.44) --
	(333.32,120.46) --
	(333.32,120.47) --
	(333.32,120.49) --
	(333.33,120.51) --
	(333.34,120.53) --
	(333.34,120.54) --
	(333.35,120.56) --
	(333.36,120.58) --
	(333.37,120.60) --
	(333.37,120.61) --
	(333.37,120.63) --
	(333.38,120.65) --
	(333.38,120.67) --
	(333.39,120.68) --
	(333.40,120.70) --
	(333.41,120.72) --
	(333.41,120.74) --
	(333.41,120.75) --
	(333.41,120.77) --
	(333.42,120.79) --
	(333.43,120.81) --
	(333.43,120.82) --
	(333.43,120.84) --
	(333.44,120.86) --
	(333.44,120.88) --
	(333.45,120.89) --
	(333.46,120.91) --
	(333.46,120.93) --
	(333.48,120.95) --
	(333.48,120.96) --
	(333.49,120.98) --
	(333.49,121.00) --
	(333.50,121.02) --
	(333.51,121.03) --
	(333.52,121.05) --
	(333.53,121.07) --
	(333.53,121.09) --
	(333.54,121.11) --
	(333.54,121.12) --
	(333.54,121.14) --
	(333.54,121.16) --
	(333.56,121.18) --
	(333.57,121.19) --
	(333.57,121.21) --
	(333.58,121.23) --
	(333.58,121.25) --
	(333.59,121.26) --
	(333.59,121.28) --
	(333.59,121.30) --
	(333.59,121.32) --
	(333.60,121.33) --
	(333.60,121.35) --
	(333.61,121.37) --
	(333.61,121.39) --
	(333.64,121.40) --
	(333.64,121.42) --
	(333.65,121.44) --
	(333.65,121.46) --
	(333.66,121.47) --
	(333.66,121.49) --
	(333.66,121.51) --
	(333.67,121.53) --
	(333.67,121.54) --
	(333.67,121.56) --
	(333.68,121.58) --
	(333.70,121.60) --
	(333.70,121.61) --
	(333.70,121.63) --
	(333.71,121.65) --
	(333.71,121.67) --
	(333.71,121.68) --
	(333.71,121.70) --
	(333.71,121.72) --
	(333.72,121.74) --
	(333.72,121.75) --
	(333.72,121.77) --
	(333.73,121.79) --
	(333.73,121.81) --
	(333.74,121.82) --
	(333.74,121.84) --
	(333.75,121.86) --
	(333.75,121.88) --
	(333.76,121.89) --
	(333.76,121.91) --
	(333.77,121.93) --
	(333.77,121.95) --
	(333.78,121.96) --
	(333.78,121.98) --
	(333.79,122.00) --
	(333.79,122.02) --
	(333.80,122.03) --
	(333.80,122.05) --
	(333.80,122.07) --
	(333.80,122.09) --
	(333.81,122.10) --
	(333.82,122.12) --
	(333.83,122.14) --
	(333.83,122.16) --
	(333.83,122.17) --
	(333.83,122.19) --
	(333.84,122.21) --
	(333.84,122.23) --
	(333.84,122.24) --
	(333.85,122.26) --
	(333.86,122.28) --
	(333.87,122.30) --
	(333.87,122.31) --
	(333.87,122.33) --
	(333.87,122.35) --
	(333.88,122.37) --
	(333.88,122.38) --
	(333.88,122.40) --
	(333.90,122.42) --
	(333.91,122.44) --
	(333.91,122.45) --
	(333.92,122.47) --
	(333.92,122.49) --
	(333.92,122.51) --
	(333.92,122.52) --
	(333.92,122.54) --
	(333.93,122.56) --
	(333.93,122.58) --
	(333.94,122.59) --
	(333.94,122.61) --
	(333.94,122.63) --
	(333.95,122.65) --
	(333.95,122.66) --
	(333.95,122.68) --
	(333.95,122.70) --
	(333.96,122.72) --
	(333.97,122.73) --
	(333.97,122.75) --
	(333.98,122.77) --
	(333.98,122.79) --
	(333.99,122.80) --
	(333.99,122.82) --
	(333.99,122.84) --
	(334.00,122.86) --
	(334.00,122.87) --
	(334.01,122.89) --
	(334.02,122.91) --
	(334.03,122.93) --
	(334.03,122.94) --
	(334.03,122.96) --
	(334.05,122.98) --
	(334.06,123.00) --
	(334.08,123.01) --
	(334.08,123.03) --
	(334.08,123.05) --
	(334.09,123.07) --
	(334.09,123.08) --
	(334.09,123.10) --
	(334.10,123.12) --
	(334.11,123.14) --
	(334.11,123.15) --
	(334.11,123.17) --
	(334.12,123.19) --
	(334.12,123.21) --
	(334.15,123.22) --
	(334.16,123.24) --
	(334.17,123.26) --
	(334.17,123.28) --
	(334.17,123.29) --
	(334.17,123.31) --
	(334.18,123.33) --
	(334.18,123.35) --
	(334.19,123.36) --
	(334.19,123.38) --
	(334.20,123.40) --
	(334.20,123.42) --
	(334.21,123.43) --
	(334.21,123.45) --
	(334.21,123.47) --
	(334.22,123.49) --
	(334.23,123.50) --
	(334.23,123.52) --
	(334.23,123.54) --
	(334.24,123.56) --
	(334.24,123.57) --
	(334.24,123.59) --
	(334.27,123.61) --
	(334.27,123.63) --
	(334.28,123.64) --
	(334.28,123.66) --
	(334.28,123.68) --
	(334.29,123.70) --
	(334.29,123.72) --
	(334.29,123.73) --
	(334.30,123.75) --
	(334.30,123.77) --
	(334.30,123.79) --
	(334.30,123.80) --
	(334.30,123.82) --
	(334.31,123.84) --
	(334.33,123.86) --
	(334.33,123.87) --
	(334.33,123.89) --
	(334.33,123.91) --
	(334.33,123.93) --
	(334.34,123.94) --
	(334.34,123.96) --
	(334.35,123.98) --
	(334.35,124.00) --
	(334.36,124.01) --
	(334.36,124.03) --
	(334.36,124.05) --
	(334.37,124.07) --
	(334.37,124.08) --
	(334.38,124.10) --
	(334.39,124.12) --
	(334.39,124.14) --
	(334.39,124.15) --
	(334.39,124.17) --
	(334.39,124.19) --
	(334.40,124.21) --
	(334.40,124.22) --
	(334.41,124.24) --
	(334.41,124.26) --
	(334.41,124.28) --
	(334.42,124.29) --
	(334.42,124.31) --
	(334.42,124.33) --
	(334.42,124.35) --
	(334.43,124.36) --
	(334.44,124.38) --
	(334.45,124.40) --
	(334.46,124.42) --
	(334.46,124.43) --
	(334.46,124.45) --
	(334.46,124.47) --
	(334.46,124.49) --
	(334.46,124.50) --
	(334.47,124.52) --
	(334.47,124.54) --
	(334.47,124.56) --
	(334.48,124.57) --
	(334.48,124.59) --
	(334.48,124.61) --
	(334.48,124.63) --
	(334.48,124.64) --
	(334.49,124.66) --
	(334.49,124.68) --
	(334.49,124.70) --
	(334.49,124.71) --
	(334.49,124.73) --
	(334.50,124.75) --
	(334.51,124.77) --
	(334.51,124.78) --
	(334.51,124.80) --
	(334.52,124.82) --
	(334.52,124.84) --
	(334.52,124.85) --
	(334.53,124.87) --
	(334.53,124.89) --
	(334.53,124.91) --
	(334.53,124.92) --
	(334.54,124.94) --
	(334.54,124.96) --
	(334.55,124.98) --
	(334.55,124.99) --
	(334.55,125.01) --
	(334.55,125.03) --
	(334.56,125.05) --
	(334.56,125.06) --
	(334.57,125.08) --
	(334.57,125.10) --
	(334.58,125.12) --
	(334.58,125.13) --
	(334.59,125.15) --
	(334.59,125.17) --
	(334.59,125.19) --
	(334.59,125.20) --
	(334.59,125.22) --
	(334.59,125.24) --
	(334.60,125.26) --
	(334.61,125.27) --
	(334.62,125.29) --
	(334.63,125.31) --
	(334.63,125.33) --
	(334.63,125.34) --
	(334.64,125.36) --
	(334.64,125.38) --
	(334.65,125.40) --
	(334.67,125.41) --
	(334.67,125.43) --
	(334.67,125.45) --
	(334.69,125.47) --
	(334.69,125.48) --
	(334.69,125.50) --
	(334.69,125.52) --
	(334.69,125.54) --
	(334.71,125.55) --
	(334.71,125.57) --
	(334.71,125.59) --
	(334.73,125.61) --
	(334.74,125.62) --
	(334.74,125.64) --
	(334.74,125.66) --
	(334.74,125.68) --
	(334.75,125.69) --
	(334.75,125.71) --
	(334.75,125.73) --
	(334.76,125.75) --
	(334.76,125.76) --
	(334.76,125.78) --
	(334.76,125.80) --
	(334.78,125.82) --
	(334.79,125.83) --
	(334.79,125.85) --
	(334.79,125.87) --
	(334.79,125.89) --
	(334.80,125.90) --
	(334.81,125.92) --
	(334.82,125.94) --
	(334.82,125.96) --
	(334.82,125.97) --
	(334.83,125.99) --
	(334.83,126.01) --
	(334.83,126.03) --
	(334.84,126.04) --
	(334.84,126.06) --
	(334.85,126.08) --
	(334.85,126.10) --
	(334.85,126.11) --
	(334.86,126.13) --
	(334.86,126.15) --
	(334.86,126.17) --
	(334.86,126.18) --
	(334.86,126.20) --
	(334.87,126.22) --
	(334.88,126.24) --
	(334.88,126.25) --
	(334.89,126.27) --
	(334.89,126.29) --
	(334.90,126.31) --
	(334.90,126.33) --
	(334.90,126.34) --
	(334.91,126.36) --
	(334.91,126.38) --
	(334.92,126.40) --
	(334.92,126.41) --
	(334.92,126.43) --
	(334.92,126.45) --
	(334.92,126.47) --
	(334.93,126.48) --
	(334.94,126.50) --
	(334.95,126.52) --
	(334.96,126.54) --
	(334.96,126.55) --
	(334.96,126.57) --
	(334.97,126.59) --
	(334.97,126.61) --
	(334.97,126.62) --
	(334.98,126.64) --
	(334.98,126.66) --
	(334.98,126.68) --
	(334.99,126.69) --
	(334.99,126.71) --
	(335.00,126.73) --
	(335.00,126.75) --
	(335.00,126.76) --
	(335.01,126.78) --
	(335.01,126.80) --
	(335.01,126.82) --
	(335.01,126.83) --
	(335.01,126.85) --
	(335.02,126.87) --
	(335.03,126.89) --
	(335.04,126.90) --
	(335.04,126.92) --
	(335.04,126.94) --
	(335.04,126.96) --
	(335.05,126.97) --
	(335.05,126.99) --
	(335.06,127.01) --
	(335.06,127.03) --
	(335.06,127.04) --
	(335.06,127.06) --
	(335.06,127.08) --
	(335.06,127.10) --
	(335.07,127.11) --
	(335.09,127.13) --
	(335.09,127.15) --
	(335.10,127.17) --
	(335.10,127.18) --
	(335.11,127.20) --
	(335.11,127.22) --
	(335.12,127.24) --
	(335.12,127.25) --
	(335.13,127.27) --
	(335.13,127.29) --
	(335.13,127.31) --
	(335.13,127.32) --
	(335.14,127.34) --
	(335.14,127.36) --
	(335.15,127.38) --
	(335.15,127.39) --
	(335.16,127.41) --
	(335.16,127.43) --
	(335.16,127.45) --
	(335.17,127.46) --
	(335.17,127.48) --
	(335.17,127.50) --
	(335.17,127.52) --
	(335.18,127.53) --
	(335.19,127.55) --
	(335.19,127.57) --
	(335.19,127.59) --
	(335.19,127.60) --
	(335.20,127.62) --
	(335.20,127.64) --
	(335.20,127.66) --
	(335.21,127.67) --
	(335.21,127.69) --
	(335.21,127.71) --
	(335.22,127.73) --
	(335.23,127.74) --
	(335.24,127.76) --
	(335.24,127.78) --
	(335.24,127.80) --
	(335.24,127.81) --
	(335.25,127.83) --
	(335.25,127.85) --
	(335.25,127.87) --
	(335.25,127.88) --
	(335.26,127.90) --
	(335.26,127.92) --
	(335.26,127.94) --
	(335.27,127.95) --
	(335.28,127.97) --
	(335.29,127.99) --
	(335.29,128.01) --
	(335.29,128.02) --
	(335.30,128.04) --
	(335.31,128.06) --
	(335.31,128.08) --
	(335.31,128.09) --
	(335.32,128.11) --
	(335.33,128.13) --
	(335.35,128.15) --
	(335.36,128.16) --
	(335.38,128.18) --
	(335.38,128.20) --
	(335.38,128.22) --
	(335.38,128.23) --
	(335.39,128.25) --
	(335.39,128.27) --
	(335.39,128.29) --
	(335.40,128.30) --
	(335.40,128.32) --
	(335.40,128.34) --
	(335.40,128.36) --
	(335.41,128.37) --
	(335.41,128.39) --
	(335.41,128.41) --
	(335.43,128.43) --
	(335.43,128.44) --
	(335.43,128.46) --
	(335.44,128.48) --
	(335.44,128.50) --
	(335.44,128.51) --
	(335.44,128.53) --
	(335.44,128.55) --
	(335.44,128.57) --
	(335.44,128.58) --
	(335.45,128.60) --
	(335.45,128.62) --
	(335.47,128.64) --
	(335.47,128.65) --
	(335.48,128.67) --
	(335.48,128.69) --
	(335.48,128.71) --
	(335.48,128.72) --
	(335.49,128.74) --
	(335.49,128.76) --
	(335.49,128.78) --
	(335.49,128.79) --
	(335.49,128.81) --
	(335.50,128.83) --
	(335.51,128.85) --
	(335.51,128.86) --
	(335.51,128.88) --
	(335.52,128.90) --
	(335.52,128.92) --
	(335.53,128.94) --
	(335.53,128.95) --
	(335.53,128.97) --
	(335.54,128.99) --
	(335.54,129.01) --
	(335.55,129.02) --
	(335.56,129.04) --
	(335.56,129.06) --
	(335.56,129.08) --
	(335.56,129.09) --
	(335.60,129.11) --
	(335.60,129.13) --
	(335.61,129.15) --
	(335.62,129.16) --
	(335.62,129.18) --
	(335.63,129.20) --
	(335.65,129.22) --
	(335.65,129.23) --
	(335.66,129.25) --
	(335.67,129.27) --
	(335.67,129.29) --
	(335.67,129.30) --
	(335.68,129.32) --
	(335.69,129.34) --
	(335.69,129.36) --
	(335.69,129.37) --
	(335.70,129.39) --
	(335.71,129.41) --
	(335.71,129.43) --
	(335.71,129.44) --
	(335.71,129.46) --
	(335.72,129.48) --
	(335.72,129.50) --
	(335.72,129.51) --
	(335.73,129.53) --
	(335.73,129.55) --
	(335.73,129.57) --
	(335.73,129.58) --
	(335.76,129.60) --
	(335.76,129.62) --
	(335.77,129.64) --
	(335.77,129.65) --
	(335.78,129.67) --
	(335.78,129.69) --
	(335.79,129.71) --
	(335.79,129.72) --
	(335.79,129.74) --
	(335.79,129.76) --
	(335.81,129.78) --
	(335.81,129.79) --
	(335.82,129.81) --
	(335.82,129.83) --
	(335.82,129.85) --
	(335.83,129.86) --
	(335.83,129.88) --
	(335.84,129.90) --
	(335.84,129.92) --
	(335.84,129.93) --
	(335.85,129.95) --
	(335.85,129.97) --
	(335.85,129.99) --
	(335.86,130.00) --
	(335.86,130.02) --
	(335.87,130.04) --
	(335.88,130.06) --
	(335.89,130.07) --
	(335.92,130.09) --
	(335.92,130.11) --
	(335.92,130.13) --
	(335.92,130.14) --
	(335.93,130.16) --
	(335.94,130.18) --
	(335.94,130.20) --
	(335.95,130.21) --
	(335.95,130.23) --
	(335.97,130.25) --
	(335.98,130.27) --
	(335.98,130.28) --
	(335.98,130.30) --
	(335.98,130.32) --
	(335.99,130.34) --
	(335.99,130.35) --
	(335.99,130.37) --
	(335.99,130.39) --
	(336.00,130.41) --
	(336.00,130.42) --
	(336.00,130.44) --
	(336.00,130.46) --
	(336.01,130.48) --
	(336.01,130.49) --
	(336.02,130.51) --
	(336.02,130.53) --
	(336.03,130.55) --
	(336.04,130.56) --
	(336.04,130.58) --
	(336.06,130.60) --
	(336.06,130.62) --
	(336.06,130.63) --
	(336.07,130.65) --
	(336.07,130.67) --
	(336.08,130.69) --
	(336.08,130.70) --
	(336.08,130.72) --
	(336.08,130.74) --
	(336.08,130.76) --
	(336.09,130.77) --
	(336.09,130.79) --
	(336.10,130.81) --
	(336.10,130.83) --
	(336.10,130.84) --
	(336.10,130.86) --
	(336.11,130.88) --
	(336.11,130.90) --
	(336.11,130.91) --
	(336.11,130.93) --
	(336.11,130.95) --
	(336.11,130.97) --
	(336.12,130.98) --
	(336.13,131.00) --
	(336.13,131.02) --
	(336.13,131.04) --
	(336.14,131.05) --
	(336.14,131.07) --
	(336.14,131.09) --
	(336.15,131.11) --
	(336.16,131.12) --
	(336.16,131.14) --
	(336.17,131.16) --
	(336.17,131.18) --
	(336.17,131.19) --
	(336.17,131.21) --
	(336.18,131.23) --
	(336.18,131.25) --
	(336.19,131.26) --
	(336.19,131.28) --
	(336.19,131.30) --
	(336.20,131.32) --
	(336.20,131.33) --
	(336.20,131.35) --
	(336.21,131.37) --
	(336.21,131.39) --
	(336.21,131.40) --
	(336.21,131.42) --
	(336.21,131.44) --
	(336.21,131.46) --
	(336.22,131.47) --
	(336.22,131.49) --
	(336.23,131.51) --
	(336.23,131.53) --
	(336.23,131.55) --
	(336.24,131.56) --
	(336.24,131.58) --
	(336.25,131.60) --
	(336.26,131.62) --
	(336.26,131.63) --
	(336.26,131.65) --
	(336.27,131.67) --
	(336.27,131.69) --
	(336.27,131.70) --
	(336.27,131.72) --
	(336.28,131.74) --
	(336.28,131.76) --
	(336.29,131.77) --
	(336.29,131.79) --
	(336.29,131.81) --
	(336.30,131.83) --
	(336.30,131.84) --
	(336.30,131.86) --
	(336.30,131.88) --
	(336.31,131.90) --
	(336.32,131.91) --
	(336.32,131.93) --
	(336.33,131.95) --
	(336.33,131.97) --
	(336.33,131.98) --
	(336.34,132.00) --
	(336.35,132.02) --
	(336.35,132.04) --
	(336.36,132.05) --
	(336.36,132.07) --
	(336.36,132.09) --
	(336.37,132.11) --
	(336.37,132.12) --
	(336.37,132.14) --
	(336.37,132.16) --
	(336.38,132.18) --
	(336.38,132.19) --
	(336.38,132.21) --
	(336.38,132.23) --
	(336.38,132.25) --
	(336.39,132.26) --
	(336.39,132.28) --
	(336.40,132.30) --
	(336.40,132.32) --
	(336.40,132.33) --
	(336.41,132.35) --
	(336.41,132.37) --
	(336.41,132.39) --
	(336.42,132.40) --
	(336.42,132.42) --
	(336.43,132.44) --
	(336.43,132.46) --
	(336.44,132.47) --
	(336.44,132.49) --
	(336.44,132.51) --
	(336.44,132.53) --
	(336.45,132.54) --
	(336.46,132.56) --
	(336.46,132.58) --
	(336.46,132.60) --
	(336.46,132.61) --
	(336.46,132.63) --
	(336.46,132.65) --
	(336.47,132.67) --
	(336.47,132.68) --
	(336.47,132.70) --
	(336.47,132.72) --
	(336.48,132.74) --
	(336.49,132.75) --
	(336.49,132.77) --
	(336.49,132.79) --
	(336.51,132.81) --
	(336.52,132.82) --
	(336.52,132.84) --
	(336.52,132.86) --
	(336.53,132.88) --
	(336.53,132.89) --
	(336.53,132.91) --
	(336.54,132.93) --
	(336.54,132.95) --
	(336.54,132.96) --
	(336.55,132.98) --
	(336.55,133.00) --
	(336.55,133.02) --
	(336.56,133.03) --
	(336.57,133.05) --
	(336.59,133.07) --
	(336.59,133.09) --
	(336.60,133.10) --
	(336.60,133.12) --
	(336.60,133.14) --
	(336.60,133.16) --
	(336.61,133.17) --
	(336.61,133.19) --
	(336.61,133.21) --
	(336.62,133.23) --
	(336.62,133.24) --
	(336.62,133.26) --
	(336.63,133.28) --
	(336.63,133.30) --
	(336.63,133.31) --
	(336.63,133.33) --
	(336.63,133.35) --
	(336.63,133.37) --
	(336.64,133.38) --
	(336.64,133.40) --
	(336.64,133.42) --
	(336.64,133.44) --
	(336.65,133.45) --
	(336.65,133.47) --
	(336.65,133.49) --
	(336.65,133.51) --
	(336.66,133.52) --
	(336.67,133.54) --
	(336.67,133.56) --
	(336.67,133.58) --
	(336.67,133.59) --
	(336.67,133.61) --
	(336.68,133.63) --
	(336.68,133.65) --
	(336.68,133.66) --
	(336.68,133.68) --
	(336.69,133.70) --
	(336.71,133.72) --
	(336.72,133.73) --
	(336.72,133.75) --
	(336.72,133.77) --
	(336.72,133.79) --
	(336.72,133.80) --
	(336.72,133.82) --
	(336.72,133.84) --
	(336.72,133.86) --
	(336.73,133.87) --
	(336.74,133.89) --
	(336.74,133.91) --
	(336.74,133.93) --
	(336.75,133.94) --
	(336.75,133.96) --
	(336.75,133.98) --
	(336.76,134.00) --
	(336.76,134.01) --
	(336.76,134.03) --
	(336.76,134.05) --
	(336.77,134.07) --
	(336.77,134.09) --
	(336.77,134.10) --
	(336.78,134.12) --
	(336.78,134.14) --
	(336.78,134.16) --
	(336.80,134.17) --
	(336.81,134.19) --
	(336.81,134.21) --
	(336.81,134.23) --
	(336.81,134.24) --
	(336.82,134.26) --
	(336.83,134.28) --
	(336.83,134.30) --
	(336.84,134.31) --
	(336.85,134.33) --
	(336.85,134.35) --
	(336.85,134.37) --
	(336.86,134.38) --
	(336.86,134.40) --
	(336.87,134.42) --
	(336.88,134.44) --
	(336.88,134.45) --
	(336.88,134.47) --
	(336.89,134.49) --
	(336.90,134.51) --
	(336.91,134.52) --
	(336.91,134.54) --
	(336.92,134.56) --
	(336.92,134.58) --
	(336.92,134.59) --
	(336.92,134.61) --
	(336.93,134.63) --
	(336.93,134.65) --
	(336.94,134.66) --
	(336.94,134.68) --
	(336.95,134.70) --
	(336.96,134.72) --
	(336.96,134.73) --
	(336.97,134.75) --
	(336.97,134.77) --
	(336.97,134.79) --
	(336.97,134.80) --
	(336.97,134.82) --
	(336.98,134.84) --
	(336.99,134.86) --
	(336.99,134.87) --
	(337.00,134.89) --
	(337.00,134.91) --
	(337.00,134.93) --
	(337.01,134.94) --
	(337.01,134.96) --
	(337.02,134.98) --
	(337.02,135.00) --
	(337.04,135.01) --
	(337.04,135.03) --
	(337.05,135.05) --
	(337.05,135.07) --
	(337.05,135.08) --
	(337.05,135.10) --
	(337.05,135.12) --
	(337.07,135.14) --
	(337.07,135.15) --
	(337.08,135.17) --
	(337.10,135.19) --
	(337.10,135.21) --
	(337.10,135.22) --
	(337.10,135.24) --
	(337.11,135.26) --
	(337.12,135.28) --
	(337.13,135.29) --
	(337.13,135.31) --
	(337.13,135.33) --
	(337.13,135.35) --
	(337.14,135.36) --
	(337.14,135.38) --
	(337.16,135.40) --
	(337.16,135.42) --
	(337.16,135.43) --
	(337.17,135.45) --
	(337.18,135.47) --
	(337.18,135.49) --
	(337.19,135.50) --
	(337.19,135.52) --
	(337.19,135.54) --
	(337.20,135.56) --
	(337.21,135.57) --
	(337.22,135.59) --
	(337.22,135.61) --
	(337.23,135.63) --
	(337.23,135.64) --
	(337.23,135.66) --
	(337.23,135.68) --
	(337.23,135.70) --
	(337.24,135.71) --
	(337.25,135.73) --
	(337.25,135.75) --
	(337.26,135.77) --
	(337.26,135.78) --
	(337.26,135.80) --
	(337.26,135.82) --
	(337.27,135.84) --
	(337.27,135.85) --
	(337.27,135.87) --
	(337.27,135.89) --
	(337.27,135.91) --
	(337.30,135.92) --
	(337.30,135.94) --
	(337.30,135.96) --
	(337.31,135.98) --
	(337.32,135.99) --
	(337.33,136.01) --
	(337.33,136.03) --
	(337.34,136.05) --
	(337.34,136.06) --
	(337.34,136.08) --
	(337.36,136.10) --
	(337.36,136.12) --
	(337.37,136.13) --
	(337.37,136.15) --
	(337.37,136.17) --
	(337.38,136.19) --
	(337.38,136.20) --
	(337.38,136.22) --
	(337.38,136.24) --
	(337.39,136.26) --
	(337.39,136.27) --
	(337.40,136.29) --
	(337.41,136.31) --
	(337.43,136.33) --
	(337.43,136.34) --
	(337.43,136.36) --
	(337.43,136.38) --
	(337.44,136.40) --
	(337.44,136.41) --
	(337.44,136.43) --
	(337.44,136.45) --
	(337.45,136.47) --
	(337.45,136.48) --
	(337.45,136.50) --
	(337.46,136.52) --
	(337.46,136.54) --
	(337.46,136.55) --
	(337.47,136.57) --
	(337.47,136.59) --
	(337.47,136.61) --
	(337.48,136.62) --
	(337.48,136.64) --
	(337.49,136.66) --
	(337.49,136.68) --
	(337.49,136.70) --
	(337.50,136.71) --
	(337.50,136.73) --
	(337.50,136.75) --
	(337.50,136.77) --
	(337.50,136.78) --
	(337.50,136.80) --
	(337.50,136.82) --
	(337.51,136.84) --
	(337.51,136.85) --
	(337.51,136.87) --
	(337.51,136.89) --
	(337.52,136.91) --
	(337.54,136.92) --
	(337.54,136.94) --
	(337.54,136.96) --
	(337.55,136.98) --
	(337.55,136.99) --
	(337.55,137.01) --
	(337.56,137.03) --
	(337.56,137.05) --
	(337.56,137.06) --
	(337.57,137.08) --
	(337.57,137.10) --
	(337.57,137.12) --
	(337.57,137.13) --
	(337.58,137.15) --
	(337.58,137.17) --
	(337.58,137.19) --
	(337.58,137.20) --
	(337.58,137.22) --
	(337.58,137.24) --
	(337.59,137.26) --
	(337.59,137.27) --
	(337.59,137.29) --
	(337.60,137.31) --
	(337.61,137.33) --
	(337.62,137.34) --
	(337.63,137.36) --
	(337.63,137.38) --
	(337.64,137.40) --
	(337.64,137.41) --
	(337.64,137.43) --
	(337.64,137.45) --
	(337.65,137.47) --
	(337.65,137.48) --
	(337.66,137.50) --
	(337.66,137.52) --
	(337.66,137.54) --
	(337.66,137.55) --
	(337.67,137.57) --
	(337.67,137.59) --
	(337.67,137.61) --
	(337.68,137.62) --
	(337.68,137.64) --
	(337.68,137.66) --
	(337.68,137.68) --
	(337.69,137.69) --
	(337.69,137.71) --
	(337.70,137.73) --
	(337.70,137.75) --
	(337.70,137.76) --
	(337.71,137.78) --
	(337.71,137.80) --
	(337.71,137.82) --
	(337.72,137.83) --
	(337.72,137.85) --
	(337.72,137.87) --
	(337.73,137.89) --
	(337.73,137.90) --
	(337.73,137.92) --
	(337.74,137.94) --
	(337.75,137.96) --
	(337.75,137.97) --
	(337.75,137.99) --
	(337.75,138.01) --
	(337.76,138.03) --
	(337.77,138.04) --
	(337.77,138.06) --
	(337.77,138.08) --
	(337.77,138.10) --
	(337.78,138.11) --
	(337.79,138.13) --
	(337.79,138.15) --
	(337.79,138.17) --
	(337.80,138.18) --
	(337.80,138.20) --
	(337.80,138.22) --
	(337.80,138.24) --
	(337.81,138.25) --
	(337.81,138.27) --
	(337.82,138.29) --
	(337.83,138.31) --
	(337.83,138.32) --
	(337.83,138.34) --
	(337.84,138.36) --
	(337.84,138.38) --
	(337.84,138.39) --
	(337.85,138.41) --
	(337.86,138.43) --
	(337.86,138.45) --
	(337.86,138.46) --
	(337.87,138.48) --
	(337.87,138.50) --
	(337.87,138.52) --
	(337.87,138.53) --
	(337.88,138.55) --
	(337.88,138.57) --
	(337.88,138.59) --
	(337.88,138.60) --
	(337.89,138.62) --
	(337.89,138.64) --
	(337.89,138.66) --
	(337.90,138.67) --
	(337.91,138.69) --
	(337.91,138.71) --
	(337.91,138.73) --
	(337.91,138.74) --
	(337.91,138.76) --
	(337.92,138.78) --
	(337.92,138.80) --
	(337.92,138.81) --
	(337.92,138.83) --
	(337.92,138.85) --
	(337.94,138.87) --
	(337.94,138.88) --
	(337.94,138.90) --
	(337.94,138.92) --
	(337.94,138.94) --
	(337.95,138.95) --
	(337.96,138.97) --
	(337.96,138.99) --
	(337.97,139.01) --
	(337.97,139.02) --
	(337.97,139.04) --
	(337.99,139.06) --
	(337.99,139.08) --
	(338.00,139.09) --
	(338.00,139.11) --
	(338.00,139.13) --
	(338.00,139.15) --
	(338.00,139.16) --
	(338.01,139.18) --
	(338.02,139.20) --
	(338.02,139.22) --
	(338.03,139.23) --
	(338.03,139.25) --
	(338.03,139.27) --
	(338.04,139.29) --
	(338.04,139.31) --
	(338.05,139.32) --
	(338.05,139.34) --
	(338.05,139.36) --
	(338.05,139.38) --
	(338.05,139.39) --
	(338.06,139.41) --
	(338.06,139.43) --
	(338.07,139.45) --
	(338.08,139.46) --
	(338.08,139.48) --
	(338.11,139.50) --
	(338.11,139.52) --
	(338.11,139.53) --
	(338.11,139.55) --
	(338.12,139.57) --
	(338.13,139.59) --
	(338.13,139.60) --
	(338.13,139.62) --
	(338.13,139.64) --
	(338.14,139.66) --
	(338.14,139.67) --
	(338.14,139.69) --
	(338.15,139.71) --
	(338.17,139.73) --
	(338.17,139.74) --
	(338.18,139.76) --
	(338.18,139.78) --
	(338.18,139.80) --
	(338.19,139.81) --
	(338.19,139.83) --
	(338.19,139.85) --
	(338.19,139.87) --
	(338.19,139.88) --
	(338.19,139.90) --
	(338.20,139.92) --
	(338.20,139.94) --
	(338.20,139.95) --
	(338.20,139.97) --
	(338.20,139.99) --
	(338.20,140.01) --
	(338.21,140.02) --
	(338.22,140.04) --
	(338.22,140.06) --
	(338.23,140.08) --
	(338.23,140.09) --
	(338.23,140.11) --
	(338.23,140.13) --
	(338.23,140.15) --
	(338.23,140.16) --
	(338.23,140.18) --
	(338.24,140.20) --
	(338.24,140.22) --
	(338.25,140.23) --
	(338.25,140.25) --
	(338.25,140.27) --
	(338.25,140.29) --
	(338.25,140.30) --
	(338.26,140.32) --
	(338.26,140.34) --
	(338.27,140.36) --
	(338.28,140.37) --
	(338.28,140.39) --
	(338.29,140.41) --
	(338.30,140.43) --
	(338.30,140.44) --
	(338.31,140.46) --
	(338.32,140.48) --
	(338.32,140.50) --
	(338.33,140.51) --
	(338.33,140.53) --
	(338.33,140.55) --
	(338.33,140.57) --
	(338.34,140.58) --
	(338.34,140.60) --
	(338.36,140.62) --
	(338.36,140.64) --
	(338.36,140.65) --
	(338.37,140.67) --
	(338.37,140.69) --
	(338.37,140.71) --
	(338.38,140.72) --
	(338.40,140.74) --
	(338.40,140.76) --
	(338.41,140.78) --
	(338.42,140.79) --
	(338.42,140.81) --
	(338.42,140.83) --
	(338.43,140.85) --
	(338.43,140.86) --
	(338.43,140.88) --
	(338.43,140.90) --
	(338.43,140.92) --
	(338.44,140.93) --
	(338.44,140.95) --
	(338.44,140.97) --
	(338.44,140.99) --
	(338.44,141.00) --
	(338.44,141.02) --
	(338.44,141.04) --
	(338.44,141.06) --
	(338.44,141.07) --
	(338.44,141.09) --
	(338.45,141.11) --
	(338.45,141.13) --
	(338.45,141.14) --
	(338.46,141.16) --
	(338.46,141.18) --
	(338.46,141.20) --
	(338.47,141.21) --
	(338.47,141.23) --
	(338.47,141.25) --
	(338.47,141.27) --
	(338.48,141.28) --
	(338.48,141.30) --
	(338.49,141.32) --
	(338.50,141.34) --
	(338.50,141.35) --
	(338.50,141.37) --
	(338.50,141.39) --
	(338.50,141.41) --
	(338.53,141.42) --
	(338.53,141.44) --
	(338.53,141.46) --
	(338.53,141.48) --
	(338.54,141.49) --
	(338.54,141.51) --
	(338.55,141.53) --
	(338.55,141.55) --
	(338.55,141.56) --
	(338.55,141.58) --
	(338.55,141.60) --
	(338.55,141.62) --
	(338.56,141.63) --
	(338.56,141.65) --
	(338.57,141.67) --
	(338.57,141.69) --
	(338.57,141.70) --
	(338.57,141.72) --
	(338.57,141.74) --
	(338.57,141.76) --
	(338.59,141.77) --
	(338.59,141.79) --
	(338.59,141.81) --
	(338.59,141.83) --
	(338.59,141.84) --
	(338.60,141.86) --
	(338.60,141.88) --
	(338.60,141.90) --
	(338.61,141.92) --
	(338.62,141.93) --
	(338.62,141.95) --
	(338.63,141.97) --
	(338.63,141.99) --
	(338.63,142.00) --
	(338.64,142.02) --
	(338.64,142.04) --
	(338.65,142.06) --
	(338.65,142.07) --
	(338.66,142.09) --
	(338.66,142.11) --
	(338.66,142.13) --
	(338.66,142.14) --
	(338.67,142.16) --
	(338.67,142.18) --
	(338.67,142.20) --
	(338.68,142.21) --
	(338.68,142.23) --
	(338.68,142.25) --
	(338.69,142.27) --
	(338.69,142.28) --
	(338.69,142.30) --
	(338.70,142.32) --
	(338.70,142.34) --
	(338.71,142.35) --
	(338.71,142.37) --
	(338.72,142.39) --
	(338.73,142.41) --
	(338.73,142.42) --
	(338.74,142.44) --
	(338.74,142.46) --
	(338.74,142.48) --
	(338.74,142.49) --
	(338.75,142.51) --
	(338.76,142.53) --
	(338.76,142.55) --
	(338.76,142.56) --
	(338.76,142.58) --
	(338.76,142.60) --
	(338.76,142.62) --
	(338.77,142.63) --
	(338.77,142.65) --
	(338.77,142.67) --
	(338.77,142.69) --
	(338.77,142.70) --
	(338.78,142.72) --
	(338.78,142.74) --
	(338.78,142.76) --
	(338.78,142.77) --
	(338.79,142.79) --
	(338.80,142.81) --
	(338.80,142.83) --
	(338.81,142.84) --
	(338.81,142.86) --
	(338.81,142.88) --
	(338.81,142.90) --
	(338.82,142.91) --
	(338.82,142.93) --
	(338.82,142.95) --
	(338.82,142.97) --
	(338.83,142.98) --
	(338.83,143.00) --
	(338.83,143.02) --
	(338.84,143.04) --
	(338.84,143.05) --
	(338.84,143.07) --
	(338.84,143.09) --
	(338.85,143.11) --
	(338.86,143.12) --
	(338.87,143.14) --
	(338.87,143.16) --
	(338.87,143.18) --
	(338.87,143.19) --
	(338.88,143.21) --
	(338.88,143.23) --
	(338.88,143.25) --
	(338.89,143.26) --
	(338.89,143.28) --
	(338.89,143.30) --
	(338.89,143.32) --
	(338.90,143.33) --
	(338.91,143.35) --
	(338.91,143.37) --
	(338.91,143.39) --
	(338.91,143.40) --
	(338.92,143.42) --
	(338.92,143.44) --
	(338.92,143.46) --
	(338.94,143.47) --
	(338.94,143.49) --
	(338.95,143.51) --
	(338.95,143.53) --
	(338.95,143.54) --
	(338.96,143.56) --
	(338.97,143.58) --
	(338.97,143.60) --
	(338.98,143.61) --
	(338.98,143.63) --
	(338.98,143.65) --
	(338.99,143.67) --
	(338.99,143.68) --
	(338.99,143.70) --
	(338.99,143.72) --
	(339.00,143.74) --
	(339.00,143.75) --
	(339.00,143.77) --
	(339.00,143.79) --
	(339.01,143.81) --
	(339.01,143.82) --
	(339.02,143.84) --
	(339.02,143.86) --
	(339.03,143.88) --
	(339.03,143.89) --
	(339.03,143.91) --
	(339.03,143.93) --
	(339.04,143.95) --
	(339.04,143.96) --
	(339.04,143.98) --
	(339.04,144.00) --
	(339.05,144.02) --
	(339.05,144.03) --
	(339.07,144.05) --
	(339.07,144.07) --
	(339.07,144.09) --
	(339.07,144.10) --
	(339.08,144.12) --
	(339.09,144.14) --
	(339.09,144.16) --
	(339.10,144.17) --
	(339.10,144.19) --
	(339.10,144.21) --
	(339.11,144.23) --
	(339.11,144.24) --
	(339.11,144.26) --
	(339.11,144.28) --
	(339.12,144.30) --
	(339.12,144.31) --
	(339.12,144.33) --
	(339.13,144.35) --
	(339.14,144.37) --
	(339.14,144.38) --
	(339.14,144.40) --
	(339.14,144.42) --
	(339.14,144.44) --
	(339.15,144.45) --
	(339.15,144.47) --
	(339.15,144.49) --
	(339.16,144.51) --
	(339.16,144.53) --
	(339.16,144.54) --
	(339.16,144.56) --
	(339.16,144.58) --
	(339.17,144.60) --
	(339.18,144.61) --
	(339.18,144.63) --
	(339.18,144.65) --
	(339.19,144.67) --
	(339.20,144.68) --
	(339.20,144.70) --
	(339.21,144.72) --
	(339.21,144.74) --
	(339.21,144.75) --
	(339.21,144.77) --
	(339.21,144.79) --
	(339.21,144.81) --
	(339.22,144.82) --
	(339.22,144.84) --
	(339.23,144.86) --
	(339.24,144.88) --
	(339.25,144.89) --
	(339.25,144.91) --
	(339.26,144.93) --
	(339.26,144.95) --
	(339.26,144.96) --
	(339.27,144.98) --
	(339.27,145.00) --
	(339.27,145.02) --
	(339.28,145.03) --
	(339.28,145.05) --
	(339.29,145.07) --
	(339.30,145.09) --
	(339.31,145.10) --
	(339.31,145.12) --
	(339.32,145.14) --
	(339.32,145.16) --
	(339.32,145.17) --
	(339.34,145.19) --
	(339.34,145.21) --
	(339.34,145.23) --
	(339.34,145.24) --
	(339.34,145.26) --
	(339.35,145.28) --
	(339.36,145.30) --
	(339.36,145.31) --
	(339.36,145.33) --
	(339.36,145.35) --
	(339.37,145.37) --
	(339.37,145.38) --
	(339.37,145.40) --
	(339.38,145.42) --
	(339.38,145.44) --
	(339.38,145.45) --
	(339.40,145.47) --
	(339.40,145.49) --
	(339.41,145.51) --
	(339.41,145.52) --
	(339.41,145.54) --
	(339.41,145.56) --
	(339.42,145.58) --
	(339.43,145.59) --
	(339.44,145.61) --
	(339.44,145.63) --
	(339.44,145.65) --
	(339.44,145.66) --
	(339.44,145.68) --
	(339.45,145.70) --
	(339.45,145.72) --
	(339.45,145.73) --
	(339.47,145.75) --
	(339.47,145.77) --
	(339.47,145.79) --
	(339.47,145.80) --
	(339.47,145.82) --
	(339.48,145.84) --
	(339.48,145.86) --
	(339.49,145.87) --
	(339.49,145.89) --
	(339.50,145.91) --
	(339.50,145.93) --
	(339.50,145.94) --
	(339.51,145.96) --
	(339.51,145.98) --
	(339.51,146.00) --
	(339.52,146.01) --
	(339.52,146.03) --
	(339.52,146.05) --
	(339.52,146.07) --
	(339.53,146.08) --
	(339.53,146.10) --
	(339.53,146.12) --
	(339.54,146.14) --
	(339.54,146.15) --
	(339.54,146.17) --
	(339.56,146.19) --
	(339.56,146.21) --
	(339.56,146.22) --
	(339.57,146.24) --
	(339.57,146.26) --
	(339.57,146.28) --
	(339.57,146.29) --
	(339.57,146.31) --
	(339.57,146.33) --
	(339.58,146.35) --
	(339.58,146.36) --
	(339.60,146.38) --
	(339.60,146.40) --
	(339.61,146.42) --
	(339.61,146.43) --
	(339.61,146.45) --
	(339.62,146.47) --
	(339.63,146.49) --
	(339.63,146.50) --
	(339.64,146.52) --
	(339.65,146.54) --
	(339.66,146.56) --
	(339.66,146.57) --
	(339.67,146.59) --
	(339.67,146.61) --
	(339.67,146.63) --
	(339.68,146.64) --
	(339.68,146.66) --
	(339.68,146.68) --
	(339.69,146.70) --
	(339.69,146.71) --
	(339.69,146.73) --
	(339.69,146.75) --
	(339.69,146.77) --
	(339.70,146.78) --
	(339.70,146.80) --
	(339.70,146.82) --
	(339.70,146.84) --
	(339.71,146.85) --
	(339.71,146.87) --
	(339.71,146.89) --
	(339.71,146.91) --
	(339.72,146.92) --
	(339.72,146.94) --
	(339.72,146.96) --
	(339.73,146.98) --
	(339.74,146.99) --
	(339.75,147.01) --
	(339.75,147.03) --
	(339.75,147.05) --
	(339.75,147.06) --
	(339.77,147.08) --
	(339.78,147.10) --
	(339.78,147.12) --
	(339.78,147.14) --
	(339.78,147.15) --
	(339.78,147.17) --
	(339.79,147.19) --
	(339.79,147.21) --
	(339.79,147.22) --
	(339.79,147.24) --
	(339.80,147.26) --
	(339.80,147.28) --
	(339.80,147.29) --
	(339.80,147.31) --
	(339.80,147.33) --
	(339.80,147.35) --
	(339.81,147.36) --
	(339.81,147.38) --
	(339.81,147.40) --
	(339.82,147.42) --
	(339.82,147.43) --
	(339.82,147.45) --
	(339.82,147.47) --
	(339.82,147.49) --
	(339.82,147.50) --
	(339.83,147.52) --
	(339.83,147.54) --
	(339.83,147.56) --
	(339.84,147.57) --
	(339.84,147.59) --
	(339.84,147.61) --
	(339.84,147.63) --
	(339.85,147.64) --
	(339.85,147.66) --
	(339.86,147.68) --
	(339.86,147.70) --
	(339.87,147.71) --
	(339.87,147.73) --
	(339.87,147.75) --
	(339.88,147.77) --
	(339.88,147.78) --
	(339.88,147.80) --
	(339.88,147.82) --
	(339.88,147.84) --
	(339.89,147.85) --
	(339.89,147.87) --
	(339.90,147.89) --
	(339.90,147.91) --
	(339.91,147.92) --
	(339.91,147.94) --
	(339.91,147.96) --
	(339.92,147.98) --
	(339.92,147.99) --
	(339.92,148.01) --
	(339.94,148.03) --
	(339.94,148.05) --
	(339.94,148.06) --
	(339.94,148.08) --
	(339.95,148.10) --
	(339.95,148.12) --
	(339.95,148.13) --
	(339.95,148.15) --
	(339.95,148.17) --
	(339.95,148.19) --
	(339.95,148.20) --
	(339.96,148.22) --
	(339.96,148.24) --
	(339.96,148.26) --
	(339.97,148.27) --
	(339.97,148.29) --
	(339.97,148.31) --
	(339.97,148.33) --
	(339.98,148.34) --
	(339.98,148.36) --
	(339.98,148.38) --
	(339.98,148.40) --
	(339.99,148.41) --
	(339.99,148.43) --
	(339.99,148.45) --
	(340.00,148.47) --
	(340.00,148.48) --
	(340.00,148.50) --
	(340.00,148.52) --
	(340.00,148.54) --
	(340.00,148.55) --
	(340.01,148.57) --
	(340.01,148.59) --
	(340.02,148.61) --
	(340.02,148.62) --
	(340.02,148.64) --
	(340.02,148.66) --
	(340.02,148.68) --
	(340.02,148.69) --
	(340.02,148.71) --
	(340.03,148.73) --
	(340.03,148.75) --
	(340.04,148.76) --
	(340.04,148.78) --
	(340.04,148.80) --
	(340.04,148.82) --
	(340.05,148.83) --
	(340.05,148.85) --
	(340.05,148.87) --
	(340.05,148.89) --
	(340.06,148.90) --
	(340.06,148.92) --
	(340.06,148.94) --
	(340.06,148.96) --
	(340.07,148.97) --
	(340.07,148.99) --
	(340.07,149.01) --
	(340.08,149.03) --
	(340.08,149.04) --
	(340.09,149.06) --
	(340.09,149.08) --
	(340.09,149.10) --
	(340.09,149.11) --
	(340.10,149.13) --
	(340.10,149.15) --
	(340.10,149.17) --
	(340.11,149.18) --
	(340.12,149.20) --
	(340.13,149.22) --
	(340.13,149.24) --
	(340.13,149.25) --
	(340.14,149.27) --
	(340.14,149.29) --
	(340.15,149.31) --
	(340.15,149.32) --
	(340.15,149.34) --
	(340.16,149.36) --
	(340.16,149.38) --
	(340.16,149.39) --
	(340.16,149.41) --
	(340.16,149.43) --
	(340.17,149.45) --
	(340.17,149.46) --
	(340.18,149.48) --
	(340.18,149.50) --
	(340.19,149.52) --
	(340.19,149.53) --
	(340.19,149.55) --
	(340.19,149.57) --
	(340.20,149.59) --
	(340.20,149.60) --
	(340.21,149.62) --
	(340.21,149.64) --
	(340.21,149.66) --
	(340.23,149.67) --
	(340.23,149.69) --
	(340.23,149.71) --
	(340.23,149.73) --
	(340.24,149.75) --
	(340.24,149.76) --
	(340.24,149.78) --
	(340.24,149.80) --
	(340.25,149.82) --
	(340.25,149.83) --
	(340.25,149.85) --
	(340.25,149.87) --
	(340.25,149.89) --
	(340.26,149.90) --
	(340.26,149.92) --
	(340.27,149.94) --
	(340.27,149.96) --
	(340.27,149.97) --
	(340.27,149.99) --
	(340.28,150.01) --
	(340.28,150.03) --
	(340.28,150.04) --
	(340.29,150.06) --
	(340.30,150.08) --
	(340.30,150.10) --
	(340.30,150.11) --
	(340.31,150.13) --
	(340.31,150.15) --
	(340.32,150.17) --
	(340.32,150.18) --
	(340.33,150.20) --
	(340.34,150.22) --
	(340.34,150.24) --
	(340.34,150.25) --
	(340.34,150.27) --
	(340.34,150.29) --
	(340.34,150.31) --
	(340.35,150.32) --
	(340.35,150.34) --
	(340.36,150.36) --
	(340.36,150.38) --
	(340.36,150.39) --
	(340.36,150.41) --
	(340.37,150.43) --
	(340.37,150.45) --
	(340.37,150.46) --
	(340.38,150.48) --
	(340.38,150.50) --
	(340.38,150.52) --
	(340.39,150.53) --
	(340.39,150.55) --
	(340.39,150.57) --
	(340.39,150.59) --
	(340.39,150.60) --
	(340.40,150.62) --
	(340.40,150.64) --
	(340.40,150.66) --
	(340.40,150.67) --
	(340.42,150.69) --
	(340.42,150.71) --
	(340.42,150.73) --
	(340.42,150.74) --
	(340.42,150.76) --
	(340.43,150.78) --
	(340.43,150.80) --
	(340.43,150.81) --
	(340.44,150.83) --
	(340.44,150.85) --
	(340.44,150.87) --
	(340.44,150.88) --
	(340.45,150.90) --
	(340.45,150.92) --
	(340.45,150.94) --
	(340.46,150.95) --
	(340.46,150.97) --
	(340.46,150.99) --
	(340.46,151.01) --
	(340.46,151.02) --
	(340.47,151.04) --
	(340.47,151.06) --
	(340.48,151.08) --
	(340.48,151.09) --
	(340.48,151.11) --
	(340.48,151.13) --
	(340.49,151.15) --
	(340.50,151.16) --
	(340.50,151.18) --
	(340.50,151.20) --
	(340.50,151.22) --
	(340.50,151.23) --
	(340.51,151.25) --
	(340.51,151.27) --
	(340.51,151.29) --
	(340.51,151.30) --
	(340.51,151.32) --
	(340.52,151.34) --
	(340.52,151.36) --
	(340.52,151.37) --
	(340.52,151.39) --
	(340.52,151.41) --
	(340.53,151.43) --
	(340.53,151.44) --
	(340.53,151.46) --
	(340.54,151.48) --
	(340.55,151.50) --
	(340.56,151.51) --
	(340.56,151.53) --
	(340.56,151.55) --
	(340.56,151.57) --
	(340.56,151.58) --
	(340.56,151.60) --
	(340.57,151.62) --
	(340.57,151.64) --
	(340.57,151.65) --
	(340.58,151.67) --
	(340.58,151.69) --
	(340.59,151.71) --
	(340.59,151.72) --
	(340.59,151.74) --
	(340.59,151.76) --
	(340.61,151.78) --
	(340.62,151.79) --
	(340.62,151.81) --
	(340.62,151.83) --
	(340.62,151.85) --
	(340.62,151.86) --
	(340.63,151.88) --
	(340.63,151.90) --
	(340.63,151.92) --
	(340.63,151.93) --
	(340.63,151.95) --
	(340.63,151.97) --
	(340.64,151.99) --
	(340.64,152.00) --
	(340.64,152.02) --
	(340.64,152.04) --
	(340.65,152.06) --
	(340.65,152.07) --
	(340.65,152.09) --
	(340.65,152.11) --
	(340.65,152.13) --
	(340.66,152.14) --
	(340.67,152.16) --
	(340.67,152.18) --
	(340.67,152.20) --
	(340.67,152.21) --
	(340.68,152.23) --
	(340.68,152.25) --
	(340.69,152.27) --
	(340.69,152.28) --
	(340.69,152.30) --
	(340.70,152.32) --
	(340.70,152.34) --
	(340.71,152.36) --
	(340.71,152.37) --
	(340.71,152.39) --
	(340.71,152.41) --
	(340.71,152.43) --
	(340.72,152.44) --
	(340.73,152.46) --
	(340.73,152.48) --
	(340.74,152.50) --
	(340.74,152.51) --
	(340.76,152.53) --
	(340.76,152.55) --
	(340.76,152.57) --
	(340.76,152.58) --
	(340.76,152.60) --
	(340.77,152.62) --
	(340.77,152.64) --
	(340.77,152.65) --
	(340.78,152.67) --
	(340.78,152.69) --
	(340.78,152.71) --
	(340.79,152.72) --
	(340.79,152.74) --
	(340.80,152.76) --
	(340.80,152.78) --
	(340.81,152.79) --
	(340.81,152.81) --
	(340.82,152.83) --
	(340.82,152.85) --
	(340.82,152.86) --
	(340.83,152.88) --
	(340.84,152.90) --
	(340.84,152.92) --
	(340.84,152.93) --
	(340.85,152.95) --
	(340.85,152.97) --
	(340.85,152.99) --
	(340.86,153.00) --
	(340.86,153.02) --
	(340.86,153.04) --
	(340.87,153.06) --
	(340.87,153.07) --
	(340.88,153.09) --
	(340.88,153.11) --
	(340.89,153.13) --
	(340.89,153.14) --
	(340.89,153.16) --
	(340.90,153.18) --
	(340.91,153.20) --
	(340.93,153.21) --
	(340.93,153.23) --
	(340.93,153.25) --
	(340.94,153.27) --
	(340.94,153.28) --
	(340.95,153.30) --
	(340.95,153.32) --
	(340.96,153.34) --
	(340.97,153.35) --
	(340.97,153.37) --
	(340.97,153.39) --
	(340.97,153.41) --
	(340.98,153.42) --
	(340.98,153.44) --
	(340.99,153.46) --
	(340.99,153.48) --
	(340.99,153.49) --
	(340.99,153.51) --
	(341.00,153.53) --
	(341.01,153.55) --
	(341.02,153.56) --
	(341.02,153.58) --
	(341.06,153.60) --
	(341.06,153.62) --
	(341.06,153.63) --
	(341.06,153.65) --
	(341.06,153.67) --
	(341.08,153.69) --
	(341.08,153.70) --
	(341.09,153.72) --
	(341.09,153.74) --
	(341.09,153.76) --
	(341.09,153.77) --
	(341.10,153.79) --
	(341.11,153.81) --
	(341.11,153.83) --
	(341.11,153.84) --
	(341.12,153.86) --
	(341.13,153.88) --
	(341.13,153.90) --
	(341.13,153.91) --
	(341.13,153.93) --
	(341.14,153.95) --
	(341.14,153.97) --
	(341.15,153.98) --
	(341.15,154.00) --
	(341.16,154.02) --
	(341.16,154.04) --
	(341.16,154.05) --
	(341.16,154.07) --
	(341.17,154.09) --
	(341.17,154.11) --
	(341.17,154.12) --
	(341.18,154.14) --
	(341.19,154.16) --
	(341.19,154.18) --
	(341.19,154.19) --
	(341.19,154.21) --
	(341.19,154.23) --
	(341.20,154.25) --
	(341.20,154.26) --
	(341.20,154.28) --
	(341.20,154.30) --
	(341.20,154.32) --
	(341.20,154.33) --
	(341.20,154.35) --
	(341.21,154.37) --
	(341.21,154.39) --
	(341.21,154.40) --
	(341.21,154.42) --
	(341.21,154.44) --
	(341.21,154.46) --
	(341.21,154.47) --
	(341.22,154.49) --
	(341.22,154.51) --
	(341.22,154.53) --
	(341.23,154.54) --
	(341.23,154.56) --
	(341.23,154.58) --
	(341.24,154.60) --
	(341.24,154.61) --
	(341.24,154.63) --
	(341.24,154.65) --
	(341.24,154.67) --
	(341.25,154.68) --
	(341.26,154.70) --
	(341.26,154.72) --
	(341.26,154.74) --
	(341.26,154.75) --
	(341.26,154.77) --
	(341.27,154.79) --
	(341.27,154.81) --
	(341.27,154.82) --
	(341.27,154.84) --
	(341.27,154.86) --
	(341.28,154.88) --
	(341.28,154.89) --
	(341.29,154.91) --
	(341.29,154.93) --
	(341.29,154.95) --
	(341.30,154.97) --
	(341.30,154.98) --
	(341.30,155.00) --
	(341.31,155.02) --
	(341.31,155.04) --
	(341.32,155.05) --
	(341.33,155.07) --
	(341.33,155.09) --
	(341.34,155.11) --
	(341.34,155.12) --
	(341.34,155.14) --
	(341.35,155.16) --
	(341.36,155.18) --
	(341.36,155.19) --
	(341.36,155.21) --
	(341.38,155.23) --
	(341.38,155.25) --
	(341.38,155.26) --
	(341.39,155.28) --
	(341.40,155.30) --
	(341.40,155.32) --
	(341.40,155.33) --
	(341.41,155.35) --
	(341.41,155.37) --
	(341.41,155.39) --
	(341.41,155.40) --
	(341.42,155.42) --
	(341.42,155.44) --
	(341.43,155.46) --
	(341.43,155.47) --
	(341.43,155.49) --
	(341.43,155.51) --
	(341.43,155.53) --
	(341.44,155.54) --
	(341.44,155.56) --
	(341.45,155.58) --
	(341.45,155.60) --
	(341.45,155.61) --
	(341.46,155.63) --
	(341.46,155.65) --
	(341.47,155.67) --
	(341.47,155.68) --
	(341.47,155.70) --
	(341.47,155.72) --
	(341.48,155.74) --
	(341.48,155.75) --
	(341.49,155.77) --
	(341.49,155.79) --
	(341.50,155.81) --
	(341.50,155.82) --
	(341.50,155.84) --
	(341.52,155.86) --
	(341.52,155.88) --
	(341.52,155.89) --
	(341.53,155.91) --
	(341.53,155.93) --
	(341.53,155.95) --
	(341.54,155.96) --
	(341.54,155.98) --
	(341.54,156.00) --
	(341.55,156.02) --
	(341.55,156.03) --
	(341.55,156.05) --
	(341.56,156.07) --
	(341.56,156.09) --
	(341.57,156.10) --
	(341.57,156.12) --
	(341.57,156.14) --
	(341.57,156.16) --
	(341.57,156.17) --
	(341.58,156.19) --
	(341.58,156.21) --
	(341.58,156.23) --
	(341.58,156.24) --
	(341.58,156.26) --
	(341.58,156.28) --
	(341.59,156.30) --
	(341.60,156.31) --
	(341.60,156.33) --
	(341.60,156.35) --
	(341.60,156.37) --
	(341.60,156.38) --
	(341.60,156.40) --
	(341.60,156.42) --
	(341.60,156.44) --
	(341.61,156.45) --
	(341.61,156.47) --
	(341.61,156.49) --
	(341.61,156.51) --
	(341.61,156.52) --
	(341.61,156.54) --
	(341.62,156.56) --
	(341.62,156.58) --
	(341.63,156.59) --
	(341.63,156.61) --
	(341.63,156.63) --
	(341.64,156.65) --
	(341.64,156.66) --
	(341.65,156.68) --
	(341.65,156.70) --
	(341.65,156.72) --
	(341.67,156.73) --
	(341.67,156.75) --
	(341.67,156.77) --
	(341.67,156.79) --
	(341.67,156.80) --
	(341.68,156.82) --
	(341.68,156.84) --
	(341.68,156.86) --
	(341.69,156.87) --
	(341.69,156.89) --
	(341.69,156.91) --
	(341.69,156.93) --
	(341.71,156.94) --
	(341.71,156.96) --
	(341.71,156.98) --
	(341.71,157.00) --
	(341.72,157.01) --
	(341.72,157.03) --
	(341.73,157.05) --
	(341.73,157.07) --
	(341.73,157.08) --
	(341.76,157.10) --
	(341.76,157.12) --
	(341.76,157.14) --
	(341.77,157.15) --
	(341.77,157.17) --
	(341.77,157.19) --
	(341.77,157.21) --
	(341.78,157.22) --
	(341.78,157.24) --
	(341.78,157.26) --
	(341.78,157.28) --
	(341.78,157.29) --
	(341.79,157.31) --
	(341.79,157.33) --
	(341.79,157.35) --
	(341.79,157.36) --
	(341.79,157.38) --
	(341.80,157.40) --
	(341.80,157.42) --
	(341.80,157.43) --
	(341.80,157.45) --
	(341.80,157.47) --
	(341.81,157.49) --
	(341.81,157.50) --
	(341.81,157.52) --
	(341.81,157.54) --
	(341.81,157.56) --
	(341.81,157.58) --
	(341.81,157.59) --
	(341.81,157.61) --
	(341.81,157.63) --
	(341.82,157.65) --
	(341.82,157.66) --
	(341.82,157.68) --
	(341.82,157.70) --
	(341.82,157.72) --
	(341.83,157.73) --
	(341.83,157.75) --
	(341.83,157.77) --
	(341.84,157.79) --
	(341.84,157.80) --
	(341.85,157.82) --
	(341.85,157.84) --
	(341.85,157.86) --
	(341.85,157.87) --
	(341.85,157.89) --
	(341.86,157.91) --
	(341.86,157.93) --
	(341.86,157.94) --
	(341.87,157.96) --
	(341.87,157.98) --
	(341.87,158.00) --
	(341.87,158.01) --
	(341.87,158.03) --
	(341.87,158.05) --
	(341.87,158.07) --
	(341.87,158.08) --
	(341.88,158.10) --
	(341.89,158.12) --
	(341.89,158.14) --
	(341.89,158.15) --
	(341.89,158.17) --
	(341.90,158.19) --
	(341.90,158.21) --
	(341.91,158.22) --
	(341.91,158.24) --
	(341.91,158.26) --
	(341.91,158.28) --
	(341.92,158.29) --
	(341.93,158.31) --
	(341.94,158.33) --
	(341.94,158.35) --
	(341.95,158.36) --
	(341.95,158.38) --
	(341.95,158.40) --
	(341.96,158.42) --
	(341.96,158.43) --
	(341.97,158.45) --
	(341.97,158.47) --
	(341.98,158.49) --
	(341.98,158.50) --
	(341.98,158.52) --
	(341.99,158.54) --
	(341.99,158.56) --
	(341.99,158.57) --
	(341.99,158.59) --
	(342.00,158.61) --
	(342.01,158.63) --
	(342.01,158.64) --
	(342.01,158.66) --
	(342.01,158.68) --
	(342.01,158.70) --
	(342.01,158.71) --
	(342.02,158.73) --
	(342.02,158.75) --
	(342.03,158.77) --
	(342.03,158.78) --
	(342.04,158.80) --
	(342.04,158.82) --
	(342.05,158.84) --
	(342.05,158.85) --
	(342.05,158.87) --
	(342.07,158.89) --
	(342.08,158.91) --
	(342.08,158.92) --
	(342.08,158.94) --
	(342.08,158.96) --
	(342.08,158.98) --
	(342.08,158.99) --
	(342.09,159.01) --
	(342.09,159.03) --
	(342.09,159.05) --
	(342.10,159.06) --
	(342.10,159.08) --
	(342.10,159.10) --
	(342.10,159.12) --
	(342.10,159.13) --
	(342.10,159.15) --
	(342.10,159.17) --
	(342.10,159.19) --
	(342.11,159.20) --
	(342.11,159.22) --
	(342.11,159.24) --
	(342.12,159.26) --
	(342.12,159.27) --
	(342.12,159.29) --
	(342.13,159.31) --
	(342.13,159.33) --
	(342.14,159.34) --
	(342.14,159.36) --
	(342.14,159.38) --
	(342.14,159.40) --
	(342.14,159.41) --
	(342.14,159.43) --
	(342.14,159.45) --
	(342.15,159.47) --
	(342.15,159.48) --
	(342.15,159.50) --
	(342.15,159.52) --
	(342.15,159.54) --
	(342.15,159.55) --
	(342.15,159.57) --
	(342.16,159.59) --
	(342.16,159.61) --
	(342.16,159.62) --
	(342.17,159.64) --
	(342.19,159.66) --
	(342.19,159.68) --
	(342.20,159.69) --
	(342.20,159.71) --
	(342.20,159.73) --
	(342.21,159.75) --
	(342.22,159.76) --
	(342.22,159.78) --
	(342.23,159.80) --
	(342.24,159.82) --
	(342.24,159.83) --
	(342.24,159.85) --
	(342.25,159.87) --
	(342.25,159.89) --
	(342.25,159.90) --
	(342.26,159.92) --
	(342.27,159.94) --
	(342.27,159.96) --
	(342.27,159.97) --
	(342.28,159.99) --
	(342.28,160.01) --
	(342.28,160.03) --
	(342.28,160.04) --
	(342.28,160.06) --
	(342.29,160.08) --
	(342.29,160.10) --
	(342.29,160.11) --
	(342.29,160.13) --
	(342.30,160.15) --
	(342.30,160.17) --
	(342.30,160.19) --
	(342.32,160.20) --
	(342.32,160.22) --
	(342.32,160.24) --
	(342.32,160.26) --
	(342.32,160.27) --
	(342.33,160.29) --
	(342.34,160.31) --
	(342.34,160.33) --
	(342.34,160.34) --
	(342.35,160.36) --
	(342.35,160.38) --
	(342.35,160.40) --
	(342.35,160.41) --
	(342.35,160.43) --
	(342.36,160.45) --
	(342.36,160.47) --
	(342.36,160.48) --
	(342.38,160.50) --
	(342.39,160.52) --
	(342.39,160.54) --
	(342.39,160.55) --
	(342.39,160.57) --
	(342.39,160.59) --
	(342.40,160.61) --
	(342.40,160.62) --
	(342.40,160.64) --
	(342.40,160.66) --
	(342.40,160.68) --
	(342.40,160.69) --
	(342.40,160.71) --
	(342.41,160.73) --
	(342.41,160.75) --
	(342.41,160.76) --
	(342.42,160.78) --
	(342.42,160.80) --
	(342.43,160.82) --
	(342.43,160.83) --
	(342.44,160.85) --
	(342.44,160.87) --
	(342.45,160.89) --
	(342.45,160.90) --
	(342.45,160.92) --
	(342.45,160.94) --
	(342.46,160.96) --
	(342.48,160.97) --
	(342.48,160.99) --
	(342.48,161.01) --
	(342.48,161.03) --
	(342.49,161.04) --
	(342.49,161.06) --
	(342.49,161.08) --
	(342.49,161.10) --
	(342.49,161.11) --
	(342.49,161.13) --
	(342.49,161.15) --
	(342.50,161.17) --
	(342.50,161.18) --
	(342.50,161.20) --
	(342.51,161.22) --
	(342.51,161.24) --
	(342.51,161.25) --
	(342.51,161.27) --
	(342.52,161.29) --
	(342.52,161.31) --
	(342.52,161.32) --
	(342.53,161.34) --
	(342.53,161.36) --
	(342.54,161.38) --
	(342.54,161.39) --
	(342.54,161.41) --
	(342.55,161.43) --
	(342.55,161.45) --
	(342.55,161.46) --
	(342.56,161.48) --
	(342.57,161.50) --
	(342.57,161.52) --
	(342.57,161.53) --
	(342.57,161.55) --
	(342.58,161.57) --
	(342.58,161.59) --
	(342.58,161.60) --
	(342.58,161.62) --
	(342.59,161.64) --
	(342.59,161.66) --
	(342.59,161.67) --
	(342.59,161.69) --
	(342.60,161.71) --
	(342.60,161.73) --
	(342.60,161.74) --
	(342.60,161.76) --
	(342.60,161.78) --
	(342.61,161.80) --
	(342.61,161.81) --
	(342.61,161.83) --
	(342.61,161.85) --
	(342.62,161.87) --
	(342.62,161.88) --
	(342.63,161.90) --
	(342.63,161.92) --
	(342.63,161.94) --
	(342.63,161.95) --
	(342.63,161.97) --
	(342.63,161.99) --
	(342.63,162.01) --
	(342.64,162.02) --
	(342.64,162.04) --
	(342.65,162.06) --
	(342.65,162.08) --
	(342.66,162.09) --
	(342.66,162.11) --
	(342.66,162.13) --
	(342.66,162.15) --
	(342.67,162.16) --
	(342.68,162.18) --
	(342.68,162.20) --
	(342.68,162.22) --
	(342.68,162.23) --
	(342.69,162.25) --
	(342.69,162.27) --
	(342.69,162.29) --
	(342.70,162.30) --
	(342.72,162.32) --
	(342.72,162.34) --
	(342.72,162.36) --
	(342.73,162.37) --
	(342.73,162.39) --
	(342.73,162.41) --
	(342.74,162.43) --
	(342.74,162.44) --
	(342.74,162.46) --
	(342.74,162.48) --
	(342.75,162.50) --
	(342.75,162.51) --
	(342.75,162.53) --
	(342.76,162.55) --
	(342.76,162.57) --
	(342.77,162.58) --
	(342.77,162.60) --
	(342.77,162.62) --
	(342.77,162.64) --
	(342.77,162.65) --
	(342.78,162.67) --
	(342.78,162.69) --
	(342.78,162.71) --
	(342.78,162.72) --
	(342.78,162.74) --
	(342.79,162.76) --
	(342.79,162.78) --
	(342.79,162.80) --
	(342.79,162.81) --
	(342.80,162.83) --
	(342.80,162.85) --
	(342.80,162.87) --
	(342.80,162.88) --
	(342.81,162.90) --
	(342.82,162.92) --
	(342.82,162.94) --
	(342.83,162.95) --
	(342.83,162.97) --
	(342.83,162.99) --
	(342.83,163.01) --
	(342.84,163.02) --
	(342.84,163.04) --
	(342.84,163.06) --
	(342.84,163.08) --
	(342.84,163.09) --
	(342.85,163.11) --
	(342.86,163.13) --
	(342.86,163.15) --
	(342.86,163.16) --
	(342.86,163.18) --
	(342.87,163.20) --
	(342.87,163.22) --
	(342.88,163.23) --
	(342.89,163.25) --
	(342.89,163.27) --
	(342.91,163.29) --
	(342.91,163.30) --
	(342.91,163.32) --
	(342.91,163.34) --
	(342.91,163.36) --
	(342.91,163.37) --
	(342.92,163.39) --
	(342.92,163.41) --
	(342.92,163.43) --
	(342.92,163.44) --
	(342.92,163.46) --
	(342.92,163.48) --
	(342.92,163.50) --
	(342.93,163.51) --
	(342.93,163.53) --
	(342.93,163.55) --
	(342.94,163.57) --
	(342.94,163.58) --
	(342.95,163.60) --
	(342.95,163.62) --
	(342.96,163.64) --
	(342.96,163.65) --
	(342.96,163.67) --
	(342.96,163.69) --
	(342.96,163.71) --
	(342.96,163.72) --
	(342.97,163.74) --
	(342.97,163.76) --
	(342.97,163.78) --
	(342.97,163.79) --
	(342.98,163.81) --
	(342.98,163.83) --
	(342.99,163.85) --
	(342.99,163.86) --
	(342.99,163.88) --
	(342.99,163.90) --
	(342.99,163.92) --
	(343.00,163.93) --
	(343.00,163.95) --
	(343.01,163.97) --
	(343.01,163.99) --
	(343.01,164.00) --
	(343.02,164.02) --
	(343.03,164.04) --
	(343.03,164.06) --
	(343.04,164.07) --
	(343.04,164.09) --
	(343.04,164.11) --
	(343.04,164.13) --
	(343.04,164.14) --
	(343.05,164.16) --
	(343.05,164.18) --
	(343.05,164.20) --
	(343.05,164.21) --
	(343.06,164.23) --
	(343.06,164.25) --
	(343.06,164.27) --
	(343.07,164.28) --
	(343.07,164.30) --
	(343.07,164.32) --
	(343.08,164.34) --
	(343.08,164.35) --
	(343.09,164.37) --
	(343.09,164.39) --
	(343.10,164.41) --
	(343.10,164.42) --
	(343.10,164.44) --
	(343.10,164.46) --
	(343.10,164.48) --
	(343.10,164.49) --
	(343.10,164.51) --
	(343.11,164.53) --
	(343.11,164.55) --
	(343.11,164.56) --
	(343.11,164.58) --
	(343.12,164.60) --
	(343.13,164.62) --
	(343.13,164.63) --
	(343.13,164.65) --
	(343.13,164.67) --
	(343.14,164.69) --
	(343.14,164.70) --
	(343.15,164.72) --
	(343.15,164.74) --
	(343.15,164.76) --
	(343.15,164.77) --
	(343.16,164.79) --
	(343.16,164.81) --
	(343.17,164.83) --
	(343.17,164.84) --
	(343.17,164.86) --
	(343.18,164.88) --
	(343.18,164.90) --
	(343.18,164.91) --
	(343.19,164.93) --
	(343.19,164.95) --
	(343.19,164.97) --
	(343.19,164.98) --
	(343.20,165.00) --
	(343.20,165.02) --
	(343.20,165.04) --
	(343.20,165.05) --
	(343.20,165.07) --
	(343.21,165.09) --
	(343.21,165.11) --
	(343.22,165.12) --
	(343.22,165.14) --
	(343.23,165.16) --
	(343.23,165.18) --
	(343.23,165.19) --
	(343.23,165.21) --
	(343.24,165.23) --
	(343.24,165.25) --
	(343.24,165.26) --
	(343.24,165.28) --
	(343.24,165.30) --
	(343.24,165.32) --
	(343.25,165.33) --
	(343.26,165.35) --
	(343.26,165.37) --
	(343.26,165.39) --
	(343.27,165.41) --
	(343.27,165.42) --
	(343.27,165.44) --
	(343.27,165.46) --
	(343.27,165.48) --
	(343.28,165.49) --
	(343.29,165.51) --
	(343.29,165.53) --
	(343.30,165.55) --
	(343.30,165.56) --
	(343.30,165.58) --
	(343.31,165.60) --
	(343.31,165.62) --
	(343.31,165.63) --
	(343.32,165.65) --
	(343.32,165.67) --
	(343.33,165.69) --
	(343.33,165.70) --
	(343.33,165.72) --
	(343.33,165.74) --
	(343.33,165.76) --
	(343.34,165.77) --
	(343.34,165.79) --
	(343.34,165.81) --
	(343.34,165.83) --
	(343.35,165.84) --
	(343.35,165.86) --
	(343.35,165.88) --
	(343.35,165.90) --
	(343.36,165.91) --
	(343.36,165.93) --
	(343.37,165.95) --
	(343.37,165.97) --
	(343.37,165.98) --
	(343.38,166.00) --
	(343.38,166.02) --
	(343.39,166.04) --
	(343.39,166.05) --
	(343.40,166.07) --
	(343.40,166.09) --
	(343.41,166.11) --
	(343.41,166.12) --
	(343.41,166.14) --
	(343.41,166.16) --
	(343.42,166.18) --
	(343.42,166.19) --
	(343.43,166.21) --
	(343.43,166.23) --
	(343.43,166.25) --
	(343.44,166.26) --
	(343.45,166.28) --
	(343.45,166.30) --
	(343.45,166.32) --
	(343.45,166.33) --
	(343.45,166.35) --
	(343.46,166.37) --
	(343.48,166.39) --
	(343.48,166.40) --
	(343.48,166.42) --
	(343.48,166.44) --
	(343.48,166.46) --
	(343.49,166.47) --
	(343.49,166.49) --
	(343.49,166.51) --
	(343.50,166.53) --
	(343.50,166.54) --
	(343.50,166.56) --
	(343.51,166.58) --
	(343.51,166.60) --
	(343.51,166.61) --
	(343.51,166.63) --
	(343.52,166.65) --
	(343.52,166.67) --
	(343.52,166.68) --
	(343.52,166.70) --
	(343.52,166.72) --
	(343.52,166.74) --
	(343.53,166.75) --
	(343.53,166.77) --
	(343.53,166.79) --
	(343.54,166.81) --
	(343.54,166.82) --
	(343.54,166.84) --
	(343.54,166.86) --
	(343.54,166.88) --
	(343.55,166.89) --
	(343.55,166.91) --
	(343.55,166.93) --
	(343.55,166.95) --
	(343.56,166.96) --
	(343.56,166.98) --
	(343.56,167.00) --
	(343.56,167.02) --
	(343.56,167.03) --
	(343.57,167.05) --
	(343.57,167.07) --
	(343.57,167.09) --
	(343.57,167.10) --
	(343.57,167.12) --
	(343.58,167.14) --
	(343.58,167.16) --
	(343.59,167.17) --
	(343.60,167.19) --
	(343.60,167.21) --
	(343.62,167.23) --
	(343.62,167.24) --
	(343.63,167.26) --
	(343.63,167.28) --
	(343.63,167.30) --
	(343.63,167.31) --
	(343.63,167.33) --
	(343.64,167.35) --
	(343.64,167.37) --
	(343.64,167.38) --
	(343.64,167.40) --
	(343.65,167.42) --
	(343.65,167.44) --
	(343.65,167.45) --
	(343.65,167.47) --
	(343.66,167.49) --
	(343.66,167.51) --
	(343.66,167.52) --
	(343.67,167.54) --
	(343.67,167.56) --
	(343.67,167.58) --
	(343.68,167.59) --
	(343.68,167.61) --
	(343.68,167.63) --
	(343.68,167.65) --
	(343.68,167.66) --
	(343.69,167.68) --
	(343.69,167.70) --
	(343.70,167.72) --
	(343.70,167.73) --
	(343.70,167.75) --
	(343.70,167.77) --
	(343.71,167.79) --
	(343.71,167.80) --
	(343.71,167.82) --
	(343.71,167.84) --
	(343.71,167.86) --
	(343.71,167.87) --
	(343.72,167.89) --
	(343.72,167.91) --
	(343.72,167.93) --
	(343.72,167.94) --
	(343.73,167.96) --
	(343.73,167.98) --
	(343.73,168.00) --
	(343.73,168.02) --
	(343.73,168.03) --
	(343.73,168.05) --
	(343.75,168.07) --
	(343.75,168.09) --
	(343.75,168.10) --
	(343.75,168.12) --
	(343.76,168.14) --
	(343.77,168.16) --
	(343.79,168.17) --
	(343.79,168.19) --
	(343.79,168.21) --
	(343.79,168.23) --
	(343.79,168.24) --
	(343.80,168.26) --
	(343.81,168.28) --
	(343.81,168.30) --
	(343.81,168.31) --
	(343.81,168.33) --
	(343.81,168.35) --
	(343.81,168.37) --
	(343.82,168.38) --
	(343.82,168.40) --
	(343.83,168.42) --
	(343.83,168.44) --
	(343.83,168.45) --
	(343.84,168.47) --
	(343.84,168.49) --
	(343.84,168.51) --
	(343.85,168.52) --
	(343.86,168.54) --
	(343.87,168.56) --
	(343.88,168.58) --
	(343.88,168.59) --
	(343.88,168.61) --
	(343.89,168.63) --
	(343.89,168.65) --
	(343.89,168.66) --
	(343.89,168.68) --
	(343.89,168.70) --
	(343.90,168.72) --
	(343.91,168.73) --
	(343.91,168.75) --
	(343.92,168.77) --
	(343.93,168.79) --
	(343.93,168.80) --
	(343.93,168.82) --
	(343.93,168.84) --
	(343.94,168.86) --
	(343.94,168.87) --
	(343.95,168.89) --
	(343.96,168.91) --
	(343.96,168.93) --
	(343.96,168.94) --
	(343.96,168.96) --
	(343.97,168.98) --
	(343.97,169.00) --
	(343.98,169.01) --
	(343.99,169.03) --
	(343.99,169.05) --
	(344.00,169.07) --
	(344.00,169.08) --
	(344.00,169.10) --
	(344.00,169.12) --
	(344.00,169.14) --
	(344.01,169.15) --
	(344.01,169.17) --
	(344.01,169.19) --
	(344.01,169.21) --
	(344.01,169.22) --
	(344.01,169.24) --
	(344.02,169.26) --
	(344.02,169.28) --
	(344.02,169.29) --
	(344.02,169.31) --
	(344.02,169.33) --
	(344.03,169.35) --
	(344.03,169.36) --
	(344.03,169.38) --
	(344.05,169.40) --
	(344.05,169.42) --
	(344.06,169.43) --
	(344.06,169.45) --
	(344.06,169.47) --
	(344.07,169.49) --
	(344.08,169.50) --
	(344.08,169.52) --
	(344.08,169.54) --
	(344.08,169.56) --
	(344.09,169.57) --
	(344.09,169.59) --
	(344.09,169.61) --
	(344.09,169.63) --
	(344.10,169.64) --
	(344.10,169.66) --
	(344.10,169.68) --
	(344.10,169.70) --
	(344.11,169.71) --
	(344.11,169.73) --
	(344.11,169.75) --
	(344.11,169.77) --
	(344.12,169.78) --
	(344.12,169.80) --
	(344.12,169.82) --
	(344.12,169.84) --
	(344.13,169.85) --
	(344.13,169.87) --
	(344.13,169.89) --
	(344.13,169.91) --
	(344.13,169.92) --
	(344.13,169.94) --
	(344.14,169.96) --
	(344.14,169.98) --
	(344.15,169.99) --
	(344.16,170.01) --
	(344.16,170.03) --
	(344.17,170.05) --
	(344.17,170.06) --
	(344.17,170.08) --
	(344.18,170.10) --
	(344.19,170.12) --
	(344.19,170.13) --
	(344.19,170.15) --
	(344.19,170.17) --
	(344.20,170.19) --
	(344.20,170.20) --
	(344.20,170.22) --
	(344.20,170.24) --
	(344.20,170.26) --
	(344.21,170.27) --
	(344.22,170.29) --
	(344.22,170.31) --
	(344.22,170.33) --
	(344.22,170.34) --
	(344.23,170.36) --
	(344.23,170.38) --
	(344.23,170.40) --
	(344.23,170.41) --
	(344.23,170.43) --
	(344.24,170.45) --
	(344.24,170.47) --
	(344.24,170.48) --
	(344.25,170.50) --
	(344.26,170.52) --
	(344.26,170.54) --
	(344.26,170.55) --
	(344.27,170.57) --
	(344.27,170.59) --
	(344.27,170.61) --
	(344.28,170.63) --
	(344.28,170.64) --
	(344.28,170.66) --
	(344.29,170.68) --
	(344.30,170.70) --
	(344.30,170.71) --
	(344.30,170.73) --
	(344.30,170.75) --
	(344.32,170.77) --
	(344.33,170.78) --
	(344.33,170.80) --
	(344.33,170.82) --
	(344.33,170.84) --
	(344.34,170.85) --
	(344.34,170.87) --
	(344.34,170.89) --
	(344.35,170.91) --
	(344.35,170.92) --
	(344.35,170.94) --
	(344.36,170.96) --
	(344.36,170.98) --
	(344.36,170.99) --
	(344.36,171.01) --
	(344.36,171.03) --
	(344.36,171.05) --
	(344.36,171.06) --
	(344.37,171.08) --
	(344.38,171.10) --
	(344.39,171.12) --
	(344.40,171.13) --
	(344.41,171.15) --
	(344.41,171.17) --
	(344.43,171.19) --
	(344.43,171.20) --
	(344.44,171.22) --
	(344.44,171.24) --
	(344.44,171.26) --
	(344.44,171.27) --
	(344.44,171.29) --
	(344.44,171.31) --
	(344.45,171.33) --
	(344.45,171.34) --
	(344.45,171.36) --
	(344.45,171.38) --
	(344.45,171.40) --
	(344.45,171.41) --
	(344.46,171.43) --
	(344.47,171.45) --
	(344.47,171.47) --
	(344.48,171.48) --
	(344.48,171.50) --
	(344.48,171.52) --
	(344.49,171.54) --
	(344.50,171.55) --
	(344.50,171.57) --
	(344.50,171.59) --
	(344.50,171.61) --
	(344.50,171.62) --
	(344.50,171.64) --
	(344.50,171.66) --
	(344.50,171.68) --
	(344.51,171.69) --
	(344.51,171.71) --
	(344.51,171.73) --
	(344.51,171.75) --
	(344.52,171.76) --
	(344.52,171.78) --
	(344.52,171.80) --
	(344.53,171.82) --
	(344.53,171.83) --
	(344.53,171.85) --
	(344.53,171.87) --
	(344.54,171.89) --
	(344.54,171.90) --
	(344.55,171.92) --
	(344.55,171.94) --
	(344.55,171.96) --
	(344.56,171.97) --
	(344.56,171.99) --
	(344.56,172.01) --
	(344.56,172.03) --
	(344.56,172.04) --
	(344.57,172.06) --
	(344.57,172.08) --
	(344.58,172.10) --
	(344.58,172.11) --
	(344.58,172.13) --
	(344.59,172.15) --
	(344.59,172.17) --
	(344.59,172.18) --
	(344.59,172.20) --
	(344.59,172.22) --
	(344.60,172.24) --
	(344.60,172.25) --
	(344.60,172.27) --
	(344.60,172.29) --
	(344.61,172.31) --
	(344.61,172.32) --
	(344.62,172.34) --
	(344.62,172.36) --
	(344.62,172.38) --
	(344.62,172.39) --
	(344.62,172.41) --
	(344.63,172.43) --
	(344.63,172.45) --
	(344.63,172.46) --
	(344.64,172.48) --
	(344.64,172.50) --
	(344.64,172.52) --
	(344.65,172.53) --
	(344.65,172.55) --
	(344.65,172.57) --
	(344.65,172.59) --
	(344.66,172.60) --
	(344.66,172.62) --
	(344.66,172.64) --
	(344.66,172.66) --
	(344.66,172.67) --
	(344.67,172.69) --
	(344.68,172.71) --
	(344.68,172.73) --
	(344.69,172.74) --
	(344.69,172.76) --
	(344.69,172.78) --
	(344.70,172.80) --
	(344.71,172.81) --
	(344.71,172.83) --
	(344.71,172.85) --
	(344.72,172.87) --
	(344.72,172.88) --
	(344.72,172.90) --
	(344.73,172.92) --
	(344.73,172.94) --
	(344.73,172.95) --
	(344.73,172.97) --
	(344.74,172.99) --
	(344.74,173.01) --
	(344.74,173.02) --
	(344.74,173.04) --
	(344.74,173.06) --
	(344.75,173.08) --
	(344.75,173.09) --
	(344.75,173.11) --
	(344.76,173.13) --
	(344.76,173.15) --
	(344.76,173.16) --
	(344.77,173.18) --
	(344.77,173.20) --
	(344.77,173.22) --
	(344.77,173.24) --
	(344.77,173.25) --
	(344.77,173.27) --
	(344.78,173.29) --
	(344.79,173.31) --
	(344.79,173.32) --
	(344.79,173.34) --
	(344.80,173.36) --
	(344.80,173.38) --
	(344.80,173.39) --
	(344.81,173.41) --
	(344.81,173.43) --
	(344.81,173.45) --
	(344.82,173.46) --
	(344.82,173.48) --
	(344.82,173.50) --
	(344.83,173.52) --
	(344.83,173.53) --
	(344.83,173.55) --
	(344.84,173.57) --
	(344.84,173.59) --
	(344.84,173.60) --
	(344.84,173.62) --
	(344.85,173.64) --
	(344.85,173.66) --
	(344.85,173.67) --
	(344.85,173.69) --
	(344.85,173.71) --
	(344.85,173.73) --
	(344.86,173.74) --
	(344.87,173.76) --
	(344.87,173.78) --
	(344.87,173.80) --
	(344.87,173.81) --
	(344.87,173.83) --
	(344.88,173.85) --
	(344.88,173.87) --
	(344.88,173.88) --
	(344.89,173.90) --
	(344.89,173.92) --
	(344.89,173.94) --
	(344.90,173.95) --
	(344.91,173.97) --
	(344.91,173.99) --
	(344.91,174.01) --
	(344.91,174.02) --
	(344.91,174.04) --
	(344.92,174.06) --
	(344.92,174.08) --
	(344.92,174.09) --
	(344.93,174.11) --
	(344.93,174.13) --
	(344.93,174.15) --
	(344.93,174.16) --
	(344.93,174.18) --
	(344.95,174.20) --
	(344.95,174.22) --
	(344.95,174.23) --
	(344.95,174.25) --
	(344.95,174.27) --
	(344.95,174.29) --
	(344.95,174.30) --
	(344.96,174.32) --
	(344.96,174.34) --
	(344.96,174.36) --
	(344.96,174.37) --
	(344.96,174.39) --
	(344.97,174.41) --
	(344.97,174.43) --
	(344.97,174.44) --
	(344.97,174.46) --
	(344.97,174.48) --
	(344.98,174.50) --
	(344.98,174.51) --
	(344.98,174.53) --
	(344.99,174.55) --
	(344.99,174.57) --
	(345.00,174.58) --
	(345.00,174.60) --
	(345.01,174.62) --
	(345.01,174.64) --
	(345.01,174.65) --
	(345.01,174.67) --
	(345.02,174.69) --
	(345.02,174.71) --
	(345.02,174.72) --
	(345.03,174.74) --
	(345.03,174.76) --
	(345.03,174.78) --
	(345.03,174.79) --
	(345.03,174.81) --
	(345.03,174.83) --
	(345.04,174.85) --
	(345.04,174.86) --
	(345.04,174.88) --
	(345.04,174.90) --
	(345.04,174.92) --
	(345.05,174.93) --
	(345.05,174.95) --
	(345.05,174.97) --
	(345.05,174.99) --
	(345.05,175.00) --
	(345.05,175.02) --
	(345.05,175.04) --
	(345.06,175.06) --
	(345.06,175.07) --
	(345.07,175.09) --
	(345.07,175.11) --
	(345.08,175.13) --
	(345.08,175.14) --
	(345.08,175.16) --
	(345.08,175.18) --
	(345.08,175.20) --
	(345.08,175.21) --
	(345.08,175.23) --
	(345.09,175.25) --
	(345.09,175.27) --
	(345.10,175.28) --
	(345.10,175.30) --
	(345.10,175.32) --
	(345.11,175.34) --
	(345.11,175.35) --
	(345.11,175.37) --
	(345.12,175.39) --
	(345.12,175.41) --
	(345.13,175.42) --
	(345.13,175.44) --
	(345.13,175.46) --
	(345.13,175.48) --
	(345.14,175.49) --
	(345.14,175.51) --
	(345.14,175.53) --
	(345.15,175.55) --
	(345.15,175.56) --
	(345.15,175.58) --
	(345.16,175.60) --
	(345.16,175.62) --
	(345.17,175.63) --
	(345.17,175.65) --
	(345.17,175.67) --
	(345.17,175.69) --
	(345.17,175.70) --
	(345.18,175.72) --
	(345.18,175.74) --
	(345.18,175.76) --
	(345.19,175.77) --
	(345.19,175.79) --
	(345.20,175.81) --
	(345.20,175.83) --
	(345.20,175.85) --
	(345.21,175.86) --
	(345.21,175.88) --
	(345.21,175.90) --
	(345.22,175.92) --
	(345.22,175.93) --
	(345.22,175.95) --
	(345.23,175.97) --
	(345.23,175.99) --
	(345.23,176.00) --
	(345.23,176.02) --
	(345.24,176.04) --
	(345.24,176.06) --
	(345.24,176.07) --
	(345.25,176.09) --
	(345.25,176.11) --
	(345.25,176.13) --
	(345.25,176.14) --
	(345.26,176.16) --
	(345.26,176.18) --
	(345.27,176.20) --
	(345.27,176.21) --
	(345.27,176.23) --
	(345.28,176.25) --
	(345.29,176.27) --
	(345.29,176.28) --
	(345.29,176.30) --
	(345.30,176.32) --
	(345.30,176.34) --
	(345.30,176.35) --
	(345.30,176.37) --
	(345.31,176.39) --
	(345.31,176.41) --
	(345.31,176.42) --
	(345.32,176.44) --
	(345.32,176.46) --
	(345.32,176.48) --
	(345.32,176.49) --
	(345.32,176.51) --
	(345.33,176.53) --
	(345.33,176.55) --
	(345.33,176.56) --
	(345.33,176.58) --
	(345.33,176.60) --
	(345.34,176.62) --
	(345.34,176.63) --
	(345.35,176.65) --
	(345.36,176.67) --
	(345.36,176.69) --
	(345.36,176.70) --
	(345.36,176.72) --
	(345.37,176.74) --
	(345.37,176.76) --
	(345.37,176.77) --
	(345.38,176.79) --
	(345.38,176.81) --
	(345.39,176.83) --
	(345.39,176.84) --
	(345.39,176.86) --
	(345.39,176.88) --
	(345.39,176.90) --
	(345.40,176.91) --
	(345.40,176.93) --
	(345.40,176.95) --
	(345.41,176.97) --
	(345.41,176.98) --
	(345.42,177.00) --
	(345.42,177.02) --
	(345.42,177.04) --
	(345.42,177.05) --
	(345.43,177.07) --
	(345.43,177.09) --
	(345.43,177.11) --
	(345.44,177.12) --
	(345.45,177.14) --
	(345.47,177.16) --
	(345.47,177.18) --
	(345.47,177.19) --
	(345.48,177.21) --
	(345.48,177.23) --
	(345.48,177.25) --
	(345.48,177.26) --
	(345.48,177.28) --
	(345.48,177.30) --
	(345.48,177.32) --
	(345.49,177.33) --
	(345.49,177.35) --
	(345.49,177.37) --
	(345.49,177.39) --
	(345.49,177.40) --
	(345.50,177.42) --
	(345.50,177.44) --
	(345.51,177.46) --
	(345.51,177.47) --
	(345.51,177.49) --
	(345.52,177.51) --
	(345.52,177.53) --
	(345.53,177.54) --
	(345.53,177.56) --
	(345.54,177.58) --
	(345.55,177.60) --
	(345.55,177.61) --
	(345.55,177.63) --
	(345.55,177.65) --
	(345.56,177.67) --
	(345.56,177.68) --
	(345.56,177.70) --
	(345.56,177.72) --
	(345.56,177.74) --
	(345.56,177.75) --
	(345.57,177.77) --
	(345.57,177.79) --
	(345.57,177.81) --
	(345.57,177.82) --
	(345.57,177.84) --
	(345.57,177.86) --
	(345.58,177.88) --
	(345.59,177.89) --
	(345.60,177.91) --
	(345.60,177.93) --
	(345.60,177.95) --
	(345.61,177.96) --
	(345.62,177.98) --
	(345.62,178.00) --
	(345.62,178.02) --
	(345.62,178.03) --
	(345.62,178.05) --
	(345.63,178.07) --
	(345.63,178.09) --
	(345.64,178.10) --
	(345.64,178.12) --
	(345.64,178.14) --
	(345.65,178.16) --
	(345.65,178.17) --
	(345.65,178.19) --
	(345.65,178.21) --
	(345.66,178.23) --
	(345.66,178.24) --
	(345.66,178.26) --
	(345.66,178.28) --
	(345.66,178.30) --
	(345.66,178.31) --
	(345.67,178.33) --
	(345.67,178.35) --
	(345.67,178.37) --
	(345.67,178.38) --
	(345.68,178.40) --
	(345.68,178.42) --
	(345.68,178.44) --
	(345.69,178.46) --
	(345.69,178.47) --
	(345.70,178.49) --
	(345.70,178.51) --
	(345.70,178.53) --
	(345.70,178.54) --
	(345.71,178.56) --
	(345.71,178.58) --
	(345.71,178.60) --
	(345.71,178.61) --
	(345.71,178.63) --
	(345.72,178.65) --
	(345.72,178.67) --
	(345.72,178.68) --
	(345.72,178.70) --
	(345.72,178.72) --
	(345.73,178.74) --
	(345.73,178.75) --
	(345.73,178.77) --
	(345.74,178.79) --
	(345.74,178.81) --
	(345.75,178.82) --
	(345.76,178.84) --
	(345.76,178.86) --
	(345.77,178.88) --
	(345.77,178.89) --
	(345.77,178.91) --
	(345.77,178.93) --
	(345.78,178.95) --
	(345.78,178.96) --
	(345.79,178.98) --
	(345.80,179.00) --
	(345.80,179.02) --
	(345.80,179.03) --
	(345.81,179.05) --
	(345.82,179.07) --
	(345.82,179.09) --
	(345.82,179.10) --
	(345.83,179.12) --
	(345.83,179.14) --
	(345.83,179.16) --
	(345.84,179.17) --
	(345.84,179.19) --
	(345.84,179.21) --
	(345.85,179.23) --
	(345.85,179.24) --
	(345.86,179.26) --
	(345.86,179.28) --
	(345.86,179.30) --
	(345.86,179.31) --
	(345.86,179.33) --
	(345.86,179.35) --
	(345.87,179.37) --
	(345.87,179.38) --
	(345.87,179.40) --
	(345.87,179.42) --
	(345.87,179.44) --
	(345.87,179.45) --
	(345.88,179.47) --
	(345.88,179.49) --
	(345.88,179.51) --
	(345.88,179.52) --
	(345.88,179.54) --
	(345.89,179.56) --
	(345.89,179.58) --
	(345.90,179.59) --
	(345.90,179.61) --
	(345.90,179.63) --
	(345.91,179.65) --
	(345.92,179.66) --
	(345.92,179.68) --
	(345.93,179.70) --
	(345.93,179.72) --
	(345.93,179.73) --
	(345.93,179.75) --
	(345.94,179.77) --
	(345.94,179.79) --
	(345.94,179.80) --
	(345.94,179.82) --
	(345.94,179.84) --
	(345.95,179.86) --
	(345.95,179.87) --
	(345.95,179.89) --
	(345.95,179.91) --
	(345.95,179.93) --
	(345.96,179.94) --
	(345.96,179.96) --
	(345.96,179.98) --
	(345.96,180.00) --
	(345.96,180.01) --
	(345.96,180.03) --
	(345.97,180.05) --
	(345.97,180.07) --
	(345.98,180.08) --
	(345.99,180.10) --
	(345.99,180.12) --
	(345.99,180.14) --
	(345.99,180.15) --
	(346.00,180.17) --
	(346.00,180.19) --
	(346.01,180.21) --
	(346.01,180.22) --
	(346.01,180.24) --
	(346.01,180.26) --
	(346.02,180.28) --
	(346.02,180.29) --
	(346.03,180.31) --
	(346.04,180.33) --
	(346.04,180.35) --
	(346.05,180.36) --
	(346.05,180.38) --
	(346.05,180.40) --
	(346.05,180.42) --
	(346.05,180.43) --
	(346.06,180.45) --
	(346.06,180.47) --
	(346.06,180.49) --
	(346.06,180.50) --
	(346.07,180.52) --
	(346.07,180.54) --
	(346.07,180.56) --
	(346.07,180.57) --
	(346.07,180.59) --
	(346.08,180.61) --
	(346.08,180.63) --
	(346.08,180.64) --
	(346.09,180.66) --
	(346.09,180.68) --
	(346.09,180.70) --
	(346.09,180.71) --
	(346.09,180.73) --
	(346.09,180.75) --
	(346.09,180.77) --
	(346.09,180.78) --
	(346.09,180.80) --
	(346.09,180.82) --
	(346.10,180.84) --
	(346.10,180.85) --
	(346.10,180.87) --
	(346.10,180.89) --
	(346.11,180.91) --
	(346.11,180.92) --
	(346.11,180.94) --
	(346.12,180.96) --
	(346.12,180.98) --
	(346.12,180.99) --
	(346.13,181.01) --
	(346.13,181.03) --
	(346.13,181.05) --
	(346.13,181.07) --
	(346.13,181.08) --
	(346.14,181.10) --
	(346.15,181.12) --
	(346.16,181.14) --
	(346.16,181.15) --
	(346.16,181.17) --
	(346.16,181.19) --
	(346.17,181.21) --
	(346.17,181.22) --
	(346.17,181.24) --
	(346.18,181.26) --
	(346.18,181.28) --
	(346.18,181.29) --
	(346.18,181.31) --
	(346.19,181.33) --
	(346.19,181.35) --
	(346.19,181.36) --
	(346.19,181.38) --
	(346.20,181.40) --
	(346.20,181.42) --
	(346.20,181.43) --
	(346.20,181.45) --
	(346.20,181.47) --
	(346.20,181.49) --
	(346.21,181.50) --
	(346.21,181.52) --
	(346.21,181.54) --
	(346.21,181.56) --
	(346.23,181.57) --
	(346.23,181.59) --
	(346.23,181.61) --
	(346.24,181.63) --
	(346.24,181.64) --
	(346.25,181.66) --
	(346.25,181.68) --
	(346.26,181.70) --
	(346.26,181.71) --
	(346.27,181.73) --
	(346.27,181.75) --
	(346.27,181.77) --
	(346.28,181.78) --
	(346.28,181.80) --
	(346.28,181.82) --
	(346.29,181.84) --
	(346.29,181.85) --
	(346.29,181.87) --
	(346.30,181.89) --
	(346.30,181.91) --
	(346.31,181.92) --
	(346.32,181.94) --
	(346.32,181.96) --
	(346.32,181.98) --
	(346.32,181.99) --
	(346.32,182.01) --
	(346.33,182.03) --
	(346.33,182.05) --
	(346.33,182.06) --
	(346.33,182.08) --
	(346.33,182.10) --
	(346.34,182.12) --
	(346.34,182.13) --
	(346.34,182.15) --
	(346.34,182.17) --
	(346.34,182.19) --
	(346.36,182.20) --
	(346.36,182.22) --
	(346.36,182.24) --
	(346.36,182.26) --
	(346.36,182.27) --
	(346.36,182.29) --
	(346.36,182.31) --
	(346.37,182.33) --
	(346.37,182.34) --
	(346.37,182.36) --
	(346.37,182.38) --
	(346.37,182.40) --
	(346.37,182.41) --
	(346.38,182.43) --
	(346.38,182.45) --
	(346.39,182.47) --
	(346.39,182.48) --
	(346.40,182.50) --
	(346.40,182.52) --
	(346.40,182.54) --
	(346.41,182.55) --
	(346.42,182.57) --
	(346.42,182.59) --
	(346.42,182.61) --
	(346.42,182.62) --
	(346.43,182.64) --
	(346.43,182.66) --
	(346.43,182.68) --
	(346.43,182.69) --
	(346.44,182.71) --
	(346.44,182.73) --
	(346.47,182.75) --
	(346.48,182.76) --
	(346.48,182.78) --
	(346.49,182.80) --
	(346.49,182.82) --
	(346.50,182.83) --
	(346.50,182.85) --
	(346.51,182.87) --
	(346.51,182.89) --
	(346.51,182.90) --
	(346.51,182.92) --
	(346.51,182.94) --
	(346.51,182.96) --
	(346.52,182.97) --
	(346.52,182.99) --
	(346.53,183.01) --
	(346.53,183.03) --
	(346.54,183.04) --
	(346.54,183.06) --
	(346.54,183.08) --
	(346.55,183.10) --
	(346.55,183.11) --
	(346.55,183.13) --
	(346.55,183.15) --
	(346.56,183.17) --
	(346.56,183.18) --
	(346.56,183.20) --
	(346.56,183.22) --
	(346.57,183.24) --
	(346.57,183.25) --
	(346.57,183.27) --
	(346.58,183.29) --
	(346.58,183.31) --
	(346.59,183.32) --
	(346.59,183.34) --
	(346.59,183.36) --
	(346.59,183.38) --
	(346.61,183.39) --
	(346.62,183.41) --
	(346.62,183.43) --
	(346.62,183.45) --
	(346.62,183.46) --
	(346.62,183.48) --
	(346.62,183.50) --
	(346.63,183.52) --
	(346.63,183.53) --
	(346.64,183.55) --
	(346.64,183.57) --
	(346.64,183.59) --
	(346.64,183.60) --
	(346.64,183.62) --
	(346.64,183.64) --
	(346.65,183.66) --
	(346.65,183.68) --
	(346.65,183.69) --
	(346.66,183.71) --
	(346.67,183.73) --
	(346.67,183.75) --
	(346.67,183.76) --
	(346.67,183.78) --
	(346.67,183.80) --
	(346.67,183.82) --
	(346.68,183.83) --
	(346.69,183.85) --
	(346.69,183.87) --
	(346.69,183.89) --
	(346.69,183.90) --
	(346.69,183.92) --
	(346.70,183.94) --
	(346.70,183.96) --
	(346.71,183.97) --
	(346.71,183.99) --
	(346.71,184.01) --
	(346.71,184.03) --
	(346.71,184.04) --
	(346.71,184.06) --
	(346.72,184.08) --
	(346.72,184.10) --
	(346.72,184.11) --
	(346.72,184.13) --
	(346.72,184.15) --
	(346.73,184.17) --
	(346.73,184.18) --
	(346.73,184.20) --
	(346.74,184.22) --
	(346.74,184.24) --
	(346.75,184.25) --
	(346.75,184.27) --
	(346.76,184.29) --
	(346.76,184.31) --
	(346.77,184.32) --
	(346.77,184.34) --
	(346.77,184.36) --
	(346.77,184.38) --
	(346.78,184.39) --
	(346.78,184.41) --
	(346.78,184.43) --
	(346.78,184.45) --
	(346.79,184.46) --
	(346.81,184.48) --
	(346.81,184.50) --
	(346.81,184.52) --
	(346.81,184.53) --
	(346.81,184.55) --
	(346.82,184.57) --
	(346.82,184.59) --
	(346.82,184.60) --
	(346.83,184.62) --
	(346.83,184.64) --
	(346.83,184.66) --
	(346.83,184.67) --
	(346.83,184.69) --
	(346.83,184.71) --
	(346.83,184.73) --
	(346.83,184.74) --
	(346.84,184.76) --
	(346.84,184.78) --
	(346.84,184.80) --
	(346.84,184.81) --
	(346.84,184.83) --
	(346.85,184.85) --
	(346.86,184.87) --
	(346.86,184.88) --
	(346.86,184.90) --
	(346.87,184.92) --
	(346.87,184.94) --
	(346.87,184.95) --
	(346.87,184.97) --
	(346.87,184.99) --
	(346.88,185.01) --
	(346.88,185.02) --
	(346.88,185.04) --
	(346.88,185.06) --
	(346.88,185.08) --
	(346.89,185.09) --
	(346.89,185.11) --
	(346.89,185.13) --
	(346.89,185.15) --
	(346.89,185.16) --
	(346.89,185.18) --
	(346.90,185.20) --
	(346.90,185.22) --
	(346.90,185.23) --
	(346.91,185.25) --
	(346.91,185.27) --
	(346.91,185.29) --
	(346.91,185.30) --
	(346.91,185.32) --
	(346.91,185.34) --
	(346.91,185.36) --
	(346.92,185.37) --
	(346.92,185.39) --
	(346.92,185.41) --
	(346.92,185.43) --
	(346.93,185.44) --
	(346.93,185.46) --
	(346.93,185.48) --
	(346.93,185.50) --
	(346.93,185.51) --
	(346.93,185.53) --
	(346.94,185.55) --
	(346.95,185.57) --
	(346.95,185.58) --
	(346.96,185.60) --
	(346.96,185.62) --
	(346.96,185.64) --
	(346.97,185.65) --
	(346.97,185.67) --
	(346.98,185.69) --
	(346.98,185.71) --
	(346.98,185.72) --
	(346.98,185.74) --
	(346.99,185.76) --
	(346.99,185.78) --
	(346.99,185.79) --
	(347.00,185.81) --
	(347.01,185.83) --
	(347.01,185.85) --
	(347.01,185.86) --
	(347.02,185.88) --
	(347.02,185.90) --
	(347.02,185.92) --
	(347.02,185.93) --
	(347.02,185.95) --
	(347.03,185.97) --
	(347.03,185.99) --
	(347.03,186.00) --
	(347.03,186.02) --
	(347.03,186.04) --
	(347.03,186.06) --
	(347.03,186.07) --
	(347.03,186.09) --
	(347.04,186.11) --
	(347.04,186.13) --
	(347.04,186.14) --
	(347.04,186.16) --
	(347.04,186.18) --
	(347.04,186.20) --
	(347.05,186.21) --
	(347.05,186.23) --
	(347.06,186.25) --
	(347.06,186.27) --
	(347.06,186.29) --
	(347.06,186.30) --
	(347.07,186.32) --
	(347.07,186.34) --
	(347.07,186.36) --
	(347.08,186.37) --
	(347.08,186.39) --
	(347.09,186.41) --
	(347.09,186.43) --
	(347.09,186.44) --
	(347.09,186.46) --
	(347.10,186.48) --
	(347.10,186.50) --
	(347.10,186.51) --
	(347.10,186.53) --
	(347.10,186.55) --
	(347.10,186.57) --
	(347.10,186.58) --
	(347.10,186.60) --
	(347.10,186.62) --
	(347.10,186.64) --
	(347.10,186.65) --
	(347.11,186.67) --
	(347.11,186.69) --
	(347.12,186.71) --
	(347.12,186.72) --
	(347.12,186.74) --
	(347.12,186.76) --
	(347.13,186.78) --
	(347.13,186.79) --
	(347.13,186.81) --
	(347.13,186.83) --
	(347.13,186.85) --
	(347.14,186.86) --
	(347.14,186.88) --
	(347.15,186.90) --
	(347.15,186.92) --
	(347.15,186.93) --
	(347.16,186.95) --
	(347.16,186.97) --
	(347.16,186.99) --
	(347.17,187.00) --
	(347.17,187.02) --
	(347.17,187.04) --
	(347.17,187.06) --
	(347.17,187.07) --
	(347.17,187.09) --
	(347.17,187.11) --
	(347.17,187.13) --
	(347.17,187.14) --
	(347.17,187.16) --
	(347.18,187.18) --
	(347.18,187.20) --
	(347.19,187.21) --
	(347.19,187.23) --
	(347.19,187.25) --
	(347.19,187.27) --
	(347.20,187.28) --
	(347.20,187.30) --
	(347.20,187.32) --
	(347.20,187.34) --
	(347.20,187.35) --
	(347.20,187.37) --
	(347.20,187.39) --
	(347.21,187.41) --
	(347.21,187.42) --
	(347.21,187.44) --
	(347.21,187.46) --
	(347.21,187.48) --
	(347.23,187.49) --
	(347.23,187.51) --
	(347.24,187.53) --
	(347.24,187.55) --
	(347.24,187.56) --
	(347.24,187.58) --
	(347.24,187.60) --
	(347.24,187.62) --
	(347.25,187.63) --
	(347.26,187.65) --
	(347.26,187.67) --
	(347.26,187.69) --
	(347.27,187.70) --
	(347.27,187.72) --
	(347.27,187.74) --
	(347.27,187.76) --
	(347.28,187.77) --
	(347.28,187.79) --
	(347.29,187.81) --
	(347.29,187.83) --
	(347.30,187.84) --
	(347.30,187.86) --
	(347.30,187.88) --
	(347.31,187.90) --
	(347.31,187.91) --
	(347.31,187.93) --
	(347.31,187.95) --
	(347.31,187.97) --
	(347.31,187.98) --
	(347.31,188.00) --
	(347.32,188.02) --
	(347.33,188.04) --
	(347.33,188.05) --
	(347.33,188.07) --
	(347.33,188.09) --
	(347.33,188.11) --
	(347.33,188.12) --
	(347.33,188.14) --
	(347.33,188.16) --
	(347.33,188.18) --
	(347.34,188.19) --
	(347.34,188.21) --
	(347.35,188.23) --
	(347.35,188.25) --
	(347.35,188.26) --
	(347.35,188.28) --
	(347.35,188.30) --
	(347.35,188.32) --
	(347.35,188.33) --
	(347.36,188.35) --
	(347.36,188.37) --
	(347.36,188.39) --
	(347.37,188.40) --
	(347.37,188.42) --
	(347.37,188.44) --
	(347.38,188.46) --
	(347.38,188.47) --
	(347.38,188.49) --
	(347.39,188.51) --
	(347.39,188.53) --
	(347.39,188.54) --
	(347.40,188.56) --
	(347.40,188.58) --
	(347.40,188.60) --
	(347.40,188.61) --
	(347.40,188.63) --
	(347.40,188.65) --
	(347.40,188.67) --
	(347.41,188.68) --
	(347.42,188.70) --
	(347.42,188.72) --
	(347.42,188.74) --
	(347.42,188.75) --
	(347.43,188.77) --
	(347.44,188.79) --
	(347.44,188.81) --
	(347.45,188.82) --
	(347.46,188.84) --
	(347.46,188.86) --
	(347.46,188.88) --
	(347.46,188.90) --
	(347.46,188.91) --
	(347.47,188.93) --
	(347.48,188.95) --
	(347.48,188.97) --
	(347.48,188.98) --
	(347.49,189.00) --
	(347.49,189.02) --
	(347.49,189.04) --
	(347.49,189.05) --
	(347.49,189.07) --
	(347.49,189.09) --
	(347.49,189.11) --
	(347.49,189.12) --
	(347.49,189.14) --
	(347.49,189.16) --
	(347.50,189.18) --
	(347.50,189.19) --
	(347.50,189.21) --
	(347.50,189.23) --
	(347.51,189.25) --
	(347.51,189.26) --
	(347.51,189.28) --
	(347.51,189.30) --
	(347.51,189.32) --
	(347.51,189.33) --
	(347.52,189.35) --
	(347.52,189.37) --
	(347.52,189.39) --
	(347.52,189.40) --
	(347.52,189.42) --
	(347.53,189.44) --
	(347.53,189.46) --
	(347.53,189.47) --
	(347.54,189.49) --
	(347.54,189.51) --
	(347.54,189.53) --
	(347.55,189.54) --
	(347.56,189.56) --
	(347.57,189.58) --
	(347.57,189.60) --
	(347.57,189.61) --
	(347.58,189.63) --
	(347.58,189.65) --
	(347.59,189.67) --
	(347.59,189.68) --
	(347.59,189.70) --
	(347.59,189.72) --
	(347.60,189.74) --
	(347.60,189.75) --
	(347.60,189.77) --
	(347.61,189.79) --
	(347.61,189.81) --
	(347.61,189.82) --
	(347.62,189.84) --
	(347.62,189.86) --
	(347.63,189.88) --
	(347.63,189.89) --
	(347.64,189.91) --
	(347.64,189.93) --
	(347.64,189.95) --
	(347.64,189.96) --
	(347.65,189.98) --
	(347.65,190.00) --
	(347.66,190.02) --
	(347.66,190.03) --
	(347.66,190.05) --
	(347.66,190.07) --
	(347.67,190.09) --
	(347.67,190.10) --
	(347.67,190.12) --
	(347.68,190.14) --
	(347.68,190.16) --
	(347.68,190.17) --
	(347.69,190.19) --
	(347.69,190.21) --
	(347.70,190.23) --
	(347.70,190.24) --
	(347.71,190.26) --
	(347.71,190.28) --
	(347.71,190.30) --
	(347.71,190.31) --
	(347.72,190.33) --
	(347.72,190.35) --
	(347.72,190.37) --
	(347.72,190.38) --
	(347.72,190.40) --
	(347.73,190.42) --
	(347.74,190.44) --
	(347.74,190.45) --
	(347.75,190.47) --
	(347.76,190.49) --
	(347.76,190.51) --
	(347.76,190.52) --
	(347.77,190.54) --
	(347.77,190.56) --
	(347.79,190.58) --
	(347.79,190.59) --
	(347.80,190.61) --
	(347.81,190.63) --
	(347.82,190.65) --
	(347.82,190.66) --
	(347.83,190.68) --
	(347.83,190.70) --
	(347.84,190.72) --
	(347.84,190.73) --
	(347.84,190.75) --
	(347.84,190.77) --
	(347.84,190.79) --
	(347.84,190.80) --
	(347.85,190.82) --
	(347.86,190.84) --
	(347.86,190.86) --
	(347.86,190.87) --
	(347.86,190.89) --
	(347.86,190.91) --
	(347.86,190.93) --
	(347.87,190.94) --
	(347.87,190.96) --
	(347.88,190.98) --
	(347.88,191.00) --
	(347.88,191.01) --
	(347.88,191.03) --
	(347.89,191.05) --
	(347.90,191.07) --
	(347.90,191.08) --
	(347.90,191.10) --
	(347.91,191.12) --
	(347.91,191.14) --
	(347.91,191.15) --
	(347.92,191.17) --
	(347.93,191.19) --
	(347.93,191.21) --
	(347.93,191.22) --
	(347.94,191.24) --
	(347.94,191.26) --
	(347.94,191.28) --
	(347.95,191.29) --
	(347.96,191.31) --
	(347.96,191.33) --
	(347.97,191.35) --
	(347.98,191.36) --
	(347.98,191.38) --
	(347.99,191.40) --
	(347.99,191.42) --
	(347.99,191.44) --
	(347.99,191.45) --
	(347.99,191.47) --
	(348.00,191.49) --
	(348.00,191.51) --
	(348.01,191.52) --
	(348.01,191.54) --
	(348.02,191.56) --
	(348.02,191.58) --
	(348.02,191.59) --
	(348.02,191.61) --
	(348.02,191.63) --
	(348.03,191.65) --
	(348.03,191.66) --
	(348.03,191.68) --
	(348.04,191.70) --
	(348.04,191.72) --
	(348.04,191.73) --
	(348.04,191.75) --
	(348.04,191.77) --
	(348.04,191.79) --
	(348.05,191.80) --
	(348.05,191.82) --
	(348.05,191.84) --
	(348.05,191.86) --
	(348.05,191.87) --
	(348.06,191.89) --
	(348.06,191.91) --
	(348.06,191.93) --
	(348.07,191.94) --
	(348.07,191.96) --
	(348.07,191.98) --
	(348.07,192.00) --
	(348.07,192.01) --
	(348.08,192.03) --
	(348.08,192.05) --
	(348.08,192.07) --
	(348.08,192.08) --
	(348.09,192.10) --
	(348.09,192.12) --
	(348.09,192.14) --
	(348.09,192.15) --
	(348.09,192.17) --
	(348.10,192.19) --
	(348.10,192.21) --
	(348.10,192.22) --
	(348.10,192.24) --
	(348.11,192.26) --
	(348.11,192.28) --
	(348.11,192.29) --
	(348.11,192.31) --
	(348.11,192.33) --
	(348.12,192.35) --
	(348.12,192.36) --
	(348.13,192.38) --
	(348.14,192.40) --
	(348.15,192.42) --
	(348.15,192.43) --
	(348.15,192.45) --
	(348.15,192.47) --
	(348.15,192.49) --
	(348.15,192.50) --
	(348.15,192.52) --
	(348.16,192.54) --
	(348.16,192.56) --
	(348.16,192.57) --
	(348.16,192.59) --
	(348.16,192.61) --
	(348.17,192.63) --
	(348.18,192.64) --
	(348.18,192.66) --
	(348.18,192.68) --
	(348.19,192.70) --
	(348.19,192.71) --
	(348.19,192.73) --
	(348.19,192.75) --
	(348.20,192.77) --
	(348.20,192.78) --
	(348.20,192.80) --
	(348.20,192.82) --
	(348.20,192.84) --
	(348.22,192.85) --
	(348.22,192.87) --
	(348.22,192.89) --
	(348.22,192.91) --
	(348.22,192.92) --
	(348.23,192.94) --
	(348.23,192.96) --
	(348.23,192.98) --
	(348.24,192.99) --
	(348.24,193.01) --
	(348.24,193.03) --
	(348.25,193.05) --
	(348.26,193.06) --
	(348.26,193.08) --
	(348.26,193.10) --
	(348.26,193.12) --
	(348.27,193.13) --
	(348.27,193.15) --
	(348.28,193.17) --
	(348.28,193.19) --
	(348.28,193.20) --
	(348.29,193.22) --
	(348.29,193.24) --
	(348.29,193.26) --
	(348.30,193.27) --
	(348.31,193.29) --
	(348.31,193.31) --
	(348.31,193.33) --
	(348.31,193.34) --
	(348.32,193.36) --
	(348.32,193.38) --
	(348.33,193.40) --
	(348.33,193.41) --
	(348.33,193.43) --
	(348.34,193.45) --
	(348.35,193.47) --
	(348.35,193.48) --
	(348.35,193.50) --
	(348.35,193.52) --
	(348.37,193.54) --
	(348.37,193.55) --
	(348.37,193.57) --
	(348.37,193.59) --
	(348.37,193.61) --
	(348.37,193.62) --
	(348.38,193.64) --
	(348.38,193.66) --
	(348.38,193.68) --
	(348.38,193.69) --
	(348.39,193.71) --
	(348.39,193.73) --
	(348.40,193.75) --
	(348.41,193.76) --
	(348.41,193.78) --
	(348.41,193.80) --
	(348.41,193.82) --
	(348.42,193.83) --
	(348.42,193.85) --
	(348.42,193.87) --
	(348.43,193.89) --
	(348.43,193.90) --
	(348.43,193.92) --
	(348.43,193.94) --
	(348.43,193.96) --
	(348.43,193.97) --
	(348.43,193.99) --
	(348.43,194.01) --
	(348.44,194.03) --
	(348.45,194.05) --
	(348.45,194.06) --
	(348.45,194.08) --
	(348.45,194.10) --
	(348.45,194.12) --
	(348.46,194.13) --
	(348.46,194.15) --
	(348.46,194.17) --
	(348.46,194.19) --
	(348.47,194.20) --
	(348.47,194.22) --
	(348.48,194.24) --
	(348.48,194.26) --
	(348.48,194.27) --
	(348.49,194.29) --
	(348.49,194.31) --
	(348.49,194.33) --
	(348.49,194.34) --
	(348.49,194.36) --
	(348.50,194.38) --
	(348.51,194.40) --
	(348.51,194.41) --
	(348.51,194.43) --
	(348.51,194.45) --
	(348.51,194.47) --
	(348.52,194.48) --
	(348.53,194.50) --
	(348.53,194.52) --
	(348.53,194.54) --
	(348.53,194.55) --
	(348.53,194.57) --
	(348.53,194.59) --
	(348.54,194.61) --
	(348.54,194.62) --
	(348.54,194.64) --
	(348.54,194.66) --
	(348.54,194.68) --
	(348.54,194.69) --
	(348.55,194.71) --
	(348.55,194.73) --
	(348.55,194.75) --
	(348.55,194.76) --
	(348.55,194.78) --
	(348.56,194.80) --
	(348.56,194.82) --
	(348.56,194.83) --
	(348.56,194.85) --
	(348.56,194.87) --
	(348.57,194.89) --
	(348.57,194.90) --
	(348.57,194.92) --
	(348.57,194.94) --
	(348.57,194.96) --
	(348.58,194.97) --
	(348.58,194.99) --
	(348.58,195.01) --
	(348.59,195.03) --
	(348.59,195.04) --
	(348.59,195.06) --
	(348.59,195.08) --
	(348.60,195.10) --
	(348.60,195.11) --
	(348.60,195.13) --
	(348.60,195.15) --
	(348.60,195.17) --
	(348.60,195.18) --
	(348.60,195.20) --
	(348.60,195.22) --
	(348.60,195.24) --
	(348.60,195.25) --
	(348.61,195.27) --
	(348.61,195.29) --
	(348.62,195.31) --
	(348.62,195.32) --
	(348.62,195.34) --
	(348.63,195.36) --
	(348.63,195.38) --
	(348.63,195.39) --
	(348.64,195.41) --
	(348.64,195.43) --
	(348.64,195.45) --
	(348.64,195.46) --
	(348.65,195.48) --
	(348.65,195.50) --
	(348.65,195.52) --
	(348.65,195.53) --
	(348.65,195.55) --
	(348.66,195.57) --
	(348.66,195.59) --
	(348.66,195.60) --
	(348.66,195.62) --
	(348.66,195.64) --
	(348.66,195.66) --
	(348.66,195.67) --
	(348.67,195.69) --
	(348.67,195.71) --
	(348.68,195.73) --
	(348.68,195.74) --
	(348.68,195.76) --
	(348.68,195.78) --
	(348.70,195.80) --
	(348.70,195.81) --
	(348.70,195.83) --
	(348.70,195.85) --
	(348.70,195.87) --
	(348.71,195.88) --
	(348.72,195.90) --
	(348.72,195.92) --
	(348.72,195.94) --
	(348.72,195.95) --
	(348.73,195.97) --
	(348.73,195.99) --
	(348.74,196.01) --
	(348.74,196.02) --
	(348.74,196.04) --
	(348.74,196.06) --
	(348.75,196.08) --
	(348.76,196.09) --
	(348.76,196.11) --
	(348.76,196.13) --
	(348.77,196.15) --
	(348.77,196.16) --
	(348.77,196.18) --
	(348.77,196.20) --
	(348.77,196.22) --
	(348.78,196.23) --
	(348.79,196.25) --
	(348.79,196.27) --
	(348.79,196.29) --
	(348.80,196.30) --
	(348.80,196.32) --
	(348.80,196.34) --
	(348.80,196.36) --
	(348.80,196.37) --
	(348.81,196.39) --
	(348.81,196.41) --
	(348.81,196.43) --
	(348.82,196.44) --
	(348.82,196.46) --
	(348.83,196.48) --
	(348.83,196.50) --
	(348.83,196.51) --
	(348.83,196.53) --
	(348.83,196.55) --
	(348.83,196.57) --
	(348.84,196.58) --
	(348.85,196.60) --
	(348.85,196.62) --
	(348.86,196.64) --
	(348.86,196.66) --
	(348.86,196.67) --
	(348.87,196.69) --
	(348.87,196.71) --
	(348.87,196.73) --
	(348.87,196.74) --
	(348.88,196.76) --
	(348.88,196.78) --
	(348.88,196.80) --
	(348.88,196.81) --
	(348.88,196.83) --
	(348.88,196.85) --
	(348.89,196.87) --
	(348.89,196.88) --
	(348.89,196.90) --
	(348.90,196.92) --
	(348.90,196.94) --
	(348.90,196.95) --
	(348.90,196.97) --
	(348.90,196.99) --
	(348.90,197.01) --
	(348.91,197.02) --
	(348.92,197.04) --
	(348.92,197.06) --
	(348.92,197.08) --
	(348.93,197.09) --
	(348.93,197.11) --
	(348.93,197.13) --
	(348.93,197.15) --
	(348.93,197.16) --
	(348.93,197.18) --
	(348.94,197.20) --
	(348.94,197.22) --
	(348.94,197.23) --
	(348.95,197.25) --
	(348.95,197.27) --
	(348.96,197.29) --
	(348.96,197.30) --
	(348.96,197.32) --
	(348.96,197.34) --
	(348.97,197.36) --
	(348.98,197.37) --
	(348.98,197.39) --
	(348.98,197.41) --
	(348.99,197.43) --
	(348.99,197.44) --
	(349.00,197.46) --
	(349.00,197.48) --
	(349.00,197.50) --
	(349.01,197.51) --
	(349.01,197.53) --
	(349.01,197.55) --
	(349.01,197.57) --
	(349.01,197.58) --
	(349.01,197.60) --
	(349.02,197.62) --
	(349.02,197.64) --
	(349.02,197.65) --
	(349.02,197.67) --
	(349.03,197.69) --
	(349.03,197.71) --
	(349.03,197.72) --
	(349.03,197.74) --
	(349.03,197.76) --
	(349.03,197.78) --
	(349.04,197.79) --
	(349.04,197.81) --
	(349.04,197.83) --
	(349.04,197.85) --
	(349.04,197.86) --
	(349.04,197.88) --
	(349.04,197.90) --
	(349.04,197.92) --
	(349.05,197.93) --
	(349.05,197.95) --
	(349.05,197.97) --
	(349.07,197.99) --
	(349.07,198.00) --
	(349.07,198.02) --
	(349.07,198.04) --
	(349.07,198.06) --
	(349.07,198.07) --
	(349.08,198.09) --
	(349.08,198.11) --
	(349.08,198.13) --
	(349.08,198.14) --
	(349.09,198.16) --
	(349.09,198.18) --
	(349.09,198.20) --
	(349.09,198.21) --
	(349.09,198.23) --
	(349.10,198.25) --
	(349.11,198.27) --
	(349.11,198.28) --
	(349.11,198.30) --
	(349.11,198.32) --
	(349.12,198.34) --
	(349.12,198.35) --
	(349.12,198.37) --
	(349.12,198.39) --
	(349.13,198.41) --
	(349.14,198.42) --
	(349.14,198.44) --
	(349.15,198.46) --
	(349.15,198.48) --
	(349.15,198.49) --
	(349.15,198.51) --
	(349.16,198.53) --
	(349.16,198.55) --
	(349.16,198.56) --
	(349.17,198.58) --
	(349.17,198.60) --
	(349.17,198.62) --
	(349.17,198.63) --
	(349.17,198.65) --
	(349.17,198.67) --
	(349.17,198.69) --
	(349.18,198.70) --
	(349.18,198.72) --
	(349.18,198.74) --
	(349.19,198.76) --
	(349.19,198.77) --
	(349.19,198.79) --
	(349.20,198.81) --
	(349.20,198.83) --
	(349.20,198.84) --
	(349.21,198.86) --
	(349.22,198.88) --
	(349.22,198.90) --
	(349.22,198.91) --
	(349.22,198.93) --
	(349.22,198.95) --
	(349.22,198.97) --
	(349.22,198.98) --
	(349.23,199.00) --
	(349.23,199.02) --
	(349.23,199.04) --
	(349.23,199.05) --
	(349.24,199.07) --
	(349.24,199.09) --
	(349.24,199.11) --
	(349.25,199.12) --
	(349.25,199.14) --
	(349.25,199.16) --
	(349.25,199.18) --
	(349.25,199.19) --
	(349.25,199.21) --
	(349.25,199.23) --
	(349.25,199.25) --
	(349.25,199.27) --
	(349.26,199.28) --
	(349.26,199.30) --
	(349.26,199.32) --
	(349.27,199.34) --
	(349.27,199.35) --
	(349.27,199.37) --
	(349.27,199.39) --
	(349.28,199.41) --
	(349.28,199.42) --
	(349.28,199.44) --
	(349.29,199.46) --
	(349.29,199.48) --
	(349.29,199.49) --
	(349.29,199.51) --
	(349.30,199.53) --
	(349.30,199.55) --
	(349.30,199.56) --
	(349.30,199.58) --
	(349.31,199.60) --
	(349.31,199.62) --
	(349.31,199.63) --
	(349.31,199.65) --
	(349.31,199.67) --
	(349.32,199.69) --
	(349.32,199.70) --
	(349.32,199.72) --
	(349.32,199.74) --
	(349.32,199.76) --
	(349.33,199.77) --
	(349.33,199.79) --
	(349.33,199.81) --
	(349.33,199.83) --
	(349.33,199.84) --
	(349.33,199.86) --
	(349.33,199.88) --
	(349.34,199.90) --
	(349.34,199.91) --
	(349.34,199.93) --
	(349.34,199.95) --
	(349.34,199.97) --
	(349.34,199.98) --
	(349.34,200.00) --
	(349.34,200.02) --
	(349.35,200.04) --
	(349.35,200.05) --
	(349.35,200.07) --
	(349.35,200.09) --
	(349.35,200.11) --
	(349.36,200.12) --
	(349.37,200.14) --
	(349.37,200.16) --
	(349.37,200.18) --
	(349.38,200.19) --
	(349.38,200.21) --
	(349.38,200.23) --
	(349.39,200.25) --
	(349.39,200.26) --
	(349.39,200.28) --
	(349.39,200.30) --
	(349.40,200.32) --
	(349.40,200.33) --
	(349.40,200.35) --
	(349.40,200.37) --
	(349.40,200.39) --
	(349.40,200.40) --
	(349.40,200.42) --
	(349.40,200.44) --
	(349.41,200.46) --
	(349.41,200.47) --
	(349.41,200.49) --
	(349.41,200.51) --
	(349.41,200.53) --
	(349.42,200.54) --
	(349.42,200.56) --
	(349.42,200.58) --
	(349.43,200.60) --
	(349.43,200.61) --
	(349.43,200.63) --
	(349.43,200.65) --
	(349.43,200.67) --
	(349.43,200.68) --
	(349.43,200.70) --
	(349.44,200.72) --
	(349.44,200.74) --
	(349.44,200.75) --
	(349.45,200.77) --
	(349.45,200.79) --
	(349.45,200.81) --
	(349.46,200.82) --
	(349.46,200.84) --
	(349.46,200.86) --
	(349.47,200.88) --
	(349.47,200.89) --
	(349.47,200.91) --
	(349.48,200.93) --
	(349.48,200.95) --
	(349.48,200.96) --
	(349.48,200.98) --
	(349.49,201.00) --
	(349.49,201.02) --
	(349.49,201.03) --
	(349.49,201.05) --
	(349.49,201.07) --
	(349.49,201.09) --
	(349.50,201.10) --
	(349.50,201.12) --
	(349.50,201.14) --
	(349.51,201.16) --
	(349.51,201.17) --
	(349.51,201.19) --
	(349.51,201.21) --
	(349.51,201.23) --
	(349.51,201.24) --
	(349.52,201.26) --
	(349.52,201.28) --
	(349.53,201.30) --
	(349.53,201.31) --
	(349.54,201.33) --
	(349.54,201.35) --
	(349.55,201.37) --
	(349.55,201.38) --
	(349.55,201.40) --
	(349.55,201.42) --
	(349.56,201.44) --
	(349.57,201.45) --
	(349.57,201.47) --
	(349.57,201.49) --
	(349.57,201.51) --
	(349.58,201.52) --
	(349.58,201.54) --
	(349.58,201.56) --
	(349.58,201.58) --
	(349.59,201.59) --
	(349.59,201.61) --
	(349.59,201.63) --
	(349.59,201.65) --
	(349.59,201.66) --
	(349.60,201.68) --
	(349.60,201.70) --
	(349.60,201.72) --
	(349.60,201.73) --
	(349.60,201.75) --
	(349.61,201.77) --
	(349.61,201.79) --
	(349.61,201.80) --
	(349.61,201.82) --
	(349.62,201.84) --
	(349.62,201.86) --
	(349.62,201.88) --
	(349.63,201.89) --
	(349.63,201.91) --
	(349.63,201.93) --
	(349.63,201.95) --
	(349.63,201.96) --
	(349.63,201.98) --
	(349.64,202.00) --
	(349.64,202.02) --
	(349.65,202.03) --
	(349.65,202.05) --
	(349.65,202.07) --
	(349.65,202.09) --
	(349.65,202.10) --
	(349.65,202.12) --
	(349.66,202.14) --
	(349.66,202.16) --
	(349.66,202.17) --
	(349.67,202.19) --
	(349.68,202.21) --
	(349.68,202.23) --
	(349.68,202.24) --
	(349.68,202.26) --
	(349.68,202.28) --
	(349.68,202.30) --
	(349.68,202.31) --
	(349.69,202.33) --
	(349.69,202.35) --
	(349.70,202.37) --
	(349.70,202.38) --
	(349.70,202.40) --
	(349.71,202.42) --
	(349.71,202.44) --
	(349.71,202.45) --
	(349.72,202.47) --
	(349.72,202.49) --
	(349.73,202.51) --
	(349.73,202.52) --
	(349.73,202.54) --
	(349.73,202.56) --
	(349.74,202.58) --
	(349.74,202.59) --
	(349.75,202.61) --
	(349.76,202.63) --
	(349.76,202.65) --
	(349.76,202.66) --
	(349.76,202.68) --
	(349.76,202.70) --
	(349.77,202.72) --
	(349.77,202.73) --
	(349.78,202.75) --
	(349.78,202.77) --
	(349.78,202.79) --
	(349.79,202.80) --
	(349.79,202.82) --
	(349.80,202.84) --
	(349.80,202.86) --
	(349.80,202.87) --
	(349.80,202.89) --
	(349.81,202.91) --
	(349.81,202.93) --
	(349.81,202.94) --
	(349.81,202.96) --
	(349.81,202.98) --
	(349.81,203.00) --
	(349.82,203.01) --
	(349.82,203.03) --
	(349.83,203.05) --
	(349.83,203.07) --
	(349.83,203.08) --
	(349.83,203.10) --
	(349.84,203.12) --
	(349.84,203.14) --
	(349.84,203.15) --
	(349.84,203.17) --
	(349.84,203.19) --
	(349.84,203.21) --
	(349.84,203.22) --
	(349.85,203.24) --
	(349.85,203.26) --
	(349.85,203.28) --
	(349.85,203.29) --
	(349.85,203.31) --
	(349.85,203.33) --
	(349.85,203.35) --
	(349.85,203.36) --
	(349.86,203.38) --
	(349.86,203.40) --
	(349.86,203.42) --
	(349.86,203.43) --
	(349.86,203.45) --
	(349.87,203.47) --
	(349.87,203.49) --
	(349.88,203.50) --
	(349.88,203.52) --
	(349.89,203.54) --
	(349.89,203.56) --
	(349.89,203.57) --
	(349.89,203.59) --
	(349.90,203.61) --
	(349.90,203.63) --
	(349.90,203.64) --
	(349.90,203.66) --
	(349.91,203.68) --
	(349.91,203.70) --
	(349.91,203.71) --
	(349.92,203.73) --
	(349.92,203.75) --
	(349.93,203.77) --
	(349.93,203.78) --
	(349.93,203.80) --
	(349.93,203.82) --
	(349.93,203.84) --
	(349.94,203.85) --
	(349.94,203.87) --
	(349.94,203.89) --
	(349.94,203.91) --
	(349.95,203.92) --
	(349.95,203.94) --
	(349.95,203.96) --
	(349.95,203.98) --
	(349.95,203.99) --
	(349.96,204.01) --
	(349.96,204.03) --
	(349.96,204.05) --
	(349.97,204.06) --
	(349.97,204.08) --
	(349.97,204.10) --
	(349.98,204.12) --
	(349.99,204.13) --
	(349.99,204.15) --
	(349.99,204.17) --
	(349.99,204.19) --
	(350.00,204.20) --
	(350.00,204.22) --
	(350.00,204.24) --
	(350.00,204.26) --
	(350.01,204.27) --
	(350.02,204.29) --
	(350.03,204.31) --
	(350.03,204.33) --
	(350.03,204.34) --
	(350.04,204.36) --
	(350.04,204.38) --
	(350.04,204.40) --
	(350.04,204.41) --
	(350.05,204.43) --
	(350.05,204.45) --
	(350.05,204.47) --
	(350.05,204.49) --
	(350.05,204.50) --
	(350.06,204.52) --
	(350.06,204.54) --
	(350.06,204.56) --
	(350.06,204.57) --
	(350.06,204.59) --
	(350.07,204.61) --
	(350.07,204.63) --
	(350.07,204.64) --
	(350.07,204.66) --
	(350.08,204.68) --
	(350.08,204.70) --
	(350.09,204.71) --
	(350.09,204.73) --
	(350.09,204.75) --
	(350.10,204.77) --
	(350.10,204.78) --
	(350.10,204.80) --
	(350.10,204.82) --
	(350.10,204.84) --
	(350.10,204.85) --
	(350.10,204.87) --
	(350.11,204.89) --
	(350.11,204.91) --
	(350.12,204.92) --
	(350.12,204.94) --
	(350.12,204.96) --
	(350.12,204.98) --
	(350.12,204.99) --
	(350.12,205.01) --
	(350.12,205.03) --
	(350.13,205.05) --
	(350.13,205.06) --
	(350.13,205.08) --
	(350.13,205.10) --
	(350.14,205.12) --
	(350.14,205.13) --
	(350.14,205.15) --
	(350.14,205.17) --
	(350.14,205.19) --
	(350.15,205.20) --
	(350.15,205.22) --
	(350.15,205.24) --
	(350.15,205.26) --
	(350.15,205.27) --
	(350.15,205.29) --
	(350.15,205.31) --
	(350.15,205.33) --
	(350.16,205.34) --
	(350.16,205.36) --
	(350.16,205.38) --
	(350.16,205.40) --
	(350.17,205.41) --
	(350.17,205.43) --
	(350.17,205.45) --
	(350.17,205.47) --
	(350.18,205.48) --
	(350.18,205.50) --
	(350.20,205.52) --
	(350.20,205.54) --
	(350.20,205.55) --
	(350.20,205.57) --
	(350.20,205.59) --
	(350.20,205.61) --
	(350.21,205.62) --
	(350.21,205.64) --
	(350.22,205.66) --
	(350.22,205.68) --
	(350.22,205.69) --
	(350.22,205.71) --
	(350.22,205.73) --
	(350.23,205.75) --
	(350.24,205.76) --
	(350.24,205.78) --
	(350.26,205.80) --
	(350.26,205.82) --
	(350.26,205.83) --
	(350.27,205.85) --
	(350.27,205.87) --
	(350.27,205.89) --
	(350.27,205.90) --
	(350.27,205.92) --
	(350.28,205.94) --
	(350.28,205.96) --
	(350.28,205.97) --
	(350.28,205.99) --
	(350.28,206.01) --
	(350.28,206.03) --
	(350.29,206.04) --
	(350.31,206.06) --
	(350.31,206.08) --
	(350.32,206.10) --
	(350.32,206.11) --
	(350.34,206.13) --
	(350.35,206.15) --
	(350.35,206.17) --
	(350.35,206.18) --
	(350.35,206.20) --
	(350.35,206.22) --
	(350.35,206.24) --
	(350.35,206.25) --
	(350.35,206.27) --
	(350.36,206.29) --
	(350.37,206.31) --
	(350.37,206.32) --
	(350.37,206.34) --
	(350.37,206.36) --
	(350.37,206.38) --
	(350.37,206.39) --
	(350.38,206.41) --
	(350.38,206.43) --
	(350.38,206.45) --
	(350.38,206.46) --
	(350.38,206.48) --
	(350.39,206.50) --
	(350.39,206.52) --
	(350.39,206.53) --
	(350.40,206.55) --
	(350.40,206.57) --
	(350.40,206.59) --
	(350.40,206.60) --
	(350.40,206.62) --
	(350.40,206.64) --
	(350.41,206.66) --
	(350.42,206.67) --
	(350.42,206.69) --
	(350.43,206.71) --
	(350.43,206.73) --
	(350.43,206.74) --
	(350.43,206.76) --
	(350.43,206.78) --
	(350.43,206.80) --
	(350.44,206.81) --
	(350.44,206.83) --
	(350.44,206.85) --
	(350.45,206.87) --
	(350.45,206.88) --
	(350.45,206.90) --
	(350.45,206.92) --
	(350.46,206.94) --
	(350.47,206.95) --
	(350.47,206.97) --
	(350.47,206.99) --
	(350.47,207.01) --
	(350.47,207.02) --
	(350.47,207.04) --
	(350.48,207.06) --
	(350.49,207.08) --
	(350.49,207.10) --
	(350.49,207.11) --
	(350.49,207.13) --
	(350.50,207.15) --
	(350.50,207.17) --
	(350.50,207.18) --
	(350.50,207.20) --
	(350.50,207.22) --
	(350.50,207.24) --
	(350.51,207.25) --
	(350.51,207.27) --
	(350.51,207.29) --
	(350.52,207.31) --
	(350.52,207.32) --
	(350.52,207.34) --
	(350.52,207.36) --
	(350.52,207.38) --
	(350.53,207.39) --
	(350.53,207.41) --
	(350.53,207.43) --
	(350.53,207.45) --
	(350.54,207.46) --
	(350.54,207.48) --
	(350.54,207.50) --
	(350.55,207.52) --
	(350.55,207.53) --
	(350.55,207.55) --
	(350.55,207.57) --
	(350.56,207.59) --
	(350.56,207.60) --
	(350.56,207.62) --
	(350.57,207.64) --
	(350.57,207.66) --
	(350.57,207.67) --
	(350.57,207.69) --
	(350.57,207.71) --
	(350.58,207.73) --
	(350.58,207.74) --
	(350.58,207.76) --
	(350.58,207.78) --
	(350.59,207.80) --
	(350.59,207.81) --
	(350.60,207.83) --
	(350.61,207.85) --
	(350.62,207.87) --
	(350.62,207.88) --
	(350.62,207.90) --
	(350.62,207.92) --
	(350.63,207.94) --
	(350.63,207.95) --
	(350.63,207.97) --
	(350.63,207.99) --
	(350.64,208.01) --
	(350.64,208.02) --
	(350.64,208.04) --
	(350.64,208.06) --
	(350.64,208.08) --
	(350.65,208.09) --
	(350.65,208.11) --
	(350.65,208.13) --
	(350.66,208.15) --
	(350.66,208.16) --
	(350.67,208.18) --
	(350.67,208.20) --
	(350.68,208.22) --
	(350.68,208.23) --
	(350.68,208.25) --
	(350.68,208.27) --
	(350.68,208.29) --
	(350.69,208.30) --
	(350.69,208.32) --
	(350.69,208.34) --
	(350.70,208.36) --
	(350.70,208.37) --
	(350.70,208.39) --
	(350.70,208.41) --
	(350.71,208.43) --
	(350.71,208.44) --
	(350.72,208.46) --
	(350.72,208.48) --
	(350.72,208.50) --
	(350.72,208.51) --
	(350.72,208.53) --
	(350.74,208.55) --
	(350.74,208.57) --
	(350.74,208.58) --
	(350.74,208.60) --
	(350.74,208.62) --
	(350.75,208.64) --
	(350.76,208.65) --
	(350.79,208.67) --
	(350.79,208.69) --
	(350.79,208.71) --
	(350.80,208.72) --
	(350.80,208.74) --
	(350.80,208.76) --
	(350.80,208.78) --
	(350.80,208.79) --
	(350.81,208.81) --
	(350.81,208.83) --
	(350.81,208.85) --
	(350.82,208.86) --
	(350.82,208.88) --
	(350.82,208.90) --
	(350.82,208.92) --
	(350.82,208.93) --
	(350.82,208.95) --
	(350.82,208.97) --
	(350.83,208.99) --
	(350.83,209.00) --
	(350.84,209.02) --
	(350.84,209.04) --
	(350.84,209.06) --
	(350.85,209.07) --
	(350.85,209.09) --
	(350.86,209.11) --
	(350.86,209.13) --
	(350.86,209.14) --
	(350.87,209.16) --
	(350.87,209.18) --
	(350.88,209.20) --
	(350.88,209.21) --
	(350.88,209.23) --
	(350.89,209.25) --
	(350.89,209.27) --
	(350.90,209.28) --
	(350.90,209.30) --
	(350.90,209.32) --
	(350.90,209.34) --
	(350.90,209.35) --
	(350.91,209.37) --
	(350.91,209.39) --
	(350.91,209.41) --
	(350.91,209.42) --
	(350.92,209.44) --
	(350.92,209.46) --
	(350.92,209.48) --
	(350.93,209.49) --
	(350.93,209.51) --
	(350.93,209.53) --
	(350.93,209.55) --
	(350.93,209.56) --
	(350.93,209.58) --
	(350.94,209.60) --
	(350.94,209.62) --
	(350.94,209.63) --
	(350.94,209.65) --
	(350.94,209.67) --
	(350.95,209.69) --
	(350.95,209.71) --
	(350.95,209.72) --
	(350.95,209.74) --
	(350.95,209.76) --
	(350.95,209.78) --
	(350.96,209.79) --
	(350.96,209.81) --
	(350.97,209.83) --
	(350.97,209.85) --
	(350.97,209.86) --
	(350.98,209.88) --
	(350.98,209.90) --
	(350.98,209.92) --
	(350.98,209.93) --
	(350.98,209.95) --
	(350.98,209.97) --
	(350.98,209.99) --
	(350.99,210.00) --
	(350.99,210.02) --
	(350.99,210.04) --
	(350.99,210.06) --
	(350.99,210.07) --
	(350.99,210.09) --
	(351.00,210.11) --
	(351.00,210.13) --
	(351.01,210.14) --
	(351.01,210.16) --
	(351.01,210.18) --
	(351.02,210.20) --
	(351.02,210.21) --
	(351.02,210.23) --
	(351.02,210.25) --
	(351.02,210.27) --
	(351.02,210.28) --
	(351.03,210.30) --
	(351.03,210.32) --
	(351.03,210.34) --
	(351.04,210.35) --
	(351.04,210.37) --
	(351.04,210.39) --
	(351.04,210.41) --
	(351.04,210.42) --
	(351.05,210.44) --
	(351.05,210.46) --
	(351.05,210.48) --
	(351.06,210.49) --
	(351.06,210.51) --
	(351.06,210.53) --
	(351.06,210.55) --
	(351.07,210.56) --
	(351.07,210.58) --
	(351.07,210.60) --
	(351.08,210.62) --
	(351.08,210.63) --
	(351.08,210.65) --
	(351.08,210.67) --
	(351.08,210.69) --
	(351.08,210.70) --
	(351.09,210.72) --
	(351.09,210.74) --
	(351.10,210.76) --
	(351.10,210.77) --
	(351.10,210.79) --
	(351.11,210.81) --
	(351.11,210.83) --
	(351.11,210.84) --
	(351.11,210.86) --
	(351.12,210.88) --
	(351.12,210.90) --
	(351.13,210.91) --
	(351.13,210.93) --
	(351.13,210.95) --
	(351.14,210.97) --
	(351.14,210.98) --
	(351.15,211.00) --
	(351.15,211.02) --
	(351.15,211.04) --
	(351.15,211.05) --
	(351.15,211.07) --
	(351.17,211.09) --
	(351.17,211.11) --
	(351.17,211.12) --
	(351.17,211.14) --
	(351.17,211.16) --
	(351.18,211.18) --
	(351.18,211.19) --
	(351.18,211.21) --
	(351.19,211.23) --
	(351.19,211.25) --
	(351.19,211.26) --
	(351.19,211.28) --
	(351.20,211.30) --
	(351.20,211.32) --
	(351.20,211.33) --
	(351.20,211.35) --
	(351.20,211.37) --
	(351.21,211.39) --
	(351.21,211.40) --
	(351.22,211.42) --
	(351.22,211.44) --
	(351.22,211.46) --
	(351.22,211.47) --
	(351.22,211.49) --
	(351.22,211.51) --
	(351.23,211.53) --
	(351.23,211.54) --
	(351.23,211.56) --
	(351.23,211.58) --
	(351.23,211.60) --
	(351.24,211.61) --
	(351.24,211.63) --
	(351.24,211.65) --
	(351.24,211.67) --
	(351.24,211.68) --
	(351.25,211.70) --
	(351.25,211.72) --
	(351.25,211.74) --
	(351.26,211.75) --
	(351.26,211.77) --
	(351.26,211.79) --
	(351.27,211.81) --
	(351.27,211.82) --
	(351.27,211.84) --
	(351.27,211.86) --
	(351.28,211.88) --
	(351.29,211.89) --
	(351.29,211.91) --
	(351.29,211.93) --
	(351.29,211.95) --
	(351.30,211.96) --
	(351.30,211.98) --
	(351.30,212.00) --
	(351.30,212.02) --
	(351.31,212.03) --
	(351.31,212.05) --
	(351.31,212.07) --
	(351.31,212.09) --
	(351.32,212.10) --
	(351.32,212.12) --
	(351.32,212.14) --
	(351.32,212.16) --
	(351.32,212.17) --
	(351.33,212.19) --
	(351.33,212.21) --
	(351.33,212.23) --
	(351.34,212.24) --
	(351.34,212.26) --
	(351.34,212.28) --
	(351.34,212.30) --
	(351.34,212.32) --
	(351.34,212.33) --
	(351.34,212.35) --
	(351.35,212.37) --
	(351.35,212.39) --
	(351.36,212.40) --
	(351.36,212.42) --
	(351.36,212.44) --
	(351.36,212.46) --
	(351.36,212.47) --
	(351.36,212.49) --
	(351.36,212.51) --
	(351.37,212.53) --
	(351.37,212.54) --
	(351.37,212.56) --
	(351.37,212.58) --
	(351.37,212.60) --
	(351.37,212.61) --
	(351.38,212.63) --
	(351.38,212.65) --
	(351.38,212.67) --
	(351.38,212.68) --
	(351.39,212.70) --
	(351.39,212.72) --
	(351.39,212.74) --
	(351.39,212.75) --
	(351.40,212.77) --
	(351.40,212.79) --
	(351.40,212.81) --
	(351.40,212.82) --
	(351.41,212.84) --
	(351.41,212.86) --
	(351.41,212.88) --
	(351.42,212.89) --
	(351.42,212.91) --
	(351.43,212.93) --
	(351.43,212.95) --
	(351.43,212.96) --
	(351.44,212.98) --
	(351.44,213.00) --
	(351.45,213.02) --
	(351.45,213.03) --
	(351.46,213.05) --
	(351.46,213.07) --
	(351.47,213.09) --
	(351.47,213.10) --
	(351.47,213.12) --
	(351.48,213.14) --
	(351.48,213.16) --
	(351.48,213.17) --
	(351.48,213.19) --
	(351.48,213.21) --
	(351.49,213.23) --
	(351.49,213.24) --
	(351.50,213.26) --
	(351.50,213.28) --
	(351.50,213.30) --
	(351.50,213.31) --
	(351.51,213.33) --
	(351.51,213.35) --
	(351.51,213.37) --
	(351.52,213.38) --
	(351.53,213.40) --
	(351.53,213.42) --
	(351.53,213.44) --
	(351.53,213.45) --
	(351.55,213.47) --
	(351.55,213.49) --
	(351.55,213.51) --
	(351.55,213.52) --
	(351.56,213.54) --
	(351.56,213.56) --
	(351.56,213.58) --
	(351.56,213.59) --
	(351.56,213.61) --
	(351.56,213.63) --
	(351.56,213.65) --
	(351.57,213.66) --
	(351.57,213.68) --
	(351.57,213.70) --
	(351.57,213.72) --
	(351.58,213.73) --
	(351.58,213.75) --
	(351.58,213.77) --
	(351.58,213.79) --
	(351.59,213.80) --
	(351.59,213.82) --
	(351.59,213.84) --
	(351.59,213.86) --
	(351.60,213.87) --
	(351.61,213.89) --
	(351.61,213.91) --
	(351.61,213.93) --
	(351.62,213.94) --
	(351.62,213.96) --
	(351.62,213.98) --
	(351.62,214.00) --
	(351.62,214.01) --
	(351.62,214.03) --
	(351.62,214.05) --
	(351.63,214.07) --
	(351.63,214.08) --
	(351.64,214.10) --
	(351.64,214.12) --
	(351.65,214.14) --
	(351.65,214.15) --
	(351.65,214.17) --
	(351.66,214.19) --
	(351.66,214.21) --
	(351.66,214.22) --
	(351.66,214.24) --
	(351.66,214.26) --
	(351.67,214.28) --
	(351.67,214.29) --
	(351.67,214.31) --
	(351.68,214.33) --
	(351.68,214.35) --
	(351.68,214.36) --
	(351.68,214.38) --
	(351.68,214.40) --
	(351.68,214.42) --
	(351.68,214.43) --
	(351.68,214.45) --
	(351.69,214.47) --
	(351.69,214.49) --
	(351.69,214.50) --
	(351.69,214.52) --
	(351.69,214.54) --
	(351.69,214.56) --
	(351.70,214.57) --
	(351.70,214.59) --
	(351.70,214.61) --
	(351.71,214.63) --
	(351.71,214.64) --
	(351.71,214.66) --
	(351.71,214.68) --
	(351.71,214.70) --
	(351.71,214.71) --
	(351.71,214.73) --
	(351.71,214.75) --
	(351.72,214.77) --
	(351.72,214.78) --
	(351.72,214.80) --
	(351.72,214.82) --
	(351.73,214.84) --
	(351.73,214.85) --
	(351.73,214.87) --
	(351.73,214.89) --
	(351.73,214.91) --
	(351.73,214.93) --
	(351.74,214.94) --
	(351.74,214.96) --
	(351.74,214.98) --
	(351.74,215.00) --
	(351.74,215.01) --
	(351.74,215.03) --
	(351.75,215.05) --
	(351.75,215.07) --
	(351.75,215.08) --
	(351.75,215.10) --
	(351.76,215.12) --
	(351.77,215.14) --
	(351.78,215.15) --
	(351.78,215.17) --
	(351.79,215.19) --
	(351.79,215.21) --
	(351.80,215.22) --
	(351.80,215.24) --
	(351.82,215.26) --
	(351.82,215.28) --
	(351.82,215.29) --
	(351.83,215.31) --
	(351.83,215.33) --
	(351.83,215.35) --
	(351.84,215.36) --
	(351.84,215.38) --
	(351.84,215.40) --
	(351.84,215.42) --
	(351.84,215.43) --
	(351.84,215.45) --
	(351.84,215.47) --
	(351.85,215.49) --
	(351.86,215.50) --
	(351.86,215.52) --
	(351.87,215.54) --
	(351.87,215.56) --
	(351.87,215.57) --
	(351.88,215.59) --
	(351.88,215.61) --
	(351.88,215.63) --
	(351.88,215.64) --
	(351.88,215.66) --
	(351.88,215.68) --
	(351.89,215.70) --
	(351.89,215.71) --
	(351.89,215.73) --
	(351.89,215.75) --
	(351.90,215.77) --
	(351.90,215.78) --
	(351.90,215.80) --
	(351.91,215.82) --
	(351.92,215.84) --
	(351.92,215.85) --
	(351.93,215.87) --
	(351.93,215.89) --
	(351.93,215.91) --
	(351.93,215.92) --
	(351.93,215.94) --
	(351.94,215.96) --
	(351.95,215.98) --
	(351.96,215.99) --
	(351.96,216.01) --
	(351.96,216.03) --
	(351.97,216.05) --
	(351.97,216.06) --
	(351.98,216.08) --
	(351.98,216.10) --
	(351.98,216.12) --
	(351.99,216.13) --
	(351.99,216.15) --
	(351.99,216.17) --
	(352.00,216.19) --
	(352.00,216.20) --
	(352.00,216.22) --
	(352.00,216.24) --
	(352.01,216.26) --
	(352.01,216.27) --
	(352.01,216.29) --
	(352.01,216.31) --
	(352.01,216.33) --
	(352.02,216.34) --
	(352.02,216.36) --
	(352.03,216.38) --
	(352.03,216.40) --
	(352.03,216.41) --
	(352.04,216.43) --
	(352.04,216.45) --
	(352.04,216.47) --
	(352.05,216.48) --
	(352.05,216.50) --
	(352.06,216.52) --
	(352.06,216.54) --
	(352.06,216.55) --
	(352.06,216.57) --
	(352.06,216.59) --
	(352.07,216.61) --
	(352.07,216.62) --
	(352.08,216.64) --
	(352.08,216.66) --
	(352.08,216.68) --
	(352.08,216.69) --
	(352.09,216.71) --
	(352.09,216.73) --
	(352.09,216.75) --
	(352.09,216.76) --
	(352.10,216.78) --
	(352.10,216.80) --
	(352.10,216.82) --
	(352.11,216.83) --
	(352.11,216.85) --
	(352.11,216.87) --
	(352.11,216.89) --
	(352.12,216.90) --
	(352.12,216.92) --
	(352.12,216.94) --
	(352.12,216.96) --
	(352.13,216.97) --
	(352.13,216.99) --
	(352.13,217.01) --
	(352.14,217.03) --
	(352.14,217.04) --
	(352.14,217.06) --
	(352.14,217.08) --
	(352.14,217.10) --
	(352.14,217.11) --
	(352.15,217.13) --
	(352.15,217.15) --
	(352.16,217.17) --
	(352.16,217.18) --
	(352.17,217.20) --
	(352.17,217.22) --
	(352.17,217.24) --
	(352.17,217.25) --
	(352.17,217.27) --
	(352.17,217.29) --
	(352.17,217.31) --
	(352.18,217.32) --
	(352.18,217.34) --
	(352.18,217.36) --
	(352.19,217.38) --
	(352.19,217.39) --
	(352.19,217.41) --
	(352.19,217.43) --
	(352.19,217.45) --
	(352.19,217.46) --
	(352.20,217.48) --
	(352.20,217.50) --
	(352.20,217.52) --
	(352.20,217.54) --
	(352.20,217.55) --
	(352.20,217.57) --
	(352.21,217.59) --
	(352.21,217.61) --
	(352.21,217.62) --
	(352.22,217.64) --
	(352.22,217.66) --
	(352.22,217.68) --
	(352.23,217.69) --
	(352.23,217.71) --
	(352.23,217.73) --
	(352.23,217.75) --
	(352.24,217.76) --
	(352.24,217.78) --
	(352.24,217.80) --
	(352.24,217.82) --
	(352.24,217.83) --
	(352.25,217.85) --
	(352.25,217.87) --
	(352.26,217.89) --
	(352.26,217.90) --
	(352.26,217.92) --
	(352.26,217.94) --
	(352.26,217.96) --
	(352.26,217.97) --
	(352.27,217.99) --
	(352.27,218.01) --
	(352.28,218.03) --
	(352.28,218.04) --
	(352.28,218.06) --
	(352.28,218.08) --
	(352.28,218.10) --
	(352.28,218.11) --
	(352.28,218.13) --
	(352.29,218.15) --
	(352.30,218.17) --
	(352.30,218.18) --
	(352.30,218.20) --
	(352.31,218.22) --
	(352.31,218.24) --
	(352.31,218.25) --
	(352.32,218.27) --
	(352.32,218.29) --
	(352.33,218.31) --
	(352.33,218.32) --
	(352.34,218.34) --
	(352.34,218.36) --
	(352.34,218.38) --
	(352.35,218.39) --
	(352.35,218.41) --
	(352.35,218.43) --
	(352.35,218.45) --
	(352.35,218.46) --
	(352.36,218.48) --
	(352.37,218.50) --
	(352.37,218.52) --
	(352.37,218.53) --
	(352.37,218.55) --
	(352.37,218.57) --
	(352.38,218.59) --
	(352.38,218.60) --
	(352.39,218.62) --
	(352.39,218.64) --
	(352.39,218.66) --
	(352.39,218.67) --
	(352.39,218.69) --
	(352.39,218.71) --
	(352.40,218.73) --
	(352.40,218.74) --
	(352.40,218.76) --
	(352.40,218.78) --
	(352.40,218.80) --
	(352.40,218.81) --
	(352.42,218.83) --
	(352.42,218.85) --
	(352.42,218.87) --
	(352.43,218.88) --
	(352.43,218.90) --
	(352.44,218.92) --
	(352.44,218.94) --
	(352.44,218.95) --
	(352.44,218.97) --
	(352.45,218.99) --
	(352.45,219.01) --
	(352.45,219.02) --
	(352.46,219.04) --
	(352.46,219.06) --
	(352.46,219.08) --
	(352.47,219.09) --
	(352.47,219.11) --
	(352.47,219.13) --
	(352.47,219.15) --
	(352.47,219.16) --
	(352.47,219.18) --
	(352.48,219.20) --
	(352.48,219.22) --
	(352.48,219.23) --
	(352.48,219.25) --
	(352.49,219.27) --
	(352.49,219.29) --
	(352.49,219.30) --
	(352.49,219.32) --
	(352.49,219.34) --
	(352.50,219.36) --
	(352.50,219.37) --
	(352.50,219.39) --
	(352.50,219.41) --
	(352.51,219.43) --
	(352.51,219.44) --
	(352.51,219.46) --
	(352.51,219.48) --
	(352.51,219.50) --
	(352.51,219.51) --
	(352.52,219.53) --
	(352.52,219.55) --
	(352.52,219.57) --
	(352.52,219.58) --
	(352.52,219.60) --
	(352.53,219.62) --
	(352.54,219.64) --
	(352.54,219.65) --
	(352.55,219.67) --
	(352.55,219.69) --
	(352.56,219.71) --
	(352.56,219.72) --
	(352.56,219.74) --
	(352.56,219.76) --
	(352.56,219.78) --
	(352.57,219.79) --
	(352.57,219.81) --
	(352.57,219.83) --
	(352.58,219.85) --
	(352.58,219.86) --
	(352.58,219.88) --
	(352.58,219.90) --
	(352.58,219.92) --
	(352.59,219.93) --
	(352.59,219.95) --
	(352.59,219.97) --
	(352.60,219.99) --
	(352.61,220.00) --
	(352.61,220.02) --
	(352.62,220.04) --
	(352.62,220.06) --
	(352.62,220.07) --
	(352.62,220.09) --
	(352.62,220.11) --
	(352.62,220.13) --
	(352.63,220.15) --
	(352.63,220.16) --
	(352.63,220.18) --
	(352.63,220.20) --
	(352.63,220.22) --
	(352.64,220.23) --
	(352.64,220.25) --
	(352.64,220.27) --
	(352.64,220.29) --
	(352.64,220.30) --
	(352.64,220.32) --
	(352.65,220.34) --
	(352.66,220.36) --
	(352.66,220.37) --
	(352.66,220.39) --
	(352.67,220.41) --
	(352.68,220.43) --
	(352.68,220.44) --
	(352.69,220.46) --
	(352.69,220.48) --
	(352.70,220.50) --
	(352.70,220.51) --
	(352.70,220.53) --
	(352.70,220.55) --
	(352.71,220.57) --
	(352.71,220.58) --
	(352.71,220.60) --
	(352.71,220.62) --
	(352.72,220.64) --
	(352.72,220.65) --
	(352.72,220.67) --
	(352.72,220.69) --
	(352.73,220.71) --
	(352.73,220.72) --
	(352.73,220.74) --
	(352.73,220.76) --
	(352.73,220.78) --
	(352.74,220.79) --
	(352.74,220.81) --
	(352.74,220.83) --
	(352.74,220.85) --
	(352.74,220.86) --
	(352.74,220.88) --
	(352.74,220.90) --
	(352.74,220.92) --
	(352.75,220.93) --
	(352.75,220.95) --
	(352.75,220.97) --
	(352.75,220.99) --
	(352.75,221.00) --
	(352.75,221.02) --
	(352.75,221.04) --
	(352.76,221.06) --
	(352.77,221.07) --
	(352.77,221.09) --
	(352.77,221.11) --
	(352.78,221.13) --
	(352.78,221.14) --
	(352.78,221.16) --
	(352.78,221.18) --
	(352.78,221.20) --
	(352.78,221.21) --
	(352.78,221.23) --
	(352.79,221.25) --
	(352.79,221.27) --
	(352.79,221.28) --
	(352.80,221.30) --
	(352.80,221.32) --
	(352.80,221.34) --
	(352.80,221.35) --
	(352.81,221.37) --
	(352.81,221.39) --
	(352.81,221.41) --
	(352.81,221.42) --
	(352.82,221.44) --
	(352.82,221.46) --
	(352.82,221.48) --
	(352.82,221.49) --
	(352.82,221.51) --
	(352.83,221.53) --
	(352.83,221.55) --
	(352.83,221.56) --
	(352.83,221.58) --
	(352.83,221.60) --
	(352.83,221.62) --
	(352.83,221.63) --
	(352.83,221.65) --
	(352.84,221.67) --
	(352.84,221.69) --
	(352.84,221.70) --
	(352.85,221.72) --
	(352.85,221.74) --
	(352.85,221.76) --
	(352.85,221.77) --
	(352.85,221.79) --
	(352.86,221.81) --
	(352.86,221.83) --
	(352.86,221.84) --
	(352.87,221.86) --
	(352.87,221.88) --
	(352.87,221.90) --
	(352.87,221.91) --
	(352.88,221.93) --
	(352.89,221.95) --
	(352.89,221.97) --
	(352.90,221.98) --
	(352.90,222.00) --
	(352.90,222.02) --
	(352.90,222.04) --
	(352.90,222.05) --
	(352.91,222.07) --
	(352.91,222.09) --
	(352.92,222.11) --
	(352.92,222.12) --
	(352.93,222.14) --
	(352.93,222.16) --
	(352.94,222.18) --
	(352.94,222.19) --
	(352.94,222.21) --
	(352.94,222.23) --
	(352.94,222.25) --
	(352.94,222.26) --
	(352.94,222.28) --
	(352.95,222.30) --
	(352.95,222.32) --
	(352.95,222.33) --
	(352.96,222.35) --
	(352.96,222.37) --
	(352.96,222.39) --
	(352.96,222.40) --
	(352.96,222.42) --
	(352.97,222.44) --
	(352.97,222.46) --
	(352.97,222.47) --
	(352.97,222.49) --
	(352.97,222.51) --
	(352.97,222.53) --
	(352.98,222.54) --
	(352.98,222.56) --
	(352.98,222.58) --
	(352.98,222.60) --
	(352.98,222.61) --
	(352.99,222.63) --
	(353.00,222.65) --
	(353.00,222.67) --
	(353.00,222.68) --
	(353.00,222.70) --
	(353.00,222.72) --
	(353.00,222.74) --
	(353.01,222.76) --
	(353.01,222.77) --
	(353.01,222.79) --
	(353.01,222.81) --
	(353.01,222.83) --
	(353.01,222.84) --
	(353.01,222.86) --
	(353.01,222.88) --
	(353.01,222.90) --
	(353.02,222.91) --
	(353.02,222.93) --
	(353.02,222.95) --
	(353.02,222.97) --
	(353.02,222.98) --
	(353.03,223.00) --
	(353.03,223.02) --
	(353.03,223.04) --
	(353.04,223.05) --
	(353.04,223.07) --
	(353.04,223.09) --
	(353.04,223.11) --
	(353.04,223.12) --
	(353.04,223.14) --
	(353.05,223.16) --
	(353.06,223.18) --
	(353.06,223.19) --
	(353.06,223.21) --
	(353.06,223.23) --
	(353.06,223.25) --
	(353.07,223.26) --
	(353.07,223.28) --
	(353.07,223.30) --
	(353.07,223.32) --
	(353.07,223.33) --
	(353.07,223.35) --
	(353.08,223.37) --
	(353.08,223.39) --
	(353.08,223.40) --
	(353.09,223.42) --
	(353.10,223.44) --
	(353.10,223.46) --
	(353.11,223.47) --
	(353.11,223.49) --
	(353.12,223.51) --
	(353.12,223.53) --
	(353.12,223.54) --
	(353.13,223.56) --
	(353.13,223.58) --
	(353.13,223.60) --
	(353.13,223.61) --
	(353.13,223.63) --
	(353.14,223.65) --
	(353.14,223.67) --
	(353.14,223.68) --
	(353.14,223.70) --
	(353.14,223.72) --
	(353.15,223.74) --
	(353.15,223.75) --
	(353.15,223.77) --
	(353.16,223.79) --
	(353.16,223.81) --
	(353.16,223.82) --
	(353.16,223.84) --
	(353.16,223.86) --
	(353.16,223.88) --
	(353.16,223.89) --
	(353.18,223.91) --
	(353.18,223.93) --
	(353.18,223.95) --
	(353.18,223.96) --
	(353.18,223.98) --
	(353.19,224.00) --
	(353.19,224.02) --
	(353.19,224.03) --
	(353.20,224.05) --
	(353.20,224.07) --
	(353.21,224.09) --
	(353.21,224.10) --
	(353.22,224.12) --
	(353.22,224.14) --
	(353.22,224.16) --
	(353.22,224.17) --
	(353.22,224.19) --
	(353.22,224.21) --
	(353.22,224.23) --
	(353.22,224.24) --
	(353.22,224.26) --
	(353.22,224.28) --
	(353.22,224.30) --
	(353.23,224.31) --
	(353.23,224.33) --
	(353.23,224.35) --
	(353.23,224.37) --
	(353.24,224.38) --
	(353.24,224.40) --
	(353.24,224.42) --
	(353.25,224.44) --
	(353.25,224.45) --
	(353.26,224.47) --
	(353.26,224.49) --
	(353.26,224.51) --
	(353.27,224.52) --
	(353.27,224.54) --
	(353.27,224.56) --
	(353.27,224.58) --
	(353.28,224.59) --
	(353.28,224.61) --
	(353.29,224.63) --
	(353.29,224.65) --
	(353.29,224.66) --
	(353.29,224.68) --
	(353.29,224.70) --
	(353.29,224.72) --
	(353.30,224.73) --
	(353.30,224.75) --
	(353.30,224.77) --
	(353.30,224.79) --
	(353.31,224.80) --
	(353.31,224.82) --
	(353.31,224.84) --
	(353.31,224.86) --
	(353.32,224.87) --
	(353.32,224.89) --
	(353.32,224.91) --
	(353.32,224.93) --
	(353.32,224.94) --
	(353.33,224.96) --
	(353.33,224.98) --
	(353.33,225.00) --
	(353.34,225.01) --
	(353.34,225.03) --
	(353.34,225.05) --
	(353.34,225.07) --
	(353.35,225.08) --
	(353.36,225.10) --
	(353.36,225.12) --
	(353.36,225.14) --
	(353.36,225.15) --
	(353.37,225.17) --
	(353.37,225.19) --
	(353.39,225.21) --
	(353.39,225.22) --
	(353.39,225.24) --
	(353.40,225.26) --
	(353.40,225.28) --
	(353.40,225.29) --
	(353.40,225.31) --
	(353.40,225.33) --
	(353.40,225.35) --
	(353.40,225.37) --
	(353.41,225.38) --
	(353.42,225.40) --
	(353.42,225.42) --
	(353.42,225.44) --
	(353.43,225.45) --
	(353.43,225.47) --
	(353.44,225.49) --
	(353.44,225.51) --
	(353.45,225.52) --
	(353.45,225.54) --
	(353.45,225.56) --
	(353.46,225.58) --
	(353.47,225.59) --
	(353.47,225.61) --
	(353.47,225.63) --
	(353.47,225.65) --
	(353.47,225.66) --
	(353.48,225.68) --
	(353.48,225.70) --
	(353.48,225.72) --
	(353.48,225.73) --
	(353.48,225.75) --
	(353.48,225.77) --
	(353.48,225.79) --
	(353.49,225.80) --
	(353.49,225.82) --
	(353.49,225.84) --
	(353.49,225.86) --
	(353.50,225.87) --
	(353.50,225.89) --
	(353.51,225.91) --
	(353.51,225.93) --
	(353.51,225.94) --
	(353.51,225.96) --
	(353.52,225.98) --
	(353.53,226.00) --
	(353.53,226.01) --
	(353.53,226.03) --
	(353.53,226.05) --
	(353.54,226.07) --
	(353.55,226.08) --
	(353.55,226.10) --
	(353.55,226.12) --
	(353.55,226.14) --
	(353.56,226.15) --
	(353.57,226.17) --
	(353.57,226.19) --
	(353.57,226.21) --
	(353.58,226.22) --
	(353.58,226.24) --
	(353.58,226.26) --
	(353.58,226.28) --
	(353.59,226.29) --
	(353.59,226.31) --
	(353.59,226.33) --
	(353.59,226.35) --
	(353.60,226.36) --
	(353.60,226.38) --
	(353.60,226.40) --
	(353.61,226.42) --
	(353.61,226.43) --
	(353.62,226.45) --
	(353.62,226.47) --
	(353.63,226.49) --
	(353.63,226.50) --
	(353.64,226.52) --
	(353.64,226.54) --
	(353.65,226.56) --
	(353.65,226.57) --
	(353.66,226.59) --
	(353.66,226.61) --
	(353.66,226.63) --
	(353.67,226.64) --
	(353.68,226.66) --
	(353.68,226.68) --
	(353.68,226.70) --
	(353.69,226.71) --
	(353.69,226.73) --
	(353.70,226.75) --
	(353.70,226.77) --
	(353.71,226.78) --
	(353.71,226.80) --
	(353.71,226.82) --
	(353.72,226.84) --
	(353.72,226.85) --
	(353.72,226.87) --
	(353.72,226.89) --
	(353.72,226.91) --
	(353.73,226.92) --
	(353.73,226.94) --
	(353.74,226.96) --
	(353.75,226.98) --
	(353.75,226.99) --
	(353.75,227.01) --
	(353.75,227.03) --
	(353.75,227.05) --
	(353.76,227.06) --
	(353.76,227.08) --
	(353.76,227.10) --
	(353.76,227.12) --
	(353.77,227.13) --
	(353.77,227.15) --
	(353.77,227.17) --
	(353.77,227.19) --
	(353.77,227.20) --
	(353.78,227.22) --
	(353.78,227.24) --
	(353.78,227.26) --
	(353.79,227.27) --
	(353.79,227.29) --
	(353.79,227.31) --
	(353.79,227.33) --
	(353.79,227.34) --
	(353.80,227.36) --
	(353.80,227.38) --
	(353.80,227.40) --
	(353.80,227.41) --
	(353.81,227.43) --
	(353.81,227.45) --
	(353.81,227.47) --
	(353.81,227.48) --
	(353.81,227.50) --
	(353.81,227.52) --
	(353.82,227.54) --
	(353.82,227.55) --
	(353.84,227.57) --
	(353.85,227.59) --
	(353.85,227.61) --
	(353.86,227.62) --
	(353.87,227.64) --
	(353.87,227.66) --
	(353.87,227.68) --
	(353.87,227.69) --
	(353.88,227.71) --
	(353.88,227.73) --
	(353.90,227.75) --
	(353.90,227.76) --
	(353.90,227.78) --
	(353.90,227.80) --
	(353.90,227.82) --
	(353.91,227.83) --
	(353.91,227.85) --
	(353.91,227.87) --
	(353.91,227.89) --
	(353.91,227.90) --
	(353.92,227.92) --
	(353.92,227.94) --
	(353.92,227.96) --
	(353.92,227.98) --
	(353.92,227.99) --
	(353.93,228.01) --
	(353.93,228.03) --
	(353.93,228.05) --
	(353.93,228.06) --
	(353.94,228.08) --
	(353.94,228.10) --
	(353.94,228.12) --
	(353.94,228.13) --
	(353.95,228.15) --
	(353.95,228.17) --
	(353.95,228.19) --
	(353.96,228.20) --
	(353.96,228.22) --
	(353.96,228.24) --
	(353.96,228.26) --
	(353.96,228.27) --
	(353.96,228.29) --
	(353.97,228.31) --
	(353.97,228.33) --
	(353.97,228.34) --
	(353.97,228.36) --
	(353.98,228.38) --
	(353.98,228.40) --
	(353.98,228.41) --
	(353.98,228.43) --
	(353.98,228.45) --
	(353.99,228.47) --
	(353.99,228.48) --
	(353.99,228.50) --
	(353.99,228.52) --
	(353.99,228.54) --
	(353.99,228.55) --
	(354.00,228.57) --
	(354.00,228.59) --
	(354.00,228.61) --
	(354.00,228.62) --
	(354.00,228.64) --
	(354.01,228.66) --
	(354.01,228.68) --
	(354.01,228.69) --
	(354.01,228.71) --
	(354.01,228.73) --
	(354.02,228.75) --
	(354.02,228.76) --
	(354.02,228.78) --
	(354.03,228.80) --
	(354.03,228.82) --
	(354.03,228.83) --
	(354.03,228.85) --
	(354.04,228.87) --
	(354.04,228.89) --
	(354.04,228.90) --
	(354.04,228.92) --
	(354.05,228.94) --
	(354.05,228.96) --
	(354.05,228.97) --
	(354.05,228.99) --
	(354.06,229.01) --
	(354.06,229.03) --
	(354.06,229.04) --
	(354.06,229.06) --
	(354.06,229.08) --
	(354.07,229.10) --
	(354.07,229.11) --
	(354.08,229.13) --
	(354.08,229.15) --
	(354.08,229.17) --
	(354.08,229.18) --
	(354.08,229.20) --
	(354.08,229.22) --
	(354.09,229.24) --
	(354.09,229.25) --
	(354.09,229.27) --
	(354.10,229.29) --
	(354.10,229.31) --
	(354.10,229.32) --
	(354.11,229.34) --
	(354.11,229.36) --
	(354.11,229.38) --
	(354.11,229.39) --
	(354.11,229.41) --
	(354.11,229.43) --
	(354.11,229.45) --
	(354.11,229.46) --
	(354.11,229.48) --
	(354.12,229.50) --
	(354.12,229.52) --
	(354.12,229.53) --
	(354.12,229.55) --
	(354.13,229.57) --
	(354.13,229.59) --
	(354.13,229.60) --
	(354.13,229.62) --
	(354.13,229.64) --
	(354.14,229.66) --
	(354.14,229.67) --
	(354.14,229.69) --
	(354.14,229.71) --
	(354.14,229.73) --
	(354.15,229.74) --
	(354.15,229.76) --
	(354.15,229.78) --
	(354.15,229.80) --
	(354.16,229.81) --
	(354.16,229.83) --
	(354.17,229.85) --
	(354.18,229.87) --
	(354.18,229.88) --
	(354.19,229.90) --
	(354.19,229.92) --
	(354.19,229.94) --
	(354.20,229.95) --
	(354.20,229.97) --
	(354.20,229.99) --
	(354.20,230.01) --
	(354.20,230.02) --
	(354.20,230.04) --
	(354.21,230.06) --
	(354.22,230.08) --
	(354.22,230.09) --
	(354.22,230.11) --
	(354.23,230.13) --
	(354.23,230.15) --
	(354.23,230.16) --
	(354.24,230.18) --
	(354.24,230.20) --
	(354.24,230.22) --
	(354.25,230.23) --
	(354.25,230.25) --
	(354.26,230.27) --
	(354.27,230.29) --
	(354.27,230.30) --
	(354.27,230.32) --
	(354.27,230.34) --
	(354.28,230.36) --
	(354.29,230.37) --
	(354.29,230.39) --
	(354.29,230.41) --
	(354.29,230.43) --
	(354.29,230.44) --
	(354.30,230.46) --
	(354.30,230.48) --
	(354.31,230.50) --
	(354.31,230.51) --
	(354.31,230.53) --
	(354.31,230.55) --
	(354.31,230.57) --
	(354.31,230.59) --
	(354.32,230.60) --
	(354.32,230.62) --
	(354.33,230.64) --
	(354.33,230.66) --
	(354.33,230.67) --
	(354.34,230.69) --
	(354.34,230.71) --
	(354.34,230.73) --
	(354.34,230.74) --
	(354.35,230.76) --
	(354.35,230.78) --
	(354.36,230.80) --
	(354.36,230.81) --
	(354.36,230.83) --
	(354.36,230.85) --
	(354.37,230.87) --
	(354.37,230.88) --
	(354.37,230.90) --
	(354.38,230.92) --
	(354.38,230.94) --
	(354.38,230.95) --
	(354.38,230.97) --
	(354.38,230.99) --
	(354.38,231.01) --
	(354.38,231.02) --
	(354.39,231.04) --
	(354.39,231.06) --
	(354.39,231.08) --
	(354.40,231.09) --
	(354.40,231.11) --
	(354.40,231.13) --
	(354.40,231.15) --
	(354.41,231.16) --
	(354.41,231.18) --
	(354.41,231.20) --
	(354.41,231.22) --
	(354.42,231.23) --
	(354.42,231.25) --
	(354.42,231.27) --
	(354.43,231.29) --
	(354.43,231.30) --
	(354.43,231.32) --
	(354.44,231.34) --
	(354.44,231.36) --
	(354.44,231.37) --
	(354.44,231.39) --
	(354.44,231.41) --
	(354.45,231.43) --
	(354.45,231.44) --
	(354.45,231.46) --
	(354.45,231.48) --
	(354.46,231.50) --
	(354.46,231.51) --
	(354.46,231.53) --
	(354.47,231.55) --
	(354.47,231.57) --
	(354.47,231.58) --
	(354.47,231.60) --
	(354.47,231.62) --
	(354.47,231.64) --
	(354.48,231.65) --
	(354.48,231.67) --
	(354.48,231.69) --
	(354.49,231.71) --
	(354.49,231.72) --
	(354.49,231.74) --
	(354.49,231.76) --
	(354.49,231.78) --
	(354.50,231.79) --
	(354.50,231.81) --
	(354.50,231.83) --
	(354.50,231.85) --
	(354.50,231.86) --
	(354.51,231.88) --
	(354.51,231.90) --
	(354.51,231.92) --
	(354.52,231.93) --
	(354.52,231.95) --
	(354.52,231.97) --
	(354.53,231.99) --
	(354.53,232.00) --
	(354.53,232.02) --
	(354.54,232.04) --
	(354.54,232.06) --
	(354.55,232.07) --
	(354.55,232.09) --
	(354.56,232.11) --
	(354.56,232.13) --
	(354.56,232.14) --
	(354.56,232.16) --
	(354.57,232.18) --
	(354.57,232.20) --
	(354.57,232.21) --
	(354.57,232.23) --
	(354.57,232.25) --
	(354.58,232.27) --
	(354.58,232.28) --
	(354.58,232.30) --
	(354.60,232.32) --
	(354.60,232.34) --
	(354.60,232.35) --
	(354.60,232.37) --
	(354.60,232.39) --
	(354.61,232.41) --
	(354.61,232.42) --
	(354.61,232.44) --
	(354.61,232.46) --
	(354.61,232.48) --
	(354.62,232.49) --
	(354.62,232.51) --
	(354.62,232.53) --
	(354.62,232.55) --
	(354.62,232.56) --
	(354.63,232.58) --
	(354.63,232.60) --
	(354.63,232.62) --
	(354.63,232.63) --
	(354.64,232.65) --
	(354.64,232.67) --
	(354.64,232.69) --
	(354.64,232.70) --
	(354.65,232.72) --
	(354.66,232.74) --
	(354.66,232.76) --
	(354.66,232.77) --
	(354.67,232.79) --
	(354.67,232.81) --
	(354.67,232.83) --
	(354.67,232.84) --
	(354.68,232.86) --
	(354.68,232.88) --
	(354.68,232.90) --
	(354.69,232.91) --
	(354.69,232.93) --
	(354.70,232.95) --
	(354.70,232.97) --
	(354.70,232.98) --
	(354.71,233.00) --
	(354.71,233.02) --
	(354.71,233.04) --
	(354.71,233.05) --
	(354.72,233.07) --
	(354.73,233.09) --
	(354.74,233.11) --
	(354.74,233.12) --
	(354.74,233.14) --
	(354.74,233.16) --
	(354.74,233.18) --
	(354.74,233.20) --
	(354.75,233.21) --
	(354.75,233.23) --
	(354.75,233.25) --
	(354.75,233.27) --
	(354.75,233.28) --
	(354.76,233.30) --
	(354.76,233.32) --
	(354.76,233.34) --
	(354.76,233.35) --
	(354.77,233.37) --
	(354.77,233.39) --
	(354.78,233.41) --
	(354.78,233.42) --
	(354.79,233.44) --
	(354.79,233.46) --
	(354.79,233.48) --
	(354.79,233.49) --
	(354.79,233.51) --
	(354.80,233.53) --
	(354.80,233.55) --
	(354.80,233.56) --
	(354.80,233.58) --
	(354.80,233.60) --
	(354.80,233.62) --
	(354.80,233.63) --
	(354.81,233.65) --
	(354.81,233.67) --
	(354.81,233.69) --
	(354.81,233.70) --
	(354.82,233.72) --
	(354.82,233.74) --
	(354.82,233.76) --
	(354.82,233.77) --
	(354.82,233.79) --
	(354.83,233.81) --
	(354.83,233.83) --
	(354.83,233.84) --
	(354.83,233.86) --
	(354.83,233.88) --
	(354.84,233.90) --
	(354.84,233.91) --
	(354.84,233.93) --
	(354.84,233.95) --
	(354.84,233.97) --
	(354.85,233.98) --
	(354.85,234.00) --
	(354.85,234.02) --
	(354.86,234.04) --
	(354.86,234.05) --
	(354.86,234.07) --
	(354.86,234.09) --
	(354.87,234.11) --
	(354.88,234.12) --
	(354.88,234.14) --
	(354.88,234.16) --
	(354.88,234.18) --
	(354.88,234.19) --
	(354.89,234.21) --
	(354.89,234.23) --
	(354.89,234.25) --
	(354.89,234.26) --
	(354.90,234.28) --
	(354.90,234.30) --
	(354.91,234.32) --
	(354.91,234.33) --
	(354.91,234.35) --
	(354.91,234.37) --
	(354.92,234.39) --
	(354.93,234.40) --
	(354.93,234.42) --
	(354.93,234.44) --
	(354.93,234.46) --
	(354.93,234.47) --
	(354.93,234.49) --
	(354.93,234.51) --
	(354.93,234.53) --
	(354.94,234.54) --
	(354.94,234.56) --
	(354.95,234.58) --
	(354.96,234.60) --
	(354.96,234.61) --
	(354.96,234.63) --
	(354.96,234.65) --
	(354.97,234.67) --
	(354.97,234.68) --
	(354.97,234.70) --
	(354.97,234.72) --
	(354.98,234.74) --
	(354.98,234.75) --
	(354.98,234.77) --
	(354.98,234.79) --
	(354.98,234.81) --
	(354.98,234.82) --
	(354.98,234.84) --
	(354.99,234.86) --
	(354.99,234.88) --
	(354.99,234.89) --
	(354.99,234.91) --
	(355.00,234.93) --
	(355.00,234.95) --
	(355.00,234.96) --
	(355.01,234.98) --
	(355.02,235.00) --
	(355.02,235.02) --
	(355.02,235.03) --
	(355.02,235.05) --
	(355.03,235.07) --
	(355.03,235.09) --
	(355.03,235.10) --
	(355.03,235.12) --
	(355.03,235.14) --
	(355.03,235.16) --
	(355.04,235.17) --
	(355.04,235.19) --
	(355.04,235.21) --
	(355.04,235.23) --
	(355.04,235.24) --
	(355.04,235.26) --
	(355.05,235.28) --
	(355.05,235.30) --
	(355.06,235.31) --
	(355.06,235.33) --
	(355.06,235.35) --
	(355.06,235.37) --
	(355.06,235.38) --
	(355.06,235.40) --
	(355.07,235.42) --
	(355.07,235.44) --
	(355.08,235.45) --
	(355.08,235.47) --
	(355.09,235.49) --
	(355.09,235.51) --
	(355.10,235.52) --
	(355.10,235.54) --
	(355.10,235.56) --
	(355.10,235.58) --
	(355.10,235.59) --
	(355.11,235.61) --
	(355.12,235.63) --
	(355.12,235.65) --
	(355.12,235.66) --
	(355.13,235.68) --
	(355.13,235.70) --
	(355.13,235.72) --
	(355.13,235.73) --
	(355.14,235.75) --
	(355.15,235.77) --
	(355.15,235.79) --
	(355.15,235.81) --
	(355.15,235.82) --
	(355.16,235.84) --
	(355.16,235.86) --
	(355.16,235.88) --
	(355.16,235.89) --
	(355.16,235.91) --
	(355.17,235.93) --
	(355.17,235.95) --
	(355.18,235.96) --
	(355.18,235.98) --
	(355.18,236.00) --
	(355.18,236.02) --
	(355.19,236.03) --
	(355.19,236.05) --
	(355.19,236.07) --
	(355.20,236.09) --
	(355.20,236.10) --
	(355.20,236.12) --
	(355.21,236.14) --
	(355.21,236.16) --
	(355.22,236.17) --
	(355.22,236.19) --
	(355.22,236.21) --
	(355.22,236.23) --
	(355.22,236.24) --
	(355.22,236.26) --
	(355.22,236.28) --
	(355.22,236.30) --
	(355.23,236.31) --
	(355.23,236.33) --
	(355.23,236.35) --
	(355.23,236.37) --
	(355.23,236.38) --
	(355.24,236.40) --
	(355.24,236.42) --
	(355.24,236.44) --
	(355.24,236.45) --
	(355.24,236.47) --
	(355.24,236.49) --
	(355.25,236.51) --
	(355.25,236.52) --
	(355.25,236.54) --
	(355.25,236.56) --
	(355.25,236.58) --
	(355.25,236.59) --
	(355.25,236.61) --
	(355.26,236.63) --
	(355.26,236.65) --
	(355.27,236.66) --
	(355.27,236.68) --
	(355.28,236.70) --
	(355.28,236.72) --
	(355.28,236.73) --
	(355.29,236.75) --
	(355.29,236.77) --
	(355.29,236.79) --
	(355.30,236.80) --
	(355.30,236.82) --
	(355.30,236.84) --
	(355.31,236.86) --
	(355.31,236.87) --
	(355.32,236.89) --
	(355.33,236.91) --
	(355.34,236.93) --
	(355.34,236.94) --
	(355.34,236.96) --
	(355.34,236.98) --
	(355.34,237.00) --
	(355.35,237.01) --
	(355.35,237.03) --
	(355.35,237.05) --
	(355.35,237.07) --
	(355.35,237.08) --
	(355.35,237.10) --
	(355.35,237.12) --
	(355.36,237.14) --
	(355.36,237.15) --
	(355.36,237.17) --
	(355.36,237.19) --
	(355.36,237.21) --
	(355.36,237.22) --
	(355.37,237.24) --
	(355.37,237.26) --
	(355.37,237.28) --
	(355.37,237.29) --
	(355.37,237.31) --
	(355.38,237.33) --
	(355.38,237.35) --
	(355.38,237.36) --
	(355.38,237.38) --
	(355.39,237.40) --
	(355.39,237.42) --
	(355.39,237.43) --
	(355.39,237.45) --
	(355.39,237.47) --
	(355.39,237.49) --
	(355.39,237.50) --
	(355.40,237.52) --
	(355.40,237.54) --
	(355.40,237.56) --
	(355.40,237.57) --
	(355.41,237.59) --
	(355.41,237.61) --
	(355.41,237.63) --
	(355.41,237.64) --
	(355.41,237.66) --
	(355.41,237.68) --
	(355.42,237.70) --
	(355.42,237.71) --
	(355.42,237.73) --
	(355.43,237.75) --
	(355.43,237.77) --
	(355.43,237.78) --
	(355.43,237.80) --
	(355.43,237.82) --
	(355.43,237.84) --
	(355.43,237.85) --
	(355.44,237.87) --
	(355.44,237.89) --
	(355.45,237.91) --
	(355.45,237.92) --
	(355.45,237.94) --
	(355.45,237.96) --
	(355.45,237.98) --
	(355.45,237.99) --
	(355.46,238.01) --
	(355.46,238.03) --
	(355.47,238.05) --
	(355.47,238.06) --
	(355.47,238.08) --
	(355.47,238.10) --
	(355.47,238.12) --
	(355.48,238.13) --
	(355.48,238.15) --
	(355.48,238.17) --
	(355.48,238.19) --
	(355.48,238.20) --
	(355.48,238.22) --
	(355.49,238.24) --
	(355.49,238.26) --
	(355.50,238.27) --
	(355.51,238.29) --
	(355.51,238.31) --
	(355.51,238.33) --
	(355.52,238.34) --
	(355.52,238.36) --
	(355.52,238.38) --
	(355.52,238.40) --
	(355.53,238.42) --
	(355.54,238.43) --
	(355.55,238.45) --
	(355.55,238.47) --
	(355.55,238.49) --
	(355.55,238.50) --
	(355.55,238.52) --
	(355.55,238.54) --
	(355.55,238.56) --
	(355.56,238.57) --
	(355.56,238.59) --
	(355.56,238.61) --
	(355.56,238.63) --
	(355.56,238.64) --
	(355.57,238.66) --
	(355.57,238.68) --
	(355.57,238.70) --
	(355.57,238.71) --
	(355.57,238.73) --
	(355.58,238.75) --
	(355.58,238.77) --
	(355.58,238.78) --
	(355.58,238.80) --
	(355.59,238.82) --
	(355.59,238.84) --
	(355.59,238.85) --
	(355.59,238.87) --
	(355.60,238.89) --
	(355.60,238.91) --
	(355.61,238.92) --
	(355.61,238.94) --
	(355.62,238.96) --
	(355.62,238.98) --
	(355.62,238.99) --
	(355.62,239.01) --
	(355.63,239.03) --
	(355.63,239.05) --
	(355.63,239.06) --
	(355.64,239.08) --
	(355.64,239.10) --
	(355.65,239.12) --
	(355.65,239.13) --
	(355.65,239.15) --
	(355.66,239.17) --
	(355.67,239.19) --
	(355.67,239.20) --
	(355.67,239.22) --
	(355.67,239.24) --
	(355.67,239.26) --
	(355.68,239.27) --
	(355.68,239.29) --
	(355.68,239.31) --
	(355.68,239.33) --
	(355.68,239.34) --
	(355.69,239.36) --
	(355.69,239.38) --
	(355.69,239.40) --
	(355.69,239.41) --
	(355.69,239.43) --
	(355.70,239.45) --
	(355.71,239.47) --
	(355.71,239.48) --
	(355.71,239.50) --
	(355.71,239.52) --
	(355.71,239.54) --
	(355.71,239.55) --
	(355.72,239.57) --
	(355.72,239.59) --
	(355.73,239.61) --
	(355.73,239.62) --
	(355.73,239.64) --
	(355.73,239.66) --
	(355.74,239.68) --
	(355.74,239.69) --
	(355.74,239.71) --
	(355.74,239.73) --
	(355.74,239.75) --
	(355.74,239.76) --
	(355.75,239.78) --
	(355.75,239.80) --
	(355.75,239.82) --
	(355.76,239.83) --
	(355.76,239.85) --
	(355.76,239.87) --
	(355.77,239.89) --
	(355.77,239.90) --
	(355.78,239.92) --
	(355.78,239.94) --
	(355.78,239.96) --
	(355.78,239.97) --
	(355.78,239.99) --
	(355.78,240.01) --
	(355.78,240.03) --
	(355.78,240.04) --
	(355.78,240.06) --
	(355.78,240.08) --
	(355.79,240.10) --
	(355.79,240.11) --
	(355.79,240.13) --
	(355.79,240.15) --
	(355.80,240.17) --
	(355.80,240.18) --
	(355.80,240.20) --
	(355.80,240.22) --
	(355.80,240.24) --
	(355.81,240.25) --
	(355.81,240.27) --
	(355.81,240.29) --
	(355.81,240.31) --
	(355.82,240.32) --
	(355.82,240.34) --
	(355.82,240.36) --
	(355.82,240.38) --
	(355.83,240.39) --
	(355.83,240.41) --
	(355.83,240.43) --
	(355.85,240.45) --
	(355.85,240.46) --
	(355.85,240.48) --
	(355.85,240.50) --
	(355.85,240.52) --
	(355.85,240.53) --
	(355.85,240.55) --
	(355.86,240.57) --
	(355.86,240.59) --
	(355.86,240.60) --
	(355.86,240.62) --
	(355.86,240.64) --
	(355.87,240.66) --
	(355.87,240.67) --
	(355.87,240.69) --
	(355.87,240.71) --
	(355.88,240.73) --
	(355.88,240.74) --
	(355.88,240.76) --
	(355.88,240.78) --
	(355.89,240.80) --
	(355.89,240.81) --
	(355.89,240.83) --
	(355.89,240.85) --
	(355.90,240.87) --
	(355.90,240.88) --
	(355.91,240.90) --
	(355.91,240.92) --
	(355.91,240.94) --
	(355.93,240.95) --
	(355.93,240.97) --
	(355.93,240.99) --
	(355.93,241.01) --
	(355.94,241.03) --
	(355.94,241.04) --
	(355.94,241.06) --
	(355.94,241.08) --
	(355.94,241.10) --
	(355.95,241.11) --
	(355.95,241.13) --
	(355.95,241.15) --
	(355.95,241.17) --
	(355.95,241.18) --
	(355.95,241.20) --
	(355.95,241.22) --
	(355.95,241.24) --
	(355.96,241.25) --
	(355.96,241.27) --
	(355.96,241.29) --
	(355.96,241.31) --
	(355.96,241.32) --
	(355.96,241.34) --
	(355.96,241.36) --
	(355.96,241.38) --
	(355.96,241.39) --
	(355.97,241.41) --
	(355.97,241.43) --
	(355.97,241.45) --
	(355.98,241.46) --
	(355.98,241.48) --
	(355.98,241.50) --
	(355.98,241.52) --
	(355.98,241.53) --
	(355.99,241.55) --
	(355.99,241.57) --
	(356.00,241.59) --
	(356.00,241.60) --
	(356.00,241.62) --
	(356.00,241.64) --
	(356.00,241.66) --
	(356.00,241.67) --
	(356.01,241.69) --
	(356.01,241.71) --
	(356.02,241.73) --
	(356.02,241.74) --
	(356.02,241.76) --
	(356.03,241.78) --
	(356.03,241.80) --
	(356.04,241.81) --
	(356.04,241.83) --
	(356.04,241.85) --
	(356.04,241.87) --
	(356.04,241.88) --
	(356.05,241.90) --
	(356.05,241.92) --
	(356.06,241.94) --
	(356.06,241.95) --
	(356.06,241.97) --
	(356.06,241.99) --
	(356.06,242.01) --
	(356.08,242.02) --
	(356.08,242.04) --
	(356.08,242.06) --
	(356.08,242.08) --
	(356.09,242.09) --
	(356.10,242.11) --
	(356.10,242.13) --
	(356.10,242.15) --
	(356.10,242.16) --
	(356.11,242.18) --
	(356.11,242.20) --
	(356.11,242.22) --
	(356.12,242.23) --
	(356.12,242.25) --
	(356.13,242.27) --
	(356.13,242.29) --
	(356.13,242.30) --
	(356.14,242.32) --
	(356.14,242.34) --
	(356.14,242.36) --
	(356.15,242.37) --
	(356.15,242.39) --
	(356.16,242.41) --
	(356.16,242.43) --
	(356.16,242.44) --
	(356.16,242.46) --
	(356.17,242.48) --
	(356.17,242.50) --
	(356.17,242.51) --
	(356.18,242.53) --
	(356.18,242.55) --
	(356.18,242.57) --
	(356.18,242.58) --
	(356.18,242.60) --
	(356.19,242.62) --
	(356.19,242.64) --
	(356.19,242.65) --
	(356.20,242.67) --
	(356.20,242.69) --
	(356.21,242.71) --
	(356.21,242.72) --
	(356.21,242.74) --
	(356.21,242.76) --
	(356.22,242.78) --
	(356.22,242.79) --
	(356.22,242.81) --
	(356.22,242.83) --
	(356.22,242.85) --
	(356.23,242.86) --
	(356.23,242.88) --
	(356.23,242.90) --
	(356.23,242.92) --
	(356.23,242.93) --
	(356.24,242.95) --
	(356.24,242.97) --
	(356.24,242.99) --
	(356.25,243.00) --
	(356.25,243.02) --
	(356.26,243.04) --
	(356.26,243.06) --
	(356.26,243.07) --
	(356.26,243.09) --
	(356.27,243.11) --
	(356.27,243.13) --
	(356.27,243.14) --
	(356.27,243.16) --
	(356.27,243.18) --
	(356.27,243.20) --
	(356.28,243.21) --
	(356.28,243.23) --
	(356.28,243.25) --
	(356.28,243.27) --
	(356.28,243.28) --
	(356.29,243.30) --
	(356.29,243.32) --
	(356.29,243.34) --
	(356.29,243.35) --
	(356.29,243.37) --
	(356.29,243.39) --
	(356.30,243.41) --
	(356.30,243.42) --
	(356.30,243.44) --
	(356.30,243.46) --
	(356.31,243.48) --
	(356.31,243.49) --
	(356.31,243.51) --
	(356.31,243.53) --
	(356.31,243.55) --
	(356.32,243.56) --
	(356.32,243.58) --
	(356.33,243.60) --
	(356.33,243.62) --
	(356.34,243.64) --
	(356.34,243.65) --
	(356.34,243.67) --
	(356.34,243.69) --
	(356.35,243.71) --
	(356.36,243.72) --
	(356.36,243.74) --
	(356.36,243.76) --
	(356.36,243.78) --
	(356.37,243.79) --
	(356.37,243.81) --
	(356.37,243.83) --
	(356.37,243.85) --
	(356.37,243.86) --
	(356.38,243.88) --
	(356.38,243.90) --
	(356.38,243.92) --
	(356.38,243.93) --
	(356.38,243.95) --
	(356.38,243.97) --
	(356.39,243.99) --
	(356.39,244.00) --
	(356.39,244.02) --
	(356.40,244.04) --
	(356.40,244.06) --
	(356.40,244.07) --
	(356.40,244.09) --
	(356.40,244.11) --
	(356.41,244.13) --
	(356.41,244.14) --
	(356.42,244.16) --
	(356.42,244.18) --
	(356.42,244.20) --
	(356.43,244.21) --
	(356.43,244.23) --
	(356.43,244.25) --
	(356.44,244.27) --
	(356.44,244.28) --
	(356.45,244.30) --
	(356.45,244.32) --
	(356.45,244.34) --
	(356.45,244.35) --
	(356.45,244.37) --
	(356.46,244.39) --
	(356.46,244.41) --
	(356.47,244.42) --
	(356.47,244.44) --
	(356.47,244.46) --
	(356.47,244.48) --
	(356.47,244.49) --
	(356.47,244.51) --
	(356.48,244.53) --
	(356.48,244.55) --
	(356.49,244.56) --
	(356.49,244.58) --
	(356.49,244.60) --
	(356.49,244.62) --
	(356.49,244.63) --
	(356.50,244.65) --
	(356.50,244.67) --
	(356.50,244.69) --
	(356.51,244.70) --
	(356.51,244.72) --
	(356.51,244.74) --
	(356.51,244.76) --
	(356.51,244.77) --
	(356.51,244.79) --
	(356.51,244.81) --
	(356.51,244.83) --
	(356.52,244.84) --
	(356.52,244.86) --
	(356.52,244.88) --
	(356.52,244.90) --
	(356.53,244.91) --
	(356.54,244.93) --
	(356.54,244.95) --
	(356.54,244.97) --
	(356.54,244.98) --
	(356.54,245.00) --
	(356.55,245.02) --
	(356.55,245.04) --
	(356.55,245.05) --
	(356.55,245.07) --
	(356.56,245.09) --
	(356.56,245.11) --
	(356.57,245.12) --
	(356.57,245.14) --
	(356.57,245.16) --
	(356.58,245.18) --
	(356.58,245.19) --
	(356.58,245.21) --
	(356.58,245.23) --
	(356.58,245.25) --
	(356.59,245.26) --
	(356.59,245.28) --
	(356.60,245.30) --
	(356.60,245.32) --
	(356.60,245.33) --
	(356.60,245.35) --
	(356.60,245.37) --
	(356.60,245.39) --
	(356.61,245.40) --
	(356.62,245.42) --
	(356.62,245.44) --
	(356.62,245.46) --
	(356.63,245.47) --
	(356.63,245.49) --
	(356.63,245.51) --
	(356.63,245.53) --
	(356.63,245.54) --
	(356.63,245.56) --
	(356.64,245.58) --
	(356.64,245.60) --
	(356.64,245.61) --
	(356.64,245.63) --
	(356.64,245.65) --
	(356.65,245.67) --
	(356.65,245.68) --
	(356.65,245.70) --
	(356.65,245.72) --
	(356.66,245.74) --
	(356.66,245.75) --
	(356.66,245.77) --
	(356.66,245.79) --
	(356.66,245.81) --
	(356.67,245.82) --
	(356.68,245.84) --
	(356.68,245.86) --
	(356.68,245.88) --
	(356.68,245.89) --
	(356.69,245.91) --
	(356.70,245.93) --
	(356.70,245.95) --
	(356.70,245.96) --
	(356.70,245.98) --
	(356.71,246.00) --
	(356.71,246.02) --
	(356.71,246.03) --
	(356.71,246.05) --
	(356.72,246.07) --
	(356.72,246.09) --
	(356.72,246.10) --
	(356.72,246.12) --
	(356.72,246.14) --
	(356.73,246.16) --
	(356.73,246.18) --
	(356.74,246.19) --
	(356.74,246.21) --
	(356.74,246.23) --
	(356.74,246.25) --
	(356.75,246.26) --
	(356.75,246.28) --
	(356.76,246.30) --
	(356.76,246.32) --
	(356.76,246.33) --
	(356.76,246.35) --
	(356.76,246.37) --
	(356.76,246.39) --
	(356.76,246.40) --
	(356.76,246.42) --
	(356.77,246.44) --
	(356.77,246.46) --
	(356.77,246.47) --
	(356.77,246.49) --
	(356.77,246.51) --
	(356.77,246.53) --
	(356.78,246.54) --
	(356.78,246.56) --
	(356.78,246.58) --
	(356.78,246.60) --
	(356.79,246.61) --
	(356.79,246.63) --
	(356.79,246.65) --
	(356.79,246.67) --
	(356.80,246.68) --
	(356.80,246.70) --
	(356.80,246.72) --
	(356.81,246.74) --
	(356.81,246.75) --
	(356.81,246.77) --
	(356.82,246.79) --
	(356.82,246.81) --
	(356.83,246.82) --
	(356.83,246.84) --
	(356.83,246.86) --
	(356.84,246.88) --
	(356.84,246.89) --
	(356.84,246.91) --
	(356.84,246.93) --
	(356.85,246.95) --
	(356.85,246.96) --
	(356.85,246.98) --
	(356.85,247.00) --
	(356.85,247.02) --
	(356.86,247.03) --
	(356.86,247.05) --
	(356.86,247.07) --
	(356.86,247.09) --
	(356.87,247.10) --
	(356.87,247.12) --
	(356.87,247.14) --
	(356.87,247.16) --
	(356.87,247.17) --
	(356.88,247.19) --
	(356.89,247.21) --
	(356.89,247.23) --
	(356.89,247.24) --
	(356.89,247.26) --
	(356.90,247.28) --
	(356.90,247.30) --
	(356.90,247.31) --
	(356.91,247.33) --
	(356.91,247.35) --
	(356.91,247.37) --
	(356.91,247.38) --
	(356.92,247.40) --
	(356.92,247.42) --
	(356.93,247.44) --
	(356.93,247.45) --
	(356.93,247.47) --
	(356.93,247.49) --
	(356.95,247.51) --
	(356.95,247.52) --
	(356.95,247.54) --
	(356.95,247.56) --
	(356.96,247.58) --
	(356.96,247.59) --
	(356.96,247.61) --
	(356.96,247.63) --
	(356.96,247.65) --
	(356.96,247.66) --
	(356.97,247.68) --
	(356.97,247.70) --
	(356.97,247.72) --
	(356.98,247.73) --
	(356.98,247.75) --
	(356.98,247.77) --
	(356.98,247.79) --
	(356.98,247.80) --
	(356.99,247.82) --
	(357.00,247.84) --
	(357.00,247.86) --
	(357.00,247.87) --
	(357.00,247.89) --
	(357.01,247.91) --
	(357.01,247.93) --
	(357.01,247.94) --
	(357.01,247.96) --
	(357.01,247.98) --
	(357.02,248.00) --
	(357.02,248.01) --
	(357.02,248.03) --
	(357.02,248.05) --
	(357.02,248.07) --
	(357.03,248.08) --
	(357.03,248.10) --
	(357.03,248.12) --
	(357.03,248.14) --
	(357.03,248.15) --
	(357.04,248.17) --
	(357.04,248.19) --
	(357.04,248.21) --
	(357.04,248.22) --
	(357.05,248.24) --
	(357.05,248.26) --
	(357.05,248.28) --
	(357.05,248.29) --
	(357.05,248.31) --
	(357.06,248.33) --
	(357.07,248.35) --
	(357.08,248.36) --
	(357.08,248.38) --
	(357.09,248.40) --
	(357.09,248.42) --
	(357.09,248.43) --
	(357.09,248.45) --
	(357.10,248.47) --
	(357.10,248.49) --
	(357.10,248.50) --
	(357.11,248.52) --
	(357.11,248.54) --
	(357.11,248.56) --
	(357.12,248.57) --
	(357.12,248.59) --
	(357.12,248.61) --
	(357.12,248.63) --
	(357.13,248.64) --
	(357.13,248.66) --
	(357.14,248.68) --
	(357.14,248.70) --
	(357.14,248.71) --
	(357.15,248.73) --
	(357.15,248.75) --
	(357.15,248.77) --
	(357.15,248.79) --
	(357.16,248.80) --
	(357.16,248.82) --
	(357.16,248.84) --
	(357.16,248.86) --
	(357.16,248.87) --
	(357.17,248.89) --
	(357.17,248.91) --
	(357.17,248.93) --
	(357.17,248.94) --
	(357.17,248.96) --
	(357.18,248.98) --
	(357.18,249.00) --
	(357.18,249.01) --
	(357.18,249.03) --
	(357.19,249.05) --
	(357.19,249.07) --
	(357.19,249.08) --
	(357.19,249.10) --
	(357.20,249.12) --
	(357.20,249.14) --
	(357.20,249.15) --
	(357.20,249.17) --
	(357.21,249.19) --
	(357.21,249.21) --
	(357.21,249.22) --
	(357.22,249.24) --
	(357.22,249.26) --
	(357.22,249.28) --
	(357.22,249.29) --
	(357.22,249.31) --
	(357.22,249.33) --
	(357.22,249.35) --
	(357.22,249.36) --
	(357.22,249.38) --
	(357.23,249.40) --
	(357.23,249.42) --
	(357.23,249.43) --
	(357.24,249.45) --
	(357.24,249.47) --
	(357.25,249.49) --
	(357.25,249.50) --
	(357.25,249.52) --
	(357.26,249.54) --
	(357.26,249.56) --
	(357.26,249.57) --
	(357.27,249.59) --
	(357.27,249.61) --
	(357.27,249.63) --
	(357.28,249.64) --
	(357.28,249.66) --
	(357.28,249.68) --
	(357.28,249.70) --
	(357.28,249.71) --
	(357.28,249.73) --
	(357.29,249.75) --
	(357.29,249.77) --
	(357.29,249.78) --
	(357.30,249.80) --
	(357.31,249.82) --
	(357.31,249.84) --
	(357.31,249.85) --
	(357.32,249.87) --
	(357.32,249.89) --
	(357.33,249.91) --
	(357.33,249.92) --
	(357.33,249.94) --
	(357.34,249.96) --
	(357.34,249.98) --
	(357.35,249.99) --
	(357.35,250.01) --
	(357.36,250.03) --
	(357.36,250.05) --
	(357.36,250.06) --
	(357.36,250.08) --
	(357.36,250.10) --
	(357.36,250.12) --
	(357.36,250.13) --
	(357.37,250.15) --
	(357.37,250.17) --
	(357.37,250.19) --
	(357.38,250.20) --
	(357.38,250.22) --
	(357.38,250.24) --
	(357.38,250.26) --
	(357.38,250.27) --
	(357.39,250.29) --
	(357.39,250.31) --
	(357.39,250.33) --
	(357.40,250.34) --
	(357.40,250.36) --
	(357.41,250.38) --
	(357.41,250.40) --
	(357.42,250.41) --
	(357.43,250.43) --
	(357.43,250.45) --
	(357.43,250.47) --
	(357.44,250.48) --
	(357.46,250.50) --
	(357.46,250.52) --
	(357.46,250.54) --
	(357.46,250.55) --
	(357.46,250.57) --
	(357.46,250.59) --
	(357.47,250.61) --
	(357.48,250.62) --
	(357.48,250.64) --
	(357.48,250.66) --
	(357.49,250.68) --
	(357.49,250.69) --
	(357.49,250.71) --
	(357.49,250.73) --
	(357.49,250.75) --
	(357.50,250.76) --
	(357.50,250.78) --
	(357.50,250.80) --
	(357.50,250.82) --
	(357.50,250.83) --
	(357.51,250.85) --
	(357.51,250.87) --
	(357.51,250.89) --
	(357.51,250.90) --
	(357.51,250.92) --
	(357.51,250.94) --
	(357.51,250.96) --
	(357.51,250.97) --
	(357.51,250.99) --
	(357.52,251.01) --
	(357.52,251.03) --
	(357.53,251.04) --
	(357.54,251.06) --
	(357.54,251.08) --
	(357.54,251.10) --
	(357.54,251.11) --
	(357.54,251.13) --
	(357.55,251.15) --
	(357.55,251.17) --
	(357.55,251.18) --
	(357.55,251.20) --
	(357.56,251.22) --
	(357.56,251.24) --
	(357.56,251.25) --
	(357.57,251.27) --
	(357.57,251.29) --
	(357.57,251.31) --
	(357.58,251.32) --
	(357.58,251.34) --
	(357.59,251.36) --
	(357.60,251.38) --
	(357.60,251.40) --
	(357.60,251.41) --
	(357.60,251.43) --
	(357.61,251.45) --
	(357.61,251.47) --
	(357.61,251.48) --
	(357.61,251.50) --
	(357.61,251.52) --
	(357.62,251.54) --
	(357.62,251.55) --
	(357.62,251.57) --
	(357.63,251.59) --
	(357.63,251.61) --
	(357.63,251.62) --
	(357.64,251.64) --
	(357.64,251.66) --
	(357.64,251.68) --
	(357.65,251.69) --
	(357.65,251.71) --
	(357.65,251.73) --
	(357.65,251.75) --
	(357.65,251.76) --
	(357.65,251.78) --
	(357.66,251.80) --
	(357.67,251.82) --
	(357.67,251.83) --
	(357.67,251.85) --
	(357.68,251.87) --
	(357.68,251.89) --
	(357.68,251.90) --
	(357.68,251.92) --
	(357.68,251.94) --
	(357.68,251.96) --
	(357.68,251.97) --
	(357.69,251.99) --
	(357.69,252.01) --
	(357.69,252.03) --
	(357.69,252.04) --
	(357.69,252.06) --
	(357.69,252.08) --
	(357.70,252.10) --
	(357.70,252.11) --
	(357.70,252.13) --
	(357.70,252.15) --
	(357.70,252.17) --
	(357.70,252.18) --
	(357.70,252.20) --
	(357.70,252.22) --
	(357.71,252.24) --
	(357.71,252.25) --
	(357.72,252.27) --
	(357.73,252.29) --
	(357.74,252.31) --
	(357.75,252.32) --
	(357.76,252.34) --
	(357.77,252.36) --
	(357.77,252.38) --
	(357.77,252.39) --
	(357.77,252.41) --
	(357.77,252.43) --
	(357.77,252.45) --
	(357.77,252.46) --
	(357.77,252.48) --
	(357.78,252.50) --
	(357.78,252.52) --
	(357.78,252.53) --
	(357.78,252.55) --
	(357.78,252.57) --
	(357.78,252.59) --
	(357.79,252.60) --
	(357.79,252.62) --
	(357.79,252.64) --
	(357.80,252.66) --
	(357.80,252.67) --
	(357.81,252.69) --
	(357.81,252.71) --
	(357.81,252.73) --
	(357.82,252.74) --
	(357.82,252.76) --
	(357.82,252.78) --
	(357.82,252.80) --
	(357.82,252.81) --
	(357.82,252.83) --
	(357.82,252.85) --
	(357.83,252.87) --
	(357.83,252.88) --
	(357.83,252.90) --
	(357.84,252.92) --
	(357.84,252.94) --
	(357.84,252.95) --
	(357.84,252.97) --
	(357.84,252.99) --
	(357.85,253.01) --
	(357.85,253.02) --
	(357.85,253.04) --
	(357.86,253.06) --
	(357.86,253.08) --
	(357.86,253.09) --
	(357.86,253.11) --
	(357.87,253.13) --
	(357.87,253.15) --
	(357.88,253.16) --
	(357.88,253.18) --
	(357.88,253.20) --
	(357.88,253.22) --
	(357.89,253.23) --
	(357.90,253.25) --
	(357.90,253.27) --
	(357.90,253.29) --
	(357.91,253.30) --
	(357.91,253.32) --
	(357.91,253.34) --
	(357.91,253.36) --
	(357.91,253.37) --
	(357.91,253.39) --
	(357.93,253.41) --
	(357.94,253.43) --
	(357.94,253.44) --
	(357.95,253.46) --
	(357.95,253.48) --
	(357.95,253.50) --
	(357.96,253.51) --
	(357.96,253.53) --
	(357.96,253.55) --
	(357.97,253.57) --
	(357.98,253.58) --
	(357.99,253.60) --
	(357.99,253.62) --
	(357.99,253.64) --
	(357.99,253.65) --
	(357.99,253.67) --
	(358.00,253.69) --
	(358.01,253.71) --
	(358.01,253.72) --
	(358.01,253.74) --
	(358.02,253.76) --
	(358.02,253.78) --
	(358.02,253.79) --
	(358.02,253.81) --
	(358.02,253.83) --
	(358.03,253.85) --
	(358.03,253.86) --
	(358.04,253.88) --
	(358.04,253.90) --
	(358.05,253.92) --
	(358.05,253.93) --
	(358.06,253.95) --
	(358.06,253.97) --
	(358.07,253.99) --
	(358.07,254.01) --
	(358.08,254.02) --
	(358.09,254.04) --
	(358.09,254.06) --
	(358.09,254.08) --
	(358.10,254.09) --
	(358.10,254.11) --
	(358.10,254.13) --
	(358.10,254.15) --
	(358.11,254.16) --
	(358.11,254.18) --
	(358.11,254.20) --
	(358.12,254.22) --
	(358.12,254.23) --
	(358.13,254.25) --
	(358.13,254.27) --
	(358.13,254.29) --
	(358.13,254.30) --
	(358.13,254.32) --
	(358.14,254.34) --
	(358.14,254.36) --
	(358.14,254.37) --
	(358.15,254.39) --
	(358.15,254.41) --
	(358.15,254.43) --
	(358.15,254.44) --
	(358.15,254.46) --
	(358.16,254.48) --
	(358.17,254.50) --
	(358.17,254.51) --
	(358.17,254.53) --
	(358.17,254.55) --
	(358.18,254.57) --
	(358.18,254.58) --
	(358.18,254.60) --
	(358.18,254.62) --
	(358.18,254.64) --
	(358.19,254.65) --
	(358.19,254.67) --
	(358.19,254.69) --
	(358.19,254.71) --
	(358.19,254.72) --
	(358.19,254.74) --
	(358.19,254.76) --
	(358.19,254.78) --
	(358.20,254.79) --
	(358.20,254.81) --
	(358.21,254.83) --
	(358.21,254.85) --
	(358.21,254.86) --
	(358.21,254.88) --
	(358.21,254.90) --
	(358.21,254.92) --
	(358.21,254.93) --
	(358.21,254.95) --
	(358.22,254.97) --
	(358.22,254.99) --
	(358.23,255.00) --
	(358.23,255.02) --
	(358.23,255.04) --
	(358.24,255.06) --
	(358.25,255.07) --
	(358.25,255.09) --
	(358.26,255.11) --
	(358.26,255.13) --
	(358.27,255.14) --
	(358.27,255.16) --
	(358.27,255.18) --
	(358.27,255.20) --
	(358.27,255.21) --
	(358.28,255.23) --
	(358.28,255.25) --
	(358.29,255.27) --
	(358.29,255.28) --
	(358.30,255.30) --
	(358.30,255.32) --
	(358.30,255.34) --
	(358.31,255.35) --
	(358.31,255.37) --
	(358.32,255.39) --
	(358.32,255.41) --
	(358.33,255.42) --
	(358.33,255.44) --
	(358.33,255.46) --
	(358.33,255.48) --
	(358.33,255.49) --
	(358.33,255.51) --
	(358.33,255.53) --
	(358.34,255.55) --
	(358.34,255.56) --
	(358.35,255.58) --
	(358.35,255.60) --
	(358.35,255.62) --
	(358.35,255.63) --
	(358.36,255.65) --
	(358.36,255.67) --
	(358.37,255.69) --
	(358.37,255.70) --
	(358.37,255.72) --
	(358.37,255.74) --
	(358.37,255.76) --
	(358.38,255.77) --
	(358.38,255.79) --
	(358.39,255.81) --
	(358.39,255.83) --
	(358.39,255.84) --
	(358.39,255.86) --
	(358.39,255.88) --
	(358.40,255.90) --
	(358.40,255.91) --
	(358.40,255.93) --
	(358.40,255.95) --
	(358.40,255.97) --
	(358.41,255.98) --
	(358.41,256.00) --
	(358.42,256.02) --
	(358.42,256.04) --
	(358.42,256.05) --
	(358.43,256.07) --
	(358.43,256.09) --
	(358.43,256.11) --
	(358.44,256.12) --
	(358.44,256.14) --
	(358.44,256.16) --
	(358.44,256.18) --
	(358.45,256.19) --
	(358.45,256.21) --
	(358.45,256.23) --
	(358.46,256.25) --
	(358.47,256.26) --
	(358.48,256.28) --
	(358.49,256.30) --
	(358.50,256.32) --
	(358.50,256.33) --
	(358.50,256.35) --
	(358.50,256.37) --
	(358.50,256.39) --
	(358.50,256.40) --
	(358.51,256.42) --
	(358.51,256.44) --
	(358.51,256.46) --
	(358.51,256.47) --
	(358.52,256.49) --
	(358.52,256.51) --
	(358.53,256.53) --
	(358.53,256.54) --
	(358.53,256.56) --
	(358.54,256.58) --
	(358.54,256.60) --
	(358.54,256.62) --
	(358.54,256.63) --
	(358.54,256.65) --
	(358.54,256.67) --
	(358.55,256.69) --
	(358.55,256.70) --
	(358.55,256.72) --
	(358.56,256.74) --
	(358.56,256.76) --
	(358.56,256.77) --
	(358.56,256.79) --
	(358.56,256.81) --
	(358.57,256.83) --
	(358.57,256.84) --
	(358.57,256.86) --
	(358.58,256.88) --
	(358.58,256.90) --
	(358.58,256.91) --
	(358.58,256.93) --
	(358.59,256.95) --
	(358.59,256.97) --
	(358.59,256.98) --
	(358.60,257.00) --
	(358.60,257.02) --
	(358.60,257.04) --
	(358.60,257.05) --
	(358.61,257.07) --
	(358.61,257.09) --
	(358.61,257.11) --
	(358.61,257.12) --
	(358.61,257.14) --
	(358.61,257.16) --
	(358.61,257.18) --
	(358.61,257.19) --
	(358.61,257.21) --
	(358.62,257.23) --
	(358.62,257.25) --
	(358.62,257.26) --
	(358.62,257.28) --
	(358.63,257.30) --
	(358.63,257.32) --
	(358.63,257.33) --
	(358.64,257.35) --
	(358.64,257.37) --
	(358.64,257.39) --
	(358.65,257.40) --
	(358.65,257.42) --
	(358.66,257.44) --
	(358.66,257.46) --
	(358.66,257.47) --
	(358.66,257.49) --
	(358.67,257.51) --
	(358.67,257.53) --
	(358.67,257.54) --
	(358.67,257.56) --
	(358.68,257.58) --
	(358.68,257.60) --
	(358.68,257.61) --
	(358.68,257.63) --
	(358.69,257.65) --
	(358.69,257.67) --
	(358.69,257.68) --
	(358.69,257.70) --
	(358.69,257.72) --
	(358.69,257.74) --
	(358.70,257.75) --
	(358.70,257.77) --
	(358.70,257.79) --
	(358.70,257.81) --
	(358.70,257.82) --
	(358.71,257.84) --
	(358.71,257.86) --
	(358.71,257.88) --
	(358.72,257.89) --
	(358.72,257.91) --
	(358.72,257.93) --
	(358.72,257.95) --
	(358.72,257.96) --
	(358.73,257.98) --
	(358.73,258.00) --
	(358.73,258.02) --
	(358.73,258.03) --
	(358.73,258.05) --
	(358.73,258.07) --
	(358.73,258.09) --
	(358.74,258.10) --
	(358.74,258.12) --
	(358.74,258.14) --
	(358.74,258.16) --
	(358.75,258.17) --
	(358.76,258.19) --
	(358.77,258.21) --
	(358.77,258.23) --
	(358.77,258.24) --
	(358.77,258.26) --
	(358.77,258.28) --
	(358.77,258.30) --
	(358.78,258.31) --
	(358.78,258.33) --
	(358.78,258.35) --
	(358.80,258.37) --
	(358.80,258.38) --
	(358.81,258.40) --
	(358.82,258.42) --
	(358.83,258.44) --
	(358.83,258.45) --
	(358.83,258.47) --
	(358.84,258.49) --
	(358.84,258.51) --
	(358.84,258.52) --
	(358.84,258.54) --
	(358.84,258.56) --
	(358.85,258.58) --
	(358.85,258.59) --
	(358.85,258.61) --
	(358.85,258.63) --
	(358.86,258.65) --
	(358.86,258.66) --
	(358.86,258.68) --
	(358.87,258.70) --
	(358.87,258.72) --
	(358.87,258.73) --
	(358.88,258.75) --
	(358.88,258.77) --
	(358.88,258.79) --
	(358.88,258.80) --
	(358.89,258.82) --
	(358.89,258.84) --
	(358.89,258.86) --
	(358.90,258.87) --
	(358.90,258.89) --
	(358.90,258.91) --
	(358.90,258.93) --
	(358.90,258.94) --
	(358.91,258.96) --
	(358.91,258.98) --
	(358.91,259.00) --
	(358.91,259.01) --
	(358.92,259.03) --
	(358.92,259.05) --
	(358.94,259.07) --
	(358.95,259.08) --
	(358.95,259.10) --
	(358.95,259.12) --
	(358.95,259.14) --
	(358.96,259.15) --
	(358.96,259.17) --
	(358.96,259.19) --
	(358.96,259.21) --
	(358.96,259.23) --
	(358.97,259.24) --
	(358.97,259.26) --
	(358.97,259.28) --
	(358.98,259.30) --
	(358.98,259.31) --
	(358.98,259.33) --
	(358.98,259.35) --
	(358.98,259.37) --
	(358.98,259.38) --
	(358.99,259.40) --
	(358.99,259.42) --
	(358.99,259.44) --
	(358.99,259.45) --
	(358.99,259.47) --
	(358.99,259.49) --
	(358.99,259.51) --
	(359.00,259.52) --
	(359.01,259.54) --
	(359.01,259.56) --
	(359.02,259.58) --
	(359.02,259.59) --
	(359.02,259.61) --
	(359.02,259.63) --
	(359.02,259.65) --
	(359.02,259.66) --
	(359.03,259.68) --
	(359.03,259.70) --
	(359.03,259.72) --
	(359.03,259.73) --
	(359.03,259.75) --
	(359.04,259.77) --
	(359.04,259.79) --
	(359.04,259.80) --
	(359.04,259.82) --
	(359.04,259.84) --
	(359.04,259.86) --
	(359.05,259.87) --
	(359.05,259.89) --
	(359.05,259.91) --
	(359.06,259.93) --
	(359.06,259.94) --
	(359.07,259.96) --
	(359.07,259.98) --
	(359.08,260.00) --
	(359.08,260.01) --
	(359.08,260.03) --
	(359.08,260.05) --
	(359.09,260.07) --
	(359.09,260.08) --
	(359.10,260.10) --
	(359.11,260.12) --
	(359.11,260.14) --
	(359.11,260.15) --
	(359.12,260.17) --
	(359.12,260.19) --
	(359.13,260.21) --
	(359.13,260.22) --
	(359.13,260.24) --
	(359.13,260.26) --
	(359.13,260.28) --
	(359.14,260.29) --
	(359.14,260.31) --
	(359.14,260.33) --
	(359.14,260.35) --
	(359.15,260.36) --
	(359.15,260.38) --
	(359.15,260.40) --
	(359.15,260.42) --
	(359.15,260.43) --
	(359.15,260.45) --
	(359.16,260.47) --
	(359.16,260.49) --
	(359.16,260.50) --
	(359.16,260.52) --
	(359.16,260.54) --
	(359.17,260.56) --
	(359.18,260.57) --
	(359.18,260.59) --
	(359.18,260.61) --
	(359.18,260.63) --
	(359.18,260.64) --
	(359.18,260.66) --
	(359.19,260.68) --
	(359.20,260.70) --
	(359.20,260.71) --
	(359.20,260.73) --
	(359.20,260.75) --
	(359.20,260.77) --
	(359.21,260.78) --
	(359.22,260.80) --
	(359.22,260.82) --
	(359.22,260.84) --
	(359.22,260.85) --
	(359.22,260.87) --
	(359.23,260.89) --
	(359.23,260.91) --
	(359.23,260.92) --
	(359.23,260.94) --
	(359.24,260.96) --
	(359.24,260.98) --
	(359.24,260.99) --
	(359.25,261.01) --
	(359.26,261.03) --
	(359.26,261.05) --
	(359.26,261.06) --
	(359.26,261.08) --
	(359.27,261.10) --
	(359.27,261.12) --
	(359.27,261.13) --
	(359.28,261.15) --
	(359.28,261.17) --
	(359.28,261.19) --
	(359.29,261.20) --
	(359.29,261.22) --
	(359.29,261.24) --
	(359.29,261.26) --
	(359.29,261.27) --
	(359.29,261.29) --
	(359.30,261.31) --
	(359.30,261.33) --
	(359.30,261.34) --
	(359.30,261.36) --
	(359.30,261.38) --
	(359.31,261.40) --
	(359.32,261.41) --
	(359.32,261.43) --
	(359.32,261.45) --
	(359.32,261.47) --
	(359.32,261.48) --
	(359.32,261.50) --
	(359.32,261.52) --
	(359.32,261.54) --
	(359.33,261.55) --
	(359.33,261.57) --
	(359.33,261.59) --
	(359.33,261.61) --
	(359.33,261.62) --
	(359.33,261.64) --
	(359.33,261.66) --
	(359.33,261.68) --
	(359.34,261.69) --
	(359.35,261.71) --
	(359.36,261.73) --
	(359.36,261.75) --
	(359.36,261.76) --
	(359.36,261.78) --
	(359.36,261.80) --
	(359.36,261.82) --
	(359.37,261.84) --
	(359.37,261.85) --
	(359.38,261.87) --
	(359.38,261.89) --
	(359.38,261.91) --
	(359.38,261.92) --
	(359.39,261.94) --
	(359.40,261.96) --
	(359.40,261.98) --
	(359.40,261.99) --
	(359.41,262.01) --
	(359.41,262.03) --
	(359.41,262.05) --
	(359.41,262.06) --
	(359.42,262.08) --
	(359.43,262.10) --
	(359.43,262.12) --
	(359.43,262.13) --
	(359.43,262.15) --
	(359.43,262.17) --
	(359.43,262.19) --
	(359.44,262.20) --
	(359.45,262.22) --
	(359.45,262.24) --
	(359.45,262.26) --
	(359.46,262.27) --
	(359.47,262.29) --
	(359.47,262.31) --
	(359.47,262.33) --
	(359.48,262.34) --
	(359.48,262.36) --
	(359.48,262.38) --
	(359.48,262.40) --
	(359.48,262.41) --
	(359.48,262.43) --
	(359.48,262.45) --
	(359.49,262.47) --
	(359.49,262.48) --
	(359.49,262.50) --
	(359.49,262.52) --
	(359.49,262.54) --
	(359.49,262.55) --
	(359.50,262.57) --
	(359.50,262.59) --
	(359.50,262.61) --
	(359.50,262.62) --
	(359.51,262.64) --
	(359.51,262.66) --
	(359.52,262.68) --
	(359.52,262.69) --
	(359.52,262.71) --
	(359.52,262.73) --
	(359.53,262.75) --
	(359.53,262.76) --
	(359.53,262.78) --
	(359.53,262.80) --
	(359.54,262.82) --
	(359.54,262.83) --
	(359.54,262.85) --
	(359.54,262.87) --
	(359.55,262.89) --
	(359.55,262.90) --
	(359.55,262.92) --
	(359.55,262.94) --
	(359.55,262.96) --
	(359.55,262.97) --
	(359.55,262.99) --
	(359.55,263.01) --
	(359.56,263.03) --
	(359.57,263.04) --
	(359.57,263.06) --
	(359.58,263.08) --
	(359.58,263.10) --
	(359.58,263.11) --
	(359.58,263.13) --
	(359.59,263.15) --
	(359.59,263.17) --
	(359.59,263.18) --
	(359.60,263.20) --
	(359.60,263.22) --
	(359.60,263.24) --
	(359.61,263.25) --
	(359.62,263.27) --
	(359.62,263.29) --
	(359.62,263.31) --
	(359.62,263.32) --
	(359.63,263.34) --
	(359.63,263.36) --
	(359.63,263.38) --
	(359.63,263.39) --
	(359.64,263.41) --
	(359.64,263.43) --
	(359.64,263.45) --
	(359.65,263.46) --
	(359.65,263.48) --
	(359.65,263.50) --
	(359.65,263.52) --
	(359.65,263.53) --
	(359.65,263.55) --
	(359.66,263.57) --
	(359.66,263.59) --
	(359.66,263.60) --
	(359.66,263.62) --
	(359.66,263.64) --
	(359.67,263.66) --
	(359.68,263.67) --
	(359.68,263.69) --
	(359.68,263.71) --
	(359.69,263.73) --
	(359.69,263.74) --
	(359.69,263.76) --
	(359.69,263.78) --
	(359.69,263.80) --
	(359.70,263.81) --
	(359.70,263.83) --
	(359.70,263.85) --
	(359.71,263.87) --
	(359.71,263.88) --
	(359.71,263.90) --
	(359.72,263.92) --
	(359.72,263.94) --
	(359.72,263.95) --
	(359.72,263.97) --
	(359.73,263.99) --
	(359.73,264.01) --
	(359.73,264.02) --
	(359.73,264.04) --
	(359.74,264.06) --
	(359.75,264.08) --
	(359.75,264.09) --
	(359.75,264.11) --
	(359.76,264.13) --
	(359.76,264.15) --
	(359.76,264.16) --
	(359.77,264.18) --
	(359.77,264.20) --
	(359.77,264.22) --
	(359.78,264.23) --
	(359.78,264.25) --
	(359.78,264.27) --
	(359.79,264.29) --
	(359.79,264.30) --
	(359.79,264.32) --
	(359.80,264.34) --
	(359.80,264.36) --
	(359.81,264.37) --
	(359.81,264.39) --
	(359.81,264.41) --
	(359.81,264.43) --
	(359.83,264.45) --
	(359.83,264.46) --
	(359.83,264.48) --
	(359.84,264.50) --
	(359.85,264.52) --
	(359.85,264.53) --
	(359.85,264.55) --
	(359.85,264.57) --
	(359.85,264.59) --
	(359.85,264.60) --
	(359.86,264.62) --
	(359.86,264.64) --
	(359.86,264.66) --
	(359.86,264.67) --
	(359.86,264.69) --
	(359.87,264.71) --
	(359.87,264.73) --
	(359.87,264.74) --
	(359.87,264.76) --
	(359.87,264.78) --
	(359.87,264.80) --
	(359.87,264.81) --
	(359.87,264.83) --
	(359.88,264.85) --
	(359.88,264.87) --
	(359.88,264.88) --
	(359.88,264.90) --
	(359.89,264.92) --
	(359.90,264.94) --
	(359.90,264.95) --
	(359.92,264.97) --
	(359.93,264.99) --
	(359.93,265.01) --
	(359.93,265.02) --
	(359.93,265.04) --
	(359.93,265.06) --
	(359.94,265.08) --
	(359.94,265.09) --
	(359.94,265.11) --
	(359.94,265.13) --
	(359.94,265.15) --
	(359.94,265.16) --
	(359.94,265.18) --
	(359.94,265.20) --
	(359.94,265.22) --
	(359.95,265.23) --
	(359.95,265.25) --
	(359.95,265.27) --
	(359.95,265.29) --
	(359.95,265.30) --
	(359.95,265.32) --
	(359.96,265.34) --
	(359.96,265.36) --
	(359.96,265.37) --
	(359.96,265.39) --
	(359.96,265.41) --
	(359.97,265.43) --
	(359.97,265.44) --
	(359.97,265.46) --
	(359.97,265.48) --
	(359.97,265.50) --
	(359.97,265.51) --
	(359.97,265.53) --
	(359.97,265.55) --
	(359.98,265.57) --
	(359.98,265.58) --
	(359.98,265.60) --
	(359.99,265.62) --
	(359.99,265.64) --
	(359.99,265.65) --
	(359.99,265.67) --
	(359.99,265.69) --
	(360.00,265.71) --
	(360.00,265.72) --
	(360.00,265.74) --
	(360.01,265.76) --
	(360.01,265.78) --
	(360.01,265.79) --
	(360.02,265.81) --
	(360.02,265.83) --
	(360.02,265.85) --
	(360.02,265.86) --
	(360.02,265.88) --
	(360.02,265.90) --
	(360.02,265.92) --
	(360.03,265.93) --
	(360.03,265.95) --
	(360.03,265.97) --
	(360.03,265.99) --
	(360.03,266.00) --
	(360.04,266.02) --
	(360.04,266.04) --
	(360.04,266.06) --
	(360.04,266.07) --
	(360.05,266.09) --
	(360.05,266.11) --
	(360.05,266.13) --
	(360.05,266.14) --
	(360.06,266.16) --
	(360.06,266.18) --
	(360.06,266.20) --
	(360.06,266.21) --
	(360.06,266.23) --
	(360.07,266.25) --
	(360.07,266.27) --
	(360.07,266.28) --
	(360.07,266.30) --
	(360.08,266.32) --
	(360.09,266.34) --
	(360.09,266.35) --
	(360.09,266.37) --
	(360.11,266.39) --
	(360.11,266.41) --
	(360.11,266.42) --
	(360.11,266.44) --
	(360.12,266.46) --
	(360.12,266.48) --
	(360.12,266.49) --
	(360.12,266.51) --
	(360.12,266.53) --
	(360.12,266.55) --
	(360.13,266.56) --
	(360.13,266.58) --
	(360.14,266.60) --
	(360.14,266.62) --
	(360.15,266.63) --
	(360.15,266.65) --
	(360.16,266.67) --
	(360.16,266.69) --
	(360.16,266.70) --
	(360.16,266.72) --
	(360.16,266.74) --
	(360.17,266.76) --
	(360.17,266.77) --
	(360.17,266.79) --
	(360.17,266.81) --
	(360.18,266.83) --
	(360.18,266.84) --
	(360.18,266.86) --
	(360.18,266.88) --
	(360.18,266.90) --
	(360.18,266.91) --
	(360.19,266.93) --
	(360.19,266.95) --
	(360.19,266.97) --
	(360.19,266.98) --
	(360.19,267.00) --
	(360.19,267.02) --
	(360.19,267.04) --
	(360.19,267.06) --
	(360.20,267.07) --
	(360.20,267.09) --
	(360.20,267.11) --
	(360.21,267.13) --
	(360.22,267.14) --
	(360.22,267.16) --
	(360.23,267.18) --
	(360.23,267.20) --
	(360.23,267.21) --
	(360.23,267.23) --
	(360.24,267.25) --
	(360.25,267.27) --
	(360.25,267.28) --
	(360.25,267.30) --
	(360.25,267.32) --
	(360.26,267.34) --
	(360.27,267.35) --
	(360.27,267.37) --
	(360.27,267.39) --
	(360.27,267.41) --
	(360.28,267.42) --
	(360.28,267.44) --
	(360.28,267.46) --
	(360.28,267.48) --
	(360.29,267.49) --
	(360.30,267.51) --
	(360.31,267.53) --
	(360.31,267.55) --
	(360.31,267.56) --
	(360.31,267.58) --
	(360.31,267.60) --
	(360.31,267.62) --
	(360.32,267.63) --
	(360.32,267.65) --
	(360.33,267.67) --
	(360.33,267.69) --
	(360.33,267.70) --
	(360.34,267.72) --
	(360.34,267.74) --
	(360.34,267.76) --
	(360.35,267.77) --
	(360.35,267.79) --
	(360.35,267.81) --
	(360.36,267.83) --
	(360.37,267.84) --
	(360.37,267.86) --
	(360.37,267.88) --
	(360.37,267.90) --
	(360.37,267.91) --
	(360.38,267.93) --
	(360.38,267.95) --
	(360.39,267.97) --
	(360.39,267.98) --
	(360.39,268.00) --
	(360.39,268.02) --
	(360.41,268.04) --
	(360.41,268.05) --
	(360.42,268.07) --
	(360.42,268.09) --
	(360.42,268.11) --
	(360.42,268.12) --
	(360.43,268.14) --
	(360.43,268.16) --
	(360.43,268.18) --
	(360.43,268.19) --
	(360.43,268.21) --
	(360.43,268.23) --
	(360.44,268.25) --
	(360.44,268.26) --
	(360.44,268.28) --
	(360.44,268.30) --
	(360.44,268.32) --
	(360.45,268.33) --
	(360.45,268.35) --
	(360.45,268.37) --
	(360.45,268.39) --
	(360.46,268.40) --
	(360.46,268.42) --
	(360.46,268.44) --
	(360.47,268.46) --
	(360.47,268.47) --
	(360.47,268.49) --
	(360.48,268.51) --
	(360.48,268.53) --
	(360.49,268.54) --
	(360.49,268.56) --
	(360.49,268.58) --
	(360.49,268.60) --
	(360.49,268.61) --
	(360.49,268.63) --
	(360.50,268.65) --
	(360.50,268.67) --
	(360.51,268.68) --
	(360.51,268.70) --
	(360.51,268.72) --
	(360.51,268.74) --
	(360.51,268.75) --
	(360.52,268.77) --
	(360.52,268.79) --
	(360.52,268.81) --
	(360.52,268.82) --
	(360.52,268.84) --
	(360.52,268.86) --
	(360.52,268.88) --
	(360.52,268.89) --
	(360.52,268.91) --
	(360.53,268.93) --
	(360.53,268.95) --
	(360.53,268.96) --
	(360.53,268.98) --
	(360.53,269.00) --
	(360.53,269.02) --
	(360.53,269.03) --
	(360.53,269.05) --
	(360.54,269.07) --
	(360.55,269.09) --
	(360.55,269.10) --
	(360.55,269.12) --
	(360.55,269.14) --
	(360.55,269.16) --
	(360.56,269.17) --
	(360.56,269.19) --
	(360.56,269.21) --
	(360.56,269.23) --
	(360.56,269.24) --
	(360.57,269.26) --
	(360.57,269.28) --
	(360.57,269.30) --
	(360.57,269.31) --
	(360.58,269.33) --
	(360.58,269.35) --
	(360.58,269.37) --
	(360.59,269.38) --
	(360.59,269.40) --
	(360.59,269.42) --
	(360.59,269.44) --
	(360.60,269.45) --
	(360.60,269.47) --
	(360.60,269.49) --
	(360.61,269.51) --
	(360.62,269.52) --
	(360.62,269.54) --
	(360.62,269.56) --
	(360.62,269.58) --
	(360.62,269.59) --
	(360.62,269.61) --
	(360.63,269.63) --
	(360.63,269.65) --
	(360.63,269.67) --
	(360.63,269.68) --
	(360.64,269.70) --
	(360.65,269.72) --
	(360.65,269.74) --
	(360.65,269.75) --
	(360.65,269.77) --
	(360.65,269.79) --
	(360.66,269.81) --
	(360.66,269.82) --
	(360.66,269.84) --
	(360.67,269.86) --
	(360.67,269.88) --
	(360.68,269.89) --
	(360.68,269.91) --
	(360.68,269.93) --
	(360.69,269.95) --
	(360.69,269.96) --
	(360.69,269.98) --
	(360.70,270.00) --
	(360.70,270.02) --
	(360.70,270.03) --
	(360.70,270.05) --
	(360.71,270.07) --
	(360.71,270.09) --
	(360.71,270.10) --
	(360.71,270.12) --
	(360.71,270.14) --
	(360.71,270.16) --
	(360.71,270.17) --
	(360.71,270.19) --
	(360.71,270.21) --
	(360.72,270.23) --
	(360.72,270.24) --
	(360.72,270.26) --
	(360.73,270.28) --
	(360.73,270.30) --
	(360.75,270.31) --
	(360.75,270.33) --
	(360.75,270.35) --
	(360.76,270.37) --
	(360.76,270.38) --
	(360.76,270.40) --
	(360.76,270.42) --
	(360.76,270.44) --
	(360.76,270.45) --
	(360.77,270.47) --
	(360.77,270.49) --
	(360.77,270.51) --
	(360.78,270.52) --
	(360.78,270.54) --
	(360.78,270.56) --
	(360.79,270.58) --
	(360.79,270.59) --
	(360.79,270.61) --
	(360.79,270.63) --
	(360.79,270.65) --
	(360.79,270.66) --
	(360.80,270.68) --
	(360.80,270.70) --
	(360.80,270.72) --
	(360.81,270.73) --
	(360.81,270.75) --
	(360.81,270.77) --
	(360.82,270.79) --
	(360.82,270.80) --
	(360.82,270.82) --
	(360.83,270.84) --
	(360.83,270.86) --
	(360.83,270.87) --
	(360.83,270.89) --
	(360.84,270.91) --
	(360.84,270.93) --
	(360.84,270.94) --
	(360.84,270.96) --
	(360.84,270.98) --
	(360.85,271.00) --
	(360.85,271.01) --
	(360.85,271.03) --
	(360.85,271.05) --
	(360.86,271.07) --
	(360.86,271.08) --
	(360.87,271.10) --
	(360.87,271.12) --
	(360.87,271.14) --
	(360.88,271.15) --
	(360.88,271.17) --
	(360.88,271.19) --
	(360.89,271.21) --
	(360.89,271.22) --
	(360.89,271.24) --
	(360.89,271.26) --
	(360.90,271.28) --
	(360.90,271.29) --
	(360.90,271.31) --
	(360.90,271.33) --
	(360.90,271.35) --
	(360.90,271.36) --
	(360.91,271.38) --
	(360.92,271.40) --
	(360.92,271.42) --
	(360.92,271.43) --
	(360.92,271.45) --
	(360.92,271.47) --
	(360.92,271.49) --
	(360.93,271.50) --
	(360.93,271.52) --
	(360.93,271.54) --
	(360.93,271.56) --
	(360.93,271.57) --
	(360.93,271.59) --
	(360.93,271.61) --
	(360.93,271.63) --
	(360.94,271.64) --
	(360.95,271.66) --
	(360.95,271.68) --
	(360.95,271.70) --
	(360.95,271.71) --
	(360.95,271.73) --
	(360.96,271.75) --
	(360.96,271.77) --
	(360.96,271.78) --
	(360.96,271.80) --
	(360.97,271.82) --
	(360.98,271.84) --
	(360.98,271.85) --
	(360.98,271.87) --
	(360.98,271.89) --
	(360.99,271.91) --
	(360.99,271.92) --
	(360.99,271.94) --
	(360.99,271.96) --
	(360.99,271.98) --
	(360.99,271.99) --
	(360.99,272.01) --
	(361.00,272.03) --
	(361.00,272.05) --
	(361.01,272.06) --
	(361.01,272.08) --
	(361.02,272.10) --
	(361.02,272.12) --
	(361.03,272.13) --
	(361.03,272.15) --
	(361.04,272.17) --
	(361.04,272.19) --
	(361.04,272.20) --
	(361.04,272.22) --
	(361.04,272.24) --
	(361.05,272.26) --
	(361.05,272.28) --
	(361.06,272.29) --
	(361.06,272.31) --
	(361.06,272.33) --
	(361.06,272.35) --
	(361.07,272.36) --
	(361.08,272.38) --
	(361.08,272.40) --
	(361.08,272.42) --
	(361.09,272.43) --
	(361.10,272.45) --
	(361.10,272.47) --
	(361.11,272.49) --
	(361.11,272.50) --
	(361.11,272.52) --
	(361.11,272.54) --
	(361.12,272.56) --
	(361.12,272.57) --
	(361.12,272.59) --
	(361.13,272.61) --
	(361.13,272.63) --
	(361.13,272.64) --
	(361.13,272.66) --
	(361.13,272.68) --
	(361.13,272.70) --
	(361.13,272.71) --
	(361.14,272.73) --
	(361.14,272.75) --
	(361.14,272.77) --
	(361.14,272.78) --
	(361.15,272.80) --
	(361.15,272.82) --
	(361.16,272.84) --
	(361.16,272.85) --
	(361.16,272.87) --
	(361.16,272.89) --
	(361.16,272.91) --
	(361.17,272.92) --
	(361.17,272.94) --
	(361.17,272.96) --
	(361.17,272.98) --
	(361.17,272.99) --
	(361.17,273.01) --
	(361.17,273.03) --
	(361.17,273.05) --
	(361.18,273.06) --
	(361.18,273.08) --
	(361.18,273.10) --
	(361.19,273.12) --
	(361.19,273.13) --
	(361.19,273.15) --
	(361.20,273.17) --
	(361.20,273.19) --
	(361.20,273.20) --
	(361.21,273.22) --
	(361.21,273.24) --
	(361.21,273.26) --
	(361.22,273.27) --
	(361.22,273.29) --
	(361.23,273.31) --
	(361.23,273.33) --
	(361.24,273.34) --
	(361.25,273.36) --
	(361.25,273.38) --
	(361.25,273.40) --
	(361.25,273.41) --
	(361.25,273.43) --
	(361.26,273.45) --
	(361.26,273.47) --
	(361.26,273.48) --
	(361.27,273.50) --
	(361.27,273.52) --
	(361.28,273.54) --
	(361.28,273.55) --
	(361.28,273.57) --
	(361.28,273.59) --
	(361.29,273.61) --
	(361.29,273.62) --
	(361.30,273.64) --
	(361.30,273.66) --
	(361.30,273.68) --
	(361.30,273.69) --
	(361.31,273.71) --
	(361.31,273.73) --
	(361.33,273.75) --
	(361.33,273.76) --
	(361.34,273.78) --
	(361.35,273.80) --
	(361.35,273.82) --
	(361.35,273.83) --
	(361.35,273.85) --
	(361.35,273.87) --
	(361.36,273.89) --
	(361.36,273.90) --
	(361.36,273.92) --
	(361.36,273.94) --
	(361.36,273.96) --
	(361.36,273.97) --
	(361.37,273.99) --
	(361.37,274.01) --
	(361.38,274.03) --
	(361.38,274.04) --
	(361.38,274.06) --
	(361.38,274.08) --
	(361.38,274.10) --
	(361.39,274.11) --
	(361.39,274.13) --
	(361.40,274.15) --
	(361.40,274.17) --
	(361.40,274.18) --
	(361.41,274.20) --
	(361.41,274.22) --
	(361.42,274.24) --
	(361.42,274.25) --
	(361.43,274.27) --
	(361.43,274.29) --
	(361.43,274.31) --
	(361.43,274.32) --
	(361.43,274.34) --
	(361.44,274.36) --
	(361.44,274.38) --
	(361.45,274.39) --
	(361.45,274.41) --
	(361.46,274.43) --
	(361.46,274.45) --
	(361.46,274.46) --
	(361.46,274.48) --
	(361.46,274.50) --
	(361.46,274.52) --
	(361.47,274.53) --
	(361.47,274.55) --
	(361.47,274.57) --
	(361.47,274.59) --
	(361.48,274.60) --
	(361.48,274.62) --
	(361.49,274.64) --
	(361.49,274.66) --
	(361.49,274.67) --
	(361.49,274.69) --
	(361.50,274.71) --
	(361.50,274.73) --
	(361.50,274.74) --
	(361.50,274.76) --
	(361.50,274.78) --
	(361.51,274.80) --
	(361.51,274.81) --
	(361.51,274.83) --
	(361.51,274.85) --
	(361.52,274.87) --
	(361.52,274.89) --
	(361.52,274.90) --
	(361.53,274.92) --
	(361.53,274.94) --
	(361.53,274.96) --
	(361.54,274.97) --
	(361.54,274.99) --
	(361.54,275.01) --
	(361.54,275.03) --
	(361.54,275.04) --
	(361.54,275.06) --
	(361.54,275.08) --
	(361.55,275.10) --
	(361.55,275.11) --
	(361.55,275.13) --
	(361.55,275.15) --
	(361.56,275.17) --
	(361.56,275.18) --
	(361.57,275.20) --
	(361.57,275.22) --
	(361.58,275.24) --
	(361.59,275.25) --
	(361.59,275.27) --
	(361.61,275.29) --
	(361.61,275.31) --
	(361.61,275.32) --
	(361.61,275.34) --
	(361.61,275.36) --
	(361.61,275.38) --
	(361.62,275.39) --
	(361.62,275.41) --
	(361.62,275.43) --
	(361.63,275.45) --
	(361.63,275.46) --
	(361.63,275.48) --
	(361.64,275.50) --
	(361.64,275.52) --
	(361.65,275.53) --
	(361.66,275.55) --
	(361.66,275.57) --
	(361.66,275.59) --
	(361.66,275.60) --
	(361.66,275.62) --
	(361.67,275.64) --
	(361.68,275.66) --
	(361.68,275.67) --
	(361.68,275.69) --
	(361.68,275.71) --
	(361.69,275.73) --
	(361.69,275.74) --
	(361.69,275.76) --
	(361.69,275.78) --
	(361.69,275.80) --
	(361.70,275.81) --
	(361.71,275.83) --
	(361.71,275.85) --
	(361.71,275.87) --
	(361.72,275.88) --
	(361.72,275.90) --
	(361.72,275.92) --
	(361.72,275.94) --
	(361.72,275.95) --
	(361.72,275.97) --
	(361.73,275.99) --
	(361.73,276.01) --
	(361.73,276.02) --
	(361.73,276.04) --
	(361.73,276.06) --
	(361.73,276.08) --
	(361.74,276.09) --
	(361.74,276.11) --
	(361.74,276.13) --
	(361.74,276.15) --
	(361.75,276.16) --
	(361.75,276.18) --
	(361.75,276.20) --
	(361.76,276.22) --
	(361.76,276.23) --
	(361.77,276.25) --
	(361.77,276.27) --
	(361.77,276.29) --
	(361.78,276.30) --
	(361.78,276.32) --
	(361.78,276.34) --
	(361.78,276.36) --
	(361.79,276.37) --
	(361.79,276.39) --
	(361.79,276.41) --
	(361.80,276.43) --
	(361.80,276.44) --
	(361.80,276.46) --
	(361.80,276.48) --
	(361.80,276.50) --
	(361.81,276.51) --
	(361.81,276.53) --
	(361.81,276.55) --
	(361.81,276.57) --
	(361.81,276.58) --
	(361.81,276.60) --
	(361.81,276.62) --
	(361.82,276.64) --
	(361.82,276.65) --
	(361.82,276.67) --
	(361.82,276.69) --
	(361.83,276.71) --
	(361.83,276.72) --
	(361.83,276.74) --
	(361.83,276.76) --
	(361.83,276.78) --
	(361.83,276.79) --
	(361.83,276.81) --
	(361.83,276.83) --
	(361.84,276.85) --
	(361.84,276.86) --
	(361.84,276.88) --
	(361.84,276.90) --
	(361.84,276.92) --
	(361.84,276.93) --
	(361.84,276.95) --
	(361.84,276.97) --
	(361.84,276.99) --
	(361.84,277.00) --
	(361.85,277.02) --
	(361.85,277.04) --
	(361.85,277.06) --
	(361.85,277.07) --
	(361.85,277.09) --
	(361.86,277.11) --
	(361.86,277.13) --
	(361.86,277.14) --
	(361.86,277.16) --
	(361.86,277.18) --
	(361.87,277.20) --
	(361.87,277.21) --
	(361.88,277.23) --
	(361.88,277.25) --
	(361.88,277.27) --
	(361.88,277.28) --
	(361.88,277.30) --
	(361.89,277.32) --
	(361.89,277.34) --
	(361.89,277.35) --
	(361.89,277.37) --
	(361.89,277.39) --
	(361.90,277.41) --
	(361.91,277.42) --
	(361.91,277.44) --
	(361.91,277.46) --
	(361.91,277.48) --
	(361.91,277.50) --
	(361.92,277.51) --
	(361.92,277.53) --
	(361.93,277.55) --
	(361.93,277.57) --
	(361.93,277.58) --
	(361.93,277.60) --
	(361.93,277.62) --
	(361.93,277.64) --
	(361.93,277.65) --
	(361.94,277.67) --
	(361.94,277.69) --
	(361.94,277.71) --
	(361.94,277.72) --
	(361.94,277.74) --
	(361.94,277.76) --
	(361.94,277.78) --
	(361.94,277.79) --
	(361.95,277.81) --
	(361.95,277.83) --
	(361.95,277.85) --
	(361.96,277.86) --
	(361.96,277.88) --
	(361.96,277.90) --
	(361.96,277.92) --
	(361.96,277.93) --
	(361.97,277.95) --
	(361.97,277.97) --
	(361.97,277.99) --
	(361.97,278.00) --
	(361.97,278.02) --
	(361.98,278.04) --
	(361.98,278.06) --
	(361.98,278.07) --
	(361.98,278.09) --
	(361.99,278.11) --
	(361.99,278.13) --
	(361.99,278.14) --
	(362.00,278.16) --
	(362.00,278.18) --
	(362.00,278.20) --
	(362.01,278.21) --
	(362.01,278.23) --
	(362.01,278.25) --
	(362.01,278.27) --
	(362.01,278.28) --
	(362.01,278.30) --
	(362.01,278.32) --
	(362.01,278.34) --
	(362.02,278.35) --
	(362.02,278.37) --
	(362.02,278.39) --
	(362.03,278.41) --
	(362.03,278.42) --
	(362.04,278.44) --
	(362.04,278.46) --
	(362.04,278.48) --
	(362.05,278.49) --
	(362.05,278.51) --
	(362.05,278.53) --
	(362.05,278.55) --
	(362.05,278.56) --
	(362.06,278.58) --
	(362.06,278.60) --
	(362.06,278.62) --
	(362.06,278.63) --
	(362.06,278.65) --
	(362.06,278.67) --
	(362.07,278.69) --
	(362.07,278.70) --
	(362.07,278.72) --
	(362.07,278.74) --
	(362.08,278.76) --
	(362.08,278.77) --
	(362.08,278.79) --
	(362.08,278.81) --
	(362.08,278.83) --
	(362.08,278.84) --
	(362.08,278.86) --
	(362.09,278.88) --
	(362.09,278.90) --
	(362.09,278.91) --
	(362.10,278.93) --
	(362.10,278.95) --
	(362.10,278.97) --
	(362.10,278.98) --
	(362.11,279.00) --
	(362.11,279.02) --
	(362.11,279.04) --
	(362.12,279.05) --
	(362.13,279.07) --
	(362.13,279.09) --
	(362.15,279.11) --
	(362.16,279.12) --
	(362.16,279.14) --
	(362.17,279.16) --
	(362.17,279.18) --
	(362.17,279.19) --
	(362.17,279.21) --
	(362.17,279.23) --
	(362.17,279.25) --
	(362.17,279.26) --
	(362.18,279.28) --
	(362.18,279.30) --
	(362.18,279.32) --
	(362.18,279.33) --
	(362.18,279.35) --
	(362.18,279.37) --
	(362.19,279.39) --
	(362.20,279.40) --
	(362.20,279.42) --
	(362.20,279.44) --
	(362.20,279.46) --
	(362.21,279.47) --
	(362.21,279.49) --
	(362.22,279.51) --
	(362.22,279.53) --
	(362.23,279.54) --
	(362.23,279.56) --
	(362.23,279.58) --
	(362.23,279.60) --
	(362.24,279.61) --
	(362.24,279.63) --
	(362.24,279.65) --
	(362.24,279.67) --
	(362.24,279.68) --
	(362.25,279.70) --
	(362.25,279.72) --
	(362.25,279.74) --
	(362.25,279.75) --
	(362.25,279.77) --
	(362.25,279.79) --
	(362.26,279.81) --
	(362.26,279.82) --
	(362.26,279.84) --
	(362.26,279.86) --
	(362.26,279.88) --
	(362.26,279.89) --
	(362.26,279.91) --
	(362.26,279.93) --
	(362.26,279.95) --
	(362.26,279.96) --
	(362.26,279.98) --
	(362.27,280.00) --
	(362.27,280.02) --
	(362.27,280.03) --
	(362.27,280.05) --
	(362.28,280.07) --
	(362.28,280.09) --
	(362.28,280.11) --
	(362.28,280.12) --
	(362.29,280.14) --
	(362.29,280.16) --
	(362.29,280.18) --
	(362.29,280.19) --
	(362.30,280.21) --
	(362.30,280.23) --
	(362.30,280.25) --
	(362.30,280.26) --
	(362.30,280.28) --
	(362.31,280.30) --
	(362.31,280.32) --
	(362.31,280.33) --
	(362.31,280.35) --
	(362.32,280.37) --
	(362.32,280.39) --
	(362.32,280.40) --
	(362.32,280.42) --
	(362.32,280.44) --
	(362.32,280.46) --
	(362.32,280.47) --
	(362.32,280.49) --
	(362.33,280.51) --
	(362.33,280.53) --
	(362.33,280.54) --
	(362.33,280.56) --
	(362.34,280.58) --
	(362.34,280.60) --
	(362.35,280.61) --
	(362.35,280.63) --
	(362.35,280.65) --
	(362.36,280.67) --
	(362.36,280.68) --
	(362.36,280.70) --
	(362.36,280.72) --
	(362.36,280.74) --
	(362.37,280.75) --
	(362.37,280.77) --
	(362.37,280.79) --
	(362.37,280.81) --
	(362.38,280.82) --
	(362.38,280.84) --
	(362.38,280.86) --
	(362.38,280.88) --
	(362.39,280.89) --
	(362.39,280.91) --
	(362.40,280.93) --
	(362.40,280.95) --
	(362.40,280.96) --
	(362.41,280.98) --
	(362.41,281.00) --
	(362.42,281.02) --
	(362.42,281.03) --
	(362.42,281.05) --
	(362.43,281.07) --
	(362.43,281.09) --
	(362.43,281.10) --
	(362.43,281.12) --
	(362.43,281.14) --
	(362.43,281.16) --
	(362.43,281.17) --
	(362.43,281.19) --
	(362.43,281.21) --
	(362.43,281.23) --
	(362.43,281.24) --
	(362.44,281.26) --
	(362.44,281.28) --
	(362.44,281.30) --
	(362.44,281.31) --
	(362.45,281.33) --
	(362.45,281.35) --
	(362.45,281.37) --
	(362.45,281.38) --
	(362.46,281.40) --
	(362.46,281.42) --
	(362.47,281.44) --
	(362.47,281.45) --
	(362.47,281.47) --
	(362.48,281.49) --
	(362.48,281.51) --
	(362.48,281.52) --
	(362.48,281.54) --
	(362.49,281.56) --
	(362.49,281.58) --
	(362.49,281.59) --
	(362.50,281.61) --
	(362.50,281.63) --
	(362.50,281.65) --
	(362.51,281.66) --
	(362.52,281.68) --
	(362.52,281.70) --
	(362.52,281.72) --
	(362.53,281.73) --
	(362.53,281.75) --
	(362.53,281.77) --
	(362.53,281.79) --
	(362.53,281.80) --
	(362.53,281.82) --
	(362.54,281.84) --
	(362.54,281.86) --
	(362.54,281.87) --
	(362.55,281.89) --
	(362.55,281.91) --
	(362.55,281.93) --
	(362.55,281.94) --
	(362.55,281.96) --
	(362.56,281.98) --
	(362.56,282.00) --
	(362.57,282.01) --
	(362.57,282.03) --
	(362.57,282.05) --
	(362.58,282.07) --
	(362.58,282.08) --
	(362.59,282.10) --
	(362.59,282.12) --
	(362.59,282.14) --
	(362.60,282.15) --
	(362.60,282.17) --
	(362.60,282.19) --
	(362.61,282.21) --
	(362.61,282.22) --
	(362.61,282.24) --
	(362.61,282.26) --
	(362.61,282.28) --
	(362.62,282.29) --
	(362.62,282.31) --
	(362.63,282.33) --
	(362.63,282.35) --
	(362.63,282.36) --
	(362.64,282.38) --
	(362.64,282.40) --
	(362.64,282.42) --
	(362.64,282.43) --
	(362.64,282.45) --
	(362.64,282.47) --
	(362.65,282.49) --
	(362.65,282.50) --
	(362.65,282.52) --
	(362.66,282.54) --
	(362.66,282.56) --
	(362.66,282.57) --
	(362.68,282.59) --
	(362.68,282.61) --
	(362.68,282.63) --
	(362.68,282.64) --
	(362.69,282.66) --
	(362.69,282.68) --
	(362.69,282.70) --
	(362.70,282.72) --
	(362.70,282.73) --
	(362.70,282.75) --
	(362.70,282.77) --
	(362.71,282.79) --
	(362.72,282.80) --
	(362.72,282.82) --
	(362.73,282.84) --
	(362.73,282.86) --
	(362.73,282.87) --
	(362.73,282.89) --
	(362.73,282.91) --
	(362.74,282.93) --
	(362.74,282.94) --
	(362.74,282.96) --
	(362.74,282.98) --
	(362.74,283.00) --
	(362.74,283.01) --
	(362.75,283.03) --
	(362.75,283.05) --
	(362.76,283.07) --
	(362.76,283.08) --
	(362.76,283.10) --
	(362.77,283.12) --
	(362.77,283.14) --
	(362.77,283.15) --
	(362.77,283.17) --
	(362.77,283.19) --
	(362.77,283.21) --
	(362.78,283.22) --
	(362.78,283.24) --
	(362.78,283.26) --
	(362.78,283.28) --
	(362.78,283.29) --
	(362.78,283.31) --
	(362.78,283.33) --
	(362.79,283.35) --
	(362.79,283.36) --
	(362.79,283.38) --
	(362.79,283.40) --
	(362.79,283.42) --
	(362.80,283.43) --
	(362.80,283.45) --
	(362.80,283.47) --
	(362.81,283.49) --
	(362.81,283.50) --
	(362.82,283.52) --
	(362.82,283.54) --
	(362.83,283.56) --
	(362.83,283.57) --
	(362.83,283.59) --
	(362.83,283.61) --
	(362.83,283.63) --
	(362.84,283.64) --
	(362.84,283.66) --
	(362.84,283.68) --
	(362.85,283.70) --
	(362.85,283.71) --
	(362.86,283.73) --
	(362.86,283.75) --
	(362.86,283.77) --
	(362.86,283.78) --
	(362.87,283.80) --
	(362.87,283.82) --
	(362.87,283.84) --
	(362.87,283.85) --
	(362.87,283.87) --
	(362.88,283.89) --
	(362.88,283.91) --
	(362.89,283.92) --
	(362.89,283.94) --
	(362.89,283.96) --
	(362.90,283.98) --
	(362.90,283.99) --
	(362.90,284.01) --
	(362.90,284.03) --
	(362.90,284.05) --
	(362.91,284.06) --
	(362.91,284.08) --
	(362.91,284.10) --
	(362.92,284.12) --
	(362.92,284.13) --
	(362.92,284.15) --
	(362.92,284.17) --
	(362.92,284.19) --
	(362.93,284.20) --
	(362.93,284.22) --
	(362.93,284.24) --
	(362.94,284.26) --
	(362.94,284.27) --
	(362.94,284.29) --
	(362.94,284.31) --
	(362.94,284.33) --
	(362.95,284.34) --
	(362.95,284.36) --
	(362.95,284.38) --
	(362.95,284.40) --
	(362.96,284.41) --
	(362.96,284.43) --
	(362.97,284.45) --
	(362.97,284.47) --
	(362.98,284.48) --
	(362.98,284.50) --
	(362.99,284.52) --
	(362.99,284.54) --
	(362.99,284.55) --
	(362.99,284.57) --
	(363.00,284.59) --
	(363.00,284.61) --
	(363.00,284.62) --
	(363.00,284.64) --
	(363.00,284.66) --
	(363.00,284.68) --
	(363.01,284.69) --
	(363.01,284.71) --
	(363.02,284.73) --
	(363.02,284.75) --
	(363.02,284.76) --
	(363.03,284.78) --
	(363.03,284.80) --
	(363.03,284.82) --
	(363.04,284.83) --
	(363.04,284.85) --
	(363.04,284.87) --
	(363.05,284.89) --
	(363.05,284.90) --
	(363.05,284.92) --
	(363.06,284.94) --
	(363.07,284.96) --
	(363.07,284.97) --
	(363.07,284.99) --
	(363.07,285.01) --
	(363.07,285.03) --
	(363.07,285.04) --
	(363.08,285.06) --
	(363.08,285.08) --
	(363.08,285.10) --
	(363.08,285.11) --
	(363.08,285.13) --
	(363.08,285.15) --
	(363.08,285.17) --
	(363.08,285.18) --
	(363.09,285.20) --
	(363.09,285.22) --
	(363.11,285.24) --
	(363.11,285.25) --
	(363.12,285.27) --
	(363.12,285.29) --
	(363.13,285.31) --
	(363.14,285.33) --
	(363.14,285.34) --
	(363.15,285.36) --
	(363.15,285.38) --
	(363.15,285.40) --
	(363.17,285.41) --
	(363.17,285.43) --
	(363.17,285.45) --
	(363.17,285.47) --
	(363.17,285.48) --
	(363.17,285.50) --
	(363.18,285.52) --
	(363.18,285.54) --
	(363.18,285.55) --
	(363.18,285.57) --
	(363.18,285.59) --
	(363.18,285.61) --
	(363.18,285.62) --
	(363.19,285.64) --
	(363.19,285.66) --
	(363.20,285.68) --
	(363.20,285.69) --
	(363.20,285.71) --
	(363.20,285.73) --
	(363.21,285.75) --
	(363.21,285.76) --
	(363.21,285.78) --
	(363.21,285.80) --
	(363.22,285.82) --
	(363.22,285.83) --
	(363.22,285.85) --
	(363.22,285.87) --
	(363.22,285.89) --
	(363.23,285.90) --
	(363.24,285.92) --
	(363.24,285.94) --
	(363.24,285.96) --
	(363.25,285.97) --
	(363.25,285.99) --
	(363.25,286.01) --
	(363.26,286.03) --
	(363.26,286.04) --
	(363.26,286.06) --
	(363.26,286.08) --
	(363.26,286.10) --
	(363.26,286.11) --
	(363.27,286.13) --
	(363.27,286.15) --
	(363.27,286.17) --
	(363.29,286.18) --
	(363.29,286.20) --
	(363.29,286.22) --
	(363.29,286.24) --
	(363.30,286.25) --
	(363.31,286.27) --
	(363.31,286.29) --
	(363.31,286.31) --
	(363.31,286.32) --
	(363.31,286.34) --
	(363.32,286.36) --
	(363.32,286.38) --
	(363.32,286.39) --
	(363.33,286.41) --
	(363.33,286.43) --
	(363.34,286.45) --
	(363.34,286.46) --
	(363.34,286.48) --
	(363.34,286.50) --
	(363.34,286.52) --
	(363.36,286.53) --
	(363.36,286.55) --
	(363.36,286.57) --
	(363.36,286.59) --
	(363.36,286.60) --
	(363.36,286.62) --
	(363.37,286.64) --
	(363.37,286.66) --
	(363.37,286.67) --
	(363.37,286.69) --
	(363.38,286.71) --
	(363.38,286.73) --
	(363.38,286.74) --
	(363.39,286.76) --
	(363.39,286.78) --
	(363.40,286.80) --
	(363.40,286.81) --
	(363.40,286.83) --
	(363.41,286.85) --
	(363.41,286.87) --
	(363.41,286.88) --
	(363.41,286.90) --
	(363.42,286.92) --
	(363.42,286.94) --
	(363.42,286.95) --
	(363.42,286.97) --
	(363.43,286.99) --
	(363.43,287.01) --
	(363.43,287.02) --
	(363.43,287.04) --
	(363.43,287.06) --
	(363.43,287.08) --
	(363.44,287.09) --
	(363.45,287.11) --
	(363.46,287.13) --
	(363.46,287.15) --
	(363.46,287.16) --
	(363.47,287.18) --
	(363.48,287.20) --
	(363.48,287.22) --
	(363.48,287.23) --
	(363.48,287.25) --
	(363.49,287.27) --
	(363.49,287.29) --
	(363.49,287.30) --
	(363.49,287.32) --
	(363.49,287.34) --
	(363.49,287.36) --
	(363.49,287.37) --
	(363.49,287.39) --
	(363.50,287.41) --
	(363.50,287.43) --
	(363.50,287.44) --
	(363.50,287.46) --
	(363.51,287.48) --
	(363.51,287.50) --
	(363.51,287.51) --
	(363.51,287.53) --
	(363.52,287.55) --
	(363.52,287.57) --
	(363.52,287.58) --
	(363.52,287.60) --
	(363.53,287.62) --
	(363.53,287.64) --
	(363.53,287.65) --
	(363.54,287.67) --
	(363.54,287.69) --
	(363.54,287.71) --
	(363.54,287.72) --
	(363.54,287.74) --
	(363.55,287.76) --
	(363.55,287.78) --
	(363.55,287.79) --
	(363.55,287.81) --
	(363.58,287.83) --
	(363.58,287.85) --
	(363.58,287.86) --
	(363.59,287.88) --
	(363.59,287.90) --
	(363.59,287.92) --
	(363.60,287.94) --
	(363.60,287.95) --
	(363.60,287.97) --
	(363.60,287.99) --
	(363.61,288.01) --
	(363.61,288.02) --
	(363.61,288.04) --
	(363.61,288.06) --
	(363.62,288.08) --
	(363.62,288.09) --
	(363.62,288.11) --
	(363.62,288.13) --
	(363.63,288.15) --
	(363.63,288.16) --
	(363.63,288.18) --
	(363.63,288.20) --
	(363.63,288.22) --
	(363.64,288.23) --
	(363.64,288.25) --
	(363.64,288.27) --
	(363.65,288.29) --
	(363.65,288.30) --
	(363.66,288.32) --
	(363.66,288.34) --
	(363.66,288.36) --
	(363.67,288.37) --
	(363.68,288.39) --
	(363.68,288.41) --
	(363.68,288.43) --
	(363.69,288.44) --
	(363.69,288.46) --
	(363.69,288.48) --
	(363.69,288.50) --
	(363.70,288.51) --
	(363.70,288.53) --
	(363.71,288.55) --
	(363.71,288.57) --
	(363.71,288.58) --
	(363.71,288.60) --
	(363.72,288.62) --
	(363.72,288.64) --
	(363.73,288.65) --
	(363.73,288.67) --
	(363.73,288.69) --
	(363.73,288.71) --
	(363.74,288.72) --
	(363.74,288.74) --
	(363.74,288.76) --
	(363.74,288.78) --
	(363.75,288.79) --
	(363.75,288.81) --
	(363.75,288.83) --
	(363.75,288.85) --
	(363.75,288.86) --
	(363.75,288.88) --
	(363.77,288.90) --
	(363.77,288.92) --
	(363.77,288.93) --
	(363.78,288.95) --
	(363.78,288.97) --
	(363.78,288.99) --
	(363.78,289.00) --
	(363.79,289.02) --
	(363.79,289.04) --
	(363.79,289.06) --
	(363.79,289.07) --
	(363.79,289.09) --
	(363.79,289.11) --
	(363.80,289.13) --
	(363.80,289.14) --
	(363.80,289.16) --
	(363.81,289.18) --
	(363.81,289.20) --
	(363.81,289.21) --
	(363.81,289.23) --
	(363.82,289.25) --
	(363.82,289.27) --
	(363.82,289.28) --
	(363.82,289.30) --
	(363.83,289.32) --
	(363.83,289.34) --
	(363.84,289.35) --
	(363.85,289.37) --
	(363.85,289.39) --
	(363.85,289.41) --
	(363.86,289.42) --
	(363.86,289.44) --
	(363.86,289.46) --
	(363.86,289.48) --
	(363.87,289.49) --
	(363.87,289.51) --
	(363.87,289.53) --
	(363.87,289.55) --
	(363.88,289.56) --
	(363.88,289.58) --
	(363.88,289.60) --
	(363.88,289.62) --
	(363.88,289.63) --
	(363.88,289.65) --
	(363.89,289.67) --
	(363.89,289.69) --
	(363.89,289.70) --
	(363.89,289.72) --
	(363.89,289.74) --
	(363.89,289.76) --
	(363.90,289.77) --
	(363.90,289.79) --
	(363.90,289.81) --
	(363.91,289.83) --
	(363.91,289.84) --
	(363.92,289.86) --
	(363.92,289.88) --
	(363.93,289.90) --
	(363.93,289.91) --
	(363.93,289.93) --
	(363.93,289.95) --
	(363.93,289.97) --
	(363.94,289.98) --
	(363.94,290.00) --
	(363.94,290.02) --
	(363.95,290.04) --
	(363.95,290.05) --
	(363.95,290.07) --
	(363.96,290.09) --
	(363.96,290.11) --
	(363.96,290.12) --
	(363.97,290.14) --
	(363.97,290.16) --
	(363.97,290.18) --
	(363.97,290.19) --
	(363.97,290.21) --
	(363.98,290.23) --
	(363.98,290.25) --
	(363.98,290.26) --
	(363.99,290.28) --
	(363.99,290.30) --
	(363.99,290.32) --
	(364.00,290.33) --
	(364.00,290.35) --
	(364.00,290.37) --
	(364.00,290.39) --
	(364.01,290.40) --
	(364.01,290.42) --
	(364.01,290.44) --
	(364.01,290.46) --
	(364.02,290.47) --
	(364.02,290.49) --
	(364.02,290.51) --
	(364.02,290.53) --
	(364.03,290.55) --
	(364.04,290.56) --
	(364.05,290.58) --
	(364.05,290.60) --
	(364.06,290.62) --
	(364.06,290.63) --
	(364.07,290.65) --
	(364.07,290.67) --
	(364.08,290.69) --
	(364.08,290.70) --
	(364.08,290.72) --
	(364.09,290.74) --
	(364.09,290.76) --
	(364.09,290.77) --
	(364.10,290.79) --
	(364.11,290.81) --
	(364.11,290.83) --
	(364.11,290.84) --
	(364.11,290.86) --
	(364.12,290.88) --
	(364.13,290.90) --
	(364.13,290.91) --
	(364.13,290.93) --
	(364.14,290.95) --
	(364.14,290.97) --
	(364.14,290.98) --
	(364.14,291.00) --
	(364.14,291.02) --
	(364.14,291.04) --
	(364.14,291.05) --
	(364.14,291.07) --
	(364.15,291.09) --
	(364.15,291.11) --
	(364.15,291.12) --
	(364.15,291.14) --
	(364.15,291.16) --
	(364.16,291.18) --
	(364.16,291.19) --
	(364.16,291.21) --
	(364.17,291.23) --
	(364.17,291.25) --
	(364.18,291.26) --
	(364.18,291.28) --
	(364.19,291.30) --
	(364.19,291.32) --
	(364.19,291.33) --
	(364.19,291.35) --
	(364.20,291.37) --
	(364.21,291.39) --
	(364.21,291.40) --
	(364.21,291.42) --
	(364.21,291.44) --
	(364.21,291.46) --
	(364.21,291.47) --
	(364.22,291.49) --
	(364.22,291.51) --
	(364.22,291.53) --
	(364.23,291.54) --
	(364.23,291.56) --
	(364.23,291.58) --
	(364.24,291.60) --
	(364.25,291.61) --
	(364.25,291.63) --
	(364.25,291.65) --
	(364.26,291.67) --
	(364.27,291.68) --
	(364.27,291.70) --
	(364.27,291.72) --
	(364.28,291.74) --
	(364.28,291.75) --
	(364.29,291.77) --
	(364.29,291.79) --
	(364.29,291.81) --
	(364.30,291.82) --
	(364.30,291.84) --
	(364.31,291.86) --
	(364.31,291.88) --
	(364.31,291.89) --
	(364.32,291.91) --
	(364.32,291.93) --
	(364.32,291.95) --
	(364.33,291.96) --
	(364.33,291.98) --
	(364.34,292.00) --
	(364.34,292.02) --
	(364.34,292.03) --
	(364.34,292.05) --
	(364.35,292.07) --
	(364.35,292.09) --
	(364.35,292.10) --
	(364.35,292.12) --
	(364.36,292.14) --
	(364.36,292.16) --
	(364.36,292.17) --
	(364.36,292.19) --
	(364.37,292.21) --
	(364.37,292.23) --
	(364.37,292.24) --
	(364.38,292.26) --
	(364.38,292.28) --
	(364.38,292.30) --
	(364.39,292.31) --
	(364.39,292.33) --
	(364.40,292.35) --
	(364.42,292.37) --
	(364.43,292.38) --
	(364.43,292.40) --
	(364.43,292.42) --
	(364.44,292.44) --
	(364.44,292.45) --
	(364.45,292.47) --
	(364.45,292.49) --
	(364.46,292.51) --
	(364.46,292.52) --
	(364.49,292.54) --
	(364.49,292.56) --
	(364.49,292.58) --
	(364.49,292.59) --
	(364.49,292.61) --
	(364.50,292.63) --
	(364.51,292.65) --
	(364.51,292.66) --
	(364.51,292.68) --
	(364.51,292.70) --
	(364.52,292.72) --
	(364.52,292.73) --
	(364.52,292.75) --
	(364.52,292.77) --
	(364.52,292.79) --
	(364.54,292.80) --
	(364.54,292.82) --
	(364.54,292.84) --
	(364.54,292.86) --
	(364.54,292.87) --
	(364.54,292.89) --
	(364.55,292.91) --
	(364.56,292.93) --
	(364.57,292.94) --
	(364.59,292.96) --
	(364.59,292.98) --
	(364.60,293.00) --
	(364.60,293.01) --
	(364.60,293.03) --
	(364.60,293.05) --
	(364.61,293.07) --
	(364.61,293.08) --
	(364.62,293.10) --
	(364.62,293.12) --
	(364.63,293.14) --
	(364.63,293.16) --
	(364.64,293.17) --
	(364.64,293.19) --
	(364.65,293.21) --
	(364.65,293.23) --
	(364.65,293.24) --
	(364.66,293.26) --
	(364.66,293.28) --
	(364.66,293.30) --
	(364.66,293.31) --
	(364.67,293.33) --
	(364.67,293.35) --
	(364.67,293.37) --
	(364.67,293.38) --
	(364.67,293.40) --
	(364.67,293.42) --
	(364.67,293.44) --
	(364.68,293.45) --
	(364.68,293.47) --
	(364.68,293.49) --
	(364.69,293.51) --
	(364.69,293.52) --
	(364.69,293.54) --
	(364.69,293.56) --
	(364.70,293.58) --
	(364.70,293.59) --
	(364.70,293.61) --
	(364.70,293.63) --
	(364.70,293.65) --
	(364.70,293.66) --
	(364.70,293.68) --
	(364.70,293.70) --
	(364.71,293.72) --
	(364.71,293.73) --
	(364.71,293.75) --
	(364.71,293.77) --
	(364.71,293.79) --
	(364.72,293.80) --
	(364.73,293.82) --
	(364.73,293.84) --
	(364.73,293.86) --
	(364.73,293.87) --
	(364.74,293.89) --
	(364.75,293.91) --
	(364.76,293.93) --
	(364.76,293.94) --
	(364.76,293.96) --
	(364.76,293.98) --
	(364.76,294.00) --
	(364.76,294.01) --
	(364.77,294.03) --
	(364.77,294.05) --
	(364.77,294.07) --
	(364.78,294.08) --
	(364.78,294.10) --
	(364.79,294.12) --
	(364.80,294.14) --
	(364.80,294.15) --
	(364.80,294.17) --
	(364.80,294.19) --
	(364.81,294.21) --
	(364.81,294.22) --
	(364.81,294.24) --
	(364.81,294.26) --
	(364.81,294.28) --
	(364.82,294.29) --
	(364.82,294.31) --
	(364.82,294.33) --
	(364.83,294.35) --
	(364.84,294.36) --
	(364.84,294.38) --
	(364.84,294.40) --
	(364.84,294.42) --
	(364.85,294.43) --
	(364.85,294.45) --
	(364.85,294.47) --
	(364.86,294.49) --
	(364.86,294.50) --
	(364.86,294.52) --
	(364.87,294.54) --
	(364.87,294.56) --
	(364.87,294.57) --
	(364.87,294.59) --
	(364.87,294.61) --
	(364.87,294.63) --
	(364.88,294.64) --
	(364.88,294.66) --
	(364.89,294.68) --
	(364.89,294.70) --
	(364.89,294.71) --
	(364.89,294.73) --
	(364.89,294.75) --
	(364.89,294.77) --
	(364.89,294.78) --
	(364.90,294.80) --
	(364.90,294.82) --
	(364.90,294.84) --
	(364.90,294.85) --
	(364.91,294.87) --
	(364.92,294.89) --
	(364.92,294.91) --
	(364.92,294.92) --
	(364.92,294.94) --
	(364.93,294.96) --
	(364.94,294.98) --
	(364.94,294.99) --
	(364.94,295.01) --
	(364.94,295.03) --
	(364.94,295.05) --
	(364.94,295.06) --
	(364.95,295.08) --
	(364.95,295.10) --
	(364.95,295.12) --
	(364.95,295.13) --
	(364.96,295.15) --
	(364.96,295.17) --
	(364.96,295.19) --
	(364.96,295.20) --
	(364.96,295.22) --
	(364.97,295.24) --
	(364.97,295.26) --
	(364.97,295.27) --
	(364.98,295.29) --
	(364.98,295.31) --
	(364.98,295.33) --
	(364.99,295.34) --
	(364.99,295.36) --
	(364.99,295.38) --
	(365.00,295.40) --
	(365.00,295.41) --
	(365.00,295.43) --
	(365.00,295.45) --
	(365.01,295.47) --
	(365.01,295.48) --
	(365.01,295.50) --
	(365.01,295.52) --
	(365.01,295.54) --
	(365.02,295.55) --
	(365.02,295.57) --
	(365.03,295.59) --
	(365.03,295.61) --
	(365.03,295.62) --
	(365.04,295.64) --
	(365.04,295.66) --
	(365.04,295.68) --
	(365.04,295.69) --
	(365.04,295.71) --
	(365.04,295.73) --
	(365.05,295.75) --
	(365.05,295.77) --
	(365.05,295.78) --
	(365.05,295.80) --
	(365.06,295.82) --
	(365.06,295.84) --
	(365.06,295.85) --
	(365.07,295.87) --
	(365.07,295.89) --
	(365.07,295.91) --
	(365.07,295.92) --
	(365.08,295.94) --
	(365.08,295.96) --
	(365.08,295.98) --
	(365.08,295.99) --
	(365.08,296.01) --
	(365.09,296.03) --
	(365.09,296.05) --
	(365.09,296.06) --
	(365.10,296.08) --
	(365.10,296.10) --
	(365.11,296.12) --
	(365.11,296.13) --
	(365.11,296.15) --
	(365.11,296.17) --
	(365.12,296.19) --
	(365.13,296.20) --
	(365.14,296.22) --
	(365.14,296.24) --
	(365.15,296.26) --
	(365.16,296.27) --
	(365.16,296.29) --
	(365.17,296.31) --
	(365.17,296.33) --
	(365.18,296.34) --
	(365.18,296.36) --
	(365.18,296.38) --
	(365.19,296.40) --
	(365.19,296.41) --
	(365.20,296.43) --
	(365.20,296.45) --
	(365.20,296.47) --
	(365.20,296.48) --
	(365.20,296.50) --
	(365.20,296.52) --
	(365.21,296.54) --
	(365.21,296.55) --
	(365.21,296.57) --
	(365.22,296.59) --
	(365.22,296.61) --
	(365.22,296.62) --
	(365.22,296.64) --
	(365.24,296.66) --
	(365.24,296.68) --
	(365.24,296.69) --
	(365.24,296.71) --
	(365.25,296.73) --
	(365.25,296.75) --
	(365.25,296.76) --
	(365.25,296.78) --
	(365.25,296.80) --
	(365.26,296.82) --
	(365.26,296.83) --
	(365.26,296.85) --
	(365.26,296.87) --
	(365.27,296.89) --
	(365.27,296.90) --
	(365.27,296.92) --
	(365.27,296.94) --
	(365.28,296.96) --
	(365.28,296.97) --
	(365.28,296.99) --
	(365.29,297.01) --
	(365.29,297.03) --
	(365.30,297.04) --
	(365.30,297.06) --
	(365.30,297.08) --
	(365.31,297.10) --
	(365.31,297.11) --
	(365.31,297.13) --
	(365.32,297.15) --
	(365.32,297.17) --
	(365.32,297.18) --
	(365.32,297.20) --
	(365.33,297.22) --
	(365.33,297.24) --
	(365.33,297.25) --
	(365.34,297.27) --
	(365.34,297.29) --
	(365.34,297.31) --
	(365.35,297.32) --
	(365.35,297.34) --
	(365.36,297.36) --
	(365.36,297.38) --
	(365.37,297.39) --
	(365.37,297.41) --
	(365.37,297.43) --
	(365.37,297.45) --
	(365.38,297.46) --
	(365.40,297.48) --
	(365.40,297.50) --
	(365.40,297.52) --
	(365.41,297.53) --
	(365.41,297.55) --
	(365.41,297.57) --
	(365.41,297.59) --
	(365.42,297.60) --
	(365.42,297.62) --
	(365.42,297.64) --
	(365.42,297.66) --
	(365.42,297.67) --
	(365.42,297.69) --
	(365.43,297.71) --
	(365.43,297.73) --
	(365.43,297.74) --
	(365.44,297.76) --
	(365.45,297.78) --
	(365.45,297.80) --
	(365.45,297.81) --
	(365.45,297.83) --
	(365.45,297.85) --
	(365.46,297.87) --
	(365.46,297.88) --
	(365.46,297.90) --
	(365.46,297.92) --
	(365.46,297.94) --
	(365.47,297.95) --
	(365.48,297.97) --
	(365.48,297.99) --
	(365.48,298.01) --
	(365.49,298.02) --
	(365.49,298.04) --
	(365.49,298.06) --
	(365.50,298.08) --
	(365.51,298.09) --
	(365.52,298.11) --
	(365.52,298.13) --
	(365.52,298.15) --
	(365.53,298.16) --
	(365.54,298.18) --
	(365.54,298.20) --
	(365.54,298.22) --
	(365.54,298.23) --
	(365.54,298.25) --
	(365.54,298.27) --
	(365.55,298.29) --
	(365.56,298.30) --
	(365.56,298.32) --
	(365.57,298.34) --
	(365.57,298.36) --
	(365.57,298.38) --
	(365.57,298.39) --
	(365.57,298.41) --
	(365.58,298.43) --
	(365.58,298.45) --
	(365.59,298.46) --
	(365.59,298.48) --
	(365.59,298.50) --
	(365.59,298.52) --
	(365.59,298.53) --
	(365.60,298.55) --
	(365.60,298.57) --
	(365.60,298.59) --
	(365.60,298.60) --
	(365.60,298.62) --
	(365.60,298.64) --
	(365.60,298.66) --
	(365.61,298.67) --
	(365.61,298.69) --
	(365.61,298.71) --
	(365.62,298.73) --
	(365.62,298.74) --
	(365.63,298.76) --
	(365.63,298.78) --
	(365.63,298.80) --
	(365.63,298.81) --
	(365.63,298.83) --
	(365.63,298.85) --
	(365.64,298.87) --
	(365.64,298.88) --
	(365.64,298.90) --
	(365.65,298.92) --
	(365.65,298.94) --
	(365.65,298.95) --
	(365.65,298.97) --
	(365.66,298.99) --
	(365.66,299.01) --
	(365.66,299.02) --
	(365.66,299.04) --
	(365.66,299.06) --
	(365.67,299.08) --
	(365.67,299.09) --
	(365.67,299.11) --
	(365.68,299.13) --
	(365.68,299.15) --
	(365.68,299.16) --
	(365.69,299.18) --
	(365.69,299.20) --
	(365.69,299.22) --
	(365.70,299.23) --
	(365.70,299.25) --
	(365.70,299.27) --
	(365.70,299.29) --
	(365.70,299.30) --
	(365.71,299.32) --
	(365.71,299.34) --
	(365.71,299.36) --
	(365.71,299.37) --
	(365.71,299.39) --
	(365.72,299.41) --
	(365.72,299.43) --
	(365.72,299.44) --
	(365.72,299.46) --
	(365.73,299.48) --
	(365.73,299.50) --
	(365.73,299.51) --
	(365.73,299.53) --
	(365.74,299.55) --
	(365.74,299.57) --
	(365.75,299.58) --
	(365.75,299.60) --
	(365.75,299.62) --
	(365.75,299.64) --
	(365.76,299.65) --
	(365.76,299.67) --
	(365.77,299.69) --
	(365.77,299.71) --
	(365.79,299.72) --
	(365.79,299.74) --
	(365.80,299.76) --
	(365.80,299.78) --
	(365.81,299.79) --
	(365.81,299.81) --
	(365.81,299.83) --
	(365.81,299.85) --
	(365.81,299.86) --
	(365.82,299.88) --
	(365.83,299.90) --
	(365.83,299.92) --
	(365.84,299.93) --
	(365.85,299.95) --
	(365.85,299.97) --
	(365.85,299.99) --
	(365.85,300.00) --
	(365.87,300.02) --
	(365.87,300.04) --
	(365.87,300.06) --
	(365.88,300.07) --
	(365.88,300.09) --
	(365.88,300.11) --
	(365.88,300.13) --
	(365.89,300.14) --
	(365.89,300.16) --
	(365.89,300.18) --
	(365.89,300.20) --
	(365.90,300.21) --
	(365.92,300.23) --
	(365.92,300.25) --
	(365.92,300.27) --
	(365.92,300.28) --
	(365.94,300.30) --
	(365.94,300.32) --
	(365.94,300.34) --
	(365.96,300.35) --
	(365.97,300.37) --
	(365.97,300.39) --
	(365.98,300.41) --
	(365.98,300.42) --
	(365.98,300.44) --
	(365.99,300.46) --
	(366.00,300.48) --
	(366.00,300.49) --
	(366.00,300.51) --
	(366.00,300.53) --
	(366.00,300.55) --
	(366.00,300.56) --
	(366.02,300.58) --
	(366.02,300.60) --
	(366.02,300.62) --
	(366.02,300.63) --
	(366.03,300.65) --
	(366.03,300.67) --
	(366.03,300.69) --
	(366.04,300.70) --
	(366.04,300.72) --
	(366.04,300.74) --
	(366.04,300.76) --
	(366.05,300.77) --
	(366.05,300.79) --
	(366.05,300.81) --
	(366.05,300.83) --
	(366.05,300.84) --
	(366.05,300.86) --
	(366.07,300.88) --
	(366.07,300.90) --
	(366.07,300.91) --
	(366.08,300.93) --
	(366.08,300.95) --
	(366.09,300.97) --
	(366.09,300.99) --
	(366.09,301.00) --
	(366.10,301.02) --
	(366.10,301.04) --
	(366.10,301.06) --
	(366.10,301.07) --
	(366.11,301.09) --
	(366.11,301.11) --
	(366.11,301.13) --
	(366.11,301.14) --
	(366.12,301.16) --
	(366.12,301.18) --
	(366.12,301.20) --
	(366.12,301.21) --
	(366.13,301.23) --
	(366.13,301.25) --
	(366.13,301.27) --
	(366.13,301.28) --
	(366.14,301.30) --
	(366.14,301.32) --
	(366.14,301.34) --
	(366.14,301.35) --
	(366.14,301.37) --
	(366.14,301.39) --
	(366.15,301.41) --
	(366.15,301.42) --
	(366.16,301.44) --
	(366.16,301.46) --
	(366.17,301.48) --
	(366.17,301.49) --
	(366.17,301.51) --
	(366.17,301.53) --
	(366.17,301.55) --
	(366.18,301.56) --
	(366.18,301.58) --
	(366.18,301.60) --
	(366.18,301.62) --
	(366.19,301.63) --
	(366.19,301.65) --
	(366.19,301.67) --
	(366.19,301.69) --
	(366.19,301.70) --
	(366.20,301.72) --
	(366.20,301.74) --
	(366.21,301.76) --
	(366.21,301.77) --
	(366.21,301.79) --
	(366.22,301.81) --
	(366.22,301.83) --
	(366.22,301.84) --
	(366.22,301.86) --
	(366.22,301.88) --
	(366.23,301.90) --
	(366.24,301.91) --
	(366.24,301.93) --
	(366.24,301.95) --
	(366.25,301.97) --
	(366.25,301.98) --
	(366.25,302.00) --
	(366.26,302.02) --
	(366.26,302.04) --
	(366.27,302.05) --
	(366.27,302.07) --
	(366.28,302.09) --
	(366.29,302.11) --
	(366.29,302.12) --
	(366.30,302.14) --
	(366.30,302.16) --
	(366.30,302.18) --
	(366.31,302.19) --
	(366.32,302.21) --
	(366.32,302.23) --
	(366.32,302.25) --
	(366.32,302.26) --
	(366.32,302.28) --
	(366.32,302.30) --
	(366.32,302.32) --
	(366.32,302.33) --
	(366.32,302.35) --
	(366.33,302.37) --
	(366.34,302.39) --
	(366.34,302.40) --
	(366.34,302.42) --
	(366.35,302.44) --
	(366.35,302.46) --
	(366.35,302.47) --
	(366.35,302.49) --
	(366.36,302.51) --
	(366.36,302.53) --
	(366.36,302.54) --
	(366.36,302.56) --
	(366.37,302.58) --
	(366.38,302.60) --
	(366.38,302.61) --
	(366.38,302.63) --
	(366.39,302.65) --
	(366.39,302.67) --
	(366.40,302.68) --
	(366.41,302.70) --
	(366.41,302.72) --
	(366.41,302.74) --
	(366.41,302.75) --
	(366.41,302.77) --
	(366.42,302.79) --
	(366.42,302.81) --
	(366.42,302.82) --
	(366.43,302.84) --
	(366.43,302.86) --
	(366.43,302.88) --
	(366.43,302.89) --
	(366.43,302.91) --
	(366.43,302.93) --
	(366.43,302.95) --
	(366.44,302.96) --
	(366.44,302.98) --
	(366.45,303.00) --
	(366.45,303.02) --
	(366.46,303.03) --
	(366.46,303.05) --
	(366.46,303.07) --
	(366.46,303.09) --
	(366.46,303.10) --
	(366.46,303.12) --
	(366.46,303.14) --
	(366.47,303.16) --
	(366.47,303.17) --
	(366.47,303.19) --
	(366.48,303.21) --
	(366.48,303.23) --
	(366.49,303.24) --
	(366.49,303.26) --
	(366.50,303.28) --
	(366.50,303.30) --
	(366.50,303.31) --
	(366.50,303.33) --
	(366.52,303.35) --
	(366.52,303.37) --
	(366.52,303.38) --
	(366.53,303.40) --
	(366.53,303.42) --
	(366.53,303.44) --
	(366.53,303.45) --
	(366.53,303.47) --
	(366.54,303.49) --
	(366.54,303.51) --
	(366.54,303.53) --
	(366.55,303.54) --
	(366.55,303.56) --
	(366.55,303.58) --
	(366.55,303.60) --
	(366.56,303.61) --
	(366.56,303.63) --
	(366.56,303.65) --
	(366.56,303.67) --
	(366.57,303.68) --
	(366.57,303.70) --
	(366.58,303.72) --
	(366.58,303.74) --
	(366.58,303.75) --
	(366.59,303.77) --
	(366.59,303.79) --
	(366.59,303.81) --
	(366.59,303.82) --
	(366.59,303.84) --
	(366.59,303.86) --
	(366.60,303.88) --
	(366.60,303.89) --
	(366.60,303.91) --
	(366.61,303.93) --
	(366.61,303.95) --
	(366.61,303.96) --
	(366.62,303.98) --
	(366.62,304.00) --
	(366.62,304.02) --
	(366.62,304.03) --
	(366.62,304.05) --
	(366.63,304.07) --
	(366.63,304.09) --
	(366.63,304.10) --
	(366.64,304.12) --
	(366.65,304.14) --
	(366.66,304.16) --
	(366.66,304.17) --
	(366.66,304.19) --
	(366.67,304.21) --
	(366.67,304.23) --
	(366.67,304.24) --
	(366.67,304.26) --
	(366.68,304.28) --
	(366.68,304.30) --
	(366.68,304.31) --
	(366.68,304.33) --
	(366.69,304.35) --
	(366.69,304.37) --
	(366.70,304.38) --
	(366.70,304.40) --
	(366.71,304.42) --
	(366.71,304.44) --
	(366.71,304.45) --
	(366.72,304.47) --
	(366.72,304.49) --
	(366.72,304.51) --
	(366.73,304.52) --
	(366.73,304.54) --
	(366.73,304.56) --
	(366.73,304.58) --
	(366.74,304.59) --
	(366.74,304.61) --
	(366.74,304.63) --
	(366.75,304.65) --
	(366.75,304.66) --
	(366.75,304.68) --
	(366.77,304.70) --
	(366.77,304.72) --
	(366.78,304.73) --
	(366.78,304.75) --
	(366.79,304.77) --
	(366.79,304.79) --
	(366.79,304.80) --
	(366.79,304.82) --
	(366.79,304.84) --
	(366.79,304.86) --
	(366.80,304.87) --
	(366.80,304.89) --
	(366.81,304.91) --
	(366.81,304.93) --
	(366.82,304.94) --
	(366.82,304.96) --
	(366.82,304.98) --
	(366.83,305.00) --
	(366.83,305.01) --
	(366.83,305.03) --
	(366.84,305.05) --
	(366.84,305.07) --
	(366.84,305.08) --
	(366.84,305.10) --
	(366.85,305.12) --
	(366.85,305.14) --
	(366.86,305.15) --
	(366.86,305.17) --
	(366.86,305.19) --
	(366.87,305.21) --
	(366.87,305.22) --
	(366.87,305.24) --
	(366.87,305.26) --
	(366.88,305.28) --
	(366.88,305.29) --
	(366.88,305.31) --
	(366.88,305.33) --
	(366.89,305.35) --
	(366.89,305.36) --
	(366.89,305.38) --
	(366.89,305.40) --
	(366.89,305.42) --
	(366.89,305.43) --
	(366.89,305.45) --
	(366.90,305.47) --
	(366.90,305.49) --
	(366.91,305.50) --
	(366.92,305.52) --
	(366.92,305.54) --
	(366.92,305.56) --
	(366.93,305.57) --
	(366.93,305.59) --
	(366.93,305.61) --
	(366.93,305.63) --
	(366.93,305.64) --
	(366.94,305.66) --
	(366.94,305.68) --
	(366.95,305.70) --
	(366.95,305.71) --
	(366.96,305.73) --
	(366.96,305.75) --
	(366.96,305.77) --
	(366.96,305.78) --
	(366.97,305.80) --
	(366.97,305.82) --
	(366.97,305.84) --
	(366.97,305.85) --
	(366.97,305.87) --
	(366.97,305.89) --
	(366.98,305.91) --
	(366.98,305.92) --
	(366.98,305.94) --
	(366.98,305.96) --
	(366.98,305.98) --
	(366.99,305.99) --
	(366.99,306.01) --
	(367.00,306.03) --
	(367.00,306.05) --
	(367.00,306.06) --
	(367.01,306.08) --
	(367.01,306.10) --
	(367.02,306.12) --
	(367.02,306.14) --
	(367.02,306.15) --
	(367.02,306.17) --
	(367.03,306.19) --
	(367.04,306.21) --
	(367.04,306.22) --
	(367.04,306.24) --
	(367.04,306.26) --
	(367.04,306.28) --
	(367.04,306.29) --
	(367.04,306.31) --
	(367.05,306.33) --
	(367.05,306.35) --
	(367.05,306.36) --
	(367.05,306.38) --
	(367.06,306.40) --
	(367.06,306.42) --
	(367.06,306.43) --
	(367.07,306.45) --
	(367.07,306.47) --
	(367.08,306.49) --
	(367.08,306.50) --
	(367.08,306.52) --
	(367.09,306.54) --
	(367.09,306.56) --
	(367.09,306.57) --
	(367.10,306.59) --
	(367.10,306.61) --
	(367.11,306.63) --
	(367.12,306.64) --
	(367.13,306.66) --
	(367.13,306.68) --
	(367.13,306.70) --
	(367.14,306.71) --
	(367.14,306.73) --
	(367.15,306.75) --
	(367.15,306.77) --
	(367.15,306.78) --
	(367.16,306.80) --
	(367.17,306.82) --
	(367.17,306.84) --
	(367.18,306.85) --
	(367.18,306.87) --
	(367.18,306.89) --
	(367.18,306.91) --
	(367.19,306.92) --
	(367.19,306.94) --
	(367.19,306.96) --
	(367.19,306.98) --
	(367.19,306.99) --
	(367.19,307.01) --
	(367.20,307.03) --
	(367.20,307.05) --
	(367.20,307.06) --
	(367.20,307.08) --
	(367.21,307.10) --
	(367.21,307.12) --
	(367.22,307.13) --
	(367.23,307.15) --
	(367.23,307.17) --
	(367.23,307.19) --
	(367.23,307.20) --
	(367.24,307.22) --
	(367.24,307.24) --
	(367.24,307.26) --
	(367.24,307.27) --
	(367.25,307.29) --
	(367.26,307.31) --
	(367.26,307.33) --
	(367.26,307.34) --
	(367.27,307.36) --
	(367.27,307.38) --
	(367.27,307.40) --
	(367.27,307.41) --
	(367.27,307.43) --
	(367.28,307.45) --
	(367.28,307.47) --
	(367.28,307.48) --
	(367.28,307.50) --
	(367.28,307.52) --
	(367.28,307.54) --
	(367.28,307.55) --
	(367.29,307.57) --
	(367.29,307.59) --
	(367.29,307.61) --
	(367.29,307.62) --
	(367.30,307.64) --
	(367.30,307.66) --
	(367.30,307.68) --
	(367.31,307.69) --
	(367.31,307.71) --
	(367.31,307.73) --
	(367.31,307.75) --
	(367.31,307.76) --
	(367.31,307.78) --
	(367.31,307.80) --
	(367.31,307.82) --
	(367.32,307.83) --
	(367.32,307.85) --
	(367.32,307.87) --
	(367.33,307.89) --
	(367.33,307.90) --
	(367.33,307.92) --
	(367.34,307.94) --
	(367.34,307.96) --
	(367.34,307.97) --
	(367.34,307.99) --
	(367.35,308.01) --
	(367.35,308.03) --
	(367.35,308.04) --
	(367.35,308.06) --
	(367.36,308.08) --
	(367.37,308.10) --
	(367.37,308.11) --
	(367.37,308.13) --
	(367.37,308.15) --
	(367.37,308.17) --
	(367.37,308.18) --
	(367.38,308.20) --
	(367.38,308.22) --
	(367.38,308.24) --
	(367.38,308.25) --
	(367.38,308.27) --
	(367.38,308.29) --
	(367.39,308.31) --
	(367.39,308.32) --
	(367.39,308.34) --
	(367.39,308.36) --
	(367.40,308.38) --
	(367.40,308.39) --
	(367.40,308.41) --
	(367.40,308.43) --
	(367.40,308.45) --
	(367.40,308.46) --
	(367.41,308.48) --
	(367.41,308.50) --
	(367.42,308.52) --
	(367.43,308.53) --
	(367.43,308.55) --
	(367.43,308.57) --
	(367.43,308.59) --
	(367.43,308.60) --
	(367.45,308.62) --
	(367.45,308.64) --
	(367.45,308.66) --
	(367.45,308.67) --
	(367.45,308.69) --
	(367.45,308.71) --
	(367.46,308.73) --
	(367.46,308.75) --
	(367.47,308.76) --
	(367.47,308.78) --
	(367.48,308.80) --
	(367.48,308.82) --
	(367.48,308.83) --
	(367.48,308.85) --
	(367.49,308.87) --
	(367.49,308.89) --
	(367.49,308.90) --
	(367.49,308.92) --
	(367.49,308.94) --
	(367.49,308.96) --
	(367.50,308.97) --
	(367.50,308.99) --
	(367.50,309.01) --
	(367.50,309.03) --
	(367.51,309.04) --
	(367.51,309.06) --
	(367.51,309.08) --
	(367.52,309.10) --
	(367.52,309.11) --
	(367.52,309.13) --
	(367.53,309.15) --
	(367.53,309.17) --
	(367.53,309.18) --
	(367.53,309.20) --
	(367.53,309.22) --
	(367.54,309.24) --
	(367.54,309.25) --
	(367.54,309.27) --
	(367.55,309.29) --
	(367.55,309.31) --
	(367.55,309.32) --
	(367.55,309.34) --
	(367.55,309.36) --
	(367.55,309.38) --
	(367.55,309.39) --
	(367.56,309.41) --
	(367.56,309.43) --
	(367.56,309.45) --
	(367.56,309.46) --
	(367.56,309.48) --
	(367.56,309.50) --
	(367.56,309.52) --
	(367.57,309.53) --
	(367.57,309.55) --
	(367.57,309.57) --
	(367.58,309.59) --
	(367.58,309.60) --
	(367.58,309.62) --
	(367.58,309.64) --
	(367.59,309.66) --
	(367.59,309.67) --
	(367.59,309.69) --
	(367.60,309.71) --
	(367.60,309.73) --
	(367.60,309.74) --
	(367.60,309.76) --
	(367.60,309.78) --
	(367.60,309.80) --
	(367.60,309.81) --
	(367.61,309.83) --
	(367.61,309.85) --
	(367.61,309.87) --
	(367.61,309.88) --
	(367.62,309.90) --
	(367.62,309.92) --
	(367.62,309.94) --
	(367.62,309.95) --
	(367.62,309.97) --
	(367.62,309.99) --
	(367.63,310.01) --
	(367.64,310.02) --
	(367.64,310.04) --
	(367.64,310.06) --
	(367.64,310.08) --
	(367.65,310.09) --
	(367.65,310.11) --
	(367.65,310.13) --
	(367.66,310.15) --
	(367.66,310.16) --
	(367.66,310.18) --
	(367.67,310.20) --
	(367.67,310.22) --
	(367.67,310.23) --
	(367.68,310.25) --
	(367.68,310.27) --
	(367.68,310.29) --
	(367.69,310.30) --
	(367.69,310.32) --
	(367.69,310.34) --
	(367.71,310.36) --
	(367.72,310.37) --
	(367.72,310.39) --
	(367.72,310.41) --
	(367.73,310.43) --
	(367.73,310.44) --
	(367.73,310.46) --
	(367.73,310.48) --
	(367.73,310.50) --
	(367.74,310.51) --
	(367.74,310.53) --
	(367.74,310.55) --
	(367.75,310.57) --
	(367.75,310.58) --
	(367.75,310.60) --
	(367.75,310.62) --
	(367.75,310.64) --
	(367.75,310.65) --
	(367.75,310.67) --
	(367.75,310.69) --
	(367.76,310.71) --
	(367.76,310.72) --
	(367.76,310.74) --
	(367.77,310.76) --
	(367.77,310.78) --
	(367.77,310.79) --
	(367.78,310.81) --
	(367.78,310.83) --
	(367.78,310.85) --
	(367.78,310.86) --
	(367.79,310.88) --
	(367.79,310.90) --
	(367.80,310.92) --
	(367.80,310.93) --
	(367.81,310.95) --
	(367.81,310.97) --
	(367.81,310.99) --
	(367.82,311.00) --
	(367.82,311.02) --
	(367.82,311.04) --
	(367.82,311.06) --
	(367.83,311.07) --
	(367.83,311.09) --
	(367.83,311.11) --
	(367.83,311.13) --
	(367.83,311.14) --
	(367.83,311.16) --
	(367.83,311.18) --
	(367.84,311.20) --
	(367.84,311.21) --
	(367.84,311.23) --
	(367.85,311.25) --
	(367.86,311.27) --
	(367.86,311.28) --
	(367.86,311.30) --
	(367.86,311.32) --
	(367.86,311.34) --
	(367.87,311.36) --
	(367.87,311.37) --
	(367.88,311.39) --
	(367.88,311.41) --
	(367.89,311.43) --
	(367.89,311.44) --
	(367.90,311.46) --
	(367.90,311.48) --
	(367.91,311.50) --
	(367.92,311.51) --
	(367.92,311.53) --
	(367.93,311.55) --
	(367.94,311.57) --
	(367.94,311.58) --
	(367.95,311.60) --
	(367.95,311.62) --
	(367.96,311.64) --
	(367.96,311.65) --
	(367.97,311.67) --
	(367.97,311.69) --
	(367.97,311.71) --
	(367.98,311.72) --
	(367.98,311.74) --
	(367.98,311.76) --
	(367.98,311.78) --
	(367.98,311.79) --
	(367.99,311.81) --
	(367.99,311.83) --
	(367.99,311.85) --
	(367.99,311.86) --
	(367.99,311.88) --
	(368.00,311.90) --
	(368.00,311.92) --
	(368.00,311.93) --
	(368.01,311.95) --
	(368.01,311.97) --
	(368.01,311.99) --
	(368.01,312.00) --
	(368.01,312.02) --
	(368.02,312.04) --
	(368.02,312.06) --
	(368.03,312.07) --
	(368.03,312.09) --
	(368.03,312.11) --
	(368.04,312.13) --
	(368.04,312.14) --
	(368.04,312.16) --
	(368.04,312.18) --
	(368.04,312.20) --
	(368.05,312.21) --
	(368.05,312.23) --
	(368.05,312.25) --
	(368.06,312.27) --
	(368.06,312.28) --
	(368.06,312.30) --
	(368.07,312.32) --
	(368.07,312.34) --
	(368.07,312.35) --
	(368.08,312.37) --
	(368.08,312.39) --
	(368.09,312.41) --
	(368.09,312.42) --
	(368.09,312.44) --
	(368.10,312.46) --
	(368.11,312.48) --
	(368.11,312.49) --
	(368.11,312.51) --
	(368.11,312.53) --
	(368.12,312.55) --
	(368.13,312.56) --
	(368.13,312.58) --
	(368.13,312.60) --
	(368.13,312.62) --
	(368.14,312.63) --
	(368.14,312.65) --
	(368.14,312.67) --
	(368.15,312.69) --
	(368.15,312.70) --
	(368.15,312.72) --
	(368.15,312.74) --
	(368.16,312.76) --
	(368.18,312.77) --
	(368.18,312.79) --
	(368.18,312.81) --
	(368.19,312.83) --
	(368.19,312.84) --
	(368.19,312.86) --
	(368.20,312.88) --
	(368.20,312.90) --
	(368.21,312.91) --
	(368.21,312.93) --
	(368.21,312.95) --
	(368.22,312.97) --
	(368.22,312.98) --
	(368.22,313.00) --
	(368.22,313.02) --
	(368.22,313.04) --
	(368.22,313.05) --
	(368.22,313.07) --
	(368.23,313.09) --
	(368.24,313.11) --
	(368.24,313.12) --
	(368.25,313.14) --
	(368.25,313.16) --
	(368.25,313.18) --
	(368.25,313.19) --
	(368.25,313.21) --
	(368.25,313.23) --
	(368.26,313.25) --
	(368.26,313.26) --
	(368.26,313.28) --
	(368.26,313.30) --
	(368.27,313.32) --
	(368.27,313.33) --
	(368.27,313.35) --
	(368.28,313.37) --
	(368.28,313.39) --
	(368.28,313.40) --
	(368.29,313.42) --
	(368.29,313.44) --
	(368.29,313.46) --
	(368.30,313.47) --
	(368.30,313.49) --
	(368.30,313.51) --
	(368.31,313.53) --
	(368.31,313.54) --
	(368.31,313.56) --
	(368.31,313.58) --
	(368.31,313.60) --
	(368.32,313.61) --
	(368.32,313.63) --
	(368.32,313.65) --
	(368.32,313.67) --
	(368.32,313.68) --
	(368.33,313.70) --
	(368.33,313.72) --
	(368.34,313.74) --
	(368.34,313.75) --
	(368.35,313.77) --
	(368.36,313.79) --
	(368.36,313.81) --
	(368.37,313.82) --
	(368.38,313.84) --
	(368.38,313.86) --
	(368.38,313.88) --
	(368.38,313.89) --
	(368.39,313.91) --
	(368.39,313.93) --
	(368.39,313.95) --
	(368.39,313.97) --
	(368.40,313.98) --
	(368.40,314.00) --
	(368.40,314.02) --
	(368.41,314.04) --
	(368.42,314.05) --
	(368.43,314.07) --
	(368.44,314.09) --
	(368.44,314.11) --
	(368.44,314.12) --
	(368.44,314.14) --
	(368.45,314.16) --
	(368.45,314.18) --
	(368.45,314.19) --
	(368.46,314.21) --
	(368.46,314.23) --
	(368.46,314.25) --
	(368.47,314.26) --
	(368.49,314.28) --
	(368.49,314.30) --
	(368.50,314.32) --
	(368.51,314.33) --
	(368.51,314.35) --
	(368.52,314.37) --
	(368.52,314.39) --
	(368.53,314.40) --
	(368.53,314.42) --
	(368.53,314.44) --
	(368.54,314.46) --
	(368.54,314.47) --
	(368.54,314.49) --
	(368.54,314.51) --
	(368.55,314.53) --
	(368.55,314.54) --
	(368.55,314.56) --
	(368.56,314.58) --
	(368.56,314.60) --
	(368.56,314.61) --
	(368.56,314.63) --
	(368.56,314.65) --
	(368.56,314.67) --
	(368.56,314.68) --
	(368.56,314.70) --
	(368.56,314.72) --
	(368.56,314.74) --
	(368.57,314.75) --
	(368.58,314.77) --
	(368.58,314.79) --
	(368.58,314.81) --
	(368.59,314.82) --
	(368.59,314.84) --
	(368.60,314.86) --
	(368.60,314.88) --
	(368.60,314.89) --
	(368.61,314.91) --
	(368.61,314.93) --
	(368.62,314.95) --
	(368.62,314.96) --
	(368.63,314.98) --
	(368.63,315.00) --
	(368.64,315.02) --
	(368.64,315.03) --
	(368.64,315.05) --
	(368.65,315.07) --
	(368.65,315.09) --
	(368.65,315.10) --
	(368.66,315.12) --
	(368.67,315.14) --
	(368.67,315.16) --
	(368.67,315.17) --
	(368.67,315.19) --
	(368.67,315.21) --
	(368.68,315.23) --
	(368.69,315.24) --
	(368.69,315.26) --
	(368.69,315.28) --
	(368.69,315.30) --
	(368.69,315.31) --
	(368.70,315.33) --
	(368.71,315.35) --
	(368.71,315.37) --
	(368.71,315.38) --
	(368.71,315.40) --
	(368.71,315.42) --
	(368.71,315.44) --
	(368.72,315.45) --
	(368.72,315.47) --
	(368.72,315.49) --
	(368.72,315.51) --
	(368.72,315.52) --
	(368.72,315.54) --
	(368.72,315.56) --
	(368.74,315.58) --
	(368.74,315.59) --
	(368.74,315.61) --
	(368.75,315.63) --
	(368.75,315.65) --
	(368.76,315.66) --
	(368.77,315.68) --
	(368.77,315.70) --
	(368.77,315.72) --
	(368.78,315.73) --
	(368.79,315.75) --
	(368.79,315.77) --
	(368.79,315.79) --
	(368.79,315.80) --
	(368.79,315.82) --
	(368.80,315.84) --
	(368.80,315.86) --
	(368.80,315.87) --
	(368.80,315.89) --
	(368.81,315.91) --
	(368.81,315.93) --
	(368.81,315.94) --
	(368.81,315.96) --
	(368.81,315.98) --
	(368.82,316.00) --
	(368.82,316.01) --
	(368.82,316.03) --
	(368.82,316.05) --
	(368.83,316.07) --
	(368.84,316.08) --
	(368.84,316.10) --
	(368.84,316.12) --
	(368.85,316.14) --
	(368.85,316.15) --
	(368.85,316.17) --
	(368.86,316.19) --
	(368.86,316.21) --
	(368.87,316.22) --
	(368.87,316.24) --
	(368.87,316.26) --
	(368.88,316.28) --
	(368.88,316.29) --
	(368.88,316.31) --
	(368.88,316.33) --
	(368.88,316.35) --
	(368.89,316.36) --
	(368.89,316.38) --
	(368.89,316.40) --
	(368.89,316.42) --
	(368.90,316.43) --
	(368.90,316.45) --
	(368.90,316.47) --
	(368.91,316.49) --
	(368.91,316.50) --
	(368.92,316.52) --
	(368.92,316.54) --
	(368.92,316.56) --
	(368.93,316.58) --
	(368.93,316.59) --
	(368.94,316.61) --
	(368.94,316.63) --
	(368.94,316.65) --
	(368.94,316.66) --
	(368.94,316.68) --
	(368.94,316.70) --
	(368.95,316.72) --
	(368.95,316.73) --
	(368.95,316.75) --
	(368.96,316.77) --
	(368.96,316.79) --
	(368.96,316.80) --
	(368.96,316.82) --
	(368.97,316.84) --
	(368.97,316.86) --
	(368.97,316.87) --
	(368.97,316.89) --
	(368.98,316.91) --
	(368.98,316.93) --
	(368.98,316.94) --
	(368.99,316.96) --
	(368.99,316.98) --
	(368.99,317.00) --
	(368.99,317.01) --
	(368.99,317.03) --
	(368.99,317.05) --
	(369.00,317.07) --
	(369.00,317.08) --
	(369.01,317.10) --
	(369.01,317.12) --
	(369.02,317.14) --
	(369.02,317.15) --
	(369.02,317.17) --
	(369.02,317.19) --
	(369.02,317.21) --
	(369.03,317.22) --
	(369.03,317.24) --
	(369.03,317.26) --
	(369.04,317.28) --
	(369.05,317.29) --
	(369.05,317.31) --
	(369.05,317.33) --
	(369.05,317.35) --
	(369.05,317.36) --
	(369.06,317.38) --
	(369.06,317.40) --
	(369.06,317.42) --
	(369.06,317.43) --
	(369.07,317.45) --
	(369.07,317.47) --
	(369.07,317.49) --
	(369.07,317.50) --
	(369.07,317.52) --
	(369.07,317.54) --
	(369.09,317.56) --
	(369.09,317.57) --
	(369.09,317.59) --
	(369.09,317.61) --
	(369.09,317.63) --
	(369.09,317.64) --
	(369.10,317.66) --
	(369.10,317.68) --
	(369.10,317.70) --
	(369.11,317.71) --
	(369.11,317.73) --
	(369.11,317.75) --
	(369.12,317.77) --
	(369.13,317.78) --
	(369.13,317.80) --
	(369.14,317.82) --
	(369.14,317.84) --
	(369.14,317.85) --
	(369.15,317.87) --
	(369.15,317.89) --
	(369.16,317.91) --
	(369.16,317.92) --
	(369.16,317.94) --
	(369.16,317.96) --
	(369.16,317.98) --
	(369.17,317.99) --
	(369.17,318.01) --
	(369.18,318.03) --
	(369.19,318.05) --
	(369.19,318.06) --
	(369.19,318.08) --
	(369.19,318.10) --
	(369.19,318.12) --
	(369.19,318.13) --
	(369.20,318.15) --
	(369.20,318.17) --
	(369.21,318.19) --
	(369.21,318.20) --
	(369.21,318.22) --
	(369.22,318.24) --
	(369.22,318.26) --
	(369.23,318.27) --
	(369.23,318.29) --
	(369.23,318.31) --
	(369.23,318.33) --
	(369.23,318.34) --
	(369.23,318.36) --
	(369.24,318.38) --
	(369.25,318.40) --
	(369.25,318.41) --
	(369.26,318.43) --
	(369.26,318.45) --
	(369.26,318.47) --
	(369.27,318.48) --
	(369.27,318.50) --
	(369.27,318.52) --
	(369.28,318.54) --
	(369.28,318.55) --
	(369.28,318.57) --
	(369.29,318.59) --
	(369.29,318.61) --
	(369.29,318.62) --
	(369.29,318.64) --
	(369.29,318.66) --
	(369.29,318.68) --
	(369.30,318.69) --
	(369.31,318.71) --
	(369.31,318.73) --
	(369.31,318.75) --
	(369.32,318.76) --
	(369.32,318.78) --
	(369.32,318.80) --
	(369.32,318.82) --
	(369.33,318.83) --
	(369.34,318.85) --
	(369.34,318.87) --
	(369.35,318.89) --
	(369.36,318.90) --
	(369.36,318.92) --
	(369.36,318.94) --
	(369.38,318.96) --
	(369.38,318.97) --
	(369.38,318.99) --
	(369.38,319.01) --
	(369.38,319.03) --
	(369.38,319.04) --
	(369.39,319.06) --
	(369.39,319.08) --
	(369.39,319.10) --
	(369.41,319.11) --
	(369.41,319.13) --
	(369.42,319.15) --
	(369.42,319.17) --
	(369.42,319.19) --
	(369.42,319.20) --
	(369.43,319.22) --
	(369.43,319.24) --
	(369.43,319.26) --
	(369.43,319.27) --
	(369.44,319.29) --
	(369.44,319.31) --
	(369.44,319.33) --
	(369.45,319.34) --
	(369.45,319.36) --
	(369.45,319.38) --
	(369.46,319.40) --
	(369.46,319.41) --
	(369.46,319.43) --
	(369.46,319.45) --
	(369.46,319.47) --
	(369.47,319.48) --
	(369.47,319.50) --
	(369.47,319.52) --
	(369.48,319.54) --
	(369.48,319.55) --
	(369.48,319.57) --
	(369.48,319.59) --
	(369.48,319.61) --
	(369.48,319.62) --
	(369.49,319.64) --
	(369.49,319.66) --
	(369.49,319.68) --
	(369.49,319.69) --
	(369.49,319.71) --
	(369.49,319.73) --
	(369.49,319.75) --
	(369.50,319.76) --
	(369.50,319.78) --
	(369.50,319.80) --
	(369.50,319.82) --
	(369.50,319.83) --
	(369.51,319.85) --
	(369.52,319.87) --
	(369.52,319.89) --
	(369.53,319.90) --
	(369.53,319.92) --
	(369.53,319.94) --
	(369.54,319.96) --
	(369.54,319.97) --
	(369.54,319.99) --
	(369.54,320.01) --
	(369.55,320.03) --
	(369.56,320.04) --
	(369.56,320.06) --
	(369.56,320.08) --
	(369.56,320.10) --
	(369.56,320.11) --
	(369.56,320.13) --
	(369.56,320.15) --
	(369.57,320.17) --
	(369.57,320.18) --
	(369.57,320.20) --
	(369.58,320.22) --
	(369.58,320.24) --
	(369.58,320.25) --
	(369.58,320.27) --
	(369.58,320.29) --
	(369.58,320.31) --
	(369.59,320.32) --
	(369.59,320.34) --
	(369.59,320.36) --
	(369.59,320.38) --
	(369.60,320.39) --
	(369.60,320.41) --
	(369.61,320.43) --
	(369.61,320.45) --
	(369.61,320.46) --
	(369.62,320.48) --
	(369.62,320.50) --
	(369.63,320.52) --
	(369.63,320.53) --
	(369.63,320.55) --
	(369.64,320.57) --
	(369.64,320.59) --
	(369.64,320.60) --
	(369.65,320.62) --
	(369.66,320.64) --
	(369.66,320.66) --
	(369.66,320.67) --
	(369.66,320.69) --
	(369.67,320.71) --
	(369.67,320.73) --
	(369.69,320.74) --
	(369.69,320.76) --
	(369.70,320.78) --
	(369.70,320.80) --
	(369.70,320.81) --
	(369.71,320.83) --
	(369.72,320.85) --
	(369.72,320.87) --
	(369.73,320.88) --
	(369.73,320.90) --
	(369.73,320.92) --
	(369.73,320.94) --
	(369.74,320.95) --
	(369.74,320.97) --
	(369.74,320.99) --
	(369.74,321.01) --
	(369.74,321.02) --
	(369.75,321.04) --
	(369.76,321.06) --
	(369.76,321.08) --
	(369.76,321.09) --
	(369.76,321.11) --
	(369.76,321.13) --
	(369.76,321.15) --
	(369.77,321.16) --
	(369.77,321.18) --
	(369.78,321.20) --
	(369.78,321.22) --
	(369.78,321.23) --
	(369.79,321.25) --
	(369.79,321.27) --
	(369.79,321.29) --
	(369.80,321.30) --
	(369.80,321.32) --
	(369.80,321.34) --
	(369.81,321.36) --
	(369.81,321.37) --
	(369.81,321.39) --
	(369.82,321.41) --
	(369.82,321.43) --
	(369.82,321.44) --
	(369.82,321.46) --
	(369.83,321.48) --
	(369.83,321.50) --
	(369.83,321.51) --
	(369.83,321.53) --
	(369.84,321.55) --
	(369.84,321.57) --
	(369.84,321.58) --
	(369.84,321.60) --
	(369.85,321.62) --
	(369.85,321.64) --
	(369.85,321.65) --
	(369.86,321.67) --
	(369.86,321.69) --
	(369.87,321.71) --
	(369.87,321.72) --
	(369.87,321.74) --
	(369.87,321.76) --
	(369.88,321.78) --
	(369.89,321.80) --
	(369.90,321.81) --
	(369.90,321.83) --
	(369.91,321.85) --
	(369.91,321.87) --
	(369.91,321.88) --
	(369.91,321.90) --
	(369.92,321.92) --
	(369.92,321.94) --
	(369.92,321.95) --
	(369.93,321.97) --
	(369.93,321.99) --
	(369.94,322.01) --
	(369.94,322.02) --
	(369.94,322.04) --
	(369.94,322.06) --
	(369.94,322.08) --
	(369.95,322.09) --
	(369.95,322.11) --
	(369.96,322.13) --
	(369.96,322.15) --
	(369.96,322.16) --
	(369.98,322.18) --
	(369.98,322.20) --
	(369.98,322.22) --
	(369.98,322.23) --
	(369.99,322.25) --
	(369.99,322.27) --
	(369.99,322.29) --
	(369.99,322.30) --
	(369.99,322.32) --
	(370.01,322.34) --
	(370.01,322.36) --
	(370.01,322.37) --
	(370.02,322.39) --
	(370.02,322.41) --
	(370.02,322.43) --
	(370.03,322.44) --
	(370.03,322.46) --
	(370.04,322.48) --
	(370.05,322.50) --
	(370.06,322.51) --
	(370.06,322.53) --
	(370.06,322.55) --
	(370.07,322.57) --
	(370.08,322.58) --
	(370.08,322.60) --
	(370.08,322.62) --
	(370.08,322.64) --
	(370.09,322.65) --
	(370.09,322.67) --
	(370.09,322.69) --
	(370.09,322.71) --
	(370.09,322.72) --
	(370.11,322.74) --
	(370.12,322.76) --
	(370.13,322.78) --
	(370.14,322.79) --
	(370.14,322.81) --
	(370.14,322.83) --
	(370.14,322.85) --
	(370.14,322.86) --
	(370.15,322.88) --
	(370.15,322.90) --
	(370.15,322.92) --
	(370.15,322.93) --
	(370.15,322.95) --
	(370.16,322.97) --
	(370.17,322.99) --
	(370.17,323.00) --
	(370.17,323.02) --
	(370.19,323.04) --
	(370.19,323.06) --
	(370.20,323.07) --
	(370.20,323.09) --
	(370.21,323.11) --
	(370.23,323.13) --
	(370.23,323.14) --
	(370.23,323.16) --
	(370.24,323.18) --
	(370.24,323.20) --
	(370.24,323.21) --
	(370.24,323.23) --
	(370.25,323.25) --
	(370.25,323.27) --
	(370.25,323.28) --
	(370.25,323.30) --
	(370.25,323.32) --
	(370.26,323.34) --
	(370.26,323.35) --
	(370.26,323.37) --
	(370.27,323.39) --
	(370.27,323.41) --
	(370.27,323.42) --
	(370.27,323.44) --
	(370.28,323.46) --
	(370.28,323.48) --
	(370.28,323.49) --
	(370.29,323.51) --
	(370.29,323.53) --
	(370.30,323.55) --
	(370.30,323.56) --
	(370.31,323.58) --
	(370.31,323.60) --
	(370.31,323.62) --
	(370.32,323.63) --
	(370.32,323.65) --
	(370.32,323.67) --
	(370.32,323.69) --
	(370.32,323.70) --
	(370.33,323.72) --
	(370.34,323.74) --
	(370.34,323.76) --
	(370.34,323.77) --
	(370.35,323.79) --
	(370.35,323.81) --
	(370.36,323.83) --
	(370.36,323.84) --
	(370.37,323.86) --
	(370.37,323.88) --
	(370.37,323.90) --
	(370.38,323.91) --
	(370.38,323.93) --
	(370.39,323.95) --
	(370.39,323.97) --
	(370.39,323.98) --
	(370.39,324.00) --
	(370.39,324.02) --
	(370.40,324.04) --
	(370.40,324.05) --
	(370.40,324.07) --
	(370.40,324.09) --
	(370.41,324.11) --
	(370.41,324.12) --
	(370.42,324.14) --
	(370.42,324.16) --
	(370.42,324.18) --
	(370.43,324.19) --
	(370.43,324.21) --
	(370.44,324.23) --
	(370.44,324.25) --
	(370.44,324.26) --
	(370.44,324.28) --
	(370.44,324.30) --
	(370.45,324.32) --
	(370.45,324.33) --
	(370.45,324.35) --
	(370.46,324.37) --
	(370.47,324.39) --
	(370.47,324.41) --
	(370.47,324.42) --
	(370.48,324.44) --
	(370.49,324.46) --
	(370.49,324.48) --
	(370.49,324.49) --
	(370.49,324.51) --
	(370.50,324.53) --
	(370.50,324.55) --
	(370.50,324.56) --
	(370.51,324.58) --
	(370.51,324.60) --
	(370.52,324.62) --
	(370.52,324.63) --
	(370.52,324.65) --
	(370.52,324.67) --
	(370.52,324.69) --
	(370.53,324.70) --
	(370.53,324.72) --
	(370.54,324.74) --
	(370.54,324.76) --
	(370.54,324.77) --
	(370.54,324.79) --
	(370.55,324.81) --
	(370.55,324.83) --
	(370.55,324.84) --
	(370.56,324.86) --
	(370.56,324.88) --
	(370.56,324.90) --
	(370.57,324.91) --
	(370.57,324.93) --
	(370.58,324.95) --
	(370.58,324.97) --
	(370.59,324.98) --
	(370.60,325.00) --
	(370.60,325.02) --
	(370.60,325.04) --
	(370.60,325.05) --
	(370.61,325.07) --
	(370.61,325.09) --
	(370.61,325.11) --
	(370.61,325.12) --
	(370.63,325.14) --
	(370.63,325.16) --
	(370.63,325.18) --
	(370.63,325.19) --
	(370.63,325.21) --
	(370.63,325.23) --
	(370.64,325.25) --
	(370.64,325.26) --
	(370.64,325.28) --
	(370.64,325.30) --
	(370.64,325.32) --
	(370.65,325.33) --
	(370.65,325.35) --
	(370.66,325.37) --
	(370.66,325.39) --
	(370.66,325.40) --
	(370.66,325.42) --
	(370.66,325.44) --
	(370.67,325.46) --
	(370.68,325.47) --
	(370.69,325.49) --
	(370.69,325.51) --
	(370.69,325.53) --
	(370.69,325.54) --
	(370.69,325.56) --
	(370.70,325.58) --
	(370.70,325.60) --
	(370.70,325.61) --
	(370.70,325.63) --
	(370.70,325.65) --
	(370.70,325.67) --
	(370.70,325.68) --
	(370.70,325.70) --
	(370.71,325.72) --
	(370.72,325.74) --
	(370.72,325.75) --
	(370.72,325.77) --
	(370.73,325.79) --
	(370.74,325.81) --
	(370.74,325.82) --
	(370.74,325.84) --
	(370.74,325.86) --
	(370.75,325.88) --
	(370.76,325.89) --
	(370.76,325.91) --
	(370.76,325.93) --
	(370.76,325.95) --
	(370.78,325.96) --
	(370.79,325.98) --
	(370.79,326.00) --
	(370.80,326.02) --
	(370.80,326.03) --
	(370.80,326.05) --
	(370.81,326.07) --
	(370.81,326.09) --
	(370.83,326.10) --
	(370.83,326.12) --
	(370.83,326.14) --
	(370.83,326.16) --
	(370.83,326.17) --
	(370.83,326.19) --
	(370.84,326.21) --
	(370.84,326.23) --
	(370.84,326.24) --
	(370.84,326.26) --
	(370.84,326.28) --
	(370.85,326.30) --
	(370.85,326.31) --
	(370.86,326.33) --
	(370.87,326.35) --
	(370.87,326.37) --
	(370.88,326.38) --
	(370.88,326.40) --
	(370.89,326.42) --
	(370.90,326.44) --
	(370.91,326.45) --
	(370.91,326.47) --
	(370.91,326.49) --
	(370.92,326.51) --
	(370.94,326.52) --
	(370.94,326.54) --
	(370.94,326.56) --
	(370.95,326.58) --
	(370.96,326.59) --
	(370.96,326.61) --
	(370.96,326.63) --
	(370.96,326.65) --
	(370.96,326.66) --
	(370.97,326.68) --
	(370.97,326.70) --
	(370.97,326.72) --
	(370.97,326.73) --
	(370.98,326.75) --
	(370.98,326.77) --
	(370.98,326.79) --
	(370.98,326.80) --
	(370.98,326.82) --
	(370.98,326.84) --
	(370.98,326.86) --
	(370.98,326.87) --
	(370.98,326.89) --
	(371.00,326.91) --
	(371.00,326.93) --
	(371.00,326.94) --
	(371.01,326.96) --
	(371.01,326.98) --
	(371.01,327.00) --
	(371.01,327.02) --
	(371.02,327.03) --
	(371.03,327.05) --
	(371.03,327.07) --
	(371.03,327.09) --
	(371.04,327.10) --
	(371.04,327.12) --
	(371.05,327.14) --
	(371.05,327.16) --
	(371.05,327.17) --
	(371.06,327.19) --
	(371.07,327.21) --
	(371.07,327.23) --
	(371.08,327.24) --
	(371.08,327.26) --
	(371.09,327.28) --
	(371.09,327.30) --
	(371.09,327.31) --
	(371.09,327.33) --
	(371.09,327.35) --
	(371.09,327.37) --
	(371.09,327.38) --
	(371.09,327.40) --
	(371.09,327.42) --
	(371.10,327.44) --
	(371.10,327.45) --
	(371.11,327.47) --
	(371.11,327.49) --
	(371.11,327.51) --
	(371.11,327.52) --
	(371.11,327.54) --
	(371.12,327.56) --
	(371.12,327.58) --
	(371.12,327.59) --
	(371.12,327.61) --
	(371.13,327.63) --
	(371.14,327.65) --
	(371.14,327.66) --
	(371.14,327.68) --
	(371.14,327.70) --
	(371.15,327.72) --
	(371.15,327.73) --
	(371.15,327.75) --
	(371.15,327.77) --
	(371.15,327.79) --
	(371.16,327.80) --
	(371.17,327.82) --
	(371.17,327.84) --
	(371.17,327.86) --
	(371.17,327.87) --
	(371.18,327.89) --
	(371.18,327.91) --
	(371.18,327.93) --
	(371.18,327.94) --
	(371.19,327.96) --
	(371.19,327.98) --
	(371.19,328.00) --
	(371.19,328.01) --
	(371.20,328.03) --
	(371.20,328.05) --
	(371.20,328.07) --
	(371.21,328.08) --
	(371.21,328.10) --
	(371.22,328.12) --
	(371.22,328.14) --
	(371.22,328.15) --
	(371.23,328.17) --
	(371.23,328.19) --
	(371.24,328.21) --
	(371.24,328.22) --
	(371.24,328.24) --
	(371.25,328.26) --
	(371.25,328.28) --
	(371.25,328.29) --
	(371.25,328.31) --
	(371.26,328.33) --
	(371.26,328.35) --
	(371.26,328.36) --
	(371.27,328.38) --
	(371.27,328.40) --
	(371.27,328.42) --
	(371.27,328.43) --
	(371.28,328.45) --
	(371.29,328.47) --
	(371.29,328.49) --
	(371.29,328.50) --
	(371.29,328.52) --
	(371.29,328.54) --
	(371.30,328.56) --
	(371.30,328.57) --
	(371.31,328.59) --
	(371.31,328.61) --
	(371.31,328.63) --
	(371.31,328.64) --
	(371.31,328.66) --
	(371.31,328.68) --
	(371.32,328.70) --
	(371.32,328.71) --
	(371.32,328.73) --
	(371.33,328.75) --
	(371.34,328.77) --
	(371.34,328.78) --
	(371.34,328.80) --
	(371.34,328.82) --
	(371.35,328.84) --
	(371.35,328.85) --
	(371.35,328.87) --
	(371.35,328.89) --
	(371.35,328.91) --
	(371.36,328.92) --
	(371.36,328.94) --
	(371.36,328.96) --
	(371.37,328.98) --
	(371.37,328.99) --
	(371.38,329.01) --
	(371.38,329.03) --
	(371.38,329.05) --
	(371.39,329.06) --
	(371.39,329.08) --
	(371.39,329.10) --
	(371.40,329.12) --
	(371.40,329.13) --
	(371.40,329.15) --
	(371.41,329.17) --
	(371.42,329.19) --
	(371.42,329.20) --
	(371.42,329.22) --
	(371.42,329.24) --
	(371.42,329.26) --
	(371.43,329.27) --
	(371.43,329.29) --
	(371.43,329.31) --
	(371.43,329.33) --
	(371.43,329.34) --
	(371.43,329.36) --
	(371.44,329.38) --
	(371.44,329.40) --
	(371.44,329.41) --
	(371.44,329.43) --
	(371.44,329.45) --
	(371.45,329.47) --
	(371.46,329.48) --
	(371.46,329.50) --
	(371.46,329.52) --
	(371.47,329.54) --
	(371.47,329.55) --
	(371.47,329.57) --
	(371.49,329.59) --
	(371.49,329.61) --
	(371.50,329.63) --
	(371.51,329.64) --
	(371.51,329.66) --
	(371.51,329.68) --
	(371.51,329.70) --
	(371.51,329.71) --
	(371.52,329.73) --
	(371.52,329.75) --
	(371.52,329.77) --
	(371.52,329.78) --
	(371.52,329.80) --
	(371.52,329.82) --
	(371.53,329.84) --
	(371.54,329.85) --
	(371.55,329.87) --
	(371.55,329.89) --
	(371.55,329.91) --
	(371.56,329.92) --
	(371.56,329.94) --
	(371.56,329.96) --
	(371.56,329.98) --
	(371.57,329.99) --
	(371.57,330.01) --
	(371.57,330.03) --
	(371.58,330.05) --
	(371.58,330.06) --
	(371.58,330.08) --
	(371.59,330.10) --
	(371.59,330.12) --
	(371.61,330.13) --
	(371.61,330.15) --
	(371.62,330.17) --
	(371.62,330.19) --
	(371.62,330.20) --
	(371.62,330.22) --
	(371.62,330.24) --
	(371.62,330.26) --
	(371.63,330.27) --
	(371.63,330.29) --
	(371.63,330.31) --
	(371.63,330.33) --
	(371.63,330.34) --
	(371.64,330.36) --
	(371.64,330.38) --
	(371.65,330.40) --
	(371.66,330.41) --
	(371.66,330.43) --
	(371.66,330.45) --
	(371.67,330.47) --
	(371.67,330.48) --
	(371.68,330.50) --
	(371.68,330.52) --
	(371.68,330.54) --
	(371.68,330.55) --
	(371.68,330.57) --
	(371.69,330.59) --
	(371.69,330.61) --
	(371.69,330.62) --
	(371.69,330.64) --
	(371.70,330.66) --
	(371.70,330.68) --
	(371.71,330.69) --
	(371.71,330.71) --
	(371.71,330.73) --
	(371.71,330.75) --
	(371.71,330.76) --
	(371.72,330.78) --
	(371.72,330.80) --
	(371.72,330.82) --
	(371.73,330.83) --
	(371.75,330.85) --
	(371.76,330.87) --
	(371.76,330.89) --
	(371.76,330.90) --
	(371.76,330.92) --
	(371.77,330.94) --
	(371.78,330.96) --
	(371.78,330.97) --
	(371.78,330.99) --
	(371.78,331.01) --
	(371.79,331.03) --
	(371.79,331.04) --
	(371.80,331.06) --
	(371.80,331.08) --
	(371.81,331.10) --
	(371.81,331.11) --
	(371.81,331.13) --
	(371.82,331.15) --
	(371.82,331.17) --
	(371.82,331.18) --
	(371.82,331.20) --
	(371.83,331.22) --
	(371.83,331.24) --
	(371.84,331.25) --
	(371.85,331.27) --
	(371.85,331.29) --
	(371.85,331.31) --
	(371.85,331.32) --
	(371.86,331.34) --
	(371.86,331.36) --
	(371.87,331.38) --
	(371.87,331.39) --
	(371.87,331.41) --
	(371.87,331.43) --
	(371.87,331.45) --
	(371.88,331.46) --
	(371.88,331.48) --
	(371.89,331.50) --
	(371.89,331.52) --
	(371.90,331.53) --
	(371.90,331.55) --
	(371.91,331.57) --
	(371.91,331.59) --
	(371.92,331.60) --
	(371.92,331.62) --
	(371.92,331.64) --
	(371.92,331.66) --
	(371.92,331.67) --
	(371.92,331.69) --
	(371.93,331.71) --
	(371.93,331.73) --
	(371.93,331.74) --
	(371.93,331.76) --
	(371.94,331.78) --
	(371.94,331.80) --
	(371.94,331.81) --
	(371.94,331.83) --
	(371.94,331.85) --
	(371.94,331.87) --
	(371.94,331.88) --
	(371.94,331.90) --
	(371.95,331.92) --
	(371.95,331.94) --
	(371.95,331.95) --
	(371.96,331.97) --
	(371.96,331.99) --
	(371.96,332.01) --
	(371.96,332.02) --
	(371.96,332.04) --
	(371.97,332.06) --
	(371.97,332.08) --
	(371.98,332.09) --
	(371.98,332.11) --
	(371.99,332.13) --
	(371.99,332.15) --
	(372.00,332.16) --
	(372.00,332.18) --
	(372.00,332.20) --
	(372.01,332.22) --
	(372.02,332.24) --
	(372.02,332.25) --
	(372.03,332.27) --
	(372.03,332.29) --
	(372.04,332.31) --
	(372.05,332.32) --
	(372.05,332.34) --
	(372.05,332.36) --
	(372.05,332.38) --
	(372.06,332.39) --
	(372.06,332.41) --
	(372.07,332.43) --
	(372.07,332.45) --
	(372.08,332.46) --
	(372.08,332.48) --
	(372.08,332.50) --
	(372.09,332.52) --
	(372.09,332.53) --
	(372.09,332.55) --
	(372.09,332.57) --
	(372.09,332.59) --
	(372.10,332.60) --
	(372.10,332.62) --
	(372.11,332.64) --
	(372.11,332.66) --
	(372.11,332.67) --
	(372.12,332.69) --
	(372.12,332.71) --
	(372.13,332.73) --
	(372.14,332.74) --
	(372.14,332.76) --
	(372.14,332.78) --
	(372.14,332.80) --
	(372.14,332.81) --
	(372.15,332.83) --
	(372.16,332.85) --
	(372.16,332.87) --
	(372.18,332.88) --
	(372.18,332.90) --
	(372.19,332.92) --
	(372.19,332.94) --
	(372.20,332.95) --
	(372.20,332.97) --
	(372.21,332.99) --
	(372.21,333.01) --
	(372.22,333.02) --
	(372.22,333.04) --
	(372.22,333.06) --
	(372.22,333.08) --
	(372.23,333.09) --
	(372.24,333.11) --
	(372.24,333.13) --
	(372.24,333.15) --
	(372.24,333.16) --
	(372.24,333.18) --
	(372.24,333.20) --
	(372.25,333.22) --
	(372.25,333.23) --
	(372.25,333.25) --
	(372.25,333.27) --
	(372.26,333.29) --
	(372.26,333.30) --
	(372.26,333.32) --
	(372.26,333.34) --
	(372.27,333.36) --
	(372.27,333.37) --
	(372.27,333.39) --
	(372.28,333.41) --
	(372.29,333.43) --
	(372.30,333.44) --
	(372.31,333.46) --
	(372.31,333.48) --
	(372.31,333.50) --
	(372.32,333.51) --
	(372.32,333.53) --
	(372.32,333.55) --
	(372.33,333.57) --
	(372.34,333.58) --
	(372.35,333.60) --
	(372.35,333.62) --
	(372.36,333.64) --
	(372.36,333.65) --
	(372.36,333.67) --
	(372.36,333.69) --
	(372.36,333.71) --
	(372.36,333.72) --
	(372.37,333.74) --
	(372.37,333.76) --
	(372.38,333.78) --
	(372.38,333.79) --
	(372.39,333.81) --
	(372.39,333.83) --
	(372.39,333.85) --
	(372.39,333.86) --
	(372.39,333.88) --
	(372.39,333.90) --
	(372.39,333.92) --
	(372.40,333.93) --
	(372.40,333.95) --
	(372.40,333.97) --
	(372.40,333.99) --
	(372.41,334.00) --
	(372.41,334.02) --
	(372.42,334.04) --
	(372.43,334.06) --
	(372.43,334.07) --
	(372.43,334.09) --
	(372.43,334.11) --
	(372.44,334.13) --
	(372.45,334.14) --
	(372.45,334.16) --
	(372.46,334.18) --
	(372.46,334.20) --
	(372.46,334.21) --
	(372.46,334.23) --
	(372.47,334.25) --
	(372.48,334.27) --
	(372.48,334.28) --
	(372.49,334.30) --
	(372.50,334.32) --
	(372.50,334.34) --
	(372.50,334.35) --
	(372.51,334.37) --
	(372.51,334.39) --
	(372.52,334.41) --
	(372.52,334.42) --
	(372.54,334.44) --
	(372.55,334.46) --
	(372.55,334.48) --
	(372.55,334.49) --
	(372.56,334.51) --
	(372.56,334.53) --
	(372.56,334.55) --
	(372.57,334.56) --
	(372.57,334.58) --
	(372.57,334.60) --
	(372.57,334.62) --
	(372.58,334.63) --
	(372.58,334.65) --
	(372.58,334.67) --
	(372.58,334.69) --
	(372.59,334.70) --
	(372.59,334.72) --
	(372.60,334.74) --
	(372.60,334.76) --
	(372.61,334.77) --
	(372.62,334.79) --
	(372.62,334.81) --
	(372.62,334.83) --
	(372.63,334.85) --
	(372.64,334.86) --
	(372.64,334.88) --
	(372.64,334.90) --
	(372.64,334.92) --
	(372.65,334.93) --
	(372.65,334.95) --
	(372.65,334.97) --
	(372.66,334.99) --
	(372.66,335.00) --
	(372.66,335.02) --
	(372.67,335.04) --
	(372.67,335.06) --
	(372.67,335.07) --
	(372.67,335.09) --
	(372.67,335.11) --
	(372.67,335.13) --
	(372.68,335.14) --
	(372.68,335.16) --
	(372.69,335.18) --
	(372.71,335.20) --
	(372.72,335.21) --
	(372.72,335.23) --
	(372.72,335.25) --
	(372.73,335.27) --
	(372.73,335.28) --
	(372.73,335.30) --
	(372.73,335.32) --
	(372.74,335.34) --
	(372.74,335.35) --
	(372.74,335.37) --
	(372.74,335.39) --
	(372.74,335.41) --
	(372.74,335.42) --
	(372.75,335.44) --
	(372.75,335.46) --
	(372.75,335.48) --
	(372.75,335.49) --
	(372.76,335.51) --
	(372.76,335.53) --
	(372.76,335.55) --
	(372.76,335.56) --
	(372.76,335.58) --
	(372.77,335.60) --
	(372.79,335.62) --
	(372.80,335.63) --
	(372.81,335.65) --
	(372.81,335.67) --
	(372.81,335.69) --
	(372.82,335.70) --
	(372.82,335.72) --
	(372.83,335.74) --
	(372.83,335.76) --
	(372.83,335.77) --
	(372.83,335.79) --
	(372.83,335.81) --
	(372.83,335.83) --
	(372.84,335.84) --
	(372.84,335.86) --
	(372.86,335.88) --
	(372.87,335.90) --
	(372.88,335.91) --
	(372.88,335.93) --
	(372.88,335.95) --
	(372.88,335.97) --
	(372.88,335.98) --
	(372.89,336.00) --
	(372.89,336.02) --
	(372.89,336.04) --
	(372.90,336.05) --
	(372.90,336.07) --
	(372.90,336.09) --
	(372.90,336.11) --
	(372.91,336.12) --
	(372.91,336.14) --
	(372.91,336.16) --
	(372.92,336.18) --
	(372.92,336.19) --
	(372.93,336.21) --
	(372.93,336.23) --
	(372.93,336.25) --
	(372.94,336.26) --
	(372.94,336.28) --
	(372.94,336.30) --
	(372.94,336.32) --
	(372.96,336.33) --
	(372.96,336.35) --
	(372.96,336.37) --
	(372.96,336.39) --
	(372.97,336.40) --
	(372.97,336.42) --
	(372.97,336.44) --
	(372.97,336.46) --
	(372.98,336.47) --
	(372.98,336.49) --
	(372.99,336.51) --
	(372.99,336.53) --
	(372.99,336.54) --
	(372.99,336.56) --
	(372.99,336.58) --
	(372.99,336.60) --
	(373.00,336.61) --
	(373.00,336.63) --
	(373.00,336.65) --
	(373.01,336.67) --
	(373.01,336.68) --
	(373.01,336.70) --
	(373.01,336.72) --
	(373.01,336.74) --
	(373.01,336.75) --
	(373.02,336.77) --
	(373.02,336.79) --
	(373.02,336.81) --
	(373.02,336.82) --
	(373.02,336.84) --
	(373.02,336.86) --
	(373.03,336.88) --
	(373.03,336.89) --
	(373.03,336.91) --
	(373.04,336.93) --
	(373.04,336.95) --
	(373.05,336.96) --
	(373.05,336.98) --
	(373.05,337.00) --
	(373.06,337.02) --
	(373.06,337.03) --
	(373.06,337.05) --
	(373.06,337.07) --
	(373.07,337.09) --
	(373.08,337.10) --
	(373.08,337.12) --
	(373.08,337.14) --
	(373.08,337.16) --
	(373.08,337.17) --
	(373.08,337.19) --
	(373.08,337.21) --
	(373.08,337.23) --
	(373.08,337.24) --
	(373.09,337.26) --
	(373.09,337.28) --
	(373.09,337.30) --
	(373.09,337.31) --
	(373.10,337.33) --
	(373.10,337.35) --
	(373.10,337.37) --
	(373.11,337.38) --
	(373.11,337.40) --
	(373.11,337.42) --
	(373.11,337.44) --
	(373.12,337.46) --
	(373.12,337.47) --
	(373.12,337.49) --
	(373.12,337.51) --
	(373.13,337.53) --
	(373.13,337.54) --
	(373.13,337.56) --
	(373.13,337.58) --
	(373.13,337.60) --
	(373.13,337.61) --
	(373.14,337.63) --
	(373.14,337.65) --
	(373.14,337.67) --
	(373.14,337.68) --
	(373.15,337.70) --
	(373.15,337.72) --
	(373.15,337.74) --
	(373.15,337.75) --
	(373.16,337.77) --
	(373.17,337.79) --
	(373.18,337.81) --
	(373.18,337.82) --
	(373.18,337.84) --
	(373.18,337.86) --
	(373.18,337.88) --
	(373.18,337.89) --
	(373.18,337.91) --
	(373.19,337.93) --
	(373.19,337.95) --
	(373.20,337.96) --
	(373.20,337.98) --
	(373.20,338.00) --
	(373.22,338.02) --
	(373.23,338.03) --
	(373.24,338.05) --
	(373.24,338.07) --
	(373.24,338.09) --
	(373.25,338.10) --
	(373.25,338.12) --
	(373.26,338.14) --
	(373.26,338.16) --
	(373.27,338.17) --
	(373.27,338.19) --
	(373.27,338.21) --
	(373.28,338.23) --
	(373.28,338.24) --
	(373.28,338.26) --
	(373.28,338.28) --
	(373.29,338.30) --
	(373.29,338.31) --
	(373.29,338.33) --
	(373.29,338.35) --
	(373.30,338.37) --
	(373.30,338.38) --
	(373.31,338.40) --
	(373.31,338.42) --
	(373.31,338.44) --
	(373.31,338.45) --
	(373.32,338.47) --
	(373.33,338.49) --
	(373.33,338.51) --
	(373.33,338.52) --
	(373.34,338.54) --
	(373.35,338.56) --
	(373.35,338.58) --
	(373.35,338.59) --
	(373.36,338.61) --
	(373.36,338.63) --
	(373.36,338.65) --
	(373.36,338.66) --
	(373.37,338.68) --
	(373.37,338.70) --
	(373.37,338.72) --
	(373.37,338.73) --
	(373.37,338.75) --
	(373.37,338.77) --
	(373.37,338.79) --
	(373.37,338.80) --
	(373.38,338.82) --
	(373.38,338.84) --
	(373.39,338.86) --
	(373.40,338.87) --
	(373.40,338.89) --
	(373.41,338.91) --
	(373.41,338.93) --
	(373.42,338.94) --
	(373.42,338.96) --
	(373.42,338.98) --
	(373.42,339.00) --
	(373.42,339.01) --
	(373.42,339.03) --
	(373.43,339.05) --
	(373.43,339.07) --
	(373.43,339.08) --
	(373.43,339.10) --
	(373.43,339.12) --
	(373.44,339.14) --
	(373.44,339.15) --
	(373.45,339.17) --
	(373.45,339.19) --
	(373.45,339.21) --
	(373.46,339.22) --
	(373.46,339.24) --
	(373.46,339.26) --
	(373.46,339.28) --
	(373.46,339.29) --
	(373.46,339.31) --
	(373.47,339.33) --
	(373.47,339.35) --
	(373.47,339.36) --
	(373.48,339.38) --
	(373.48,339.40) --
	(373.49,339.42) --
	(373.49,339.43) --
	(373.49,339.45) --
	(373.50,339.47) --
	(373.50,339.49) --
	(373.50,339.50) --
	(373.51,339.52) --
	(373.51,339.54) --
	(373.51,339.56) --
	(373.52,339.57) --
	(373.52,339.59) --
	(373.52,339.61) --
	(373.53,339.63) --
	(373.53,339.64) --
	(373.53,339.66) --
	(373.53,339.68) --
	(373.53,339.70) --
	(373.55,339.71) --
	(373.55,339.73) --
	(373.55,339.75) --
	(373.56,339.77) --
	(373.56,339.78) --
	(373.56,339.80) --
	(373.56,339.82) --
	(373.56,339.84) --
	(373.56,339.85) --
	(373.57,339.87) --
	(373.58,339.89) --
	(373.60,339.91) --
	(373.60,339.92) --
	(373.60,339.94) --
	(373.61,339.96) --
	(373.61,339.98) --
	(373.61,339.99) --
	(373.61,340.01) --
	(373.62,340.03) --
	(373.62,340.05) --
	(373.62,340.07) --
	(373.62,340.08) --
	(373.63,340.10) --
	(373.64,340.12) --
	(373.64,340.14) --
	(373.64,340.15) --
	(373.64,340.17) --
	(373.64,340.19) --
	(373.65,340.21) --
	(373.65,340.22) --
	(373.65,340.24) --
	(373.66,340.26) --
	(373.66,340.28) --
	(373.66,340.29) --
	(373.66,340.31) --
	(373.67,340.33) --
	(373.67,340.35) --
	(373.67,340.36) --
	(373.67,340.38) --
	(373.67,340.40) --
	(373.68,340.42) --
	(373.68,340.43) --
	(373.69,340.45) --
	(373.69,340.47) --
	(373.69,340.49) --
	(373.69,340.50) --
	(373.70,340.52) --
	(373.70,340.54) --
	(373.70,340.56) --
	(373.71,340.57) --
	(373.71,340.59) --
	(373.71,340.61) --
	(373.72,340.63) --
	(373.72,340.64) --
	(373.72,340.66) --
	(373.72,340.68) --
	(373.72,340.70) --
	(373.73,340.71) --
	(373.73,340.73) --
	(373.73,340.75) --
	(373.74,340.77) --
	(373.74,340.78) --
	(373.74,340.80) --
	(373.74,340.82) --
	(373.75,340.84) --
	(373.75,340.85) --
	(373.76,340.87) --
	(373.76,340.89) --
	(373.76,340.91) --
	(373.77,340.92) --
	(373.77,340.94) --
	(373.78,340.96) --
	(373.80,340.98) --
	(373.81,340.99) --
	(373.82,341.01) --
	(373.82,341.03) --
	(373.83,341.05) --
	(373.83,341.06) --
	(373.83,341.08) --
	(373.83,341.10) --
	(373.83,341.12) --
	(373.83,341.13) --
	(373.83,341.15) --
	(373.84,341.17) --
	(373.84,341.19) --
	(373.84,341.20) --
	(373.84,341.22) --
	(373.85,341.24) --
	(373.85,341.26) --
	(373.85,341.27) --
	(373.86,341.29) --
	(373.86,341.31) --
	(373.86,341.33) --
	(373.86,341.34) --
	(373.87,341.36) --
	(373.87,341.38) --
	(373.87,341.40) --
	(373.88,341.41) --
	(373.88,341.43) --
	(373.89,341.45) --
	(373.90,341.47) --
	(373.91,341.48) --
	(373.91,341.50) --
	(373.92,341.52) --
	(373.92,341.54) --
	(373.93,341.55) --
	(373.93,341.57) --
	(373.94,341.59) --
	(373.94,341.61) --
	(373.95,341.62) --
	(373.95,341.64) --
	(373.97,341.66) --
	(373.97,341.68) --
	(373.97,341.69) --
	(373.98,341.71) --
	(373.98,341.73) --
	(373.98,341.75) --
	(373.98,341.76) --
	(373.99,341.78) --
	(374.00,341.80) --
	(374.00,341.82) --
	(374.00,341.83) --
	(374.01,341.85) --
	(374.01,341.87) --
	(374.01,341.89) --
	(374.01,341.90) --
	(374.02,341.92) --
	(374.02,341.94) --
	(374.03,341.96) --
	(374.03,341.97) --
	(374.04,341.99) --
	(374.04,342.01) --
	(374.04,342.03) --
	(374.05,342.04) --
	(374.05,342.06) --
	(374.05,342.08) --
	(374.06,342.10) --
	(374.06,342.11) --
	(374.07,342.13) --
	(374.07,342.15) --
	(374.09,342.17) --
	(374.09,342.18) --
	(374.09,342.20) --
	(374.10,342.22) --
	(374.10,342.24) --
	(374.10,342.25) --
	(374.10,342.27) --
	(374.10,342.29) --
	(374.13,342.31) --
	(374.13,342.32) --
	(374.13,342.34) --
	(374.13,342.36) --
	(374.14,342.38) --
	(374.14,342.39) --
	(374.14,342.41) --
	(374.14,342.43) --
	(374.15,342.45) --
	(374.15,342.46) --
	(374.15,342.48) --
	(374.16,342.50) --
	(374.17,342.52) --
	(374.17,342.53) --
	(374.18,342.55) --
	(374.18,342.57) --
	(374.18,342.59) --
	(374.18,342.60) --
	(374.18,342.62) --
	(374.19,342.64) --
	(374.20,342.66) --
	(374.20,342.68) --
	(374.21,342.69) --
	(374.21,342.71) --
	(374.21,342.73) --
	(374.21,342.75) --
	(374.22,342.76) --
	(374.22,342.78) --
	(374.22,342.80) --
	(374.22,342.82) --
	(374.23,342.83) --
	(374.24,342.85) --
	(374.24,342.87) --
	(374.24,342.89) --
	(374.24,342.90) --
	(374.25,342.92) --
	(374.26,342.94) --
	(374.26,342.96) --
	(374.26,342.97) --
	(374.27,342.99) --
	(374.27,343.01) --
	(374.27,343.03) --
	(374.27,343.04) --
	(374.28,343.06) --
	(374.29,343.08) --
	(374.29,343.10) --
	(374.29,343.11) --
	(374.29,343.13) --
	(374.30,343.15) --
	(374.31,343.17) --
	(374.32,343.18) --
	(374.32,343.20) --
	(374.32,343.22) --
	(374.32,343.24) --
	(374.33,343.25) --
	(374.35,343.27) --
	(374.35,343.29) --
	(374.35,343.31) --
	(374.35,343.32) --
	(374.35,343.34) --
	(374.36,343.36) --
	(374.36,343.38) --
	(374.37,343.39) --
	(374.37,343.41) --
	(374.37,343.43) --
	(374.37,343.45) --
	(374.38,343.46) --
	(374.38,343.48) --
	(374.39,343.50) --
	(374.39,343.52) --
	(374.40,343.53) --
	(374.40,343.55) --
	(374.40,343.57) --
	(374.41,343.59) --
	(374.41,343.60) --
	(374.41,343.62) --
	(374.42,343.64) --
	(374.43,343.66) --
	(374.43,343.67) --
	(374.43,343.69) --
	(374.43,343.71) --
	(374.43,343.73) --
	(374.43,343.74) --
	(374.43,343.76) --
	(374.43,343.78) --
	(374.44,343.80) --
	(374.44,343.81) --
	(374.45,343.83) --
	(374.45,343.85) --
	(374.45,343.87) --
	(374.46,343.88) --
	(374.46,343.90) --
	(374.46,343.92) --
	(374.47,343.94) --
	(374.47,343.95) --
	(374.47,343.97) --
	(374.47,343.99) --
	(374.48,344.01) --
	(374.48,344.02) --
	(374.48,344.04) --
	(374.48,344.06) --
	(374.48,344.08) --
	(374.49,344.09) --
	(374.49,344.11) --
	(374.49,344.13) --
	(374.49,344.15) --
	(374.49,344.16) --
	(374.50,344.18) --
	(374.50,344.20) --
	(374.50,344.22) --
	(374.51,344.23) --
	(374.51,344.25) --
	(374.52,344.27) --
	(374.52,344.29) --
	(374.52,344.30) --
	(374.53,344.32) --
	(374.53,344.34) --
	(374.53,344.36) --
	(374.56,344.37) --
	(374.56,344.39) --
	(374.56,344.41) --
	(374.57,344.43) --
	(374.57,344.44) --
	(374.57,344.46) --
	(374.57,344.48) --
	(374.58,344.50) --
	(374.58,344.51) --
	(374.59,344.53) --
	(374.59,344.55) --
	(374.59,344.57) --
	(374.59,344.58) --
	(374.60,344.60) --
	(374.60,344.62) --
	(374.60,344.64) --
	(374.60,344.65) --
	(374.61,344.67) --
	(374.61,344.69) --
	(374.62,344.71) --
	(374.62,344.72) --
	(374.62,344.74) --
	(374.63,344.76) --
	(374.63,344.78) --
	(374.64,344.79) --
	(374.64,344.81) --
	(374.64,344.83) --
	(374.64,344.85) --
	(374.66,344.86) --
	(374.66,344.88) --
	(374.66,344.90) --
	(374.69,344.92) --
	(374.69,344.93) --
	(374.70,344.95) --
	(374.70,344.97) --
	(374.71,344.99) --
	(374.71,345.00) --
	(374.72,345.02) --
	(374.73,345.04) --
	(374.73,345.06) --
	(374.74,345.07) --
	(374.74,345.09) --
	(374.74,345.11) --
	(374.74,345.13) --
	(374.75,345.14) --
	(374.75,345.16) --
	(374.75,345.18) --
	(374.76,345.20) --
	(374.77,345.21) --
	(374.77,345.23) --
	(374.78,345.25) --
	(374.78,345.27) --
	(374.78,345.29) --
	(374.80,345.30) --
	(374.80,345.32) --
	(374.84,345.34) --
	(374.84,345.36) --
	(374.85,345.37) --
	(374.86,345.39) --
	(374.88,345.41) --
	(374.88,345.43) --
	(374.89,345.44) --
	(374.89,345.46) --
	(374.90,345.48) --
	(374.91,345.50) --
	(374.91,345.51) --
	(374.91,345.53) --
	(374.92,345.55) --
	(374.92,345.57) --
	(374.92,345.58) --
	(374.92,345.60) --
	(374.92,345.62) --
	(374.92,345.64) --
	(374.92,345.65) --
	(374.93,345.67) --
	(374.93,345.69) --
	(374.93,345.71) --
	(374.93,345.72) --
	(374.93,345.74) --
	(374.93,345.76) --
	(374.94,345.78) --
	(374.94,345.79) --
	(374.94,345.81) --
	(374.94,345.83) --
	(374.94,345.85) --
	(374.95,345.86) --
	(374.95,345.88) --
	(374.95,345.90) --
	(374.96,345.92) --
	(374.99,345.93) --
	(374.99,345.95) --
	(374.99,345.97) --
	(375.00,345.99) --
	(375.00,346.00) --
	(375.01,346.02) --
	(375.01,346.04) --
	(375.01,346.06) --
	(375.01,346.07) --
	(375.02,346.09) --
	(375.03,346.11) --
	(375.03,346.13) --
	(375.04,346.14) --
	(375.04,346.16) --
	(375.04,346.18) --
	(375.05,346.20) --
	(375.06,346.21) --
	(375.06,346.23) --
	(375.06,346.25) --
	(375.07,346.27) --
	(375.08,346.28) --
	(375.08,346.30) --
	(375.08,346.32) --
	(375.09,346.34) --
	(375.09,346.35) --
	(375.09,346.37) --
	(375.11,346.39) --
	(375.11,346.41) --
	(375.11,346.42) --
	(375.11,346.44) --
	(375.11,346.46) --
	(375.12,346.48) --
	(375.12,346.49) --
	(375.12,346.51) --
	(375.13,346.53) --
	(375.13,346.55) --
	(375.14,346.56) --
	(375.14,346.58) --
	(375.14,346.60) --
	(375.14,346.62) --
	(375.14,346.63) --
	(375.15,346.65) --
	(375.15,346.67) --
	(375.15,346.69) --
	(375.15,346.70) --
	(375.16,346.72) --
	(375.16,346.74) --
	(375.16,346.76) --
	(375.16,346.77) --
	(375.16,346.79) --
	(375.16,346.81) --
	(375.17,346.83) --
	(375.17,346.84) --
	(375.17,346.86) --
	(375.17,346.88) --
	(375.17,346.90) --
	(375.18,346.91) --
	(375.18,346.93) --
	(375.18,346.95) --
	(375.18,346.97) --
	(375.18,346.98) --
	(375.18,347.00) --
	(375.19,347.02) --
	(375.20,347.04) --
	(375.21,347.05) --
	(375.22,347.07) --
	(375.22,347.09) --
	(375.23,347.11) --
	(375.24,347.12) --
	(375.24,347.14) --
	(375.24,347.16) --
	(375.24,347.18) --
	(375.24,347.19) --
	(375.25,347.21) --
	(375.25,347.23) --
	(375.26,347.25) --
	(375.26,347.26) --
	(375.26,347.28) --
	(375.27,347.30) --
	(375.27,347.32) --
	(375.27,347.33) --
	(375.28,347.35) --
	(375.28,347.37) --
	(375.28,347.39) --
	(375.28,347.40) --
	(375.28,347.42) --
	(375.28,347.44) --
	(375.29,347.46) --
	(375.29,347.47) --
	(375.29,347.49) --
	(375.29,347.51) --
	(375.30,347.53) --
	(375.31,347.54) --
	(375.32,347.56) --
	(375.32,347.58) --
	(375.32,347.60) --
	(375.33,347.61) --
	(375.33,347.63) --
	(375.34,347.65) --
	(375.35,347.67) --
	(375.35,347.68) --
	(375.35,347.70) --
	(375.36,347.72) --
	(375.36,347.74) --
	(375.36,347.75) --
	(375.37,347.77) --
	(375.38,347.79) --
	(375.38,347.81) --
	(375.38,347.82) --
	(375.38,347.84) --
	(375.38,347.86) --
	(375.39,347.88) --
	(375.39,347.90) --
	(375.39,347.91) --
	(375.39,347.93) --
	(375.40,347.95) --
	(375.40,347.97) --
	(375.40,347.98) --
	(375.40,348.00) --
	(375.41,348.02) --
	(375.41,348.04) --
	(375.42,348.05) --
	(375.42,348.07) --
	(375.42,348.09) --
	(375.43,348.11) --
	(375.43,348.12) --
	(375.43,348.14) --
	(375.43,348.16) --
	(375.44,348.18) --
	(375.44,348.19) --
	(375.44,348.21) --
	(375.45,348.23) --
	(375.45,348.25) --
	(375.45,348.26) --
	(375.45,348.28) --
	(375.45,348.30) --
	(375.45,348.32) --
	(375.46,348.33) --
	(375.46,348.35) --
	(375.46,348.37) --
	(375.46,348.39) --
	(375.47,348.40) --
	(375.47,348.42) --
	(375.47,348.44) --
	(375.48,348.46) --
	(375.48,348.47) --
	(375.48,348.49) --
	(375.48,348.51) --
	(375.48,348.53) --
	(375.48,348.54) --
	(375.48,348.56) --
	(375.48,348.58) --
	(375.49,348.60) --
	(375.49,348.61) --
	(375.49,348.63) --
	(375.50,348.65) --
	(375.50,348.67) --
	(375.50,348.68) --
	(375.51,348.70) --
	(375.51,348.72) --
	(375.51,348.74) --
	(375.51,348.75) --
	(375.52,348.77) --
	(375.54,348.79) --
	(375.54,348.81) --
	(375.54,348.82) --
	(375.55,348.84) --
	(375.55,348.86) --
	(375.55,348.88) --
	(375.55,348.89) --
	(375.55,348.91) --
	(375.56,348.93) --
	(375.57,348.95) --
	(375.59,348.96) --
	(375.60,348.98) --
	(375.60,349.00) --
	(375.61,349.02) --
	(375.61,349.03) --
	(375.61,349.05) --
	(375.61,349.07) --
	(375.62,349.09) --
	(375.63,349.10) --
	(375.64,349.12) --
	(375.64,349.14) --
	(375.64,349.16) --
	(375.65,349.17) --
	(375.65,349.19) --
	(375.66,349.21) --
	(375.66,349.23) --
	(375.66,349.24) --
	(375.67,349.26) --
	(375.67,349.28) --
	(375.67,349.30) --
	(375.68,349.31) --
	(375.68,349.33) --
	(375.68,349.35) --
	(375.69,349.37) --
	(375.69,349.38) --
	(375.69,349.40) --
	(375.69,349.42) --
	(375.70,349.44) --
	(375.71,349.45) --
	(375.72,349.47) --
	(375.72,349.49) --
	(375.73,349.51) --
	(375.74,349.52) --
	(375.74,349.54) --
	(375.75,349.56) --
	(375.75,349.58) --
	(375.75,349.59) --
	(375.76,349.61) --
	(375.76,349.63) --
	(375.76,349.65) --
	(375.76,349.66) --
	(375.76,349.68) --
	(375.77,349.70) --
	(375.77,349.72) --
	(375.77,349.73) --
	(375.77,349.75) --
	(375.78,349.77) --
	(375.78,349.79) --
	(375.78,349.80) --
	(375.79,349.82) --
	(375.79,349.84) --
	(375.79,349.86) --
	(375.80,349.87) --
	(375.81,349.89) --
	(375.81,349.91) --
	(375.82,349.93) --
	(375.82,349.94) --
	(375.82,349.96) --
	(375.82,349.98) --
	(375.82,350.00) --
	(375.82,350.01) --
	(375.83,350.03) --
	(375.83,350.05) --
	(375.83,350.07) --
	(375.84,350.08) --
	(375.84,350.10) --
	(375.84,350.12) --
	(375.84,350.14) --
	(375.84,350.15) --
	(375.84,350.17) --
	(375.85,350.19) --
	(375.85,350.21) --
	(375.86,350.22) --
	(375.86,350.24) --
	(375.86,350.26) --
	(375.86,350.28) --
	(375.87,350.29) --
	(375.87,350.31) --
	(375.87,350.33) --
	(375.88,350.35) --
	(375.88,350.36) --
	(375.88,350.38) --
	(375.89,350.40) --
	(375.89,350.42) --
	(375.89,350.43) --
	(375.90,350.45) --
	(375.90,350.47) --
	(375.90,350.49) --
	(375.90,350.51) --
	(375.91,350.52) --
	(375.91,350.54) --
	(375.91,350.56) --
	(375.91,350.58) --
	(375.92,350.59) --
	(375.92,350.61) --
	(375.92,350.63) --
	(375.93,350.65) --
	(375.94,350.66) --
	(375.94,350.68) --
	(375.94,350.70) --
	(375.95,350.72) --
	(375.96,350.73) --
	(375.97,350.75) --
	(375.97,350.77) --
	(375.97,350.79) --
	(375.98,350.80) --
	(375.98,350.82) --
	(376.00,350.84) --
	(376.00,350.86) --
	(376.00,350.87) --
	(376.00,350.89) --
	(376.01,350.91) --
	(376.01,350.93) --
	(376.01,350.94) --
	(376.01,350.96) --
	(376.01,350.98) --
	(376.02,351.00) --
	(376.02,351.01) --
	(376.02,351.03) --
	(376.02,351.05) --
	(376.03,351.07) --
	(376.04,351.08) --
	(376.04,351.10) --
	(376.05,351.12) --
	(376.05,351.14) --
	(376.05,351.15) --
	(376.06,351.17) --
	(376.06,351.19) --
	(376.07,351.21) --
	(376.07,351.22) --
	(376.08,351.24) --
	(376.08,351.26) --
	(376.09,351.28) --
	(376.09,351.29) --
	(376.10,351.31) --
	(376.10,351.33) --
	(376.11,351.35) --
	(376.11,351.36) --
	(376.12,351.38) --
	(376.13,351.40) --
	(376.13,351.42) --
	(376.13,351.43) --
	(376.13,351.45) --
	(376.14,351.47) --
	(376.15,351.49) --
	(376.15,351.50) --
	(376.16,351.52) --
	(376.17,351.54) --
	(376.18,351.56) --
	(376.18,351.57) --
	(376.18,351.59) --
	(376.19,351.61) --
	(376.20,351.63) --
	(376.20,351.64) --
	(376.21,351.66) --
	(376.21,351.68) --
	(376.22,351.70) --
	(376.22,351.71) --
	(376.22,351.73) --
	(376.22,351.75) --
	(376.23,351.77) --
	(376.23,351.78) --
	(376.23,351.80) --
	(376.23,351.82) --
	(376.23,351.84) --
	(376.24,351.85) --
	(376.25,351.87) --
	(376.25,351.89) --
	(376.25,351.91) --
	(376.25,351.92) --
	(376.25,351.94) --
	(376.25,351.96) --
	(376.26,351.98) --
	(376.26,351.99) --
	(376.26,352.01) --
	(376.27,352.03) --
	(376.27,352.05) --
	(376.27,352.06) --
	(376.27,352.08) --
	(376.27,352.10) --
	(376.29,352.12) --
	(376.30,352.13) --
	(376.30,352.15) --
	(376.30,352.17) --
	(376.31,352.19) --
	(376.31,352.20) --
	(376.31,352.22) --
	(376.31,352.24) --
	(376.32,352.26) --
	(376.33,352.27) --
	(376.34,352.29) --
	(376.34,352.31) --
	(376.34,352.33) --
	(376.35,352.34) --
	(376.36,352.36) --
	(376.36,352.38) --
	(376.37,352.40) --
	(376.38,352.41) --
	(376.39,352.43) --
	(376.39,352.45) --
	(376.40,352.47) --
	(376.41,352.48) --
	(376.41,352.50) --
	(376.41,352.52) --
	(376.41,352.54) --
	(376.41,352.55) --
	(376.42,352.57) --
	(376.42,352.59) --
	(376.42,352.61) --
	(376.42,352.62) --
	(376.42,352.64) --
	(376.42,352.66) --
	(376.42,352.68) --
	(376.44,352.69) --
	(376.44,352.71) --
	(376.45,352.73) --
	(376.45,352.75) --
	(376.46,352.76) --
	(376.46,352.78) --
	(376.46,352.80) --
	(376.46,352.82) --
	(376.47,352.83) --
	(376.48,352.85) --
	(376.48,352.87) --
	(376.51,352.89) --
	(376.51,352.90) --
	(376.51,352.92) --
	(376.52,352.94) --
	(376.52,352.96) --
	(376.52,352.97) --
	(376.52,352.99) --
	(376.52,353.01) --
	(376.52,353.03) --
	(376.54,353.04) --
	(376.55,353.06) --
	(376.55,353.08) --
	(376.56,353.10) --
	(376.56,353.12) --
	(376.57,353.13) --
	(376.57,353.15) --
	(376.58,353.17) --
	(376.58,353.19) --
	(376.59,353.20) --
	(376.59,353.22) --
	(376.61,353.24) --
	(376.61,353.26) --
	(376.61,353.27) --
	(376.62,353.29) --
	(376.62,353.31) --
	(376.63,353.33) --
	(376.63,353.34) --
	(376.63,353.36) --
	(376.63,353.38) --
	(376.63,353.40) --
	(376.64,353.41) --
	(376.64,353.43) --
	(376.65,353.45) --
	(376.65,353.47) --
	(376.65,353.48) --
	(376.66,353.50) --
	(376.66,353.52) --
	(376.67,353.54) --
	(376.68,353.55) --
	(376.68,353.57) --
	(376.68,353.59) --
	(376.69,353.61) --
	(376.70,353.62) --
	(376.70,353.64) --
	(376.71,353.66) --
	(376.71,353.68) --
	(376.72,353.69) --
	(376.72,353.71) --
	(376.72,353.73) --
	(376.73,353.75) --
	(376.73,353.76) --
	(376.73,353.78) --
	(376.74,353.80) --
	(376.74,353.82) --
	(376.74,353.83) --
	(376.75,353.85) --
	(376.75,353.87) --
	(376.76,353.89) --
	(376.77,353.90) --
	(376.77,353.92) --
	(376.77,353.94) --
	(376.78,353.96) --
	(376.79,353.97) --
	(376.80,353.99) --
	(376.80,354.01) --
	(376.80,354.03) --
	(376.81,354.04) --
	(376.82,354.06) --
	(376.82,354.08) --
	(376.82,354.10) --
	(376.84,354.11) --
	(376.84,354.13) --
	(376.84,354.15) --
	(376.84,354.17) --
	(376.84,354.18) --
	(376.85,354.20) --
	(376.85,354.22) --
	(376.85,354.24) --
	(376.86,354.25) --
	(376.86,354.27) --
	(376.87,354.29) --
	(376.87,354.31) --
	(376.87,354.32) --
	(376.87,354.34) --
	(376.88,354.36) --
	(376.88,354.38) --
	(376.88,354.39) --
	(376.89,354.41) --
	(376.89,354.43) --
	(376.90,354.45) --
	(376.91,354.46) --
	(376.91,354.48) --
	(376.92,354.50) --
	(376.92,354.52) --
	(376.93,354.53) --
	(376.95,354.55) --
	(376.96,354.57) --
	(376.96,354.59) --
	(376.96,354.60) --
	(376.96,354.62) --
	(376.96,354.64) --
	(376.97,354.66) --
	(376.97,354.67) --
	(376.97,354.69) --
	(376.97,354.71) --
	(376.97,354.73) --
	(376.98,354.74) --
	(376.98,354.76) --
	(376.99,354.78) --
	(376.99,354.80) --
	(376.99,354.81) --
	(377.00,354.83) --
	(377.01,354.85) --
	(377.01,354.87) --
	(377.01,354.88) --
	(377.01,354.90) --
	(377.01,354.92) --
	(377.01,354.94) --
	(377.01,354.95) --
	(377.02,354.97) --
	(377.02,354.99) --
	(377.04,355.01) --
	(377.06,355.02) --
	(377.07,355.04) --
	(377.07,355.06) --
	(377.07,355.08) --
	(377.07,355.09) --
	(377.08,355.11) --
	(377.09,355.13) --
	(377.09,355.15) --
	(377.09,355.16) --
	(377.09,355.18) --
	(377.09,355.20) --
	(377.10,355.22) --
	(377.10,355.23) --
	(377.11,355.25) --
	(377.12,355.27) --
	(377.12,355.29) --
	(377.13,355.30) --
	(377.15,355.32) --
	(377.15,355.34) --
	(377.15,355.36) --
	(377.15,355.37) --
	(377.16,355.39) --
	(377.17,355.41) --
	(377.17,355.43) --
	(377.18,355.44) --
	(377.19,355.46) --
	(377.19,355.48) --
	(377.19,355.50) --
	(377.20,355.51) --
	(377.20,355.53) --
	(377.20,355.55) --
	(377.21,355.57) --
	(377.21,355.58) --
	(377.21,355.60) --
	(377.22,355.62) --
	(377.22,355.64) --
	(377.22,355.65) --
	(377.22,355.67) --
	(377.22,355.69) --
	(377.23,355.71) --
	(377.23,355.73) --
	(377.23,355.74) --
	(377.24,355.76) --
	(377.25,355.78) --
	(377.26,355.80) --
	(377.26,355.81) --
	(377.27,355.83) --
	(377.28,355.85) --
	(377.28,355.87) --
	(377.28,355.88) --
	(377.28,355.90) --
	(377.29,355.92) --
	(377.29,355.94) --
	(377.30,355.95) --
	(377.30,355.97) --
	(377.30,355.99) --
	(377.31,356.01) --
	(377.31,356.02) --
	(377.31,356.04) --
	(377.31,356.06) --
	(377.32,356.08) --
	(377.32,356.09) --
	(377.32,356.11) --
	(377.33,356.13) --
	(377.33,356.15) --
	(377.33,356.16) --
	(377.33,356.18) --
	(377.33,356.20) --
	(377.34,356.22) --
	(377.34,356.23) --
	(377.34,356.25) --
	(377.35,356.27) --
	(377.35,356.29) --
	(377.35,356.30) --
	(377.35,356.32) --
	(377.36,356.34) --
	(377.36,356.36) --
	(377.36,356.37) --
	(377.37,356.39) --
	(377.37,356.41) --
	(377.37,356.43) --
	(377.38,356.44) --
	(377.39,356.46) --
	(377.40,356.48) --
	(377.40,356.50) --
	(377.40,356.51) --
	(377.41,356.53) --
	(377.41,356.55) --
	(377.42,356.57) --
	(377.42,356.58) --
	(377.43,356.60) --
	(377.43,356.62) --
	(377.44,356.64) --
	(377.45,356.65) --
	(377.46,356.67) --
	(377.46,356.69) --
	(377.46,356.71) --
	(377.46,356.72) --
	(377.46,356.74) --
	(377.47,356.76) --
	(377.48,356.78) --
	(377.48,356.79) --
	(377.49,356.81) --
	(377.50,356.83) --
	(377.50,356.85) --
	(377.50,356.86) --
	(377.50,356.88) --
	(377.51,356.90) --
	(377.52,356.92) --
	(377.52,356.93) --
	(377.53,356.95) --
	(377.53,356.97) --
	(377.53,356.99) --
	(377.54,357.00) --
	(377.54,357.02) --
	(377.55,357.04) --
	(377.55,357.06) --
	(377.55,357.07) --
	(377.55,357.09) --
	(377.55,357.11) --
	(377.56,357.13) --
	(377.57,357.14) --
	(377.57,357.16) --
	(377.58,357.18) --
	(377.59,357.20) --
	(377.59,357.21) --
	(377.60,357.23) --
	(377.60,357.25) --
	(377.60,357.27) --
	(377.61,357.28) --
	(377.61,357.30) --
	(377.61,357.32) --
	(377.62,357.34) --
	(377.63,357.35) --
	(377.63,357.37) --
	(377.63,357.39) --
	(377.63,357.41) --
	(377.63,357.42) --
	(377.63,357.44) --
	(377.64,357.46) --
	(377.65,357.48) --
	(377.65,357.49) --
	(377.66,357.51) --
	(377.66,357.53) --
	(377.67,357.55) --
	(377.67,357.56) --
	(377.67,357.58) --
	(377.67,357.60) --
	(377.67,357.62) --
	(377.67,357.63) --
	(377.68,357.65) --
	(377.68,357.67) --
	(377.69,357.69) --
	(377.69,357.70) --
	(377.70,357.72) --
	(377.71,357.74) --
	(377.71,357.76) --
	(377.72,357.77) --
	(377.72,357.79) --
	(377.72,357.81) --
	(377.73,357.83) --
	(377.74,357.84) --
	(377.74,357.86) --
	(377.75,357.88) --
	(377.75,357.90) --
	(377.75,357.91) --
	(377.75,357.93) --
	(377.75,357.95) --
	(377.78,357.97) --
	(377.78,357.98) --
	(377.80,358.00) --
	(377.81,358.02) --
	(377.81,358.04) --
	(377.83,358.05) --
	(377.84,358.07) --
	(377.84,358.09) --
	(377.84,358.11) --
	(377.85,358.12) --
	(377.86,358.14) --
	(377.86,358.16) --
	(377.86,358.18) --
	(377.86,358.19) --
	(377.87,358.21) --
	(377.88,358.23) --
	(377.88,358.25) --
	(377.89,358.27) --
	(377.89,358.28) --
	(377.89,358.30) --
	(377.90,358.32) --
	(377.90,358.34) --
	(377.91,358.35) --
	(377.91,358.37) --
	(377.92,358.39) --
	(377.92,358.41) --
	(377.93,358.42) --
	(377.93,358.44) --
	(377.93,358.46) --
	(377.93,358.48) --
	(377.94,358.49) --
	(377.94,358.51) --
	(377.95,358.53) --
	(377.96,358.55) --
	(377.97,358.56) --
	(377.97,358.58) --
	(377.98,358.60) --
	(377.98,358.62) --
	(377.98,358.63) --
	(378.00,358.65) --
	(378.00,358.67) --
	(378.01,358.69) --
	(378.02,358.70) --
	(378.02,358.72) --
	(378.03,358.74) --
	(378.03,358.76) --
	(378.03,358.77) --
	(378.04,358.79) --
	(378.04,358.81) --
	(378.04,358.83) --
	(378.04,358.84) --
	(378.04,358.86) --
	(378.04,358.88) --
	(378.05,358.90) --
	(378.05,358.91) --
	(378.06,358.93) --
	(378.07,358.95) --
	(378.07,358.97) --
	(378.07,358.98) --
	(378.08,359.00) --
	(378.09,359.02) --
	(378.10,359.04) --
	(378.10,359.05) --
	(378.11,359.07) --
	(378.12,359.09) --
	(378.12,359.11) --
	(378.13,359.12) --
	(378.13,359.14) --
	(378.13,359.16) --
	(378.14,359.18) --
	(378.14,359.19) --
	(378.15,359.21) --
	(378.15,359.23) --
	(378.15,359.25) --
	(378.15,359.26) --
	(378.16,359.28) --
	(378.16,359.30) --
	(378.16,359.32) --
	(378.16,359.33) --
	(378.16,359.35) --
	(378.17,359.37) --
	(378.18,359.39) --
	(378.18,359.40) --
	(378.19,359.42) --
	(378.19,359.44) --
	(378.20,359.46) --
	(378.20,359.47) --
	(378.20,359.49) --
	(378.20,359.51) --
	(378.21,359.53) --
	(378.22,359.54) --
	(378.22,359.56) --
	(378.22,359.58) --
	(378.23,359.60) --
	(378.23,359.61) --
	(378.23,359.63) --
	(378.24,359.65) --
	(378.25,359.67) --
	(378.27,359.68) --
	(378.27,359.70) --
	(378.27,359.72) --
	(378.27,359.74) --
	(378.28,359.75) --
	(378.28,359.77) --
	(378.29,359.79) --
	(378.31,359.81) --
	(378.31,359.82) --
	(378.32,359.84) --
	(378.34,359.86) --
	(378.34,359.88) --
	(378.35,359.89) --
	(378.36,359.91) --
	(378.37,359.93) --
	(378.37,359.95) --
	(378.37,359.96) --
	(378.37,359.98) --
	(378.39,360.00) --
	(378.39,360.02) --
	(378.39,360.03) --
	(378.40,360.05) --
	(378.40,360.07) --
	(378.41,360.09) --
	(378.42,360.10) --
	(378.42,360.12) --
	(378.43,360.14) --
	(378.43,360.16) --
	(378.43,360.17) --
	(378.44,360.19) --
	(378.44,360.21) --
	(378.45,360.23) --
	(378.45,360.24) --
	(378.45,360.26) --
	(378.45,360.28) --
	(378.46,360.30) --
	(378.46,360.31) --
	(378.46,360.33) --
	(378.48,360.35) --
	(378.48,360.37) --
	(378.48,360.38) --
	(378.49,360.40) --
	(378.49,360.42) --
	(378.49,360.44) --
	(378.51,360.45) --
	(378.51,360.47) --
	(378.52,360.49) --
	(378.52,360.51) --
	(378.53,360.52) --
	(378.53,360.54) --
	(378.54,360.56) --
	(378.54,360.58) --
	(378.54,360.59) --
	(378.55,360.61) --
	(378.55,360.63) --
	(378.55,360.65) --
	(378.56,360.66) --
	(378.56,360.68) --
	(378.57,360.70) --
	(378.57,360.72) --
	(378.57,360.73) --
	(378.58,360.75) --
	(378.58,360.77) --
	(378.58,360.79) --
	(378.58,360.80) --
	(378.59,360.82) --
	(378.59,360.84) --
	(378.59,360.86) --
	(378.59,360.88) --
	(378.60,360.89) --
	(378.60,360.91) --
	(378.60,360.93) --
	(378.61,360.95) --
	(378.62,360.96) --
	(378.63,360.98) --
	(378.63,361.00) --
	(378.63,361.02) --
	(378.63,361.03) --
	(378.63,361.05) --
	(378.64,361.07) --
	(378.64,361.09) --
	(378.65,361.10) --
	(378.66,361.12) --
	(378.68,361.14) --
	(378.68,361.16) --
	(378.68,361.17) --
	(378.68,361.19) --
	(378.69,361.21) --
	(378.71,361.23) --
	(378.71,361.24) --
	(378.72,361.26) --
	(378.72,361.28) --
	(378.72,361.30) --
	(378.72,361.31) --
	(378.73,361.33) --
	(378.73,361.35) --
	(378.73,361.37) --
	(378.75,361.38) --
	(378.76,361.40) --
	(378.76,361.42) --
	(378.76,361.44) --
	(378.77,361.45) --
	(378.77,361.47) --
	(378.77,361.49) --
	(378.78,361.51) --
	(378.79,361.52) --
	(378.80,361.54) --
	(378.80,361.56) --
	(378.81,361.58) --
	(378.82,361.59) --
	(378.82,361.61) --
	(378.82,361.63) --
	(378.83,361.65) --
	(378.83,361.66) --
	(378.83,361.68) --
	(378.84,361.70) --
	(378.84,361.72) --
	(378.85,361.73) --
	(378.86,361.75) --
	(378.86,361.77) --
	(378.86,361.79) --
	(378.87,361.80) --
	(378.87,361.82) --
	(378.87,361.84) --
	(378.87,361.86) --
	(378.88,361.87) --
	(378.88,361.89) --
	(378.89,361.91) --
	(378.90,361.93) --
	(378.91,361.94) --
	(378.92,361.96) --
	(378.92,361.98) --
	(378.92,362.00) --
	(378.93,362.01) --
	(378.94,362.03) --
	(378.95,362.05) --
	(378.95,362.07) --
	(378.96,362.08) --
	(378.96,362.10) --
	(378.97,362.12) --
	(378.97,362.14) --
	(378.97,362.15) --
	(378.97,362.17) --
	(378.98,362.19) --
	(378.98,362.21) --
	(378.98,362.22) --
	(378.98,362.24) --
	(378.99,362.26) --
	(378.99,362.28) --
	(379.00,362.29) --
	(379.01,362.31) --
	(379.01,362.33) --
	(379.02,362.35) --
	(379.02,362.36) --
	(379.02,362.38) --
	(379.03,362.40) --
	(379.04,362.42) --
	(379.05,362.43) --
	(379.06,362.45) --
	(379.06,362.47) --
	(379.07,362.49) --
	(379.07,362.50) --
	(379.07,362.52) --
	(379.09,362.54) --
	(379.09,362.56) --
	(379.09,362.57) --
	(379.10,362.59) --
	(379.10,362.61) --
	(379.11,362.63) --
	(379.12,362.64) --
	(379.13,362.66) --
	(379.14,362.68) --
	(379.14,362.70) --
	(379.15,362.71) --
	(379.16,362.73) --
	(379.16,362.75) --
	(379.16,362.77) --
	(379.16,362.78) --
	(379.16,362.80) --
	(379.16,362.82) --
	(379.16,362.84) --
	(379.17,362.85) --
	(379.18,362.87) --
	(379.18,362.89) --
	(379.19,362.91) --
	(379.20,362.92) --
	(379.21,362.94) --
	(379.21,362.96) --
	(379.22,362.98) --
	(379.22,362.99) --
	(379.23,363.01) --
	(379.23,363.03) --
	(379.24,363.05) --
	(379.24,363.06) --
	(379.25,363.08) --
	(379.25,363.10) --
	(379.25,363.12) --
	(379.25,363.13) --
	(379.26,363.15) --
	(379.26,363.17) --
	(379.26,363.19) --
	(379.26,363.20) --
	(379.28,363.22) --
	(379.28,363.24) --
	(379.29,363.26) --
	(379.30,363.27) --
	(379.30,363.29) --
	(379.31,363.31) --
	(379.31,363.33) --
	(379.31,363.34) --
	(379.31,363.36) --
	(379.32,363.38) --
	(379.32,363.40) --
	(379.33,363.41) --
	(379.33,363.43) --
	(379.34,363.45) --
	(379.34,363.47) --
	(379.34,363.49) --
	(379.34,363.50) --
	(379.35,363.52) --
	(379.39,363.54) --
	(379.39,363.56) --
	(379.39,363.57) --
	(379.40,363.59) --
	(379.41,363.61) --
	(379.41,363.63) --
	(379.42,363.64) --
	(379.42,363.66) --
	(379.42,363.68) --
	(379.43,363.70) --
	(379.43,363.71) --
	(379.44,363.73) --
	(379.44,363.75) --
	(379.44,363.77) --
	(379.44,363.78) --
	(379.45,363.80) --
	(379.45,363.82) --
	(379.45,363.84) --
	(379.45,363.85) --
	(379.45,363.87) --
	(379.46,363.89) --
	(379.47,363.91) --
	(379.47,363.92) --
	(379.48,363.94) --
	(379.48,363.96) --
	(379.48,363.98) --
	(379.49,363.99) --
	(379.49,364.01) --
	(379.49,364.03) --
	(379.50,364.05) --
	(379.51,364.06) --
	(379.51,364.08) --
	(379.52,364.10) --
	(379.53,364.12) --
	(379.53,364.13) --
	(379.53,364.15) --
	(379.54,364.17) --
	(379.54,364.19) --
	(379.55,364.20) --
	(379.55,364.22) --
	(379.56,364.24) --
	(379.56,364.26) --
	(379.56,364.27) --
	(379.56,364.29) --
	(379.57,364.31) --
	(379.57,364.33) --
	(379.58,364.34) --
	(379.59,364.36) --
	(379.59,364.38) --
	(379.60,364.40) --
	(379.60,364.41) --
	(379.60,364.43) --
	(379.60,364.45) --
	(379.60,364.47) --
	(379.60,364.48) --
	(379.61,364.50) --
	(379.63,364.52) --
	(379.63,364.54) --
	(379.63,364.55) --
	(379.64,364.57) --
	(379.64,364.59) --
	(379.65,364.61) --
	(379.67,364.62) --
	(379.67,364.64) --
	(379.67,364.66) --
	(379.68,364.68) --
	(379.69,364.69) --
	(379.69,364.71) --
	(379.69,364.73) --
	(379.69,364.75) --
	(379.70,364.76) --
	(379.71,364.78) --
	(379.72,364.80) --
	(379.72,364.82) --
	(379.73,364.83) --
	(379.74,364.85) --
	(379.74,364.87) --
	(379.74,364.89) --
	(379.75,364.90) --
	(379.75,364.92) --
	(379.76,364.94) --
	(379.76,364.96) --
	(379.78,364.97) --
	(379.78,364.99) --
	(379.78,365.01) --
	(379.79,365.03) --
	(379.79,365.04) --
	(379.79,365.06) --
	(379.80,365.08) --
	(379.81,365.10) --
	(379.81,365.11) --
	(379.81,365.13) --
	(379.81,365.15) --
	(379.82,365.17) --
	(379.82,365.18) --
	(379.82,365.20) --
	(379.82,365.22) --
	(379.82,365.24) --
	(379.83,365.25) --
	(379.83,365.27) --
	(379.84,365.29) --
	(379.84,365.31) --
	(379.85,365.32) --
	(379.85,365.34) --
	(379.85,365.36) --
	(379.86,365.38) --
	(379.86,365.39) --
	(379.87,365.41) --
	(379.87,365.43) --
	(379.87,365.45) --
	(379.87,365.46) --
	(379.88,365.48) --
	(379.89,365.50) --
	(379.89,365.52) --
	(379.90,365.53) --
	(379.91,365.55) --
	(379.91,365.57) --
	(379.91,365.59) --
	(379.92,365.60) --
	(379.94,365.62) --
	(379.95,365.64) --
	(379.96,365.66) --
	(379.96,365.67) --
	(379.98,365.69) --
	(379.98,365.71) --
	(379.98,365.73) --
	(379.99,365.74) --
	(379.99,365.76) --
	(380.00,365.78) --
	(380.01,365.80) --
	(380.02,365.81) --
	(380.03,365.83) --
	(380.04,365.85) --
	(380.04,365.87) --
	(380.04,365.88) --
	(380.05,365.90) --
	(380.05,365.92) --
	(380.06,365.94) --
	(380.07,365.95) --
	(380.08,365.97) --
	(380.08,365.99) --
	(380.08,366.01) --
	(380.09,366.02) --
	(380.10,366.04) --
	(380.11,366.06) --
	(380.11,366.08) --
	(380.12,366.10) --
	(380.13,366.11) --
	(380.13,366.13) --
	(380.14,366.15) --
	(380.14,366.17) --
	(380.14,366.18) --
	(380.14,366.20) --
	(380.14,366.22) --
	(380.15,366.24) --
	(380.15,366.25) --
	(380.15,366.27) --
	(380.15,366.29) --
	(380.15,366.31) --
	(380.16,366.32) --
	(380.16,366.34) --
	(380.17,366.36) --
	(380.17,366.38) --
	(380.17,366.39) --
	(380.17,366.41) --
	(380.18,366.43) --
	(380.20,366.45) --
	(380.20,366.46) --
	(380.20,366.48) --
	(380.21,366.50) --
	(380.22,366.52) --
	(380.22,366.53) --
	(380.24,366.55) --
	(380.25,366.57) --
	(380.25,366.59) --
	(380.25,366.60) --
	(380.25,366.62) --
	(380.26,366.64) --
	(380.26,366.66) --
	(380.27,366.67) --
	(380.27,366.69) --
	(380.27,366.71) --
	(380.27,366.73) --
	(380.28,366.74) --
	(380.29,366.76) --
	(380.29,366.78) --
	(380.30,366.80) --
	(380.31,366.81) --
	(380.34,366.83) --
	(380.34,366.85) --
	(380.35,366.87) --
	(380.35,366.88) --
	(380.36,366.90) --
	(380.36,366.92) --
	(380.37,366.94) --
	(380.37,366.95) --
	(380.37,366.97) --
	(380.38,366.99) --
	(380.38,367.01) --
	(380.38,367.02) --
	(380.38,367.04) --
	(380.39,367.06) --
	(380.39,367.08) --
	(380.39,367.09) --
	(380.40,367.11) --
	(380.40,367.13) --
	(380.40,367.15) --
	(380.41,367.16) --
	(380.41,367.18) --
	(380.42,367.20) --
	(380.42,367.22) --
	(380.43,367.23) --
	(380.45,367.25) --
	(380.46,367.27) --
	(380.47,367.29) --
	(380.47,367.30) --
	(380.47,367.32) --
	(380.47,367.34) --
	(380.47,367.36) --
	(380.48,367.37) --
	(380.48,367.39) --
	(380.48,367.41) --
	(380.50,367.43) --
	(380.50,367.44) --
	(380.50,367.46) --
	(380.50,367.48) --
	(380.51,367.50) --
	(380.51,367.51) --
	(380.52,367.53) --
	(380.53,367.55) --
	(380.53,367.57) --
	(380.53,367.58) --
	(380.53,367.60) --
	(380.53,367.62) --
	(380.54,367.64) --
	(380.55,367.65) --
	(380.56,367.67) --
	(380.56,367.69) --
	(380.57,367.71) --
	(380.57,367.72) --
	(380.57,367.74) --
	(380.58,367.76) --
	(380.58,367.78) --
	(380.58,367.79) --
	(380.58,367.81) --
	(380.60,367.83) --
	(380.60,367.85) --
	(380.60,367.86) --
	(380.61,367.88) --
	(380.61,367.90) --
	(380.61,367.92) --
	(380.62,367.93) --
	(380.62,367.95) --
	(380.62,367.97) --
	(380.63,367.99) --
	(380.63,368.00) --
	(380.64,368.02) --
	(380.65,368.04) --
	(380.66,368.06) --
	(380.66,368.07) --
	(380.66,368.09) --
	(380.66,368.11) --
	(380.67,368.13) --
	(380.67,368.14) --
	(380.68,368.16) --
	(380.69,368.18) --
	(380.70,368.20) --
	(380.70,368.21) --
	(380.70,368.23) --
	(380.70,368.25) --
	(380.71,368.27) --
	(380.71,368.28) --
	(380.74,368.30) --
	(380.75,368.32) --
	(380.76,368.34) --
	(380.76,368.35) --
	(380.76,368.37) --
	(380.76,368.39) --
	(380.76,368.41) --
	(380.76,368.42) --
	(380.77,368.44) --
	(380.77,368.46) --
	(380.78,368.48) --
	(380.78,368.49) --
	(380.78,368.51) --
	(380.79,368.53) --
	(380.79,368.55) --
	(380.79,368.56) --
	(380.79,368.58) --
	(380.79,368.60) --
	(380.80,368.62) --
	(380.80,368.63) --
	(380.80,368.65) --
	(380.81,368.67) --
	(380.81,368.69) --
	(380.81,368.71) --
	(380.82,368.72) --
	(380.82,368.74) --
	(380.82,368.76) --
	(380.82,368.78) --
	(380.83,368.79) --
	(380.83,368.81) --
	(380.85,368.83) --
	(380.85,368.85) --
	(380.86,368.86) --
	(380.86,368.88) --
	(380.87,368.90) --
	(380.88,368.92) --
	(380.88,368.93) --
	(380.88,368.95) --
	(380.88,368.97) --
	(380.89,368.99) --
	(380.89,369.00) --
	(380.89,369.02) --
	(380.89,369.04) --
	(380.90,369.06) --
	(380.90,369.07) --
	(380.90,369.09) --
	(380.90,369.11) --
	(380.90,369.13) --
	(380.91,369.14) --
	(380.91,369.16) --
	(380.92,369.18) --
	(380.93,369.20) --
	(380.93,369.21) --
	(380.94,369.23) --
	(380.95,369.25) --
	(380.95,369.27) --
	(380.95,369.28) --
	(380.95,369.30) --
	(380.96,369.32) --
	(380.96,369.34) --
	(380.97,369.35) --
	(380.97,369.37) --
	(380.99,369.39) --
	(381.01,369.41) --
	(381.01,369.42) --
	(381.01,369.44) --
	(381.02,369.46) --
	(381.02,369.48) --
	(381.03,369.49) --
	(381.04,369.51) --
	(381.04,369.53) --
	(381.05,369.55) --
	(381.05,369.56) --
	(381.05,369.58) --
	(381.06,369.60) --
	(381.06,369.62) --
	(381.06,369.63) --
	(381.07,369.65) --
	(381.08,369.67) --
	(381.09,369.69) --
	(381.09,369.70) --
	(381.10,369.72) --
	(381.11,369.74) --
	(381.11,369.76) --
	(381.12,369.77) --
	(381.13,369.79) --
	(381.13,369.81) --
	(381.13,369.83) --
	(381.13,369.84) --
	(381.13,369.86) --
	(381.14,369.88) --
	(381.15,369.90) --
	(381.15,369.91) --
	(381.16,369.93) --
	(381.17,369.95) --
	(381.17,369.97) --
	(381.17,369.98) --
	(381.17,370.00) --
	(381.18,370.02) --
	(381.18,370.04) --
	(381.18,370.05) --
	(381.18,370.07) --
	(381.18,370.09) --
	(381.18,370.11) --
	(381.19,370.12) --
	(381.19,370.14) --
	(381.19,370.16) --
	(381.19,370.18) --
	(381.20,370.19) --
	(381.20,370.21) --
	(381.20,370.23) --
	(381.20,370.25) --
	(381.21,370.26) --
	(381.21,370.28) --
	(381.22,370.30) --
	(381.22,370.32) --
	(381.23,370.33) --
	(381.23,370.35) --
	(381.24,370.37) --
	(381.25,370.39) --
	(381.25,370.40) --
	(381.25,370.42) --
	(381.26,370.44) --
	(381.26,370.46) --
	(381.27,370.47) --
	(381.29,370.49) --
	(381.29,370.51) --
	(381.29,370.53) --
	(381.30,370.54) --
	(381.31,370.56) --
	(381.31,370.58) --
	(381.31,370.60) --
	(381.32,370.61) --
	(381.32,370.63) --
	(381.33,370.65) --
	(381.35,370.67) --
	(381.36,370.68) --
	(381.36,370.70) --
	(381.36,370.72) --
	(381.37,370.74) --
	(381.38,370.75) --
	(381.38,370.77) --
	(381.38,370.79) --
	(381.40,370.81) --
	(381.40,370.82) --
	(381.41,370.84) --
	(381.42,370.86) --
	(381.42,370.88) --
	(381.42,370.89) --
	(381.43,370.91) --
	(381.44,370.93) --
	(381.45,370.95) --
	(381.45,370.96) --
	(381.45,370.98) --
	(381.46,371.00) --
	(381.46,371.02) --
	(381.47,371.03) --
	(381.47,371.05) --
	(381.47,371.07) --
	(381.47,371.09) --
	(381.47,371.10) --
	(381.47,371.12) --
	(381.47,371.14) --
	(381.48,371.16) --
	(381.50,371.17) --
	(381.51,371.19) --
	(381.52,371.21) --
	(381.52,371.23) --
	(381.52,371.24) --
	(381.53,371.26) --
	(381.53,371.28) --
	(381.54,371.30) --
	(381.54,371.32) --
	(381.55,371.33) --
	(381.55,371.35) --
	(381.56,371.37) --
	(381.57,371.39) --
	(381.58,371.40) --
	(381.58,371.42) --
	(381.59,371.44) --
	(381.61,371.46) --
	(381.61,371.47) --
	(381.62,371.49) --
	(381.62,371.51) --
	(381.62,371.53) --
	(381.62,371.54) --
	(381.62,371.56) --
	(381.63,371.58) --
	(381.63,371.60) --
	(381.63,371.61) --
	(381.63,371.63) --
	(381.64,371.65) --
	(381.64,371.67) --
	(381.64,371.68) --
	(381.64,371.70) --
	(381.65,371.72) --
	(381.65,371.74) --
	(381.65,371.75) --
	(381.68,371.77) --
	(381.68,371.79) --
	(381.68,371.81) --
	(381.68,371.82) --
	(381.69,371.84) --
	(381.69,371.86) --
	(381.71,371.88) --
	(381.71,371.89) --
	(381.71,371.91) --
	(381.71,371.93) --
	(381.73,371.95) --
	(381.75,371.96) --
	(381.76,371.98) --
	(381.76,372.00) --
	(381.76,372.02) --
	(381.77,372.03) --
	(381.78,372.05) --
	(381.79,372.07) --
	(381.79,372.09) --
	(381.80,372.10) --
	(381.80,372.12) --
	(381.80,372.14) --
	(381.81,372.16) --
	(381.82,372.17) --
	(381.82,372.19) --
	(381.83,372.21) --
	(381.83,372.23) --
	(381.83,372.24) --
	(381.85,372.26) --
	(381.85,372.28) --
	(381.86,372.30) --
	(381.89,372.31) --
	(381.89,372.33) --
	(381.89,372.35) --
	(381.89,372.37) --
	(381.89,372.38) --
	(381.90,372.40) --
	(381.90,372.42) --
	(381.92,372.44) --
	(381.92,372.45) --
	(381.93,372.47) --
	(381.94,372.49) --
	(381.94,372.51) --
	(381.94,372.52) --
	(381.95,372.54) --
	(381.95,372.56) --
	(381.95,372.58) --
	(381.95,372.59) --
	(381.95,372.61) --
	(381.96,372.63) --
	(381.96,372.65) --
	(381.96,372.66) --
	(381.96,372.68) --
	(381.96,372.70) --
	(381.97,372.72) --
	(381.97,372.73) --
	(381.98,372.75) --
	(381.98,372.77) --
	(381.98,372.79) --
	(381.98,372.80) --
	(381.98,372.82) --
	(382.00,372.84) --
	(382.01,372.86) --
	(382.01,372.87) --
	(382.03,372.89) --
	(382.03,372.91) --
	(382.03,372.93) --
	(382.03,372.94) --
	(382.04,372.96) --
	(382.04,372.98) --
	(382.04,373.00) --
	(382.04,373.01) --
	(382.04,373.03) --
	(382.04,373.05) --
	(382.04,373.07) --
	(382.05,373.08) --
	(382.05,373.10) --
	(382.05,373.12) --
	(382.05,373.14) --
	(382.05,373.15) --
	(382.07,373.17) --
	(382.07,373.19) --
	(382.08,373.21) --
	(382.08,373.22) --
	(382.09,373.24) --
	(382.09,373.26) --
	(382.10,373.28) --
	(382.10,373.29) --
	(382.11,373.31) --
	(382.11,373.33) --
	(382.13,373.35) --
	(382.14,373.36) --
	(382.14,373.38) --
	(382.14,373.40) --
	(382.14,373.42) --
	(382.16,373.43) --
	(382.16,373.45) --
	(382.18,373.47) --
	(382.18,373.49) --
	(382.18,373.50) --
	(382.19,373.52) --
	(382.20,373.54) --
	(382.21,373.56) --
	(382.22,373.57) --
	(382.23,373.59) --
	(382.23,373.61) --
	(382.23,373.63) --
	(382.25,373.64) --
	(382.26,373.66) --
	(382.27,373.68) --
	(382.27,373.70) --
	(382.27,373.71) --
	(382.27,373.73) --
	(382.27,373.75) --
	(382.27,373.77) --
	(382.28,373.78) --
	(382.28,373.80) --
	(382.28,373.82) --
	(382.28,373.84) --
	(382.28,373.85) --
	(382.29,373.87) --
	(382.30,373.89) --
	(382.30,373.91) --
	(382.31,373.93) --
	(382.32,373.94) --
	(382.32,373.96) --
	(382.33,373.98) --
	(382.33,374.00) --
	(382.34,374.01) --
	(382.34,374.03) --
	(382.35,374.05) --
	(382.35,374.07) --
	(382.36,374.08) --
	(382.36,374.10) --
	(382.36,374.12) --
	(382.37,374.14) --
	(382.37,374.15) --
	(382.37,374.17) --
	(382.37,374.19) --
	(382.38,374.21) --
	(382.39,374.22) --
	(382.39,374.24) --
	(382.40,374.26) --
	(382.41,374.28) --
	(382.41,374.29) --
	(382.42,374.31) --
	(382.42,374.33) --
	(382.42,374.35) --
	(382.43,374.36) --
	(382.43,374.38) --
	(382.44,374.40) --
	(382.46,374.42) --
	(382.47,374.43) --
	(382.47,374.45) --
	(382.48,374.47) --
	(382.49,374.49) --
	(382.50,374.50) --
	(382.52,374.52) --
	(382.52,374.54) --
	(382.52,374.56) --
	(382.52,374.57) --
	(382.52,374.59) --
	(382.53,374.61) --
	(382.53,374.63) --
	(382.54,374.64) --
	(382.54,374.66) --
	(382.54,374.68) --
	(382.55,374.70) --
	(382.55,374.71) --
	(382.55,374.73) --
	(382.57,374.75) --
	(382.57,374.77) --
	(382.58,374.78) --
	(382.58,374.80) --
	(382.59,374.82) --
	(382.60,374.84) --
	(382.61,374.85) --
	(382.61,374.87) --
	(382.61,374.89) --
	(382.61,374.91) --
	(382.62,374.92) --
	(382.62,374.94) --
	(382.63,374.96) --
	(382.65,374.98) --
	(382.65,374.99) --
	(382.65,375.01) --
	(382.65,375.03) --
	(382.65,375.05) --
	(382.67,375.06) --
	(382.68,375.08) --
	(382.68,375.10) --
	(382.69,375.12) --
	(382.71,375.13) --
	(382.73,375.15) --
	(382.73,375.17) --
	(382.74,375.19) --
	(382.74,375.20) --
	(382.75,375.22) --
	(382.76,375.24) --
	(382.76,375.26) --
	(382.76,375.27) --
	(382.76,375.29) --
	(382.77,375.31) --
	(382.77,375.33) --
	(382.77,375.34) --
	(382.77,375.36) --
	(382.77,375.38) --
	(382.78,375.40) --
	(382.78,375.41) --
	(382.78,375.43) --
	(382.78,375.45) --
	(382.80,375.47) --
	(382.81,375.48) --
	(382.81,375.50) --
	(382.82,375.52) --
	(382.82,375.54) --
	(382.83,375.55) --
	(382.83,375.57) --
	(382.84,375.59) --
	(382.84,375.61) --
	(382.84,375.62) --
	(382.84,375.64) --
	(382.85,375.66) --
	(382.85,375.68) --
	(382.85,375.69) --
	(382.86,375.71) --
	(382.86,375.73) --
	(382.87,375.75) --
	(382.88,375.76) --
	(382.88,375.78) --
	(382.89,375.80) --
	(382.89,375.82) --
	(382.90,375.83) --
	(382.90,375.85) --
	(382.90,375.87) --
	(382.92,375.89) --
	(382.93,375.90) --
	(382.93,375.92) --
	(382.95,375.94) --
	(382.96,375.96) --
	(382.99,375.97) --
	(382.99,375.99) --
	(382.99,376.01) --
	(383.00,376.03) --
	(383.00,376.04) --
	(383.00,376.06) --
	(383.01,376.08) --
	(383.01,376.10) --
	(383.01,376.11) --
	(383.02,376.13) --
	(383.02,376.15) --
	(383.02,376.17) --
	(383.03,376.18) --
	(383.03,376.20) --
	(383.04,376.22) --
	(383.04,376.24) --
	(383.06,376.25) --
	(383.06,376.27) --
	(383.06,376.29) --
	(383.07,376.31) --
	(383.07,376.32) --
	(383.08,376.34) --
	(383.08,376.36) --
	(383.08,376.38) --
	(383.08,376.39) --
	(383.09,376.41) --
	(383.10,376.43) --
	(383.10,376.45) --
	(383.11,376.46) --
	(383.11,376.48) --
	(383.11,376.50) --
	(383.12,376.52) --
	(383.12,376.54) --
	(383.13,376.55) --
	(383.13,376.57) --
	(383.13,376.59) --
	(383.14,376.61) --
	(383.15,376.62) --
	(383.15,376.64) --
	(383.16,376.66) --
	(383.19,376.68) --
	(383.20,376.69) --
	(383.21,376.71) --
	(383.21,376.73) --
	(383.21,376.75) --
	(383.21,376.76) --
	(383.22,376.78) --
	(383.22,376.80) --
	(383.23,376.82) --
	(383.24,376.83) --
	(383.24,376.85) --
	(383.25,376.87) --
	(383.25,376.89) --
	(383.25,376.90) --
	(383.25,376.92) --
	(383.26,376.94) --
	(383.26,376.96) --
	(383.26,376.97) --
	(383.27,376.99) --
	(383.28,377.01) --
	(383.28,377.03) --
	(383.29,377.04) --
	(383.30,377.06) --
	(383.31,377.08) --
	(383.31,377.10) --
	(383.31,377.11) --
	(383.32,377.13) --
	(383.33,377.15) --
	(383.34,377.17) --
	(383.34,377.18) --
	(383.36,377.20) --
	(383.36,377.22) --
	(383.36,377.24) --
	(383.37,377.25) --
	(383.37,377.27) --
	(383.37,377.29) --
	(383.37,377.31) --
	(383.38,377.32) --
	(383.38,377.34) --
	(383.39,377.36) --
	(383.39,377.38) --
	(383.39,377.39) --
	(383.40,377.41) --
	(383.40,377.43) --
	(383.42,377.45) --
	(383.44,377.46) --
	(383.44,377.48) --
	(383.45,377.50) --
	(383.46,377.52) --
	(383.46,377.53) --
	(383.46,377.55) --
	(383.48,377.57) --
	(383.48,377.59) --
	(383.48,377.60) --
	(383.50,377.62) --
	(383.50,377.64) --
	(383.50,377.66) --
	(383.50,377.67) --
	(383.50,377.69) --
	(383.51,377.71) --
	(383.51,377.73) --
	(383.51,377.74) --
	(383.51,377.76) --
	(383.51,377.78) --
	(383.53,377.80) --
	(383.54,377.81) --
	(383.54,377.83) --
	(383.54,377.85) --
	(383.55,377.87) --
	(383.57,377.88) --
	(383.57,377.90) --
	(383.58,377.92) --
	(383.59,377.94) --
	(383.59,377.95) --
	(383.59,377.97) --
	(383.60,377.99) --
	(383.61,378.01) --
	(383.62,378.02) --
	(383.62,378.04) --
	(383.62,378.06) --
	(383.63,378.08) --
	(383.63,378.09) --
	(383.63,378.11) --
	(383.63,378.13) --
	(383.64,378.15) --
	(383.65,378.16) --
	(383.65,378.18) --
	(383.66,378.20) --
	(383.67,378.22) --
	(383.67,378.23) --
	(383.67,378.25) --
	(383.67,378.27) --
	(383.67,378.29) --
	(383.68,378.30) --
	(383.68,378.32) --
	(383.68,378.34) --
	(383.69,378.36) --
	(383.69,378.37) --
	(383.70,378.39) --
	(383.70,378.41) --
	(383.70,378.43) --
	(383.71,378.44) --
	(383.71,378.46) --
	(383.72,378.48) --
	(383.72,378.50) --
	(383.72,378.51) --
	(383.72,378.53) --
	(383.73,378.55) --
	(383.73,378.57) --
	(383.74,378.58) --
	(383.74,378.60) --
	(383.75,378.62) --
	(383.77,378.64) --
	(383.77,378.65) --
	(383.77,378.67) --
	(383.78,378.69) --
	(383.78,378.71) --
	(383.78,378.72) --
	(383.79,378.74) --
	(383.79,378.76) --
	(383.79,378.78) --
	(383.79,378.79) --
	(383.80,378.81) --
	(383.80,378.83) --
	(383.81,378.85) --
	(383.81,378.86) --
	(383.82,378.88) --
	(383.83,378.90) --
	(383.84,378.92) --
	(383.84,378.93) --
	(383.84,378.95) --
	(383.85,378.97) --
	(383.85,378.99) --
	(383.85,379.00) --
	(383.86,379.02) --
	(383.87,379.04) --
	(383.88,379.06) --
	(383.88,379.07) --
	(383.89,379.09) --
	(383.90,379.11) --
	(383.93,379.13) --
	(383.94,379.15) --
	(383.94,379.16) --
	(383.95,379.18) --
	(383.97,379.20) --
	(383.97,379.22) --
	(383.97,379.23) --
	(383.98,379.25) --
	(383.99,379.27) --
	(383.99,379.29) --
	(384.00,379.30) --
	(384.01,379.32) --
	(384.02,379.34) --
	(384.02,379.36) --
	(384.02,379.37) --
	(384.02,379.39) --
	(384.02,379.41) --
	(384.03,379.43) --
	(384.03,379.44) --
	(384.03,379.46) --
	(384.03,379.48) --
	(384.03,379.50) --
	(384.04,379.51) --
	(384.05,379.53) --
	(384.05,379.55) --
	(384.05,379.57) --
	(384.05,379.58) --
	(384.06,379.60) --
	(384.06,379.62) --
	(384.06,379.64) --
	(384.06,379.65) --
	(384.07,379.67) --
	(384.08,379.69) --
	(384.08,379.71) --
	(384.08,379.72) --
	(384.08,379.74) --
	(384.09,379.76) --
	(384.10,379.78) --
	(384.13,379.79) --
	(384.13,379.81) --
	(384.13,379.83) --
	(384.14,379.85) --
	(384.15,379.86) --
	(384.15,379.88) --
	(384.15,379.90) --
	(384.15,379.92) --
	(384.15,379.93) --
	(384.16,379.95) --
	(384.17,379.97) --
	(384.17,379.99) --
	(384.18,380.00) --
	(384.19,380.02) --
	(384.19,380.04) --
	(384.19,380.06) --
	(384.20,380.07) --
	(384.20,380.09) --
	(384.21,380.11) --
	(384.21,380.13) --
	(384.21,380.14) --
	(384.24,380.16) --
	(384.24,380.18) --
	(384.25,380.20) --
	(384.25,380.21) --
	(384.25,380.23) --
	(384.26,380.25) --
	(384.26,380.27) --
	(384.27,380.28) --
	(384.28,380.30) --
	(384.28,380.32) --
	(384.29,380.34) --
	(384.30,380.35) --
	(384.30,380.37) --
	(384.31,380.39) --
	(384.31,380.41) --
	(384.32,380.42) --
	(384.33,380.44) --
	(384.33,380.46) --
	(384.33,380.48) --
	(384.33,380.49) --
	(384.34,380.51) --
	(384.34,380.53) --
	(384.35,380.55) --
	(384.35,380.56) --
	(384.35,380.58) --
	(384.36,380.60) --
	(384.36,380.62) --
	(384.36,380.63) --
	(384.37,380.65) --
	(384.37,380.67) --
	(384.37,380.69) --
	(384.38,380.70) --
	(384.38,380.72) --
	(384.38,380.74) --
	(384.38,380.76) --
	(384.39,380.77) --
	(384.39,380.79) --
	(384.39,380.81) --
	(384.39,380.83) --
	(384.40,380.84) --
	(384.40,380.86) --
	(384.40,380.88) --
	(384.40,380.90) --
	(384.41,380.91) --
	(384.41,380.93) --
	(384.42,380.95) --
	(384.42,380.97) --
	(384.45,380.98) --
	(384.45,381.00) --
	(384.46,381.02) --
	(384.47,381.04) --
	(384.47,381.05) --
	(384.49,381.07) --
	(384.50,381.09) --
	(384.51,381.11) --
	(384.51,381.12) --
	(384.52,381.14) --
	(384.52,381.16) --
	(384.52,381.18) --
	(384.53,381.19) --
	(384.56,381.21) --
	(384.56,381.23) --
	(384.57,381.25) --
	(384.59,381.26) --
	(384.60,381.28) --
	(384.60,381.30) --
	(384.61,381.32) --
	(384.62,381.33) --
	(384.62,381.35) --
	(384.63,381.37) --
	(384.64,381.39) --
	(384.65,381.40) --
	(384.68,381.42) --
	(384.68,381.44) --
	(384.71,381.46) --
	(384.71,381.47) --
	(384.72,381.49) --
	(384.73,381.51) --
	(384.74,381.53) --
	(384.75,381.54) --
	(384.75,381.56) --
	(384.75,381.58) --
	(384.76,381.60) --
	(384.78,381.61) --
	(384.79,381.63) --
	(384.80,381.65) --
	(384.81,381.67) --
	(384.82,381.68) --
	(384.83,381.70) --
	(384.83,381.72) --
	(384.83,381.74) --
	(384.84,381.76) --
	(384.86,381.77) --
	(384.87,381.79) --
	(384.87,381.81) --
	(384.87,381.83) --
	(384.88,381.84) --
	(384.88,381.86) --
	(384.89,381.88) --
	(384.89,381.90) --
	(384.89,381.91) --
	(384.90,381.93) --
	(384.90,381.95) --
	(384.90,381.97) --
	(384.91,381.98) --
	(384.91,382.00) --
	(384.92,382.02) --
	(384.94,382.04) --
	(384.94,382.05) --
	(384.95,382.07) --
	(384.95,382.09) --
	(384.95,382.11) --
	(384.96,382.12) --
	(384.97,382.14) --
	(384.97,382.16) --
	(384.98,382.18) --
	(384.98,382.19) --
	(384.99,382.21) --
	(384.99,382.23) --
	(384.99,382.25) --
	(384.99,382.26) --
	(385.00,382.28) --
	(385.01,382.30) --
	(385.01,382.32) --
	(385.02,382.33) --
	(385.03,382.35) --
	(385.03,382.37) --
	(385.04,382.39) --
	(385.04,382.40) --
	(385.05,382.42) --
	(385.05,382.44) --
	(385.05,382.46) --
	(385.06,382.47) --
	(385.06,382.49) --
	(385.06,382.51) --
	(385.06,382.53) --
	(385.07,382.54) --
	(385.07,382.56) --
	(385.08,382.58) --
	(385.08,382.60) --
	(385.09,382.61) --
	(385.09,382.63) --
	(385.09,382.65) --
	(385.09,382.67) --
	(385.09,382.68) --
	(385.11,382.70) --
	(385.11,382.72) --
	(385.11,382.74) --
	(385.13,382.75) --
	(385.14,382.77) --
	(385.14,382.79) --
	(385.14,382.81) --
	(385.14,382.82) --
	(385.14,382.84) --
	(385.16,382.86) --
	(385.16,382.88) --
	(385.17,382.89) --
	(385.18,382.91) --
	(385.19,382.93) --
	(385.20,382.95) --
	(385.20,382.96) --
	(385.21,382.98) --
	(385.21,383.00) --
	(385.22,383.02) --
	(385.22,383.03) --
	(385.24,383.05) --
	(385.24,383.07) --
	(385.24,383.09) --
	(385.25,383.10) --
	(385.25,383.12) --
	(385.26,383.14) --
	(385.27,383.16) --
	(385.28,383.17) --
	(385.28,383.19) --
	(385.29,383.21) --
	(385.29,383.23) --
	(385.29,383.24) --
	(385.31,383.26) --
	(385.31,383.28) --
	(385.32,383.30) --
	(385.32,383.31) --
	(385.33,383.33) --
	(385.33,383.35) --
	(385.34,383.37) --
	(385.34,383.38) --
	(385.35,383.40) --
	(385.36,383.42) --
	(385.36,383.44) --
	(385.37,383.45) --
	(385.40,383.47) --
	(385.41,383.49) --
	(385.41,383.51) --
	(385.41,383.52) --
	(385.42,383.54) --
	(385.44,383.56) --
	(385.44,383.58) --
	(385.44,383.59) --
	(385.45,383.61) --
	(385.45,383.63) --
	(385.46,383.65) --
	(385.46,383.66) --
	(385.46,383.68) --
	(385.46,383.70) --
	(385.47,383.72) --
	(385.47,383.73) --
	(385.47,383.75) --
	(385.48,383.77) --
	(385.48,383.79) --
	(385.48,383.80) --
	(385.50,383.82) --
	(385.50,383.84) --
	(385.51,383.86) --
	(385.52,383.87) --
	(385.52,383.89) --
	(385.52,383.91) --
	(385.54,383.93) --
	(385.56,383.94) --
	(385.56,383.96) --
	(385.57,383.98) --
	(385.58,384.00) --
	(385.58,384.01) --
	(385.58,384.03) --
	(385.58,384.05) --
	(385.59,384.07) --
	(385.59,384.08) --
	(385.60,384.10) --
	(385.60,384.12) --
	(385.60,384.14) --
	(385.61,384.15) --
	(385.61,384.17) --
	(385.62,384.19) --
	(385.63,384.21) --
	(385.63,384.22) --
	(385.65,384.24) --
	(385.65,384.26) --
	(385.65,384.28) --
	(385.65,384.29) --
	(385.66,384.31) --
	(385.67,384.33) --
	(385.67,384.35) --
	(385.67,384.37) --
	(385.68,384.38) --
	(385.69,384.40) --
	(385.69,384.42) --
	(385.70,384.44) --
	(385.70,384.45) --
	(385.72,384.47) --
	(385.72,384.49) --
	(385.72,384.51) --
	(385.73,384.52) --
	(385.74,384.54) --
	(385.75,384.56) --
	(385.76,384.58) --
	(385.76,384.59) --
	(385.77,384.61) --
	(385.79,384.63) --
	(385.79,384.65) --
	(385.79,384.66) --
	(385.79,384.68) --
	(385.80,384.70) --
	(385.80,384.72) --
	(385.81,384.73) --
	(385.82,384.75) --
	(385.83,384.77) --
	(385.83,384.79) --
	(385.83,384.80) --
	(385.87,384.82) --
	(385.88,384.84) --
	(385.88,384.86) --
	(385.89,384.87) --
	(385.89,384.89) --
	(385.90,384.91) --
	(385.91,384.93) --
	(385.91,384.94) --
	(385.92,384.96) --
	(385.92,384.98) --
	(385.93,385.00) --
	(385.93,385.01) --
	(385.94,385.03) --
	(385.94,385.05) --
	(385.95,385.07) --
	(385.95,385.08) --
	(385.95,385.10) --
	(385.96,385.12) --
	(385.97,385.14) --
	(385.97,385.15) --
	(385.97,385.17) --
	(385.98,385.19) --
	(385.98,385.21) --
	(385.98,385.22) --
	(385.98,385.24) --
	(385.99,385.26) --
	(385.99,385.28) --
	(386.00,385.29) --
	(386.01,385.31) --
	(386.02,385.33) --
	(386.02,385.35) --
	(386.04,385.36) --
	(386.04,385.38) --
	(386.05,385.40) --
	(386.05,385.42) --
	(386.05,385.43) --
	(386.06,385.45) --
	(386.07,385.47) --
	(386.07,385.49) --
	(386.08,385.50) --
	(386.08,385.52) --
	(386.08,385.54) --
	(386.09,385.56) --
	(386.10,385.57) --
	(386.10,385.59) --
	(386.11,385.61) --
	(386.11,385.63) --
	(386.13,385.64) --
	(386.13,385.66) --
	(386.13,385.68) --
	(386.14,385.70) --
	(386.15,385.71) --
	(386.15,385.73) --
	(386.16,385.75) --
	(386.18,385.77) --
	(386.18,385.78) --
	(386.19,385.80) --
	(386.19,385.82) --
	(386.19,385.84) --
	(386.19,385.85) --
	(386.19,385.87) --
	(386.20,385.89) --
	(386.20,385.91) --
	(386.21,385.92) --
	(386.22,385.94) --
	(386.23,385.96) --
	(386.24,385.98) --
	(386.24,385.99) --
	(386.25,386.01) --
	(386.26,386.03) --
	(386.27,386.05) --
	(386.28,386.06) --
	(386.29,386.08) --
	(386.29,386.10) --
	(386.30,386.12) --
	(386.30,386.13) --
	(386.32,386.15) --
	(386.32,386.17) --
	(386.33,386.19) --
	(386.33,386.20) --
	(386.33,386.22) --
	(386.34,386.24) --
	(386.34,386.26) --
	(386.36,386.27) --
	(386.36,386.29) --
	(386.36,386.31) --
	(386.37,386.33) --
	(386.37,386.34) --
	(386.37,386.36) --
	(386.38,386.38) --
	(386.38,386.40) --
	(386.39,386.41) --
	(386.40,386.43) --
	(386.41,386.45) --
	(386.41,386.47) --
	(386.42,386.48) --
	(386.43,386.50) --
	(386.43,386.52) --
	(386.46,386.54) --
	(386.46,386.55) --
	(386.46,386.57) --
	(386.47,386.59) --
	(386.47,386.61) --
	(386.50,386.62) --
	(386.51,386.64) --
	(386.51,386.66) --
	(386.51,386.68) --
	(386.52,386.69) --
	(386.53,386.71) --
	(386.53,386.73) --
	(386.53,386.75) --
	(386.54,386.76) --
	(386.54,386.78) --
	(386.55,386.80) --
	(386.56,386.82) --
	(386.56,386.83) --
	(386.56,386.85) --
	(386.56,386.87) --
	(386.59,386.89) --
	(386.59,386.90) --
	(386.59,386.92) --
	(386.59,386.94) --
	(386.60,386.96) --
	(386.61,386.98) --
	(386.62,386.99) --
	(386.62,387.01) --
	(386.64,387.03) --
	(386.65,387.05) --
	(386.65,387.06) --
	(386.65,387.08) --
	(386.67,387.10) --
	(386.67,387.12) --
	(386.67,387.13) --
	(386.67,387.15) --
	(386.67,387.17) --
	(386.68,387.19) --
	(386.70,387.20) --
	(386.72,387.22) --
	(386.72,387.24) --
	(386.72,387.26) --
	(386.73,387.27) --
	(386.73,387.29) --
	(386.73,387.31) --
	(386.74,387.33) --
	(386.75,387.34) --
	(386.75,387.36) --
	(386.75,387.38) --
	(386.75,387.40) --
	(386.76,387.41) --
	(386.76,387.43) --
	(386.76,387.45) --
	(386.77,387.47) --
	(386.78,387.48) --
	(386.79,387.50) --
	(386.80,387.52) --
	(386.81,387.54) --
	(386.81,387.55) --
	(386.82,387.57) --
	(386.82,387.59) --
	(386.82,387.61) --
	(386.82,387.62) --
	(386.83,387.64) --
	(386.85,387.66) --
	(386.87,387.68) --
	(386.88,387.69) --
	(386.89,387.71) --
	(386.91,387.73) --
	(386.91,387.75) --
	(386.91,387.76) --
	(386.91,387.78) --
	(386.92,387.80) --
	(386.93,387.82) --
	(386.93,387.83) --
	(386.93,387.85) --
	(386.95,387.87) --
	(386.95,387.89) --
	(386.96,387.90) --
	(386.96,387.92) --
	(386.96,387.94) --
	(386.96,387.96) --
	(386.97,387.97) --
	(387.00,387.99) --
	(387.01,388.01) --
	(387.01,388.03) --
	(387.02,388.04) --
	(387.04,388.06) --
	(387.04,388.08) --
	(387.06,388.10) --
	(387.06,388.11) --
	(387.07,388.13) --
	(387.08,388.15) --
	(387.09,388.17) --
	(387.09,388.18) --
	(387.10,388.20) --
	(387.10,388.22) --
	(387.11,388.24) --
	(387.11,388.25) --
	(387.11,388.27) --
	(387.12,388.29) --
	(387.13,388.31) --
	(387.14,388.32) --
	(387.14,388.34) --
	(387.15,388.36) --
	(387.15,388.38) --
	(387.16,388.39) --
	(387.16,388.41) --
	(387.17,388.43) --
	(387.18,388.45) --
	(387.20,388.46) --
	(387.22,388.48) --
	(387.22,388.50) --
	(387.22,388.52) --
	(387.23,388.53) --
	(387.23,388.55) --
	(387.23,388.57) --
	(387.24,388.59) --
	(387.24,388.60) --
	(387.25,388.62) --
	(387.25,388.64) --
	(387.25,388.66) --
	(387.26,388.67) --
	(387.26,388.69) --
	(387.27,388.71) --
	(387.28,388.73) --
	(387.29,388.74) --
	(387.29,388.76) --
	(387.30,388.78) --
	(387.30,388.80) --
	(387.30,388.81) --
	(387.35,388.83) --
	(387.35,388.85) --
	(387.36,388.87) --
	(387.37,388.88) --
	(387.38,388.90) --
	(387.38,388.92) --
	(387.39,388.94) --
	(387.39,388.95) --
	(387.39,388.97) --
	(387.40,388.99) --
	(387.40,389.01) --
	(387.40,389.02) --
	(387.42,389.04) --
	(387.42,389.06) --
	(387.43,389.08) --
	(387.43,389.09) --
	(387.44,389.11) --
	(387.44,389.13) --
	(387.44,389.15) --
	(387.45,389.16) --
	(387.46,389.18) --
	(387.48,389.20) --
	(387.48,389.22) --
	(387.48,389.23) --
	(387.49,389.25) --
	(387.49,389.27) --
	(387.50,389.29) --
	(387.50,389.30) --
	(387.50,389.32) --
	(387.51,389.34) --
	(387.51,389.36) --
	(387.52,389.37) --
	(387.53,389.39) --
	(387.53,389.41) --
	(387.54,389.43) --
	(387.54,389.44) --
	(387.55,389.46) --
	(387.57,389.48) --
	(387.57,389.50) --
	(387.58,389.51) --
	(387.59,389.53) --
	(387.59,389.55) --
	(387.62,389.57) --
	(387.62,389.59) --
	(387.62,389.60) --
	(387.64,389.62) --
	(387.65,389.64) --
	(387.65,389.66) --
	(387.65,389.67) --
	(387.65,389.69) --
	(387.65,389.71) --
	(387.65,389.73) --
	(387.68,389.74) --
	(387.70,389.76) --
	(387.70,389.78) --
	(387.70,389.80) --
	(387.71,389.81) --
	(387.71,389.83) --
	(387.71,389.85) --
	(387.71,389.87) --
	(387.73,389.88) --
	(387.74,389.90) --
	(387.75,389.92) --
	(387.75,389.94) --
	(387.77,389.95) --
	(387.77,389.97) --
	(387.77,389.99) --
	(387.78,390.01) --
	(387.79,390.02) --
	(387.79,390.04) --
	(387.82,390.06) --
	(387.83,390.08) --
	(387.83,390.09) --
	(387.83,390.11) --
	(387.85,390.13) --
	(387.86,390.15) --
	(387.86,390.16) --
	(387.87,390.18) --
	(387.87,390.20) --
	(387.87,390.22) --
	(387.88,390.23) --
	(387.88,390.25) --
	(387.88,390.27) --
	(387.88,390.29) --
	(387.89,390.30) --
	(387.90,390.32) --
	(387.90,390.34) --
	(387.90,390.36) --
	(387.91,390.37) --
	(387.92,390.39) --
	(387.92,390.41) --
	(387.92,390.43) --
	(387.92,390.44) --
	(387.92,390.46) --
	(387.95,390.48) --
	(387.95,390.50) --
	(387.96,390.51) --
	(387.98,390.53) --
	(387.99,390.55) --
	(387.99,390.57) --
	(387.99,390.58) --
	(388.00,390.60) --
	(388.01,390.62) --
	(388.01,390.64) --
	(388.02,390.65) --
	(388.02,390.67) --
	(388.03,390.69) --
	(388.04,390.71) --
	(388.08,390.72) --
	(388.09,390.74) --
	(388.09,390.76) --
	(388.10,390.78) --
	(388.10,390.79) --
	(388.11,390.81) --
	(388.12,390.83) --
	(388.13,390.85) --
	(388.14,390.86) --
	(388.15,390.88) --
	(388.15,390.90) --
	(388.16,390.92) --
	(388.17,390.93) --
	(388.18,390.95) --
	(388.18,390.97) --
	(388.18,390.99) --
	(388.19,391.00) --
	(388.19,391.02) --
	(388.19,391.04) --
	(388.22,391.06) --
	(388.23,391.07) --
	(388.23,391.09) --
	(388.25,391.11) --
	(388.27,391.13) --
	(388.27,391.14) --
	(388.30,391.16) --
	(388.32,391.18) --
	(388.32,391.20) --
	(388.32,391.21) --
	(388.33,391.23) --
	(388.33,391.25) --
	(388.34,391.27) --
	(388.34,391.28) --
	(388.35,391.30) --
	(388.38,391.32) --
	(388.38,391.34) --
	(388.38,391.35) --
	(388.39,391.37) --
	(388.40,391.39) --
	(388.40,391.41) --
	(388.41,391.42) --
	(388.41,391.44) --
	(388.43,391.46) --
	(388.43,391.48) --
	(388.44,391.49) --
	(388.45,391.51) --
	(388.45,391.53) --
	(388.45,391.55) --
	(388.46,391.56) --
	(388.47,391.58) --
	(388.48,391.60) --
	(388.48,391.62) --
	(388.49,391.63) --
	(388.50,391.65) --
	(388.51,391.67) --
	(388.55,391.69) --
	(388.55,391.70) --
	(388.55,391.72) --
	(388.57,391.74) --
	(388.58,391.76) --
	(388.58,391.77) --
	(388.58,391.79) --
	(388.59,391.81) --
	(388.60,391.83) --
	(388.60,391.84) --
	(388.60,391.86) --
	(388.61,391.88) --
	(388.61,391.90) --
	(388.61,391.91) --
	(388.61,391.93) --
	(388.61,391.95) --
	(388.61,391.97) --
	(388.62,391.98) --
	(388.62,392.00) --
	(388.65,392.02) --
	(388.66,392.04) --
	(388.66,392.05) --
	(388.67,392.07) --
	(388.68,392.09) --
	(388.68,392.11) --
	(388.68,392.12) --
	(388.69,392.14) --
	(388.70,392.16) --
	(388.71,392.18) --
	(388.71,392.20) --
	(388.72,392.21) --
	(388.73,392.23) --
	(388.73,392.25) --
	(388.74,392.27) --
	(388.74,392.28) --
	(388.75,392.30) --
	(388.75,392.32) --
	(388.76,392.34) --
	(388.77,392.35) --
	(388.79,392.37) --
	(388.80,392.39) --
	(388.80,392.41) --
	(388.81,392.42) --
	(388.81,392.44) --
	(388.82,392.46) --
	(388.82,392.48) --
	(388.83,392.49) --
	(388.84,392.51) --
	(388.85,392.53) --
	(388.86,392.55) --
	(388.86,392.56) --
	(388.86,392.58) --
	(388.86,392.60) --
	(388.87,392.62) --
	(388.88,392.63) --
	(388.90,392.65) --
	(388.90,392.67) --
	(388.90,392.69) --
	(388.93,392.70) --
	(388.93,392.72) --
	(388.94,392.74) --
	(388.94,392.76) --
	(388.94,392.77) --
	(388.95,392.79) --
	(388.95,392.81) --
	(388.95,392.83) --
	(388.96,392.84) --
	(388.97,392.86) --
	(388.97,392.88) --
	(388.98,392.90) --
	(388.98,392.91) --
	(388.99,392.93) --
	(388.99,392.95) --
	(389.00,392.97) --
	(389.00,392.98) --
	(389.01,393.00) --
	(389.02,393.02) --
	(389.05,393.04) --
	(389.05,393.05) --
	(389.05,393.07) --
	(389.05,393.09) --
	(389.06,393.11) --
	(389.06,393.12) --
	(389.07,393.14) --
	(389.08,393.16) --
	(389.09,393.18) --
	(389.11,393.19) --
	(389.11,393.21) --
	(389.12,393.23) --
	(389.12,393.25) --
	(389.13,393.26) --
	(389.14,393.28) --
	(389.14,393.30) --
	(389.14,393.32) --
	(389.15,393.33) --
	(389.17,393.35) --
	(389.17,393.37) --
	(389.18,393.39) --
	(389.20,393.40) --
	(389.21,393.42) --
	(389.21,393.44) --
	(389.22,393.46) --
	(389.24,393.47) --
	(389.24,393.49) --
	(389.26,393.51) --
	(389.26,393.53) --
	(389.27,393.54) --
	(389.27,393.56) --
	(389.27,393.58) --
	(389.27,393.60) --
	(389.28,393.61) --
	(389.28,393.63) --
	(389.28,393.65) --
	(389.29,393.67) --
	(389.30,393.68) --
	(389.31,393.70) --
	(389.32,393.72) --
	(389.33,393.74) --
	(389.33,393.75) --
	(389.33,393.77) --
	(389.33,393.79) --
	(389.33,393.81) --
	(389.34,393.82) --
	(389.34,393.84) --
	(389.35,393.86) --
	(389.35,393.88) --
	(389.37,393.89) --
	(389.38,393.91) --
	(389.38,393.93) --
	(389.39,393.95) --
	(389.42,393.96) --
	(389.42,393.98) --
	(389.42,394.00) --
	(389.43,394.02) --
	(389.43,394.03) --
	(389.43,394.05) --
	(389.44,394.07) --
	(389.45,394.09) --
	(389.47,394.10) --
	(389.48,394.12) --
	(389.48,394.14) --
	(389.50,394.16) --
	(389.51,394.17) --
	(389.51,394.19) --
	(389.52,394.21) --
	(389.54,394.23) --
	(389.55,394.24) --
	(389.57,394.26) --
	(389.57,394.28) --
	(389.57,394.30) --
	(389.58,394.31) --
	(389.59,394.33) --
	(389.59,394.35) --
	(389.59,394.37) --
	(389.59,394.38) --
	(389.59,394.40) --
	(389.61,394.42) --
	(389.61,394.44) --
	(389.62,394.45) --
	(389.66,394.47) --
	(389.67,394.49) --
	(389.67,394.51) --
	(389.68,394.52) --
	(389.69,394.54) --
	(389.69,394.56) --
	(389.69,394.58) --
	(389.70,394.59) --
	(389.70,394.61) --
	(389.70,394.63) --
	(389.71,394.65) --
	(389.73,394.66) --
	(389.73,394.68) --
	(389.74,394.70) --
	(389.75,394.72) --
	(389.76,394.73) --
	(389.77,394.75) --
	(389.78,394.77) --
	(389.79,394.79) --
	(389.80,394.81) --
	(389.80,394.82) --
	(389.80,394.84) --
	(389.81,394.86) --
	(389.81,394.88) --
	(389.82,394.89) --
	(389.84,394.91) --
	(389.85,394.93) --
	(389.86,394.95) --
	(389.86,394.96) --
	(389.86,394.98) --
	(389.86,395.00) --
	(389.87,395.02) --
	(389.87,395.03) --
	(389.87,395.05) --
	(389.88,395.07) --
	(389.90,395.09) --
	(389.90,395.10) --
	(389.90,395.12) --
	(389.91,395.14) --
	(389.92,395.16) --
	(389.92,395.17) --
	(389.92,395.19) --
	(389.93,395.21) --
	(389.93,395.23) --
	(389.93,395.24) --
	(389.94,395.26) --
	(389.95,395.28) --
	(389.95,395.30) --
	(389.96,395.31) --
	(389.98,395.33) --
	(389.98,395.35) --
	(389.99,395.37) --
	(390.00,395.38) --
	(390.00,395.40) --
	(390.03,395.42) --
	(390.04,395.44) --
	(390.05,395.45) --
	(390.06,395.47) --
	(390.06,395.49) --
	(390.07,395.51) --
	(390.07,395.52) --
	(390.08,395.54) --
	(390.09,395.56) --
	(390.09,395.58) --
	(390.09,395.59) --
	(390.10,395.61) --
	(390.10,395.63) --
	(390.13,395.65) --
	(390.13,395.66) --
	(390.13,395.68) --
	(390.14,395.70) --
	(390.14,395.72) --
	(390.14,395.73) --
	(390.15,395.75) --
	(390.16,395.77) --
	(390.17,395.79) --
	(390.18,395.80) --
	(390.18,395.82) --
	(390.20,395.84) --
	(390.21,395.86) --
	(390.22,395.87) --
	(390.22,395.89) --
	(390.23,395.91) --
	(390.24,395.93) --
	(390.24,395.94) --
	(390.24,395.96) --
	(390.27,395.98) --
	(390.27,396.00) --
	(390.27,396.01) --
	(390.28,396.03) --
	(390.29,396.05) --
	(390.29,396.07) --
	(390.29,396.08) --
	(390.30,396.10) --
	(390.30,396.12) --
	(390.31,396.14) --
	(390.31,396.15) --
	(390.34,396.17) --
	(390.34,396.19) --
	(390.35,396.21) --
	(390.36,396.22) --
	(390.37,396.24) --
	(390.37,396.26) --
	(390.38,396.28) --
	(390.39,396.29) --
	(390.40,396.31) --
	(390.43,396.33) --
	(390.43,396.35) --
	(390.44,396.36) --
	(390.44,396.38) --
	(390.44,396.40) --
	(390.44,396.42) --
	(390.47,396.43) --
	(390.47,396.45) --
	(390.48,396.47) --
	(390.48,396.49) --
	(390.49,396.50) --
	(390.49,396.52) --
	(390.51,396.54) --
	(390.51,396.56) --
	(390.52,396.57) --
	(390.53,396.59) --
	(390.53,396.61) --
	(390.53,396.63) --
	(390.54,396.64) --
	(390.55,396.66) --
	(390.55,396.68) --
	(390.56,396.70) --
	(390.56,396.71) --
	(390.56,396.73) --
	(390.57,396.75) --
	(390.57,396.77) --
	(390.57,396.78) --
	(390.58,396.80) --
	(390.58,396.82) --
	(390.59,396.84) --
	(390.60,396.85) --
	(390.60,396.87) --
	(390.60,396.89) --
	(390.60,396.91) --
	(390.61,396.92) --
	(390.62,396.94) --
	(390.62,396.96) --
	(390.63,396.98) --
	(390.64,396.99) --
	(390.64,397.01) --
	(390.66,397.03) --
	(390.66,397.05) --
	(390.66,397.06) --
	(390.67,397.08) --
	(390.67,397.10) --
	(390.68,397.12) --
	(390.69,397.13) --
	(390.70,397.15) --
	(390.70,397.17) --
	(390.72,397.19) --
	(390.74,397.20) --
	(390.75,397.22) --
	(390.75,397.24) --
	(390.76,397.26) --
	(390.76,397.27) --
	(390.76,397.29) --
	(390.77,397.31) --
	(390.77,397.33) --
	(390.77,397.34) --
	(390.77,397.36) --
	(390.78,397.38) --
	(390.80,397.40) --
	(390.81,397.42) --
	(390.82,397.43) --
	(390.83,397.45) --
	(390.83,397.47) --
	(390.83,397.49) --
	(390.83,397.50) --
	(390.84,397.52) --
	(390.84,397.54) --
	(390.85,397.56) --
	(390.85,397.57) --
	(390.86,397.59) --
	(390.88,397.61) --
	(390.88,397.63) --
	(390.88,397.64) --
	(390.89,397.66) --
	(390.90,397.68) --
	(390.90,397.70) --
	(390.91,397.71) --
	(390.91,397.73) --
	(390.92,397.75) --
	(390.93,397.77) --
	(390.93,397.78) --
	(390.93,397.80) --
	(390.93,397.82) --
	(390.94,397.84) --
	(390.94,397.85) --
	(390.94,397.87) --
	(390.94,397.89) --
	(390.94,397.91) --
	(390.96,397.92) --
	(390.96,397.94) --
	(390.96,397.96) --
	(390.96,397.98) --
	(390.98,397.99) --
	(390.99,398.01) --
	(390.99,398.03) --
	(391.01,398.05) --
	(391.01,398.06) --
	(391.02,398.08) --
	(391.03,398.10) --
	(391.03,398.12) --
	(391.04,398.13) --
	(391.04,398.15) --
	(391.04,398.17) --
	(391.04,398.19) --
	(391.05,398.20) --
	(391.05,398.22) --
	(391.05,398.24) --
	(391.07,398.26) --
	(391.07,398.27) --
	(391.07,398.29) --
	(391.08,398.31) --
	(391.09,398.33) --
	(391.09,398.34) --
	(391.10,398.36) --
	(391.11,398.38) --
	(391.11,398.40) --
	(391.12,398.41) --
	(391.12,398.43) --
	(391.12,398.45) --
	(391.13,398.47) --
	(391.14,398.48) --
	(391.14,398.50) --
	(391.15,398.52) --
	(391.16,398.54) --
	(391.16,398.55) --
	(391.17,398.57) --
	(391.17,398.59) --
	(391.19,398.61) --
	(391.19,398.62) --
	(391.20,398.64) --
	(391.21,398.66) --
	(391.21,398.68) --
	(391.21,398.69) --
	(391.24,398.71) --
	(391.24,398.73) --
	(391.25,398.75) --
	(391.25,398.76) --
	(391.25,398.78) --
	(391.25,398.80) --
	(391.28,398.82) --
	(391.28,398.83) --
	(391.28,398.85) --
	(391.28,398.87) --
	(391.29,398.89) --
	(391.30,398.90) --
	(391.30,398.92) --
	(391.30,398.94) --
	(391.30,398.96) --
	(391.31,398.97) --
	(391.36,398.99) --
	(391.39,399.01) --
	(391.39,399.03) --
	(391.41,399.04) --
	(391.41,399.06) --
	(391.42,399.08) --
	(391.42,399.10) --
	(391.43,399.11) --
	(391.44,399.13) --
	(391.44,399.15) --
	(391.45,399.17) --
	(391.45,399.18) --
	(391.46,399.20) --
	(391.46,399.22) --
	(391.46,399.24) --
	(391.48,399.25) --
	(391.48,399.27) --
	(391.49,399.29) --
	(391.49,399.31) --
	(391.51,399.32) --
	(391.51,399.34) --
	(391.52,399.36) --
	(391.53,399.38) --
	(391.53,399.39) --
	(391.54,399.41) --
	(391.55,399.43) --
	(391.55,399.45) --
	(391.55,399.46) --
	(391.56,399.48) --
	(391.56,399.50) --
	(391.56,399.52) --
	(391.57,399.53) --
	(391.57,399.55) --
	(391.58,399.57) --
	(391.58,399.59) --
	(391.59,399.60) --
	(391.61,399.62) --
	(391.61,399.64) --
	(391.61,399.66) --
	(391.62,399.67) --
	(391.65,399.69) --
	(391.68,399.71) --
	(391.69,399.73) --
	(391.69,399.74) --
	(391.70,399.76) --
	(391.70,399.78) --
	(391.71,399.80) --
	(391.71,399.81) --
	(391.73,399.83) --
	(391.73,399.85) --
	(391.74,399.87) --
	(391.74,399.88) --
	(391.75,399.90) --
	(391.75,399.92) --
	(391.75,399.94) --
	(391.75,399.95) --
	(391.77,399.97) --
	(391.78,399.99) --
	(391.78,400.01) --
	(391.79,400.03) --
	(391.79,400.04) --
	(391.80,400.06) --
	(391.80,400.08) --
	(391.81,400.10) --
	(391.81,400.11) --
	(391.83,400.13) --
	(391.84,400.15) --
	(391.85,400.17) --
	(391.86,400.18) --
	(391.86,400.20) --
	(391.88,400.22) --
	(391.89,400.24) --
	(391.91,400.25) --
	(391.91,400.27) --
	(391.92,400.29) --
	(391.92,400.31) --
	(391.93,400.32) --
	(391.93,400.34) --
	(391.93,400.36) --
	(391.95,400.38) --
	(391.95,400.39) --
	(391.95,400.41) --
	(391.96,400.43) --
	(391.97,400.45) --
	(391.98,400.46) --
	(392.01,400.48) --
	(392.02,400.50) --
	(392.02,400.52) --
	(392.02,400.53) --
	(392.03,400.55) --
	(392.03,400.57) --
	(392.04,400.59) --
	(392.05,400.60) --
	(392.05,400.62) --
	(392.05,400.64) --
	(392.06,400.66) --
	(392.06,400.67) --
	(392.08,400.69) --
	(392.09,400.71) --
	(392.09,400.73) --
	(392.10,400.74) --
	(392.10,400.76) --
	(392.11,400.78) --
	(392.12,400.80) --
	(392.12,400.81) --
	(392.12,400.83) --
	(392.13,400.85) --
	(392.13,400.87) --
	(392.13,400.88) --
	(392.14,400.90) --
	(392.16,400.92) --
	(392.17,400.94) --
	(392.17,400.95) --
	(392.17,400.97) --
	(392.18,400.99) --
	(392.19,401.01) --
	(392.19,401.02) --
	(392.20,401.04) --
	(392.20,401.06) --
	(392.20,401.08) --
	(392.21,401.09) --
	(392.22,401.11) --
	(392.22,401.13) --
	(392.23,401.15) --
	(392.23,401.16) --
	(392.23,401.18) --
	(392.24,401.20) --
	(392.24,401.22) --
	(392.25,401.23) --
	(392.25,401.25) --
	(392.26,401.27) --
	(392.26,401.29) --
	(392.27,401.30) --
	(392.28,401.32) --
	(392.29,401.34) --
	(392.29,401.36) --
	(392.29,401.37) --
	(392.30,401.39) --
	(392.30,401.41) --
	(392.30,401.43) --
	(392.31,401.44) --
	(392.31,401.46) --
	(392.32,401.48) --
	(392.36,401.50) --
	(392.38,401.51) --
	(392.38,401.53) --
	(392.40,401.55) --
	(392.41,401.57) --
	(392.42,401.58) --
	(392.42,401.60) --
	(392.42,401.62) --
	(392.42,401.64) --
	(392.43,401.65) --
	(392.44,401.67) --
	(392.44,401.69) --
	(392.44,401.71) --
	(392.46,401.72) --
	(392.47,401.74) --
	(392.47,401.76) --
	(392.47,401.78) --
	(392.48,401.79) --
	(392.50,401.81) --
	(392.51,401.83) --
	(392.52,401.85) --
	(392.52,401.86) --
	(392.53,401.88) --
	(392.54,401.90) --
	(392.54,401.92) --
	(392.55,401.93) --
	(392.56,401.95) --
	(392.56,401.97) --
	(392.56,401.99) --
	(392.56,402.00) --
	(392.57,402.02) --
	(392.57,402.04) --
	(392.57,402.06) --
	(392.58,402.07) --
	(392.58,402.09) --
	(392.59,402.11) --
	(392.60,402.13) --
	(392.62,402.14) --
	(392.64,402.16) --
	(392.66,402.18) --
	(392.68,402.20) --
	(392.68,402.21) --
	(392.68,402.23) --
	(392.72,402.25) --
	(392.72,402.27) --
	(392.73,402.28) --
	(392.73,402.30) --
	(392.73,402.32) --
	(392.74,402.34) --
	(392.74,402.35) --
	(392.75,402.37) --
	(392.76,402.39) --
	(392.77,402.41) --
	(392.78,402.42) --
	(392.78,402.44) --
	(392.78,402.46) --
	(392.78,402.48) --
	(392.79,402.49) --
	(392.79,402.51) --
	(392.80,402.53) --
	(392.81,402.55) --
	(392.81,402.56) --
	(392.83,402.58) --
	(392.84,402.60) --
	(392.84,402.62) --
	(392.84,402.64) --
	(392.84,402.65) --
	(392.84,402.67) --
	(392.85,402.69) --
	(392.86,402.71) --
	(392.87,402.72) --
	(392.87,402.74) --
	(392.90,402.76) --
	(392.90,402.78) --
	(392.90,402.79) --
	(392.91,402.81) --
	(392.92,402.83) --
	(392.92,402.85) --
	(392.93,402.86) --
	(392.93,402.88) --
	(392.95,402.90) --
	(392.95,402.92) --
	(392.96,402.93) --
	(392.97,402.95) --
	(392.98,402.97) --
	(392.98,402.99) --
	(392.99,403.00) --
	(393.00,403.02) --
	(393.00,403.04) --
	(393.00,403.06) --
	(393.00,403.07) --
	(393.01,403.09) --
	(393.02,403.11) --
	(393.02,403.13) --
	(393.03,403.14) --
	(393.04,403.16) --
	(393.06,403.18) --
	(393.07,403.20) --
	(393.08,403.21) --
	(393.08,403.23) --
	(393.08,403.25) --
	(393.10,403.27) --
	(393.10,403.28) --
	(393.12,403.30) --
	(393.17,403.32) --
	(393.22,403.34) --
	(393.23,403.35) --
	(393.24,403.37) --
	(393.24,403.39) --
	(393.26,403.41) --
	(393.27,403.42) --
	(393.29,403.44) --
	(393.30,403.46) --
	(393.32,403.48) --
	(393.32,403.49) --
	(393.33,403.51) --
	(393.34,403.53) --
	(393.35,403.55) --
	(393.36,403.56) --
	(393.37,403.58) --
	(393.38,403.60) --
	(393.38,403.62) --
	(393.39,403.63) --
	(393.39,403.65) --
	(393.40,403.67) --
	(393.42,403.69) --
	(393.42,403.70) --
	(393.43,403.72) --
	(393.43,403.74) --
	(393.44,403.76) --
	(393.44,403.77) --
	(393.47,403.79) --
	(393.47,403.81) --
	(393.48,403.83) --
	(393.48,403.84) --
	(393.50,403.86) --
	(393.51,403.88) --
	(393.52,403.90) --
	(393.52,403.91) --
	(393.54,403.93) --
	(393.54,403.95) --
	(393.55,403.97) --
	(393.55,403.98) --
	(393.57,404.00) --
	(393.58,404.02) --
	(393.62,404.04) --
	(393.62,404.05) --
	(393.63,404.07) --
	(393.63,404.09) --
	(393.64,404.11) --
	(393.65,404.12) --
	(393.65,404.14) --
	(393.65,404.16) --
	(393.65,404.18) --
	(393.66,404.19) --
	(393.66,404.21) --
	(393.66,404.23) --
	(393.67,404.25) --
	(393.68,404.26) --
	(393.68,404.28) --
	(393.70,404.30) --
	(393.70,404.32) --
	(393.71,404.33) --
	(393.71,404.35) --
	(393.73,404.37) --
	(393.73,404.39) --
	(393.74,404.40) --
	(393.74,404.42) --
	(393.75,404.44) --
	(393.76,404.46) --
	(393.77,404.47) --
	(393.77,404.49) --
	(393.77,404.51) --
	(393.79,404.53) --
	(393.79,404.54) --
	(393.80,404.56) --
	(393.80,404.58) --
	(393.80,404.60) --
	(393.83,404.61) --
	(393.84,404.63) --
	(393.85,404.65) --
	(393.85,404.67) --
	(393.85,404.68) --
	(393.89,404.70) --
	(393.89,404.72) --
	(393.90,404.74) --
	(393.91,404.75) --
	(393.91,404.77) --
	(393.91,404.79) --
	(393.91,404.81) --
	(393.92,404.82) --
	(393.92,404.84) --
	(393.92,404.86) --
	(393.94,404.88) --
	(393.96,404.89) --
	(393.98,404.91) --
	(393.98,404.93) --
	(393.99,404.95) --
	(393.99,404.96) --
	(394.01,404.98) --
	(394.01,405.00) --
	(394.02,405.02) --
	(394.03,405.03) --
	(394.03,405.05) --
	(394.04,405.07) --
	(394.04,405.09) --
	(394.04,405.10) --
	(394.05,405.12) --
	(394.07,405.14) --
	(394.08,405.16) --
	(394.08,405.17) --
	(394.09,405.19) --
	(394.09,405.21) --
	(394.11,405.23) --
	(394.13,405.25) --
	(394.14,405.26) --
	(394.16,405.28) --
	(394.17,405.30) --
	(394.17,405.32) --
	(394.17,405.33) --
	(394.19,405.35) --
	(394.20,405.37) --
	(394.22,405.39) --
	(394.22,405.40) --
	(394.24,405.42) --
	(394.26,405.44) --
	(394.27,405.46) --
	(394.27,405.47) --
	(394.27,405.49) --
	(394.27,405.51) --
	(394.28,405.53) --
	(394.28,405.54) --
	(394.29,405.56) --
	(394.31,405.58) --
	(394.31,405.60) --
	(394.32,405.61) --
	(394.32,405.63) --
	(394.32,405.65) --
	(394.34,405.67) --
	(394.34,405.68) --
	(394.34,405.70) --
	(394.35,405.72) --
	(394.35,405.74) --
	(394.36,405.75) --
	(394.37,405.77) --
	(394.37,405.79) --
	(394.40,405.81) --
	(394.40,405.82) --
	(394.40,405.84) --
	(394.41,405.86) --
	(394.41,405.88) --
	(394.43,405.89) --
	(394.43,405.91) --
	(394.44,405.93) --
	(394.44,405.95) --
	(394.44,405.96) --
	(394.46,405.98) --
	(394.46,406.00) --
	(394.48,406.02) --
	(394.49,406.03) --
	(394.49,406.05) --
	(394.50,406.07) --
	(394.51,406.09) --
	(394.52,406.10) --
	(394.52,406.12) --
	(394.52,406.14) --
	(394.53,406.16) --
	(394.53,406.17) --
	(394.55,406.19) --
	(394.55,406.21) --
	(394.57,406.23) --
	(394.58,406.24) --
	(394.59,406.26) --
	(394.60,406.28) --
	(394.62,406.30) --
	(394.62,406.31) --
	(394.63,406.33) --
	(394.64,406.35) --
	(394.66,406.37) --
	(394.67,406.38) --
	(394.67,406.40) --
	(394.67,406.42) --
	(394.70,406.44) --
	(394.70,406.45) --
	(394.71,406.47) --
	(394.71,406.49) --
	(394.72,406.51) --
	(394.72,406.52) --
	(394.72,406.54) --
	(394.73,406.56) --
	(394.77,406.58) --
	(394.77,406.59) --
	(394.79,406.61) --
	(394.80,406.63) --
	(394.80,406.65) --
	(394.81,406.66) --
	(394.82,406.68) --
	(394.83,406.70) --
	(394.83,406.72) --
	(394.84,406.73) --
	(394.86,406.75) --
	(394.86,406.77) --
	(394.87,406.79) --
	(394.92,406.80) --
	(394.94,406.82) --
	(394.95,406.84) --
	(394.98,406.86) --
	(394.99,406.87) --
	(395.01,406.89) --
	(395.02,406.91) --
	(395.04,406.93) --
	(395.04,406.94) --
	(395.04,406.96) --
	(395.05,406.98) --
	(395.05,407.00) --
	(395.06,407.01) --
	(395.06,407.03) --
	(395.07,407.05) --
	(395.07,407.07) --
	(395.08,407.08) --
	(395.09,407.10) --
	(395.09,407.12) --
	(395.09,407.14) --
	(395.12,407.15) --
	(395.12,407.17) --
	(395.13,407.19) --
	(395.13,407.21) --
	(395.14,407.22) --
	(395.15,407.24) --
	(395.15,407.26) --
	(395.16,407.28) --
	(395.16,407.29) --
	(395.16,407.31) --
	(395.17,407.33) --
	(395.20,407.35) --
	(395.21,407.36) --
	(395.21,407.38) --
	(395.21,407.40) --
	(395.24,407.42) --
	(395.24,407.43) --
	(395.24,407.45) --
	(395.25,407.47) --
	(395.26,407.49) --
	(395.27,407.50) --
	(395.28,407.52) --
	(395.28,407.54) --
	(395.28,407.56) --
	(395.28,407.57) --
	(395.31,407.59) --
	(395.31,407.61) --
	(395.35,407.63) --
	(395.36,407.64) --
	(395.37,407.66) --
	(395.38,407.68) --
	(395.40,407.70) --
	(395.41,407.71) --
	(395.42,407.73) --
	(395.42,407.75) --
	(395.43,407.77) --
	(395.43,407.78) --
	(395.43,407.80) --
	(395.43,407.82) --
	(395.45,407.84) --
	(395.45,407.86) --
	(395.46,407.87) --
	(395.48,407.89) --
	(395.49,407.91) --
	(395.50,407.93) --
	(395.51,407.94) --
	(395.51,407.96) --
	(395.52,407.98) --
	(395.52,408.00) --
	(395.52,408.01) --
	(395.52,408.03) --
	(395.53,408.05) --
	(395.53,408.07) --
	(395.53,408.08) --
	(395.53,408.10) --
	(395.55,408.12) --
	(395.55,408.14) --
	(395.56,408.15) --
	(395.58,408.17) --
	(395.58,408.19) --
	(395.59,408.21) --
	(395.61,408.22) --
	(395.61,408.24) --
	(395.62,408.26) --
	(395.62,408.28) --
	(395.63,408.29) --
	(395.63,408.31) --
	(395.66,408.33) --
	(395.66,408.35) --
	(395.66,408.36) --
	(395.67,408.38) --
	(395.67,408.40) --
	(395.68,408.42) --
	(395.69,408.43) --
	(395.69,408.45) --
	(395.71,408.47) --
	(395.71,408.49) --
	(395.72,408.50) --
	(395.73,408.52) --
	(395.74,408.54) --
	(395.74,408.56) --
	(395.76,408.57) --
	(395.77,408.59) --
	(395.78,408.61) --
	(395.78,408.63) --
	(395.79,408.64) --
	(395.80,408.66) --
	(395.80,408.68) --
	(395.81,408.70) --
	(395.81,408.71) --
	(395.81,408.73) --
	(395.81,408.75) --
	(395.82,408.77) --
	(395.83,408.78) --
	(395.84,408.80) --
	(395.84,408.82) --
	(395.85,408.84) --
	(395.85,408.85) --
	(395.86,408.87) --
	(395.87,408.89) --
	(395.87,408.91) --
	(395.87,408.92) --
	(395.88,408.94) --
	(395.88,408.96) --
	(395.89,408.98) --
	(395.89,408.99) --
	(395.90,409.01) --
	(395.91,409.03) --
	(395.92,409.05) --
	(395.93,409.06) --
	(395.93,409.08) --
	(395.93,409.10) --
	(395.94,409.12) --
	(395.95,409.13) --
	(395.98,409.15) --
	(395.98,409.17) --
	(395.99,409.19) --
	(396.00,409.20) --
	(396.03,409.22) --
	(396.03,409.24) --
	(396.04,409.26) --
	(396.04,409.27) --
	(396.05,409.29) --
	(396.05,409.31) --
	(396.05,409.33) --
	(396.06,409.34) --
	(396.06,409.36) --
	(396.06,409.38) --
	(396.06,409.40) --
	(396.07,409.41) --
	(396.08,409.43) --
	(396.11,409.45) --
	(396.11,409.47) --
	(396.12,409.48) --
	(396.13,409.50) --
	(396.13,409.52) --
	(396.16,409.54) --
	(396.16,409.55) --
	(396.16,409.57) --
	(396.19,409.59) --
	(396.19,409.61) --
	(396.20,409.62) --
	(396.21,409.64) --
	(396.23,409.66) --
	(396.24,409.68) --
	(396.25,409.69) --
	(396.26,409.71) --
	(396.29,409.73) --
	(396.29,409.75) --
	(396.30,409.76) --
	(396.30,409.78) --
	(396.30,409.80) --
	(396.31,409.82) --
	(396.31,409.83) --
	(396.31,409.85) --
	(396.31,409.87) --
	(396.33,409.89) --
	(396.33,409.90) --
	(396.34,409.92) --
	(396.34,409.94) --
	(396.37,409.96) --
	(396.37,409.97) --
	(396.37,409.99) --
	(396.38,410.01) --
	(396.41,410.03) --
	(396.41,410.04) --
	(396.42,410.06) --
	(396.47,410.08) --
	(396.49,410.10) --
	(396.50,410.11) --
	(396.52,410.13) --
	(396.54,410.15) --
	(396.58,410.17) --
	(396.60,410.18) --
	(396.60,410.20) --
	(396.60,410.22) --
	(396.61,410.24) --
	(396.61,410.25) --
	(396.64,410.27) --
	(396.64,410.29) --
	(396.65,410.31) --
	(396.65,410.32) --
	(396.68,410.34) --
	(396.69,410.36) --
	(396.73,410.38) --
	(396.74,410.39) --
	(396.75,410.41) --
	(396.77,410.43) --
	(396.78,410.45) --
	(396.79,410.47) --
	(396.79,410.48) --
	(396.80,410.50) --
	(396.82,410.52) --
	(396.82,410.54) --
	(396.83,410.55) --
	(396.83,410.57) --
	(396.83,410.59) --
	(396.85,410.61) --
	(396.85,410.62) --
	(396.85,410.64) --
	(396.89,410.66) --
	(396.89,410.68) --
	(396.92,410.69) --
	(396.93,410.71) --
	(396.93,410.73) --
	(396.97,410.75) --
	(396.98,410.76) --
	(396.98,410.78) --
	(397.00,410.80) --
	(397.02,410.82) --
	(397.03,410.83) --
	(397.03,410.85) --
	(397.04,410.87) --
	(397.04,410.89) --
	(397.06,410.90) --
	(397.06,410.92) --
	(397.06,410.94) --
	(397.06,410.96) --
	(397.07,410.97) --
	(397.08,410.99) --
	(397.09,411.01) --
	(397.10,411.03) --
	(397.11,411.04) --
	(397.12,411.06) --
	(397.14,411.08) --
	(397.14,411.10) --
	(397.17,411.11) --
	(397.18,411.13) --
	(397.19,411.15) --
	(397.21,411.17) --
	(397.22,411.18) --
	(397.23,411.20) --
	(397.24,411.22) --
	(397.25,411.24) --
	(397.26,411.25) --
	(397.26,411.27) --
	(397.31,411.29) --
	(397.32,411.31) --
	(397.32,411.32) --
	(397.32,411.34) --
	(397.35,411.36) --
	(397.36,411.38) --
	(397.37,411.39) --
	(397.37,411.41) --
	(397.37,411.43) --
	(397.38,411.45) --
	(397.38,411.46) --
	(397.38,411.48) --
	(397.39,411.50) --
	(397.39,411.52) --
	(397.39,411.53) --
	(397.41,411.55) --
	(397.41,411.57) --
	(397.43,411.59) --
	(397.44,411.60) --
	(397.44,411.62) --
	(397.46,411.64) --
	(397.46,411.66) --
	(397.46,411.67) --
	(397.47,411.69) --
	(397.50,411.71) --
	(397.50,411.73) --
	(397.51,411.74) --
	(397.51,411.76) --
	(397.53,411.78) --
	(397.54,411.80) --
	(397.55,411.81) --
	(397.58,411.83) --
	(397.59,411.85) --
	(397.61,411.87) --
	(397.61,411.88) --
	(397.62,411.90) --
	(397.64,411.92) --
	(397.65,411.94) --
	(397.65,411.95) --
	(397.65,411.97) --
	(397.66,411.99) --
	(397.66,412.01) --
	(397.67,412.02) --
	(397.70,412.04) --
	(397.71,412.06) --
	(397.72,412.08) --
	(397.72,412.09) --
	(397.73,412.11) --
	(397.74,412.13) --
	(397.74,412.15) --
	(397.74,412.16) --
	(397.76,412.18) --
	(397.76,412.20) --
	(397.76,412.22) --
	(397.78,412.23) --
	(397.78,412.25) --
	(397.79,412.27) --
	(397.81,412.29) --
	(397.83,412.30) --
	(397.84,412.32) --
	(397.84,412.34) --
	(397.86,412.36) --
	(397.86,412.37) --
	(397.86,412.39) --
	(397.87,412.41) --
	(397.89,412.43) --
	(397.89,412.44) --
	(397.91,412.46) --
	(397.92,412.48) --
	(397.92,412.50) --
	(397.93,412.51) --
	(397.93,412.53) --
	(397.93,412.55) --
	(397.95,412.57) --
	(397.96,412.58) --
	(397.96,412.60) --
	(397.97,412.62) --
	(397.98,412.64) --
	(397.98,412.65) --
	(397.98,412.67) --
	(397.99,412.69) --
	(397.99,412.71) --
	(398.01,412.72) --
	(398.01,412.74) --
	(398.03,412.76) --
	(398.03,412.78) --
	(398.03,412.79) --
	(398.04,412.81) --
	(398.05,412.83) --
	(398.06,412.85) --
	(398.09,412.86) --
	(398.09,412.88) --
	(398.10,412.90) --
	(398.11,412.92) --
	(398.11,412.93) --
	(398.12,412.95) --
	(398.14,412.97) --
	(398.14,412.99) --
	(398.15,413.00) --
	(398.16,413.02) --
	(398.16,413.04) --
	(398.16,413.06) --
	(398.16,413.08) --
	(398.20,413.09) --
	(398.20,413.11) --
	(398.21,413.13) --
	(398.22,413.15) --
	(398.23,413.16) --
	(398.23,413.18) --
	(398.25,413.20) --
	(398.26,413.22) --
	(398.28,413.23) --
	(398.28,413.25) --
	(398.30,413.27) --
	(398.30,413.29) --
	(398.30,413.30) --
	(398.31,413.32) --
	(398.31,413.34) --
	(398.31,413.36) --
	(398.34,413.37) --
	(398.34,413.39) --
	(398.35,413.41) --
	(398.36,413.43) --
	(398.38,413.44) --
	(398.39,413.46) --
	(398.39,413.48) --
	(398.40,413.50) --
	(398.41,413.51) --
	(398.41,413.53) --
	(398.44,413.55) --
	(398.44,413.57) --
	(398.45,413.58) --
	(398.45,413.60) --
	(398.46,413.62) --
	(398.47,413.64) --
	(398.48,413.65) --
	(398.48,413.67) --
	(398.49,413.69) --
	(398.49,413.71) --
	(398.51,413.72) --
	(398.53,413.74) --
	(398.53,413.76) --
	(398.55,413.78) --
	(398.55,413.79) --
	(398.55,413.81) --
	(398.56,413.83) --
	(398.57,413.85) --
	(398.58,413.86) --
	(398.59,413.88) --
	(398.61,413.90) --
	(398.62,413.92) --
	(398.62,413.93) --
	(398.63,413.95) --
	(398.64,413.97) --
	(398.64,413.99) --
	(398.64,414.00) --
	(398.66,414.02) --
	(398.66,414.04) --
	(398.67,414.06) --
	(398.67,414.07) --
	(398.68,414.09) --
	(398.69,414.11) --
	(398.73,414.13) --
	(398.75,414.14) --
	(398.75,414.16) --
	(398.78,414.18) --
	(398.79,414.20) --
	(398.80,414.21) --
	(398.81,414.23) --
	(398.84,414.25) --
	(398.86,414.27) --
	(398.87,414.28) --
	(398.89,414.30) --
	(398.89,414.32) --
	(398.90,414.34) --
	(398.91,414.35) --
	(398.94,414.37) --
	(398.94,414.39) --
	(398.95,414.41) --
	(398.96,414.42) --
	(399.03,414.44) --
	(399.03,414.46) --
	(399.04,414.48) --
	(399.04,414.49) --
	(399.05,414.51) --
	(399.05,414.53) --
	(399.06,414.55) --
	(399.06,414.56) --
	(399.07,414.58) --
	(399.09,414.60) --
	(399.10,414.62) --
	(399.11,414.63) --
	(399.11,414.65) --
	(399.11,414.67) --
	(399.12,414.69) --
	(399.12,414.70) --
	(399.13,414.72) --
	(399.16,414.74) --
	(399.18,414.76) --
	(399.18,414.77) --
	(399.19,414.79) --
	(399.19,414.81) --
	(399.19,414.83) --
	(399.20,414.84) --
	(399.21,414.86) --
	(399.21,414.88) --
	(399.22,414.90) --
	(399.22,414.91) --
	(399.22,414.93) --
	(399.23,414.95) --
	(399.23,414.97) --
	(399.23,414.98) --
	(399.24,415.00) --
	(399.26,415.02) --
	(399.26,415.04) --
	(399.27,415.05) --
	(399.27,415.07) --
	(399.28,415.09) --
	(399.30,415.11) --
	(399.31,415.12) --
	(399.32,415.14) --
	(399.33,415.16) --
	(399.34,415.18) --
	(399.34,415.19) --
	(399.36,415.21) --
	(399.37,415.23) --
	(399.38,415.25) --
	(399.39,415.26) --
	(399.39,415.28) --
	(399.40,415.30) --
	(399.40,415.32) --
	(399.40,415.33) --
	(399.41,415.35) --
	(399.41,415.37) --
	(399.41,415.39) --
	(399.42,415.40) --
	(399.43,415.42) --
	(399.43,415.44) --
	(399.44,415.46) --
	(399.45,415.47) --
	(399.45,415.49) --
	(399.46,415.51) --
	(399.46,415.53) --
	(399.46,415.54) --
	(399.48,415.56) --
	(399.48,415.58) --
	(399.50,415.60) --
	(399.50,415.62) --
	(399.50,415.63) --
	(399.50,415.65) --
	(399.51,415.67) --
	(399.51,415.69) --
	(399.52,415.70) --
	(399.52,415.72) --
	(399.53,415.74) --
	(399.53,415.76) --
	(399.53,415.77) --
	(399.54,415.79) --
	(399.57,415.81) --
	(399.57,415.83) --
	(399.58,415.84) --
	(399.58,415.86) --
	(399.59,415.88) --
	(399.59,415.90) --
	(399.60,415.91) --
	(399.60,415.93) --
	(399.61,415.95) --
	(399.61,415.97) --
	(399.63,415.98) --
	(399.66,416.00) --
	(399.67,416.02) --
	(399.69,416.04) --
	(399.69,416.05) --
	(399.69,416.07) --
	(399.69,416.09) --
	(399.70,416.11) --
	(399.71,416.12) --
	(399.73,416.14) --
	(399.74,416.16) --
	(399.75,416.18) --
	(399.79,416.19) --
	(399.80,416.21) --
	(399.80,416.23) --
	(399.80,416.25) --
	(399.81,416.26) --
	(399.81,416.28) --
	(399.83,416.30) --
	(399.87,416.32) --
	(399.90,416.33) --
	(399.91,416.35) --
	(399.91,416.37) --
	(399.92,416.39) --
	(399.92,416.40) --
	(399.93,416.42) --
	(399.93,416.44) --
	(399.95,416.46) --
	(399.97,416.47) --
	(399.98,416.49) --
	(400.00,416.51) --
	(400.01,416.53) --
	(400.01,416.54) --
	(400.01,416.56) --
	(400.03,416.58) --
	(400.07,416.60) --
	(400.07,416.61) --
	(400.08,416.63) --
	(400.09,416.65) --
	(400.10,416.67) --
	(400.10,416.68) --
	(400.15,416.70) --
	(400.15,416.72) --
	(400.16,416.74) --
	(400.19,416.75) --
	(400.19,416.77) --
	(400.25,416.79) --
	(400.26,416.81) --
	(400.28,416.82) --
	(400.32,416.84) --
	(400.34,416.86) --
	(400.37,416.88) --
	(400.38,416.89) --
	(400.40,416.91) --
	(400.40,416.93) --
	(400.43,416.95) --
	(400.44,416.96) --
	(400.44,416.98) --
	(400.45,417.00) --
	(400.45,417.02) --
	(400.50,417.03) --
	(400.50,417.05) --
	(400.51,417.07) --
	(400.51,417.09) --
	(400.55,417.10) --
	(400.55,417.12) --
	(400.58,417.14) --
	(400.60,417.16) --
	(400.61,417.17) --
	(400.61,417.19) --
	(400.63,417.21) --
	(400.63,417.23) --
	(400.63,417.24) --
	(400.64,417.26) --
	(400.64,417.28) --
	(400.65,417.30) --
	(400.67,417.31) --
	(400.68,417.33) --
	(400.72,417.35) --
	(400.73,417.37) --
	(400.76,417.38) --
	(400.77,417.40) --
	(400.79,417.42) --
	(400.79,417.44) --
	(400.80,417.45) --
	(400.81,417.47) --
	(400.81,417.49) --
	(400.81,417.51) --
	(400.82,417.52) --
	(400.82,417.54) --
	(400.83,417.56) --
	(400.84,417.58) --
	(400.85,417.59) --
	(400.86,417.61) --
	(400.87,417.63) --
	(400.89,417.65) --
	(400.89,417.66) --
	(400.91,417.68) --
	(400.93,417.70) --
	(400.94,417.72) --
	(400.95,417.73) --
	(400.97,417.75) --
	(400.99,417.77) --
	(401.00,417.79) --
	(401.00,417.80) --
	(401.01,417.82) --
	(401.02,417.84) --
	(401.03,417.86) --
	(401.06,417.87) --
	(401.09,417.89) --
	(401.09,417.91) --
	(401.12,417.93) --
	(401.12,417.94) --
	(401.17,417.96) --
	(401.19,417.98) --
	(401.19,418.00) --
	(401.20,418.01) --
	(401.20,418.03) --
	(401.20,418.05) --
	(401.22,418.07) --
	(401.22,418.08) --
	(401.23,418.10) --
	(401.25,418.12) --
	(401.28,418.14) --
	(401.29,418.15) --
	(401.30,418.17) --
	(401.31,418.19) --
	(401.32,418.21) --
	(401.32,418.23) --
	(401.33,418.24) --
	(401.35,418.26) --
	(401.35,418.28) --
	(401.37,418.30) --
	(401.42,418.31) --
	(401.43,418.33) --
	(401.44,418.35) --
	(401.44,418.37) --
	(401.45,418.38) --
	(401.45,418.40) --
	(401.46,418.42) --
	(401.47,418.44) --
	(401.49,418.45) --
	(401.51,418.47) --
	(401.52,418.49) --
	(401.54,418.51) --
	(401.55,418.52) --
	(401.55,418.54) --
	(401.56,418.56) --
	(401.56,418.58) --
	(401.56,418.59) --
	(401.59,418.61) --
	(401.59,418.63) --
	(401.61,418.65) --
	(401.64,418.66) --
	(401.64,418.68) --
	(401.65,418.70) --
	(401.71,418.72) --
	(401.72,418.73) --
	(401.74,418.75) --
	(401.74,418.77) --
	(401.76,418.79) --
	(401.80,418.80) --
	(401.81,418.82) --
	(401.83,418.84) --
	(401.86,418.86) --
	(401.86,418.87) --
	(401.87,418.89) --
	(401.89,418.91) --
	(401.91,418.93) --
	(401.92,418.94) --
	(401.93,418.96) --
	(401.93,418.98) --
	(401.94,419.00) --
	(401.96,419.01) --
	(401.96,419.03) --
	(401.98,419.05) --
	(401.98,419.07) --
	(402.00,419.08) --
	(402.01,419.10) --
	(402.01,419.12) --
	(402.02,419.14) --
	(402.04,419.15) --
	(402.07,419.17) --
	(402.07,419.19) --
	(402.07,419.21) --
	(402.10,419.22) --
	(402.11,419.24) --
	(402.12,419.26) --
	(402.12,419.28) --
	(402.13,419.29) --
	(402.16,419.31) --
	(402.17,419.33) --
	(402.17,419.35) --
	(402.18,419.36) --
	(402.21,419.38) --
	(402.21,419.40) --
	(402.22,419.42) --
	(402.22,419.43) --
	(402.22,419.45) --
	(402.23,419.47) --
	(402.24,419.49) --
	(402.25,419.50) --
	(402.25,419.52) --
	(402.26,419.54) --
	(402.27,419.56) --
	(402.28,419.57) --
	(402.28,419.59) --
	(402.30,419.61) --
	(402.32,419.63) --
	(402.32,419.64) --
	(402.33,419.66) --
	(402.34,419.68) --
	(402.34,419.70) --
	(402.38,419.71) --
	(402.38,419.73) --
	(402.41,419.75) --
	(402.42,419.77) --
	(402.43,419.78) --
	(402.45,419.80) --
	(402.45,419.82) --
	(402.46,419.84) --
	(402.46,419.85) --
	(402.46,419.87) --
	(402.52,419.89) --
	(402.52,419.91) --
	(402.53,419.92) --
	(402.53,419.94) --
	(402.53,419.96) --
	(402.55,419.98) --
	(402.55,419.99) --
	(402.55,420.01) --
	(402.58,420.03) --
	(402.60,420.05) --
	(402.60,420.06) --
	(402.60,420.08) --
	(402.61,420.10) --
	(402.62,420.12) --
	(402.62,420.13) --
	(402.64,420.15) --
	(402.64,420.17) --
	(402.66,420.19) --
	(402.66,420.20) --
	(402.68,420.22) --
	(402.69,420.24) --
	(402.70,420.26) --
	(402.71,420.27) --
	(402.71,420.29) --
	(402.73,420.31) --
	(402.74,420.33) --
	(402.76,420.34) --
	(402.79,420.36) --
	(402.82,420.38) --
	(402.84,420.40) --
	(402.85,420.41) --
	(402.86,420.43) --
	(402.88,420.45) --
	(402.89,420.47) --
	(402.91,420.48) --
	(402.93,420.50) --
	(402.94,420.52) --
	(402.94,420.54) --
	(402.96,420.55) --
	(403.00,420.57) --
	(403.02,420.59) --
	(403.02,420.61) --
	(403.02,420.62) --
	(403.07,420.64) --
	(403.08,420.66) --
	(403.08,420.68) --
	(403.09,420.69) --
	(403.09,420.71) --
	(403.10,420.73) --
	(403.13,420.75) --
	(403.17,420.76) --
	(403.21,420.78) --
	(403.23,420.80) --
	(403.24,420.82) --
	(403.24,420.84) --
	(403.24,420.85) --
	(403.24,420.87) --
	(403.27,420.89) --
	(403.27,420.91) --
	(403.28,420.92) --
	(403.29,420.94) --
	(403.29,420.96) --
	(403.30,420.98) --
	(403.31,420.99) --
	(403.31,421.01) --
	(403.32,421.03) --
	(403.32,421.05) --
	(403.37,421.06) --
	(403.37,421.08) --
	(403.38,421.10) --
	(403.39,421.12) --
	(403.40,421.13) --
	(403.41,421.15) --
	(403.41,421.17) --
	(403.43,421.19) --
	(403.44,421.20) --
	(403.45,421.22) --
	(403.47,421.24) --
	(403.47,421.26) --
	(403.51,421.27) --
	(403.52,421.29) --
	(403.53,421.31) --
	(403.53,421.33) --
	(403.53,421.34) --
	(403.53,421.36) --
	(403.55,421.38) --
	(403.56,421.40) --
	(403.56,421.41) --
	(403.56,421.43) --
	(403.57,421.45) --
	(403.57,421.47) --
	(403.58,421.48) --
	(403.59,421.50) --
	(403.60,421.52) --
	(403.60,421.54) --
	(403.63,421.55) --
	(403.65,421.57) --
	(403.67,421.59) --
	(403.69,421.61) --
	(403.70,421.62) --
	(403.72,421.64) --
	(403.72,421.66) --
	(403.73,421.68) --
	(403.73,421.69) --
	(403.73,421.71) --
	(403.74,421.73) --
	(403.75,421.75) --
	(403.77,421.76) --
	(403.77,421.78) --
	(403.79,421.80) --
	(403.79,421.82) --
	(403.81,421.83) --
	(403.82,421.85) --
	(403.85,421.87) --
	(403.87,421.89) --
	(403.87,421.90) --
	(403.88,421.92) --
	(403.89,421.94) --
	(403.89,421.96) --
	(403.90,421.97) --
	(403.90,421.99) --
	(403.91,422.01) --
	(403.92,422.03) --
	(403.93,422.04) --
	(403.95,422.06) --
	(403.95,422.08) --
	(403.95,422.10) --
	(403.96,422.11) --
	(403.98,422.13) --
	(403.99,422.15) --
	(403.99,422.17) --
	(404.00,422.18) --
	(404.00,422.20) --
	(404.02,422.22) --
	(404.06,422.24) --
	(404.07,422.25) --
	(404.07,422.27) --
	(404.08,422.29) --
	(404.10,422.31) --
	(404.12,422.32) --
	(404.12,422.34) --
	(404.15,422.36) --
	(404.15,422.38) --
	(404.17,422.39) --
	(404.20,422.41) --
	(404.20,422.43) --
	(404.27,422.45) --
	(404.30,422.46) --
	(404.33,422.48) --
	(404.37,422.50) --
	(404.37,422.52) --
	(404.41,422.53) --
	(404.44,422.55) --
	(404.47,422.57) --
	(404.48,422.59) --
	(404.53,422.60) --
	(404.56,422.62) --
	(404.57,422.64) --
	(404.58,422.66) --
	(404.60,422.67) --
	(404.61,422.69) --
	(404.62,422.71) --
	(404.64,422.73) --
	(404.67,422.74) --
	(404.67,422.76) --
	(404.68,422.78) --
	(404.69,422.80) --
	(404.71,422.81) --
	(404.74,422.83) --
	(404.74,422.85) --
	(404.74,422.87) --
	(404.74,422.88) --
	(404.75,422.90) --
	(404.75,422.92) --
	(404.76,422.94) --
	(404.77,422.95) --
	(404.77,422.97) --
	(404.79,422.99) --
	(404.80,423.01) --
	(404.80,423.02) --
	(404.80,423.04) --
	(404.80,423.06) --
	(404.81,423.08) --
	(404.82,423.09) --
	(404.85,423.11) --
	(404.85,423.13) --
	(404.86,423.15) --
	(404.88,423.16) --
	(404.89,423.18) --
	(404.89,423.20) --
	(404.90,423.22) --
	(404.91,423.23) --
	(404.92,423.25) --
	(404.92,423.27) --
	(404.92,423.29) --
	(404.93,423.30) --
	(404.93,423.32) --
	(404.94,423.34) --
	(404.95,423.36) --
	(404.96,423.37) --
	(404.96,423.39) --
	(404.99,423.41) --
	(404.99,423.43) --
	(405.01,423.45) --
	(405.02,423.46) --
	(405.03,423.48) --
	(405.03,423.50) --
	(405.04,423.52) --
	(405.06,423.53) --
	(405.08,423.55) --
	(405.10,423.57) --
	(405.10,423.59) --
	(405.13,423.60) --
	(405.13,423.62) --
	(405.14,423.64) --
	(405.16,423.66) --
	(405.16,423.67) --
	(405.17,423.69) --
	(405.17,423.71) --
	(405.20,423.73) --
	(405.21,423.74) --
	(405.26,423.76) --
	(405.26,423.78) --
	(405.26,423.80) --
	(405.29,423.81) --
	(405.29,423.83) --
	(405.29,423.85) --
	(405.30,423.87) --
	(405.31,423.88) --
	(405.31,423.90) --
	(405.32,423.92) --
	(405.34,423.94) --
	(405.35,423.95) --
	(405.35,423.97) --
	(405.36,423.99) --
	(405.38,424.01) --
	(405.39,424.02) --
	(405.40,424.04) --
	(405.41,424.06) --
	(405.42,424.08) --
	(405.44,424.09) --
	(405.45,424.11) --
	(405.45,424.13) --
	(405.46,424.15) --
	(405.50,424.16) --
	(405.51,424.18) --
	(405.52,424.20) --
	(405.53,424.22) --
	(405.59,424.23) --
	(405.61,424.25) --
	(405.63,424.27) --
	(405.63,424.29) --
	(405.70,424.30) --
	(405.70,424.32) --
	(405.73,424.34) --
	(405.74,424.36) --
	(405.74,424.37) --
	(405.75,424.39) --
	(405.75,424.41) --
	(405.76,424.43) --
	(405.84,424.44) --
	(405.86,424.46) --
	(405.87,424.48) --
	(405.88,424.50) --
	(405.90,424.51) --
	(405.92,424.53) --
	(405.93,424.55) --
	(405.95,424.57) --
	(405.99,424.58) --
	(405.99,424.60) --
	(406.04,424.62) --
	(406.08,424.64) --
	(406.08,424.65) --
	(406.09,424.67) --
	(406.10,424.69) --
	(406.10,424.71) --
	(406.13,424.72) --
	(406.14,424.74) --
	(406.14,424.76) --
	(406.14,424.78) --
	(406.17,424.79) --
	(406.17,424.81) --
	(406.18,424.83) --
	(406.20,424.85) --
	(406.22,424.86) --
	(406.22,424.88) --
	(406.26,424.90) --
	(406.26,424.92) --
	(406.27,424.93) --
	(406.31,424.95) --
	(406.33,424.97) --
	(406.37,424.99) --
	(406.37,425.00) --
	(406.40,425.02) --
	(406.41,425.04) --
	(406.42,425.06) --
	(406.44,425.07) --
	(406.44,425.09) --
	(406.45,425.11) --
	(406.45,425.13) --
	(406.46,425.14) --
	(406.47,425.16) --
	(406.47,425.18) --
	(406.49,425.20) --
	(406.52,425.21) --
	(406.53,425.23) --
	(406.55,425.25) --
	(406.56,425.27) --
	(406.59,425.28) --
	(406.59,425.30) --
	(406.61,425.32) --
	(406.66,425.34) --
	(406.68,425.35) --
	(406.68,425.37) --
	(406.69,425.39) --
	(406.69,425.41) --
	(406.69,425.42) --
	(406.70,425.44) --
	(406.71,425.46) --
	(406.75,425.48) --
	(406.75,425.49) --
	(406.77,425.51) --
	(406.77,425.53) --
	(406.78,425.55) --
	(406.82,425.56) --
	(406.85,425.58) --
	(406.87,425.60) --
	(406.87,425.62) --
	(406.88,425.63) --
	(406.90,425.65) --
	(406.91,425.67) --
	(406.95,425.69) --
	(406.95,425.70) --
	(406.97,425.72) --
	(407.00,425.74) --
	(407.07,425.76) --
	(407.20,425.77) --
	(407.21,425.79) --
	(407.21,425.81) --
	(407.21,425.83) --
	(407.24,425.84) --
	(407.29,425.86) --
	(407.30,425.88) --
	(407.33,425.90) --
	(407.34,425.91) --
	(407.36,425.93) --
	(407.37,425.95) --
	(407.39,425.97) --
	(407.40,425.98) --
	(407.44,426.00) --
	(407.46,426.02) --
	(407.50,426.04) --
	(407.51,426.06) --
	(407.51,426.07) --
	(407.52,426.09) --
	(407.57,426.11) --
	(407.58,426.13) --
	(407.59,426.14) --
	(407.60,426.16) --
	(407.60,426.18) --
	(407.62,426.20) --
	(407.65,426.21) --
	(407.66,426.23) --
	(407.66,426.25) --
	(407.67,426.27) --
	(407.71,426.28) --
	(407.75,426.30) --
	(407.75,426.32) --
	(407.75,426.34) --
	(407.77,426.35) --
	(407.78,426.37) --
	(407.78,426.39) --
	(407.79,426.41) --
	(407.80,426.42) --
	(407.85,426.44) --
	(407.86,426.46) --
	(407.87,426.48) --
	(407.88,426.49) --
	(407.89,426.51) --
	(407.94,426.53) --
	(407.95,426.55) --
	(407.96,426.56) --
	(408.00,426.58) --
	(408.01,426.60) --
	(408.01,426.62) --
	(408.06,426.63) --
	(408.08,426.65) --
	(408.08,426.67) --
	(408.11,426.69) --
	(408.15,426.70) --
	(408.15,426.72) --
	(408.17,426.74) --
	(408.22,426.76) --
	(408.23,426.77) --
	(408.28,426.79) --
	(408.29,426.81) --
	(408.33,426.83) --
	(408.37,426.84) --
	(408.41,426.86) --
	(408.44,426.88) --
	(408.45,426.90) --
	(408.48,426.91) --
	(408.48,426.93) --
	(408.57,426.95) --
	(408.62,426.97) --
	(408.62,426.98) --
	(408.63,427.00) --
	(408.68,427.02) --
	(408.69,427.04) --
	(408.71,427.05) --
	(408.71,427.07) --
	(408.73,427.09) --
	(408.73,427.11) --
	(408.79,427.12) --
	(408.80,427.14) --
	(408.85,427.16) --
	(408.85,427.18) --
	(408.86,427.19) --
	(408.88,427.21) --
	(408.90,427.23) --
	(408.92,427.25) --
	(408.95,427.26) --
	(408.95,427.28) --
	(408.95,427.30) --
	(408.96,427.32) --
	(408.99,427.33) --
	(409.00,427.35) --
	(409.01,427.37) --
	(409.07,427.39) --
	(409.07,427.40) --
	(409.08,427.42) --
	(409.08,427.44) --
	(409.11,427.46) --
	(409.16,427.47) --
	(409.16,427.49) --
	(409.22,427.51) --
	(409.24,427.53) --
	(409.25,427.54) --
	(409.34,427.56) --
	(409.35,427.58) --
	(409.36,427.60) --
	(409.39,427.61) --
	(409.41,427.63) --
	(409.41,427.65) --
	(409.41,427.67) --
	(409.42,427.68) --
	(409.45,427.70) --
	(409.46,427.72) --
	(409.47,427.74) --
	(409.47,427.75) --
	(409.49,427.77) --
	(409.54,427.79) --
	(409.55,427.81) --
	(409.58,427.82) --
	(409.58,427.84) --
	(409.61,427.86) --
	(409.63,427.88) --
	(409.63,427.89) --
	(409.63,427.91) --
	(409.64,427.93) --
	(409.70,427.95) --
	(409.70,427.96) --
	(409.72,427.98) --
	(409.74,428.00) --
	(409.74,428.02) --
	(409.76,428.03) --
	(409.78,428.05) --
	(409.80,428.07) --
	(409.86,428.09) --
	(409.87,428.10) --
	(409.87,428.12) --
	(409.88,428.14) --
	(409.88,428.16) --
	(409.92,428.17) --
	(409.92,428.19) --
	(409.93,428.21) --
	(409.94,428.23) --
	(409.95,428.24) --
	(409.97,428.26) --
	(409.98,428.28) --
	(409.99,428.30) --
	(410.00,428.31) --
	(410.03,428.33) --
	(410.08,428.35) --
	(410.11,428.37) --
	(410.12,428.38) --
	(410.18,428.40) --
	(410.18,428.42) --
	(410.21,428.44) --
	(410.25,428.45) --
	(410.27,428.47) --
	(410.28,428.49) --
	(410.30,428.51) --
	(410.34,428.52) --
	(410.35,428.54) --
	(410.38,428.56) --
	(410.42,428.58) --
	(410.45,428.59) --
	(410.46,428.61) --
	(410.48,428.63) --
	(410.48,428.65) --
	(410.51,428.67) --
	(410.53,428.68) --
	(410.53,428.70) --
	(410.53,428.72) --
	(410.57,428.74) --
	(410.61,428.75) --
	(410.62,428.77) --
	(410.63,428.79) --
	(410.65,428.81) --
	(410.68,428.82) --
	(410.70,428.84) --
	(410.72,428.86) --
	(410.72,428.88) --
	(410.72,428.89) --
	(410.74,428.91) --
	(410.75,428.93) --
	(410.76,428.95) --
	(410.77,428.96) --
	(410.78,428.98) --
	(410.81,429.00) --
	(410.81,429.02) --
	(410.84,429.03) --
	(410.84,429.05) --
	(410.85,429.07) --
	(410.86,429.09) --
	(410.86,429.10) --
	(410.87,429.12) --
	(410.90,429.14) --
	(410.92,429.16) --
	(410.93,429.17) --
	(410.94,429.19) --
	(410.95,429.21) --
	(410.95,429.23) --
	(410.96,429.24) --
	(410.96,429.26) --
	(411.00,429.28) --
	(411.01,429.30) --
	(411.01,429.31) --
	(411.02,429.33) --
	(411.03,429.35) --
	(411.06,429.37) --
	(411.10,429.38) --
	(411.13,429.40) --
	(411.14,429.42) --
	(411.16,429.44) --
	(411.17,429.45) --
	(411.19,429.47) --
	(411.28,429.49) --
	(411.30,429.51) --
	(411.37,429.52) --
	(411.41,429.54) --
	(411.42,429.56) --
	(411.43,429.58) --
	(411.43,429.59) --
	(411.45,429.61) --
	(411.47,429.63) --
	(411.52,429.65) --
	(411.53,429.66) --
	(411.57,429.68) --
	(411.59,429.70) --
	(411.61,429.72) --
	(411.66,429.73) --
	(411.67,429.75) --
	(411.74,429.77) --
	(411.78,429.79) --
	(411.82,429.80) --
	(411.83,429.82) --
	(411.84,429.84) --
	(411.87,429.86) --
	(411.87,429.87) --
	(411.89,429.89) --
	(411.90,429.91) --
	(412.00,429.93) --
	(412.03,429.94) --
	(412.04,429.96) --
	(412.07,429.98) --
	(412.09,430.00) --
	(412.13,430.01) --
	(412.15,430.03) --
	(412.17,430.05) --
	(412.20,430.07) --
	(412.21,430.08) --
	(412.24,430.10) --
	(412.25,430.12) --
	(412.29,430.14) --
	(412.32,430.15) --
	(412.38,430.17) --
	(412.40,430.19) --
	(412.44,430.21) --
	(412.45,430.22) --
	(412.48,430.24) --
	(412.52,430.26) --
	(412.55,430.28) --
	(412.58,430.29) --
	(412.67,430.31) --
	(412.75,430.33) --
	(412.80,430.35) --
	(412.82,430.36) --
	(412.83,430.38) --
	(412.83,430.40) --
	(412.83,430.42) --
	(412.83,430.43) --
	(412.84,430.45) --
	(412.91,430.47) --
	(412.91,430.49) --
	(412.94,430.50) --
	(412.98,430.52) --
	(412.99,430.54) --
	(413.00,430.56) --
	(413.03,430.57) --
	(413.06,430.59) --
	(413.07,430.61) --
	(413.08,430.63) --
	(413.15,430.64) --
	(413.15,430.66) --
	(413.18,430.68) --
	(413.19,430.70) --
	(413.21,430.71) --
	(413.23,430.73) --
	(413.36,430.75) --
	(413.41,430.77) --
	(413.44,430.78) --
	(413.48,430.80) --
	(413.49,430.82) --
	(413.50,430.84) --
	(413.54,430.85) --
	(413.55,430.87) --
	(413.55,430.89) --
	(413.56,430.91) --
	(413.57,430.92) --
	(413.62,430.94) --
	(413.64,430.96) --
	(413.69,430.98) --
	(413.72,430.99) --
	(413.77,431.01) --
	(413.78,431.03) --
	(413.78,431.05) --
	(413.79,431.06) --
	(413.81,431.08) --
	(413.86,431.10) --
	(413.89,431.12) --
	(413.90,431.13) --
	(414.03,431.15) --
	(414.05,431.17) --
	(414.06,431.19) --
	(414.10,431.20) --
	(414.10,431.22) --
	(414.15,431.24) --
	(414.17,431.26) --
	(414.21,431.28) --
	(414.22,431.29) --
	(414.22,431.31) --
	(414.25,431.33) --
	(414.27,431.35) --
	(414.29,431.36) --
	(414.29,431.38) --
	(414.35,431.40) --
	(414.36,431.42) --
	(414.36,431.43) --
	(414.36,431.45) --
	(414.40,431.47) --
	(414.40,431.49) --
	(414.47,431.50) --
	(414.50,431.52) --
	(414.53,431.54) --
	(414.54,431.56) --
	(414.58,431.57) --
	(414.60,431.59) --
	(414.60,431.61) --
	(414.60,431.63) --
	(414.61,431.64) --
	(414.61,431.66) --
	(414.65,431.68) --
	(414.79,431.70) --
	(414.79,431.71) --
	(414.80,431.73) --
	(414.83,431.75) --
	(414.87,431.77) --
	(414.98,431.78) --
	(414.99,431.80) --
	(415.00,431.82) --
	(415.04,431.84) --
	(415.05,431.85) --
	(415.09,431.87) --
	(415.10,431.89) --
	(415.11,431.91) --
	(415.22,431.92) --
	(415.24,431.94) --
	(415.25,431.96) --
	(415.26,431.98) --
	(415.30,431.99) --
	(415.32,432.01) --
	(415.34,432.03) --
	(415.35,432.05) --
	(415.36,432.06) --
	(415.39,432.08) --
	(415.40,432.10) --
	(415.40,432.12) --
	(415.42,432.13) --
	(415.44,432.15) --
	(415.44,432.17) --
	(415.50,432.19) --
	(415.50,432.20) --
	(415.51,432.22) --
	(415.53,432.24) --
	(415.59,432.26) --
	(415.62,432.27) --
	(415.65,432.29) --
	(415.65,432.31) --
	(415.76,432.33) --
	(415.77,432.34) --
	(415.79,432.36) --
	(415.79,432.38) --
	(415.88,432.40) --
	(415.90,432.41) --
	(415.94,432.43) --
	(415.94,432.45) --
	(415.96,432.47) --
	(415.97,432.48) --
	(416.02,432.50) --
	(416.05,432.52) --
	(416.13,432.54) --
	(416.13,432.55) --
	(416.18,432.57) --
	(416.19,432.59) --
	(416.19,432.61) --
	(416.23,432.62) --
	(416.30,432.64) --
	(416.31,432.66) --
	(416.33,432.68) --
	(416.35,432.69) --
	(416.35,432.71) --
	(416.35,432.73) --
	(416.40,432.75) --
	(416.42,432.76) --
	(416.46,432.78) --
	(416.47,432.80) --
	(416.52,432.82) --
	(416.52,432.83) --
	(416.54,432.85) --
	(416.57,432.87) --
	(416.57,432.89) --
	(416.59,432.90) --
	(416.60,432.92) --
	(416.61,432.94) --
	(416.66,432.96) --
	(416.69,432.97) --
	(416.70,432.99) --
	(416.75,433.01) --
	(416.76,433.03) --
	(416.82,433.04) --
	(416.83,433.06) --
	(416.84,433.08) --
	(416.91,433.10) --
	(416.93,433.11) --
	(416.97,433.13) --
	(417.01,433.15) --
	(417.04,433.17) --
	(417.06,433.18) --
	(417.06,433.20) --
	(417.07,433.22) --
	(417.10,433.24) --
	(417.10,433.25) --
	(417.13,433.27) --
	(417.17,433.29) --
	(417.18,433.31) --
	(417.20,433.32) --
	(417.27,433.34) --
	(417.28,433.36) --
	(417.37,433.38) --
	(417.39,433.39) --
	(417.39,433.41) --
	(417.41,433.43) --
	(417.41,433.45) --
	(417.46,433.46) --
	(417.49,433.48) --
	(417.53,433.50) --
	(417.55,433.52) --
	(417.59,433.53) --
	(417.60,433.55) --
	(417.61,433.57) --
	(417.66,433.59) --
	(417.69,433.60) --
	(417.71,433.62) --
	(417.77,433.64) --
	(417.82,433.66) --
	(417.85,433.67) --
	(417.90,433.69) --
	(418.00,433.71) --
	(418.07,433.73) --
	(418.08,433.74) --
	(418.09,433.76) --
	(418.10,433.78) --
	(418.18,433.80) --
	(418.20,433.81) --
	(418.26,433.83) --
	(418.29,433.85) --
	(418.30,433.87) --
	(418.31,433.89) --
	(418.32,433.90) --
	(418.33,433.92) --
	(418.33,433.94) --
	(418.36,433.96) --
	(418.40,433.97) --
	(418.41,433.99) --
	(418.50,434.01) --
	(418.52,434.03) --
	(418.55,434.04) --
	(418.67,434.06) --
	(418.70,434.08) --
	(418.82,434.10) --
	(418.83,434.11) --
	(418.84,434.13) --
	(418.85,434.15) --
	(418.89,434.17) --
	(418.95,434.18) --
	(418.98,434.20) --
	(418.98,434.22) --
	(419.07,434.24) --
	(419.08,434.25) --
	(419.08,434.27) --
	(419.15,434.29) --
	(419.17,434.31) --
	(419.20,434.32) --
	(419.25,434.34) --
	(419.25,434.36) --
	(419.25,434.38) --
	(419.37,434.39) --
	(419.38,434.41) --
	(419.39,434.43) --
	(419.44,434.45) --
	(419.47,434.46) --
	(419.56,434.48) --
	(419.66,434.50) --
	(419.73,434.52) --
	(419.73,434.53) --
	(419.74,434.55) --
	(419.75,434.57) --
	(419.76,434.59) --
	(419.77,434.60) --
	(419.83,434.62) --
	(419.96,434.64) --
	(419.98,434.66) --
	(420.03,434.67) --
	(420.10,434.69) --
	(420.18,434.71) --
	(420.26,434.73) --
	(420.29,434.74) --
	(420.31,434.76) --
	(420.31,434.78) --
	(420.34,434.80) --
	(420.47,434.81) --
	(420.51,434.83) --
	(420.54,434.85) --
	(420.54,434.87) --
	(420.55,434.88) --
	(420.65,434.90) --
	(420.69,434.92) --
	(420.69,434.94) --
	(420.70,434.95) --
	(420.70,434.97) --
	(420.83,434.99) --
	(420.85,435.01) --
	(420.88,435.02) --
	(420.90,435.04) --
	(420.95,435.06) --
	(420.96,435.08) --
	(420.96,435.09) --
	(421.04,435.11) --
	(421.23,435.13) --
	(421.37,435.15) --
	(421.39,435.16) --
	(421.63,435.18) --
	(421.65,435.20) --
	(421.66,435.22) --
	(421.72,435.23) --
	(421.80,435.25) --
	(421.81,435.27) --
	(421.86,435.29) --
	(421.87,435.30) --
	(421.89,435.32) --
	(421.93,435.34) --
	(421.96,435.36) --
	(422.00,435.37) --
	(422.02,435.39) --
	(422.10,435.41) --
	(422.13,435.43) --
	(422.34,435.44) --
	(422.37,435.46) --
	(422.41,435.48) --
	(422.54,435.50) --
	(422.55,435.51) --
	(422.61,435.53) --
	(422.67,435.55) --
	(422.70,435.57) --
	(422.70,435.58) --
	(422.71,435.60) --
	(422.71,435.62) --
	(422.77,435.64) --
	(422.88,435.65) --
	(422.89,435.67) --
	(422.92,435.69) --
	(422.98,435.71) --
	(422.98,435.72) --
	(423.08,435.74) --
	(423.09,435.76) --
	(423.14,435.78) --
	(423.20,435.79) --
	(423.21,435.81) --
	(423.21,435.83) --
	(423.23,435.85) --
	(423.29,435.86) --
	(423.30,435.88) --
	(423.34,435.90) --
	(423.42,435.92) --
	(423.46,435.93) --
	(423.48,435.95) --
	(423.60,435.97) --
	(423.63,435.99) --
	(423.67,436.00) --
	(423.68,436.02) --
	(423.70,436.04) --
	(423.78,436.06) --
	(424.02,436.07) --
	(424.04,436.09) --
	(424.05,436.11) --
	(424.06,436.13) --
	(424.08,436.14) --
	(424.09,436.16) --
	(424.11,436.18) --
	(424.13,436.20) --
	(424.15,436.21) --
	(424.25,436.23) --
	(424.26,436.25) --
	(424.27,436.27) --
	(424.27,436.28) --
	(424.29,436.30) --
	(424.29,436.32) --
	(424.30,436.34) --
	(424.31,436.35) --
	(424.32,436.37) --
	(424.33,436.39) --
	(424.39,436.41) --
	(424.49,436.42) --
	(424.49,436.44) --
	(424.58,436.46) --
	(424.70,436.48) --
	(424.72,436.50) --
	(424.77,436.51) --
	(424.82,436.53) --
	(424.90,436.55) --
	(424.99,436.57) --
	(425.03,436.58) --
	(425.07,436.60) --
	(425.09,436.62) --
	(425.41,436.64) --
	(425.43,436.65) --
	(425.49,436.67) --
	(425.50,436.69) --
	(425.54,436.71) --
	(425.61,436.72) --
	(425.74,436.74) --
	(425.77,436.76) --
	(425.81,436.78) --
	(425.84,436.79) --
	(425.99,436.81) --
	(426.00,436.83) --
	(426.08,436.85) --
	(426.23,436.86) --
	(426.25,436.88) --
	(426.32,436.90) --
	(426.37,436.92) --
	(426.64,436.93) --
	(426.76,436.95) --
	(426.79,436.97) --
	(426.80,436.99) --
	(426.99,437.00) --
	(427.02,437.02) --
	(427.19,437.04) --
	(427.20,437.06) --
	(427.39,437.07) --
	(427.52,437.09) --
	(427.57,437.11) --
	(427.57,437.13) --
	(427.82,437.14) --
	(428.31,437.16) --
	(428.53,437.18) --
	(428.58,437.20) --
	(428.71,437.21) --
	(428.72,437.23) --
	(428.76,437.25) --
	(428.76,437.27) --
	(428.76,437.28) --
	(428.77,437.30) --
	(428.82,437.32) --
	(428.85,437.34) --
	(429.01,437.35) --
	(429.02,437.37) --
	(429.07,437.39) --
	(429.12,437.41) --
	(429.14,437.42) --
	(429.18,437.44) --
	(429.23,437.46) --
	(429.24,437.48) --
	(429.30,437.49) --
	(429.39,437.51) --
	(429.42,437.53) --
	(429.49,437.55) --
	(429.80,437.56) --
	(429.85,437.58) --
	(429.88,437.60) --
	(429.92,437.62) --
	(429.95,437.63) --
	(430.04,437.65) --
	(430.06,437.67) --
	(430.07,437.69) --
	(430.16,437.70) --
	(430.27,437.72) --
	(430.41,437.74) --
	(430.58,437.76) --
	(430.62,437.77) --
	(430.62,437.79) --
	(430.66,437.81) --
	(430.66,437.83) --
	(430.86,437.84) --
	(430.88,437.86) --
	(430.91,437.88) --
	(430.91,437.90) --
	(430.92,437.91) --
	(430.93,437.93) --
	(431.19,437.95) --
	(431.44,437.97) --
	(431.47,437.98) --
	(431.79,438.00) --
	(431.79,438.02) --
	(431.85,438.04) --
	(431.94,438.05) --
	(432.17,438.07) --
	(432.19,438.09) --
	(432.34,438.11) --
	(432.36,438.12) --
	(432.48,438.14) --
	(432.51,438.16) --
	(432.52,438.18) --
	(432.68,438.19) --
	(432.69,438.21) --
	(432.83,438.23) --
	(432.83,438.25) --
	(432.85,438.26) --
	(432.86,438.28) --
	(432.86,438.30) --
	(432.86,438.32) --
	(432.96,438.33) --
	(432.99,438.35) --
	(433.32,438.37) --
	(433.34,438.39) --
	(433.41,438.40) --
	(433.43,438.42) --
	(433.53,438.44) --
	(433.69,438.46) --
	(433.77,438.47) --
	(433.80,438.49) --
	(433.84,438.51) --
	(433.89,438.53) --
	(433.94,438.54) --
	(433.96,438.56) --
	(433.97,438.58) --
	(434.26,438.60) --
	(434.41,438.61) --
	(434.48,438.63) --
	(434.56,438.65) --
	(434.86,438.67) --
	(434.98,438.68) --
	(435.08,438.70) --
	(435.48,438.72) --
	(435.58,438.74) --
	(435.75,438.75) --
	(435.83,438.77) --
	(435.84,438.79) --
	(435.84,438.81) --
	(435.86,438.82) --
	(435.86,438.84) --
	(436.00,438.86) --
	(436.01,438.88) --
	(436.06,438.89) --
	(436.46,438.91) --
	(436.82,438.93) --
	(436.82,438.95) --
	(437.28,438.96) --
	(437.38,438.98) --
	(437.38,439.00) --
	(437.45,439.02) --
	(437.53,439.03) --
	(437.67,439.05) --
	(437.76,439.07) --
	(437.77,439.09) --
	(438.07,439.11) --
	(438.19,439.12) --
	(438.30,439.14) --
	(438.39,439.16) --
	(438.51,439.18) --
	(438.71,439.19) --
	(438.92,439.21) --
	(438.94,439.23) --
	(439.08,439.25) --
	(439.25,439.26) --
	(439.35,439.28) --
	(439.38,439.30) --
	(439.42,439.32) --
	(439.89,439.33) --
	(439.93,439.35) --
	(440.00,439.37) --
	(440.07,439.39) --
	(440.35,439.40) --
	(440.44,439.42) --
	(440.51,439.44) --
	(440.69,439.46) --
	(440.94,439.47) --
	(440.95,439.49) --
	(440.98,439.51) --
	(441.66,439.53) --
	(441.66,439.54) --
	(442.26,439.56) --
	(442.28,439.58) --
	(442.29,439.60) --
	(442.38,439.61) --
	(442.59,439.63) --
	(442.78,439.65) --
	(442.84,439.67) --
	(443.25,439.68) --
	(443.36,439.70) --
	(443.40,439.72) --
	(443.50,439.74) --
	(443.66,439.75) --
	(443.97,439.77) --
	(444.11,439.79) --
	(444.15,439.81) --
	(444.42,439.82) --
	(444.59,439.84) --
	(444.70,439.86) --
	(444.93,439.88) --
	(444.93,439.89) --
	(445.21,439.91) --
	(445.26,439.93) --
	(445.98,439.95) --
	(446.18,439.96) --
	(446.53,439.98) --
	(447.09,440.00) --
	(447.13,440.02) --
	(447.76,440.03) --
	(448.94,440.05) --
	(449.10,440.07) --
	(449.23,440.09) --
	(449.23,440.10) --
	(449.23,440.12) --
	(449.42,440.14) --
	(449.78,440.16) --
	(450.03,440.17) --
	(450.19,440.19) --
	(451.10,440.21) --
	(451.23,440.23) --
	(451.84,440.24) --
	(452.00,440.26) --
	(452.81,440.28) --
	(453.24,440.30) --
	(453.32,440.31) --
	(453.43,440.33) --
	(453.50,440.35) --
	(456.28,440.37) --
	(457.29,440.38) --
	(457.37,440.40) --
	(457.53,440.42) --
	(457.67,440.44) --
	(459.03,440.45) --
	(459.56,440.47) --
	(461.12,440.49) --
	(461.57,440.51) --
	(461.89,440.52) --
	(462.58,440.54) --
	(464.25,440.56) --
	(465.42,440.58) --
	(467.26,440.59) --
	(467.31,440.61) --
	(467.35,440.63) --
	(467.75,440.65) --
	(471.15,440.66) --
	(473.13,440.68) --
	(484.51,440.70) --
	(490.89,440.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.09, 90.40) --
	(309.61, 90.42) --
	(310.18, 90.43) --
	(310.22, 90.45) --
	(311.13, 90.47) --
	(311.40, 90.49) --
	(311.42, 90.50) --
	(311.61, 90.52) --
	(312.11, 90.54) --
	(312.33, 90.56) --
	(313.10, 90.57) --
	(313.16, 90.59) --
	(313.28, 90.61) --
	(313.40, 90.63) --
	(313.74, 90.64) --
	(314.19, 90.66) --
	(314.51, 90.68) --
	(314.56, 90.70) --
	(314.71, 90.71) --
	(314.74, 90.73) --
	(314.74, 90.75) --
	(314.90, 90.77) --
	(315.19, 90.78) --
	(315.24, 90.80) --
	(315.37, 90.82) --
	(315.42, 90.84) --
	(315.59, 90.85) --
	(315.59, 90.87) --
	(315.59, 90.89) --
	(315.85, 90.91) --
	(315.88, 90.92) --
	(316.06, 90.94) --
	(316.07, 90.96) --
	(316.08, 90.98) --
	(316.14, 90.99) --
	(316.14, 91.01) --
	(316.20, 91.03) --
	(316.21, 91.05) --
	(316.42, 91.06) --
	(316.50, 91.08) --
	(316.60, 91.10) --
	(316.68, 91.12) --
	(316.76, 91.13) --
	(316.76, 91.15) --
	(316.89, 91.17) --
	(316.97, 91.19) --
	(316.99, 91.20) --
	(317.00, 91.22) --
	(317.16, 91.24) --
	(317.25, 91.26) --
	(317.37, 91.27) --
	(317.41, 91.29) --
	(317.67, 91.31) --
	(317.67, 91.33) --
	(317.76, 91.34) --
	(317.76, 91.36) --
	(317.76, 91.38) --
	(317.84, 91.40) --
	(317.91, 91.41) --
	(318.24, 91.43) --
	(318.31, 91.45) --
	(318.39, 91.47) --
	(318.44, 91.48) --
	(318.62, 91.50) --
	(318.70, 91.52) --
	(318.85, 91.54) --
	(318.85, 91.55) --
	(318.85, 91.57) --
	(319.20, 91.59) --
	(319.20, 91.61) --
	(319.20, 91.62) --
	(319.20, 91.64) --
	(319.20, 91.66) --
	(319.20, 91.68) --
	(319.20, 91.69) --
	(319.20, 91.71) --
	(319.21, 91.73) --
	(319.21, 91.75) --
	(319.62, 91.76) --
	(319.66, 91.78) --
	(319.72, 91.80) --
	(319.72, 91.82) --
	(319.84, 91.83) --
	(319.87, 91.85) --
	(319.93, 91.87) --
	(319.93, 91.89) --
	(319.93, 91.90) --
	(319.93, 91.92) --
	(319.94, 91.94) --
	(319.95, 91.96) --
	(320.06, 91.97) --
	(320.07, 91.99) --
	(320.09, 92.01) --
	(320.12, 92.03) --
	(320.14, 92.04) --
	(320.14, 92.06) --
	(320.15, 92.08) --
	(320.16, 92.10) --
	(320.18, 92.11) --
	(320.23, 92.13) --
	(320.25, 92.15) --
	(320.26, 92.17) --
	(320.35, 92.18) --
	(320.49, 92.20) --
	(320.53, 92.22) --
	(320.65, 92.24) --
	(320.73, 92.25) --
	(320.73, 92.27) --
	(320.78, 92.29) --
	(320.81, 92.31) --
	(320.83, 92.32) --
	(320.94, 92.34) --
	(320.95, 92.36) --
	(321.00, 92.38) --
	(321.02, 92.40) --
	(321.02, 92.41) --
	(321.02, 92.43) --
	(321.02, 92.45) --
	(321.05, 92.47) --
	(321.13, 92.48) --
	(321.16, 92.50) --
	(321.18, 92.52) --
	(321.27, 92.54) --
	(321.27, 92.55) --
	(321.32, 92.57) --
	(321.34, 92.59) --
	(321.42, 92.61) --
	(321.47, 92.62) --
	(321.49, 92.64) --
	(321.50, 92.66) --
	(321.52, 92.68) --
	(321.58, 92.69) --
	(321.58, 92.71) --
	(321.64, 92.73) --
	(321.64, 92.75) --
	(321.66, 92.76) --
	(321.66, 92.78) --
	(321.74, 92.80) --
	(321.74, 92.82) --
	(321.95, 92.83) --
	(322.02, 92.85) --
	(322.06, 92.87) --
	(322.06, 92.89) --
	(322.06, 92.90) --
	(322.09, 92.92) --
	(322.11, 92.94) --
	(322.11, 92.96) --
	(322.22, 92.97) --
	(322.25, 92.99) --
	(322.25, 93.01) --
	(322.25, 93.03) --
	(322.25, 93.04) --
	(322.25, 93.06) --
	(322.25, 93.08) --
	(322.25, 93.10) --
	(322.25, 93.11) --
	(322.25, 93.13) --
	(322.25, 93.15) --
	(322.27, 93.17) --
	(322.28, 93.18) --
	(322.31, 93.20) --
	(322.31, 93.22) --
	(322.33, 93.24) --
	(322.33, 93.25) --
	(322.33, 93.27) --
	(322.37, 93.29) --
	(322.38, 93.31) --
	(322.50, 93.32) --
	(322.51, 93.34) --
	(322.52, 93.36) --
	(322.61, 93.38) --
	(322.61, 93.39) --
	(322.76, 93.41) --
	(322.76, 93.43) --
	(322.76, 93.45) --
	(322.81, 93.46) --
	(322.89, 93.48) --
	(322.92, 93.50) --
	(323.00, 93.52) --
	(323.03, 93.53) --
	(323.06, 93.55) --
	(323.15, 93.57) --
	(323.15, 93.59) --
	(323.16, 93.60) --
	(323.17, 93.62) --
	(323.17, 93.64) --
	(323.18, 93.66) --
	(323.18, 93.67) --
	(323.19, 93.69) --
	(323.19, 93.71) --
	(323.19, 93.73) --
	(323.19, 93.74) --
	(323.19, 93.76) --
	(323.19, 93.78) --
	(323.20, 93.80) --
	(323.20, 93.81) --
	(323.20, 93.83) --
	(323.20, 93.85) --
	(323.21, 93.87) --
	(323.22, 93.88) --
	(323.26, 93.90) --
	(323.27, 93.92) --
	(323.46, 93.94) --
	(323.54, 93.95) --
	(323.55, 93.97) --
	(323.56, 93.99) --
	(323.56, 94.01) --
	(323.64, 94.02) --
	(323.73, 94.04) --
	(323.74, 94.06) --
	(323.74, 94.08) --
	(323.77, 94.09) --
	(323.77, 94.11) --
	(323.78, 94.13) --
	(323.78, 94.15) --
	(323.78, 94.16) --
	(323.78, 94.18) --
	(323.78, 94.20) --
	(323.78, 94.22) --
	(323.78, 94.23) --
	(323.78, 94.25) --
	(323.78, 94.27) --
	(323.80, 94.29) --
	(323.80, 94.30) --
	(323.82, 94.32) --
	(323.82, 94.34) --
	(323.82, 94.36) --
	(323.88, 94.37) --
	(323.93, 94.39) --
	(323.96, 94.41) --
	(324.08, 94.43) --
	(324.09, 94.44) --
	(324.09, 94.46) --
	(324.09, 94.48) --
	(324.09, 94.50) --
	(324.20, 94.51) --
	(324.20, 94.53) --
	(324.20, 94.55) --
	(324.21, 94.57) --
	(324.28, 94.58) --
	(324.28, 94.60) --
	(324.30, 94.62) --
	(324.30, 94.64) --
	(324.31, 94.65) --
	(324.35, 94.67) --
	(324.35, 94.69) --
	(324.39, 94.71) --
	(324.39, 94.72) --
	(324.43, 94.74) --
	(324.44, 94.76) --
	(324.44, 94.78) --
	(324.60, 94.79) --
	(324.70, 94.81) --
	(324.71, 94.83) --
	(324.76, 94.85) --
	(324.78, 94.86) --
	(324.83, 94.88) --
	(324.84, 94.90) --
	(324.84, 94.92) --
	(324.84, 94.93) --
	(324.86, 94.95) --
	(324.87, 94.97) --
	(324.88, 94.99) --
	(324.90, 95.01) --
	(324.90, 95.02) --
	(324.92, 95.04) --
	(324.92, 95.06) --
	(324.98, 95.08) --
	(324.98, 95.09) --
	(324.98, 95.11) --
	(324.98, 95.13) --
	(324.99, 95.15) --
	(324.99, 95.16) --
	(325.00, 95.18) --
	(325.01, 95.20) --
	(325.04, 95.22) --
	(325.09, 95.23) --
	(325.09, 95.25) --
	(325.09, 95.27) --
	(325.13, 95.29) --
	(325.13, 95.30) --
	(325.24, 95.32) --
	(325.24, 95.34) --
	(325.28, 95.36) --
	(325.29, 95.37) --
	(325.29, 95.39) --
	(325.31, 95.41) --
	(325.31, 95.43) --
	(325.31, 95.44) --
	(325.31, 95.46) --
	(325.31, 95.48) --
	(325.31, 95.50) --
	(325.31, 95.51) --
	(325.31, 95.53) --
	(325.31, 95.55) --
	(325.31, 95.57) --
	(325.31, 95.58) --
	(325.31, 95.60) --
	(325.31, 95.62) --
	(325.31, 95.64) --
	(325.33, 95.65) --
	(325.36, 95.67) --
	(325.36, 95.69) --
	(325.36, 95.71) --
	(325.37, 95.72) --
	(325.37, 95.74) --
	(325.38, 95.76) --
	(325.42, 95.78) --
	(325.47, 95.79) --
	(325.48, 95.81) --
	(325.48, 95.83) --
	(325.53, 95.85) --
	(325.54, 95.86) --
	(325.54, 95.88) --
	(325.58, 95.90) --
	(325.58, 95.92) --
	(325.58, 95.93) --
	(325.61, 95.95) --
	(325.68, 95.97) --
	(325.70, 95.99) --
	(325.73, 96.00) --
	(325.75, 96.02) --
	(325.79, 96.04) --
	(325.79, 96.06) --
	(325.79, 96.07) --
	(325.79, 96.09) --
	(325.80, 96.11) --
	(325.80, 96.13) --
	(325.82, 96.14) --
	(325.83, 96.16) --
	(325.86, 96.18) --
	(325.87, 96.20) --
	(325.87, 96.21) --
	(325.87, 96.23) --
	(325.87, 96.25) --
	(325.87, 96.27) --
	(325.88, 96.28) --
	(325.89, 96.30) --
	(325.90, 96.32) --
	(325.91, 96.34) --
	(325.97, 96.35) --
	(325.98, 96.37) --
	(326.05, 96.39) --
	(326.05, 96.41) --
	(326.05, 96.42) --
	(326.12, 96.44) --
	(326.12, 96.46) --
	(326.12, 96.48) --
	(326.12, 96.49) --
	(326.15, 96.51) --
	(326.15, 96.53) --
	(326.15, 96.55) --
	(326.16, 96.56) --
	(326.20, 96.58) --
	(326.22, 96.60) --
	(326.27, 96.62) --
	(326.27, 96.63) --
	(326.27, 96.65) --
	(326.27, 96.67) --
	(326.29, 96.69) --
	(326.31, 96.70) --
	(326.33, 96.72) --
	(326.36, 96.74) --
	(326.36, 96.76) --
	(326.44, 96.77) --
	(326.45, 96.79) --
	(326.45, 96.81) --
	(326.45, 96.83) --
	(326.45, 96.84) --
	(326.45, 96.86) --
	(326.45, 96.88) --
	(326.49, 96.90) --
	(326.51, 96.91) --
	(326.52, 96.93) --
	(326.52, 96.95) --
	(326.54, 96.97) --
	(326.61, 96.98) --
	(326.68, 97.00) --
	(326.70, 97.02) --
	(326.70, 97.04) --
	(326.74, 97.05) --
	(326.76, 97.07) --
	(326.76, 97.09) --
	(326.76, 97.11) --
	(326.76, 97.12) --
	(326.78, 97.14) --
	(326.78, 97.16) --
	(326.78, 97.18) --
	(326.78, 97.19) --
	(326.78, 97.21) --
	(326.79, 97.23) --
	(326.80, 97.25) --
	(326.81, 97.26) --
	(326.83, 97.28) --
	(326.83, 97.30) --
	(326.83, 97.32) --
	(326.83, 97.33) --
	(326.83, 97.35) --
	(326.83, 97.37) --
	(326.83, 97.39) --
	(326.83, 97.40) --
	(326.83, 97.42) --
	(326.83, 97.44) --
	(326.83, 97.46) --
	(326.83, 97.47) --
	(326.83, 97.49) --
	(326.83, 97.51) --
	(326.85, 97.53) --
	(326.86, 97.54) --
	(326.92, 97.56) --
	(326.92, 97.58) --
	(326.92, 97.60) --
	(326.92, 97.62) --
	(326.92, 97.63) --
	(326.95, 97.65) --
	(326.95, 97.67) --
	(326.95, 97.69) --
	(326.95, 97.70) --
	(327.06, 97.72) --
	(327.10, 97.74) --
	(327.10, 97.76) --
	(327.11, 97.77) --
	(327.14, 97.79) --
	(327.15, 97.81) --
	(327.16, 97.83) --
	(327.18, 97.84) --
	(327.22, 97.86) --
	(327.22, 97.88) --
	(327.27, 97.90) --
	(327.31, 97.91) --
	(327.31, 97.93) --
	(327.34, 97.95) --
	(327.36, 97.97) --
	(327.37, 97.98) --
	(327.37, 98.00) --
	(327.40, 98.02) --
	(327.40, 98.04) --
	(327.46, 98.05) --
	(327.50, 98.07) --
	(327.52, 98.09) --
	(327.53, 98.11) --
	(327.53, 98.12) --
	(327.53, 98.14) --
	(327.53, 98.16) --
	(327.53, 98.18) --
	(327.53, 98.19) --
	(327.53, 98.21) --
	(327.53, 98.23) --
	(327.58, 98.25) --
	(327.61, 98.26) --
	(327.61, 98.28) --
	(327.62, 98.30) --
	(327.64, 98.32) --
	(327.64, 98.33) --
	(327.64, 98.35) --
	(327.64, 98.37) --
	(327.64, 98.39) --
	(327.66, 98.40) --
	(327.66, 98.42) --
	(327.66, 98.44) --
	(327.66, 98.46) --
	(327.66, 98.47) --
	(327.67, 98.49) --
	(327.69, 98.51) --
	(327.70, 98.53) --
	(327.70, 98.54) --
	(327.70, 98.56) --
	(327.70, 98.58) --
	(327.74, 98.60) --
	(327.75, 98.61) --
	(327.76, 98.63) --
	(327.78, 98.65) --
	(327.80, 98.67) --
	(327.84, 98.68) --
	(327.87, 98.70) --
	(327.90, 98.72) --
	(327.91, 98.74) --
	(327.91, 98.75) --
	(327.91, 98.77) --
	(327.95, 98.79) --
	(327.95, 98.81) --
	(327.95, 98.82) --
	(328.02, 98.84) --
	(328.04, 98.86) --
	(328.05, 98.88) --
	(328.05, 98.89) --
	(328.06, 98.91) --
	(328.07, 98.93) --
	(328.07, 98.95) --
	(328.09, 98.96) --
	(328.09, 98.98) --
	(328.14, 99.00) --
	(328.15, 99.02) --
	(328.15, 99.03) --
	(328.17, 99.05) --
	(328.19, 99.07) --
	(328.22, 99.09) --
	(328.22, 99.10) --
	(328.27, 99.12) --
	(328.29, 99.14) --
	(328.33, 99.16) --
	(328.36, 99.17) --
	(328.36, 99.19) --
	(328.36, 99.21) --
	(328.36, 99.23) --
	(328.36, 99.24) --
	(328.36, 99.26) --
	(328.36, 99.28) --
	(328.36, 99.30) --
	(328.36, 99.31) --
	(328.36, 99.33) --
	(328.36, 99.35) --
	(328.36, 99.37) --
	(328.36, 99.38) --
	(328.36, 99.40) --
	(328.36, 99.42) --
	(328.36, 99.44) --
	(328.36, 99.45) --
	(328.36, 99.47) --
	(328.36, 99.49) --
	(328.36, 99.51) --
	(328.36, 99.52) --
	(328.36, 99.54) --
	(328.42, 99.56) --
	(328.42, 99.58) --
	(328.46, 99.59) --
	(328.47, 99.61) --
	(328.47, 99.63) --
	(328.47, 99.65) --
	(328.47, 99.66) --
	(328.47, 99.68) --
	(328.47, 99.70) --
	(328.52, 99.72) --
	(328.55, 99.73) --
	(328.55, 99.75) --
	(328.55, 99.77) --
	(328.55, 99.79) --
	(328.55, 99.80) --
	(328.55, 99.82) --
	(328.55, 99.84) --
	(328.60, 99.86) --
	(328.61, 99.87) --
	(328.61, 99.89) --
	(328.61, 99.91) --
	(328.61, 99.93) --
	(328.61, 99.94) --
	(328.62, 99.96) --
	(328.62, 99.98) --
	(328.62,100.00) --
	(328.62,100.01) --
	(328.62,100.03) --
	(328.62,100.05) --
	(328.62,100.07) --
	(328.62,100.08) --
	(328.62,100.10) --
	(328.62,100.12) --
	(328.64,100.14) --
	(328.64,100.15) --
	(328.68,100.17) --
	(328.68,100.19) --
	(328.68,100.21) --
	(328.68,100.23) --
	(328.69,100.24) --
	(328.69,100.26) --
	(328.69,100.28) --
	(328.70,100.30) --
	(328.70,100.31) --
	(328.70,100.33) --
	(328.71,100.35) --
	(328.71,100.37) --
	(328.71,100.38) --
	(328.73,100.40) --
	(328.73,100.42) --
	(328.75,100.44) --
	(328.75,100.45) --
	(328.78,100.47) --
	(328.78,100.49) --
	(328.82,100.51) --
	(328.82,100.52) --
	(328.83,100.54) --
	(328.83,100.56) --
	(328.88,100.58) --
	(328.88,100.59) --
	(328.91,100.61) --
	(328.94,100.63) --
	(328.95,100.65) --
	(328.96,100.66) --
	(329.00,100.68) --
	(329.07,100.70) --
	(329.07,100.72) --
	(329.09,100.73) --
	(329.10,100.75) --
	(329.11,100.77) --
	(329.11,100.79) --
	(329.12,100.80) --
	(329.15,100.82) --
	(329.15,100.84) --
	(329.16,100.86) --
	(329.16,100.87) --
	(329.19,100.89) --
	(329.23,100.91) --
	(329.23,100.93) --
	(329.25,100.94) --
	(329.25,100.96) --
	(329.25,100.98) --
	(329.25,101.00) --
	(329.29,101.01) --
	(329.31,101.03) --
	(329.31,101.05) --
	(329.31,101.07) --
	(329.32,101.08) --
	(329.32,101.10) --
	(329.33,101.12) --
	(329.34,101.14) --
	(329.34,101.15) --
	(329.39,101.17) --
	(329.40,101.19) --
	(329.41,101.21) --
	(329.42,101.22) --
	(329.42,101.24) --
	(329.44,101.26) --
	(329.44,101.28) --
	(329.44,101.29) --
	(329.44,101.31) --
	(329.44,101.33) --
	(329.44,101.35) --
	(329.44,101.36) --
	(329.44,101.38) --
	(329.44,101.40) --
	(329.45,101.42) --
	(329.47,101.43) --
	(329.52,101.45) --
	(329.54,101.47) --
	(329.54,101.49) --
	(329.55,101.50) --
	(329.56,101.52) --
	(329.59,101.54) --
	(329.60,101.56) --
	(329.64,101.57) --
	(329.70,101.59) --
	(329.70,101.61) --
	(329.70,101.63) --
	(329.70,101.64) --
	(329.70,101.66) --
	(329.70,101.68) --
	(329.70,101.70) --
	(329.70,101.71) --
	(329.70,101.73) --
	(329.71,101.75) --
	(329.75,101.77) --
	(329.75,101.78) --
	(329.75,101.80) --
	(329.76,101.82) --
	(329.78,101.84) --
	(329.79,101.85) --
	(329.79,101.87) --
	(329.80,101.89) --
	(329.85,101.91) --
	(329.87,101.92) --
	(329.87,101.94) --
	(329.89,101.96) --
	(329.89,101.98) --
	(329.89,101.99) --
	(329.89,102.01) --
	(329.89,102.03) --
	(329.89,102.05) --
	(329.89,102.06) --
	(329.89,102.08) --
	(329.89,102.10) --
	(329.89,102.12) --
	(329.89,102.13) --
	(329.89,102.15) --
	(329.89,102.17) --
	(329.89,102.19) --
	(329.89,102.20) --
	(329.89,102.22) --
	(329.89,102.24) --
	(329.89,102.26) --
	(329.89,102.27) --
	(329.89,102.29) --
	(329.89,102.31) --
	(329.89,102.33) --
	(329.89,102.34) --
	(329.89,102.36) --
	(329.89,102.38) --
	(329.89,102.40) --
	(329.89,102.41) --
	(329.90,102.43) --
	(329.90,102.45) --
	(329.90,102.47) --
	(329.91,102.48) --
	(329.93,102.50) --
	(329.95,102.52) --
	(329.96,102.54) --
	(329.96,102.55) --
	(329.96,102.57) --
	(329.98,102.59) --
	(330.01,102.61) --
	(330.01,102.62) --
	(330.01,102.64) --
	(330.01,102.66) --
	(330.02,102.68) --
	(330.02,102.69) --
	(330.02,102.71) --
	(330.02,102.73) --
	(330.02,102.75) --
	(330.02,102.76) --
	(330.03,102.78) --
	(330.03,102.80) --
	(330.03,102.82) --
	(330.06,102.84) --
	(330.06,102.85) --
	(330.06,102.87) --
	(330.06,102.89) --
	(330.06,102.91) --
	(330.13,102.92) --
	(330.13,102.94) --
	(330.18,102.96) --
	(330.20,102.98) --
	(330.21,102.99) --
	(330.22,103.01) --
	(330.24,103.03) --
	(330.29,103.05) --
	(330.29,103.06) --
	(330.29,103.08) --
	(330.32,103.10) --
	(330.33,103.12) --
	(330.33,103.13) --
	(330.33,103.15) --
	(330.33,103.17) --
	(330.33,103.19) --
	(330.33,103.20) --
	(330.33,103.22) --
	(330.33,103.24) --
	(330.33,103.26) --
	(330.35,103.27) --
	(330.35,103.29) --
	(330.35,103.31) --
	(330.35,103.33) --
	(330.35,103.34) --
	(330.35,103.36) --
	(330.36,103.38) --
	(330.42,103.40) --
	(330.46,103.41) --
	(330.46,103.43) --
	(330.46,103.45) --
	(330.46,103.47) --
	(330.46,103.48) --
	(330.46,103.50) --
	(330.48,103.52) --
	(330.48,103.54) --
	(330.48,103.55) --
	(330.48,103.57) --
	(330.49,103.59) --
	(330.50,103.61) --
	(330.51,103.62) --
	(330.51,103.64) --
	(330.51,103.66) --
	(330.51,103.68) --
	(330.55,103.69) --
	(330.56,103.71) --
	(330.56,103.73) --
	(330.57,103.75) --
	(330.60,103.76) --
	(330.60,103.78) --
	(330.60,103.80) --
	(330.61,103.82) --
	(330.64,103.83) --
	(330.65,103.85) --
	(330.65,103.87) --
	(330.65,103.89) --
	(330.65,103.90) --
	(330.68,103.92) --
	(330.68,103.94) --
	(330.70,103.96) --
	(330.70,103.97) --
	(330.70,103.99) --
	(330.70,104.01) --
	(330.70,104.03) --
	(330.73,104.04) --
	(330.73,104.06) --
	(330.73,104.08) --
	(330.75,104.10) --
	(330.75,104.11) --
	(330.76,104.13) --
	(330.79,104.15) --
	(330.79,104.17) --
	(330.79,104.18) --
	(330.79,104.20) --
	(330.79,104.22) --
	(330.79,104.24) --
	(330.79,104.25) --
	(330.79,104.27) --
	(330.79,104.29) --
	(330.79,104.31) --
	(330.79,104.32) --
	(330.80,104.34) --
	(330.80,104.36) --
	(330.83,104.38) --
	(330.83,104.39) --
	(330.85,104.41) --
	(330.86,104.43) --
	(330.86,104.45) --
	(330.88,104.46) --
	(330.94,104.48) --
	(330.94,104.50) --
	(330.96,104.52) --
	(331.01,104.53) --
	(331.02,104.55) --
	(331.02,104.57) --
	(331.02,104.59) --
	(331.02,104.60) --
	(331.02,104.62) --
	(331.03,104.64) --
	(331.09,104.66) --
	(331.09,104.67) --
	(331.11,104.69) --
	(331.11,104.71) --
	(331.15,104.73) --
	(331.16,104.74) --
	(331.16,104.76) --
	(331.16,104.78) --
	(331.19,104.80) --
	(331.19,104.81) --
	(331.19,104.83) --
	(331.21,104.85) --
	(331.21,104.87) --
	(331.21,104.88) --
	(331.21,104.90) --
	(331.22,104.92) --
	(331.22,104.94) --
	(331.22,104.95) --
	(331.22,104.97) --
	(331.22,104.99) --
	(331.22,105.01) --
	(331.22,105.02) --
	(331.22,105.04) --
	(331.22,105.06) --
	(331.24,105.08) --
	(331.24,105.09) --
	(331.24,105.11) --
	(331.24,105.13) --
	(331.25,105.15) --
	(331.36,105.16) --
	(331.36,105.18) --
	(331.37,105.20) --
	(331.38,105.22) --
	(331.40,105.23) --
	(331.40,105.25) --
	(331.40,105.27) --
	(331.40,105.29) --
	(331.40,105.30) --
	(331.40,105.32) --
	(331.41,105.34) --
	(331.41,105.36) --
	(331.41,105.37) --
	(331.41,105.39) --
	(331.41,105.41) --
	(331.42,105.43) --
	(331.42,105.45) --
	(331.42,105.46) --
	(331.42,105.48) --
	(331.42,105.50) --
	(331.42,105.52) --
	(331.42,105.53) --
	(331.42,105.55) --
	(331.42,105.57) --
	(331.42,105.59) --
	(331.42,105.60) --
	(331.42,105.62) --
	(331.42,105.64) --
	(331.42,105.66) --
	(331.42,105.67) --
	(331.42,105.69) --
	(331.42,105.71) --
	(331.42,105.73) --
	(331.42,105.74) --
	(331.42,105.76) --
	(331.42,105.78) --
	(331.42,105.80) --
	(331.42,105.81) --
	(331.42,105.83) --
	(331.42,105.85) --
	(331.42,105.87) --
	(331.42,105.88) --
	(331.42,105.90) --
	(331.42,105.92) --
	(331.42,105.94) --
	(331.42,105.95) --
	(331.42,105.97) --
	(331.42,105.99) --
	(331.43,106.01) --
	(331.46,106.02) --
	(331.49,106.04) --
	(331.49,106.06) --
	(331.50,106.08) --
	(331.51,106.09) --
	(331.54,106.11) --
	(331.54,106.13) --
	(331.57,106.15) --
	(331.57,106.16) --
	(331.57,106.18) --
	(331.57,106.20) --
	(331.57,106.22) --
	(331.57,106.23) --
	(331.57,106.25) --
	(331.57,106.27) --
	(331.57,106.29) --
	(331.57,106.30) --
	(331.58,106.32) --
	(331.58,106.34) --
	(331.58,106.36) --
	(331.58,106.37) --
	(331.61,106.39) --
	(331.62,106.41) --
	(331.62,106.43) --
	(331.69,106.44) --
	(331.71,106.46) --
	(331.72,106.48) --
	(331.73,106.50) --
	(331.73,106.51) --
	(331.73,106.53) --
	(331.74,106.55) --
	(331.78,106.57) --
	(331.83,106.58) --
	(331.83,106.60) --
	(331.86,106.62) --
	(331.87,106.64) --
	(331.87,106.65) --
	(331.87,106.67) --
	(331.87,106.69) --
	(331.87,106.71) --
	(331.87,106.72) --
	(331.87,106.74) --
	(331.87,106.76) --
	(331.87,106.78) --
	(331.87,106.79) --
	(331.87,106.81) --
	(331.87,106.83) --
	(331.88,106.85) --
	(331.88,106.86) --
	(331.88,106.88) --
	(331.88,106.90) --
	(331.89,106.92) --
	(331.89,106.93) --
	(331.89,106.95) --
	(331.96,106.97) --
	(331.96,106.99) --
	(331.97,107.00) --
	(331.97,107.02) --
	(331.99,107.04) --
	(332.01,107.06) --
	(332.01,107.07) --
	(332.03,107.09) --
	(332.04,107.11) --
	(332.04,107.13) --
	(332.04,107.14) --
	(332.04,107.16) --
	(332.05,107.18) --
	(332.10,107.20) --
	(332.10,107.21) --
	(332.10,107.23) --
	(332.11,107.25) --
	(332.11,107.27) --
	(332.11,107.28) --
	(332.11,107.30) --
	(332.11,107.32) --
	(332.11,107.34) --
	(332.11,107.35) --
	(332.13,107.37) --
	(332.14,107.39) --
	(332.14,107.41) --
	(332.14,107.42) --
	(332.14,107.44) --
	(332.14,107.46) --
	(332.14,107.48) --
	(332.16,107.49) --
	(332.16,107.51) --
	(332.16,107.53) --
	(332.19,107.55) --
	(332.23,107.56) --
	(332.25,107.58) --
	(332.29,107.60) --
	(332.31,107.62) --
	(332.31,107.63) --
	(332.33,107.65) --
	(332.35,107.67) --
	(332.35,107.69) --
	(332.35,107.70) --
	(332.35,107.72) --
	(332.37,107.74) --
	(332.37,107.76) --
	(332.37,107.77) --
	(332.38,107.79) --
	(332.38,107.81) --
	(332.40,107.83) --
	(332.40,107.84) --
	(332.40,107.86) --
	(332.41,107.88) --
	(332.42,107.90) --
	(332.42,107.91) --
	(332.44,107.93) --
	(332.44,107.95) --
	(332.51,107.97) --
	(332.51,107.98) --
	(332.51,108.00) --
	(332.52,108.02) --
	(332.52,108.04) --
	(332.52,108.06) --
	(332.52,108.07) --
	(332.52,108.09) --
	(332.52,108.11) --
	(332.53,108.13) --
	(332.53,108.14) --
	(332.53,108.16) --
	(332.54,108.18) --
	(332.58,108.20) --
	(332.62,108.21) --
	(332.67,108.23) --
	(332.68,108.25) --
	(332.68,108.27) --
	(332.68,108.28) --
	(332.70,108.30) --
	(332.70,108.32) --
	(332.72,108.34) --
	(332.73,108.35) --
	(332.73,108.37) --
	(332.74,108.39) --
	(332.78,108.41) --
	(332.79,108.42) --
	(332.79,108.44) --
	(332.79,108.46) --
	(332.79,108.48) --
	(332.79,108.49) --
	(332.79,108.51) --
	(332.81,108.53) --
	(332.82,108.55) --
	(332.83,108.56) --
	(332.84,108.58) --
	(332.84,108.60) --
	(332.84,108.62) --
	(332.85,108.63) --
	(332.85,108.65) --
	(332.85,108.67) --
	(332.85,108.69) --
	(332.85,108.70) --
	(332.87,108.72) --
	(332.87,108.74) --
	(332.89,108.76) --
	(332.89,108.77) --
	(332.89,108.79) --
	(332.89,108.81) --
	(332.93,108.83) --
	(332.94,108.84) --
	(332.94,108.86) --
	(332.94,108.88) --
	(332.94,108.90) --
	(332.94,108.91) --
	(332.94,108.93) --
	(332.94,108.95) --
	(332.94,108.97) --
	(332.94,108.98) --
	(332.94,109.00) --
	(332.94,109.02) --
	(332.94,109.04) --
	(332.94,109.05) --
	(332.94,109.07) --
	(332.94,109.09) --
	(332.94,109.11) --
	(332.94,109.12) --
	(332.94,109.14) --
	(332.94,109.16) --
	(332.94,109.18) --
	(332.94,109.19) --
	(332.94,109.21) --
	(332.94,109.23) --
	(332.94,109.25) --
	(332.94,109.26) --
	(332.94,109.28) --
	(332.94,109.30) --
	(332.94,109.32) --
	(332.94,109.33) --
	(332.94,109.35) --
	(332.94,109.37) --
	(332.94,109.39) --
	(332.94,109.40) --
	(332.94,109.42) --
	(332.94,109.44) --
	(332.94,109.46) --
	(332.94,109.47) --
	(332.94,109.49) --
	(332.94,109.51) --
	(332.94,109.53) --
	(332.94,109.54) --
	(332.94,109.56) --
	(332.94,109.58) --
	(332.94,109.60) --
	(332.94,109.61) --
	(332.94,109.63) --
	(332.94,109.65) --
	(332.94,109.67) --
	(332.94,109.68) --
	(332.94,109.70) --
	(332.94,109.72) --
	(332.95,109.74) --
	(332.95,109.75) --
	(332.95,109.77) --
	(332.96,109.79) --
	(332.96,109.81) --
	(332.96,109.82) --
	(332.96,109.84) --
	(332.96,109.86) --
	(332.96,109.88) --
	(332.96,109.89) --
	(332.96,109.91) --
	(332.96,109.93) --
	(332.96,109.95) --
	(332.96,109.96) --
	(332.96,109.98) --
	(332.98,110.00) --
	(332.98,110.02) --
	(332.98,110.03) --
	(332.98,110.05) --
	(332.98,110.07) --
	(333.00,110.09) --
	(333.00,110.10) --
	(333.00,110.12) --
	(333.00,110.14) --
	(333.00,110.16) --
	(333.00,110.17) --
	(333.00,110.19) --
	(333.00,110.21) --
	(333.00,110.23) --
	(333.00,110.24) --
	(333.00,110.26) --
	(333.01,110.28) --
	(333.05,110.30) --
	(333.13,110.31) --
	(333.13,110.33) --
	(333.13,110.35) --
	(333.13,110.37) --
	(333.13,110.38) --
	(333.13,110.40) --
	(333.13,110.42) --
	(333.16,110.44) --
	(333.16,110.45) --
	(333.16,110.47) --
	(333.16,110.49) --
	(333.16,110.51) --
	(333.16,110.52) --
	(333.16,110.54) --
	(333.22,110.56) --
	(333.26,110.58) --
	(333.26,110.59) --
	(333.26,110.61) --
	(333.26,110.63) --
	(333.28,110.65) --
	(333.28,110.67) --
	(333.28,110.68) --
	(333.28,110.70) --
	(333.28,110.72) --
	(333.28,110.74) --
	(333.28,110.75) --
	(333.28,110.77) --
	(333.28,110.79) --
	(333.29,110.81) --
	(333.29,110.82) --
	(333.30,110.84) --
	(333.33,110.86) --
	(333.33,110.88) --
	(333.33,110.89) --
	(333.33,110.91) --
	(333.34,110.93) --
	(333.36,110.95) --
	(333.38,110.96) --
	(333.38,110.98) --
	(333.38,111.00) --
	(333.38,111.02) --
	(333.39,111.03) --
	(333.43,111.05) --
	(333.43,111.07) --
	(333.45,111.09) --
	(333.46,111.10) --
	(333.48,111.12) --
	(333.48,111.14) --
	(333.49,111.16) --
	(333.49,111.17) --
	(333.49,111.19) --
	(333.49,111.21) --
	(333.49,111.23) --
	(333.49,111.24) --
	(333.50,111.26) --
	(333.50,111.28) --
	(333.55,111.30) --
	(333.55,111.31) --
	(333.55,111.33) --
	(333.59,111.35) --
	(333.63,111.37) --
	(333.64,111.38) --
	(333.65,111.40) --
	(333.65,111.42) --
	(333.65,111.44) --
	(333.67,111.45) --
	(333.67,111.47) --
	(333.68,111.49) --
	(333.68,111.51) --
	(333.68,111.52) --
	(333.69,111.54) --
	(333.69,111.56) --
	(333.71,111.58) --
	(333.71,111.59) --
	(333.75,111.61) --
	(333.75,111.63) --
	(333.75,111.65) --
	(333.75,111.66) --
	(333.75,111.68) --
	(333.75,111.70) --
	(333.75,111.72) --
	(333.75,111.73) --
	(333.76,111.75) --
	(333.77,111.77) --
	(333.77,111.79) --
	(333.79,111.80) --
	(333.80,111.82) --
	(333.80,111.84) --
	(333.80,111.86) --
	(333.80,111.87) --
	(333.80,111.89) --
	(333.80,111.91) --
	(333.82,111.93) --
	(333.82,111.94) --
	(333.82,111.96) --
	(333.82,111.98) --
	(333.86,112.00) --
	(333.86,112.01) --
	(333.89,112.03) --
	(333.89,112.05) --
	(333.89,112.07) --
	(333.89,112.08) --
	(333.89,112.10) --
	(333.89,112.12) --
	(333.89,112.14) --
	(333.90,112.15) --
	(333.90,112.17) --
	(333.90,112.19) --
	(333.90,112.21) --
	(333.90,112.22) --
	(333.90,112.24) --
	(333.90,112.26) --
	(333.90,112.28) --
	(333.90,112.29) --
	(333.90,112.31) --
	(333.90,112.33) --
	(333.90,112.35) --
	(333.92,112.36) --
	(333.92,112.38) --
	(333.95,112.40) --
	(333.96,112.42) --
	(333.98,112.43) --
	(333.98,112.45) --
	(333.98,112.47) --
	(333.99,112.49) --
	(333.99,112.50) --
	(334.00,112.52) --
	(334.00,112.54) --
	(334.00,112.56) --
	(334.01,112.57) --
	(334.01,112.59) --
	(334.01,112.61) --
	(334.01,112.63) --
	(334.02,112.64) --
	(334.04,112.66) --
	(334.04,112.68) --
	(334.04,112.70) --
	(334.04,112.71) --
	(334.04,112.73) --
	(334.04,112.75) --
	(334.04,112.77) --
	(334.04,112.78) --
	(334.04,112.80) --
	(334.04,112.82) --
	(334.04,112.84) --
	(334.04,112.85) --
	(334.04,112.87) --
	(334.04,112.89) --
	(334.04,112.91) --
	(334.04,112.92) --
	(334.04,112.94) --
	(334.04,112.96) --
	(334.06,112.98) --
	(334.07,112.99) --
	(334.09,113.01) --
	(334.09,113.03) --
	(334.09,113.05) --
	(334.12,113.06) --
	(334.12,113.08) --
	(334.15,113.10) --
	(334.15,113.12) --
	(334.15,113.13) --
	(334.15,113.15) --
	(334.16,113.17) --
	(334.18,113.19) --
	(334.18,113.20) --
	(334.19,113.22) --
	(334.19,113.24) --
	(334.19,113.26) --
	(334.19,113.28) --
	(334.19,113.29) --
	(334.20,113.31) --
	(334.21,113.33) --
	(334.22,113.35) --
	(334.22,113.36) --
	(334.22,113.38) --
	(334.28,113.40) --
	(334.29,113.42) --
	(334.29,113.43) --
	(334.29,113.45) --
	(334.33,113.47) --
	(334.34,113.49) --
	(334.37,113.50) --
	(334.37,113.52) --
	(334.37,113.54) --
	(334.37,113.56) --
	(334.38,113.57) --
	(334.38,113.59) --
	(334.38,113.61) --
	(334.40,113.63) --
	(334.40,113.64) --
	(334.42,113.66) --
	(334.42,113.68) --
	(334.42,113.70) --
	(334.42,113.71) --
	(334.43,113.73) --
	(334.43,113.75) --
	(334.46,113.77) --
	(334.47,113.78) --
	(334.47,113.80) --
	(334.47,113.82) --
	(334.47,113.84) --
	(334.47,113.85) --
	(334.47,113.87) --
	(334.47,113.89) --
	(334.47,113.91) --
	(334.47,113.92) --
	(334.47,113.94) --
	(334.47,113.96) --
	(334.47,113.98) --
	(334.47,113.99) --
	(334.47,114.01) --
	(334.47,114.03) --
	(334.47,114.05) --
	(334.47,114.06) --
	(334.47,114.08) --
	(334.47,114.10) --
	(334.47,114.12) --
	(334.47,114.13) --
	(334.47,114.15) --
	(334.47,114.17) --
	(334.47,114.19) --
	(334.47,114.20) --
	(334.47,114.22) --
	(334.47,114.24) --
	(334.47,114.26) --
	(334.47,114.27) --
	(334.47,114.29) --
	(334.47,114.31) --
	(334.47,114.33) --
	(334.47,114.34) --
	(334.47,114.36) --
	(334.47,114.38) --
	(334.47,114.40) --
	(334.47,114.41) --
	(334.47,114.43) --
	(334.47,114.45) --
	(334.47,114.47) --
	(334.47,114.48) --
	(334.47,114.50) --
	(334.47,114.52) --
	(334.47,114.54) --
	(334.47,114.55) --
	(334.47,114.57) --
	(334.47,114.59) --
	(334.47,114.61) --
	(334.49,114.62) --
	(334.51,114.64) --
	(334.51,114.66) --
	(334.51,114.68) --
	(334.51,114.69) --
	(334.52,114.71) --
	(334.52,114.73) --
	(334.52,114.75) --
	(334.54,114.76) --
	(334.54,114.78) --
	(334.54,114.80) --
	(334.54,114.82) --
	(334.55,114.83) --
	(334.57,114.85) --
	(334.57,114.87) --
	(334.58,114.89) --
	(334.58,114.90) --
	(334.59,114.92) --
	(334.59,114.94) --
	(334.59,114.96) --
	(334.60,114.97) --
	(334.61,114.99) --
	(334.61,115.01) --
	(334.64,115.03) --
	(334.64,115.04) --
	(334.66,115.06) --
	(334.68,115.08) --
	(334.68,115.10) --
	(334.68,115.11) --
	(334.68,115.13) --
	(334.68,115.15) --
	(334.68,115.17) --
	(334.70,115.18) --
	(334.70,115.20) --
	(334.71,115.22) --
	(334.71,115.24) --
	(334.72,115.25) --
	(334.72,115.27) --
	(334.76,115.29) --
	(334.77,115.31) --
	(334.77,115.32) --
	(334.77,115.34) --
	(334.77,115.36) --
	(334.78,115.38) --
	(334.78,115.39) --
	(334.78,115.41) --
	(334.78,115.43) --
	(334.78,115.45) --
	(334.78,115.46) --
	(334.78,115.48) --
	(334.78,115.50) --
	(334.78,115.52) --
	(334.78,115.53) --
	(334.78,115.55) --
	(334.78,115.57) --
	(334.78,115.59) --
	(334.80,115.60) --
	(334.80,115.62) --
	(334.80,115.64) --
	(334.81,115.66) --
	(334.81,115.67) --
	(334.81,115.69) --
	(334.81,115.71) --
	(334.81,115.73) --
	(334.81,115.74) --
	(334.81,115.76) --
	(334.82,115.78) --
	(334.83,115.80) --
	(334.87,115.81) --
	(334.89,115.83) --
	(334.89,115.85) --
	(334.89,115.87) --
	(334.89,115.89) --
	(334.89,115.90) --
	(334.89,115.92) --
	(334.89,115.94) --
	(334.89,115.96) --
	(334.89,115.97) --
	(334.91,115.99) --
	(334.91,116.01) --
	(334.91,116.03) --
	(334.91,116.04) --
	(334.91,116.06) --
	(334.92,116.08) --
	(334.92,116.10) --
	(334.92,116.11) --
	(334.92,116.13) --
	(334.94,116.15) --
	(334.94,116.17) --
	(334.94,116.18) --
	(334.94,116.20) --
	(334.94,116.22) --
	(334.94,116.24) --
	(334.94,116.25) --
	(334.94,116.27) --
	(334.94,116.29) --
	(334.94,116.31) --
	(334.95,116.32) --
	(334.95,116.34) --
	(334.99,116.36) --
	(335.03,116.38) --
	(335.03,116.39) --
	(335.03,116.41) --
	(335.03,116.43) --
	(335.03,116.45) --
	(335.04,116.46) --
	(335.05,116.48) --
	(335.07,116.50) --
	(335.07,116.52) --
	(335.07,116.53) --
	(335.07,116.55) --
	(335.07,116.57) --
	(335.07,116.59) --
	(335.11,116.60) --
	(335.11,116.62) --
	(335.13,116.64) --
	(335.13,116.66) --
	(335.13,116.67) --
	(335.13,116.69) --
	(335.13,116.71) --
	(335.13,116.73) --
	(335.13,116.74) --
	(335.13,116.76) --
	(335.13,116.78) --
	(335.13,116.80) --
	(335.13,116.81) --
	(335.13,116.83) --
	(335.13,116.85) --
	(335.13,116.87) --
	(335.13,116.88) --
	(335.13,116.90) --
	(335.13,116.92) --
	(335.13,116.94) --
	(335.13,116.95) --
	(335.13,116.97) --
	(335.13,116.99) --
	(335.13,117.01) --
	(335.14,117.02) --
	(335.14,117.04) --
	(335.14,117.06) --
	(335.15,117.08) --
	(335.15,117.09) --
	(335.16,117.11) --
	(335.16,117.13) --
	(335.18,117.15) --
	(335.18,117.16) --
	(335.18,117.18) --
	(335.18,117.20) --
	(335.22,117.22) --
	(335.22,117.23) --
	(335.25,117.25) --
	(335.27,117.27) --
	(335.27,117.29) --
	(335.27,117.30) --
	(335.27,117.32) --
	(335.29,117.34) --
	(335.34,117.36) --
	(335.35,117.37) --
	(335.39,117.39) --
	(335.42,117.41) --
	(335.42,117.43) --
	(335.42,117.44) --
	(335.42,117.46) --
	(335.44,117.48) --
	(335.44,117.50) --
	(335.45,117.51) --
	(335.45,117.53) --
	(335.45,117.55) --
	(335.45,117.57) --
	(335.45,117.58) --
	(335.48,117.60) --
	(335.48,117.62) --
	(335.48,117.64) --
	(335.49,117.65) --
	(335.50,117.67) --
	(335.50,117.69) --
	(335.50,117.71) --
	(335.50,117.72) --
	(335.50,117.74) --
	(335.52,117.76) --
	(335.54,117.78) --
	(335.55,117.79) --
	(335.56,117.81) --
	(335.56,117.83) --
	(335.56,117.85) --
	(335.56,117.86) --
	(335.57,117.88) --
	(335.57,117.90) --
	(335.58,117.92) --
	(335.58,117.93) --
	(335.58,117.95) --
	(335.58,117.97) --
	(335.58,117.99) --
	(335.58,118.00) --
	(335.59,118.02) --
	(335.60,118.04) --
	(335.60,118.06) --
	(335.60,118.07) --
	(335.61,118.09) --
	(335.65,118.11) --
	(335.65,118.13) --
	(335.67,118.14) --
	(335.67,118.16) --
	(335.67,118.18) --
	(335.67,118.20) --
	(335.67,118.21) --
	(335.67,118.23) --
	(335.67,118.25) --
	(335.67,118.27) --
	(335.67,118.28) --
	(335.67,118.30) --
	(335.67,118.32) --
	(335.67,118.34) --
	(335.67,118.35) --
	(335.67,118.37) --
	(335.67,118.39) --
	(335.67,118.41) --
	(335.71,118.42) --
	(335.71,118.44) --
	(335.71,118.46) --
	(335.71,118.48) --
	(335.71,118.50) --
	(335.71,118.51) --
	(335.71,118.53) --
	(335.71,118.55) --
	(335.73,118.57) --
	(335.73,118.58) --
	(335.74,118.60) --
	(335.75,118.62) --
	(335.79,118.64) --
	(335.79,118.65) --
	(335.82,118.67) --
	(335.82,118.69) --
	(335.84,118.71) --
	(335.87,118.72) --
	(335.87,118.74) --
	(335.88,118.76) --
	(335.89,118.78) --
	(335.90,118.79) --
	(335.92,118.81) --
	(335.92,118.83) --
	(335.92,118.85) --
	(335.92,118.86) --
	(335.92,118.88) --
	(335.92,118.90) --
	(335.93,118.92) --
	(335.95,118.93) --
	(335.95,118.95) --
	(335.96,118.97) --
	(335.96,118.99) --
	(335.97,119.00) --
	(335.98,119.02) --
	(335.98,119.04) --
	(335.98,119.06) --
	(335.99,119.07) --
	(335.99,119.09) --
	(335.99,119.11) --
	(335.99,119.13) --
	(336.00,119.14) --
	(336.00,119.16) --
	(336.00,119.18) --
	(336.00,119.20) --
	(336.00,119.21) --
	(336.00,119.23) --
	(336.00,119.25) --
	(336.00,119.27) --
	(336.00,119.28) --
	(336.00,119.30) --
	(336.00,119.32) --
	(336.00,119.34) --
	(336.00,119.35) --
	(336.00,119.37) --
	(336.00,119.39) --
	(336.00,119.41) --
	(336.00,119.42) --
	(336.00,119.44) --
	(336.00,119.46) --
	(336.00,119.48) --
	(336.00,119.49) --
	(336.00,119.51) --
	(336.00,119.53) --
	(336.00,119.55) --
	(336.00,119.56) --
	(336.00,119.58) --
	(336.00,119.60) --
	(336.00,119.62) --
	(336.00,119.63) --
	(336.00,119.65) --
	(336.00,119.67) --
	(336.00,119.69) --
	(336.00,119.70) --
	(336.00,119.72) --
	(336.00,119.74) --
	(336.00,119.76) --
	(336.00,119.77) --
	(336.00,119.79) --
	(336.00,119.81) --
	(336.00,119.83) --
	(336.00,119.84) --
	(336.00,119.86) --
	(336.00,119.88) --
	(336.00,119.90) --
	(336.00,119.91) --
	(336.00,119.93) --
	(336.00,119.95) --
	(336.00,119.97) --
	(336.00,119.98) --
	(336.00,120.00) --
	(336.00,120.02) --
	(336.00,120.04) --
	(336.00,120.05) --
	(336.00,120.07) --
	(336.00,120.09) --
	(336.00,120.11) --
	(336.00,120.12) --
	(336.00,120.14) --
	(336.00,120.16) --
	(336.00,120.18) --
	(336.00,120.19) --
	(336.00,120.21) --
	(336.00,120.23) --
	(336.00,120.25) --
	(336.00,120.26) --
	(336.00,120.28) --
	(336.00,120.30) --
	(336.00,120.32) --
	(336.00,120.33) --
	(336.00,120.35) --
	(336.00,120.37) --
	(336.00,120.39) --
	(336.00,120.40) --
	(336.00,120.42) --
	(336.00,120.44) --
	(336.00,120.46) --
	(336.00,120.47) --
	(336.00,120.49) --
	(336.00,120.51) --
	(336.00,120.53) --
	(336.00,120.54) --
	(336.00,120.56) --
	(336.00,120.58) --
	(336.00,120.60) --
	(336.01,120.61) --
	(336.02,120.63) --
	(336.02,120.65) --
	(336.03,120.67) --
	(336.03,120.68) --
	(336.05,120.70) --
	(336.05,120.72) --
	(336.06,120.74) --
	(336.06,120.75) --
	(336.07,120.77) --
	(336.09,120.79) --
	(336.09,120.81) --
	(336.13,120.82) --
	(336.13,120.84) --
	(336.13,120.86) --
	(336.17,120.88) --
	(336.17,120.89) --
	(336.19,120.91) --
	(336.19,120.93) --
	(336.20,120.95) --
	(336.21,120.96) --
	(336.21,120.98) --
	(336.21,121.00) --
	(336.21,121.02) --
	(336.21,121.03) --
	(336.21,121.05) --
	(336.21,121.07) --
	(336.21,121.09) --
	(336.21,121.11) --
	(336.21,121.12) --
	(336.21,121.14) --
	(336.21,121.16) --
	(336.21,121.18) --
	(336.21,121.19) --
	(336.21,121.21) --
	(336.21,121.23) --
	(336.21,121.25) --
	(336.21,121.26) --
	(336.22,121.28) --
	(336.23,121.30) --
	(336.23,121.32) --
	(336.23,121.33) --
	(336.23,121.35) --
	(336.23,121.37) --
	(336.23,121.39) --
	(336.23,121.40) --
	(336.24,121.42) --
	(336.24,121.44) --
	(336.27,121.46) --
	(336.28,121.47) --
	(336.28,121.49) --
	(336.28,121.51) --
	(336.28,121.53) --
	(336.29,121.54) --
	(336.30,121.56) --
	(336.30,121.58) --
	(336.30,121.60) --
	(336.30,121.61) --
	(336.30,121.63) --
	(336.31,121.65) --
	(336.34,121.67) --
	(336.35,121.68) --
	(336.35,121.70) --
	(336.35,121.72) --
	(336.35,121.74) --
	(336.36,121.75) --
	(336.36,121.77) --
	(336.36,121.79) --
	(336.38,121.81) --
	(336.38,121.82) --
	(336.38,121.84) --
	(336.40,121.86) --
	(336.40,121.88) --
	(336.41,121.89) --
	(336.41,121.91) --
	(336.41,121.93) --
	(336.43,121.95) --
	(336.43,121.96) --
	(336.43,121.98) --
	(336.43,122.00) --
	(336.53,122.02) --
	(336.53,122.03) --
	(336.56,122.05) --
	(336.56,122.07) --
	(336.56,122.09) --
	(336.56,122.10) --
	(336.56,122.12) --
	(336.56,122.14) --
	(336.56,122.16) --
	(336.56,122.17) --
	(336.56,122.19) --
	(336.56,122.21) --
	(336.56,122.23) --
	(336.57,122.24) --
	(336.57,122.26) --
	(336.58,122.28) --
	(336.60,122.30) --
	(336.62,122.31) --
	(336.62,122.33) --
	(336.62,122.35) --
	(336.62,122.37) --
	(336.62,122.38) --
	(336.63,122.40) --
	(336.63,122.42) --
	(336.64,122.44) --
	(336.67,122.45) --
	(336.67,122.47) --
	(336.67,122.49) --
	(336.67,122.51) --
	(336.67,122.52) --
	(336.74,122.54) --
	(336.75,122.56) --
	(336.75,122.58) --
	(336.75,122.59) --
	(336.78,122.61) --
	(336.78,122.63) --
	(336.78,122.65) --
	(336.81,122.66) --
	(336.84,122.68) --
	(336.85,122.70) --
	(336.85,122.72) --
	(336.85,122.73) --
	(336.88,122.75) --
	(336.89,122.77) --
	(336.89,122.79) --
	(336.89,122.80) --
	(336.90,122.82) --
	(336.90,122.84) --
	(336.90,122.86) --
	(336.90,122.87) --
	(336.91,122.89) --
	(336.91,122.91) --
	(336.91,122.93) --
	(336.91,122.94) --
	(336.91,122.96) --
	(336.94,122.98) --
	(336.94,123.00) --
	(336.94,123.01) --
	(336.94,123.03) --
	(336.94,123.05) --
	(336.94,123.07) --
	(336.95,123.08) --
	(336.95,123.10) --
	(336.97,123.12) --
	(336.97,123.14) --
	(336.98,123.15) --
	(336.98,123.17) --
	(336.98,123.19) --
	(336.98,123.21) --
	(336.99,123.22) --
	(336.99,123.24) --
	(336.99,123.26) --
	(336.99,123.28) --
	(336.99,123.29) --
	(336.99,123.31) --
	(336.99,123.33) --
	(336.99,123.35) --
	(336.99,123.36) --
	(336.99,123.38) --
	(336.99,123.40) --
	(336.99,123.42) --
	(337.00,123.43) --
	(337.00,123.45) --
	(337.00,123.47) --
	(337.00,123.49) --
	(337.00,123.50) --
	(337.00,123.52) --
	(337.00,123.54) --
	(337.08,123.56) --
	(337.08,123.57) --
	(337.13,123.59) --
	(337.14,123.61) --
	(337.16,123.63) --
	(337.16,123.64) --
	(337.18,123.66) --
	(337.18,123.68) --
	(337.18,123.70) --
	(337.18,123.72) --
	(337.20,123.73) --
	(337.20,123.75) --
	(337.20,123.77) --
	(337.21,123.79) --
	(337.22,123.80) --
	(337.22,123.82) --
	(337.22,123.84) --
	(337.22,123.86) --
	(337.23,123.87) --
	(337.23,123.89) --
	(337.23,123.91) --
	(337.24,123.93) --
	(337.25,123.94) --
	(337.26,123.96) --
	(337.26,123.98) --
	(337.26,124.00) --
	(337.26,124.01) --
	(337.26,124.03) --
	(337.26,124.05) --
	(337.27,124.07) --
	(337.28,124.08) --
	(337.28,124.10) --
	(337.30,124.12) --
	(337.30,124.14) --
	(337.30,124.15) --
	(337.30,124.17) --
	(337.30,124.19) --
	(337.30,124.21) --
	(337.30,124.22) --
	(337.30,124.24) --
	(337.30,124.26) --
	(337.30,124.28) --
	(337.30,124.29) --
	(337.30,124.31) --
	(337.30,124.33) --
	(337.30,124.35) --
	(337.30,124.36) --
	(337.30,124.38) --
	(337.30,124.40) --
	(337.30,124.42) --
	(337.30,124.43) --
	(337.34,124.45) --
	(337.34,124.47) --
	(337.35,124.49) --
	(337.38,124.50) --
	(337.38,124.52) --
	(337.38,124.54) --
	(337.41,124.56) --
	(337.41,124.57) --
	(337.41,124.59) --
	(337.41,124.61) --
	(337.42,124.63) --
	(337.42,124.64) --
	(337.44,124.66) --
	(337.44,124.68) --
	(337.44,124.70) --
	(337.44,124.71) --
	(337.44,124.73) --
	(337.45,124.75) --
	(337.45,124.77) --
	(337.45,124.78) --
	(337.45,124.80) --
	(337.45,124.82) --
	(337.45,124.84) --
	(337.45,124.85) --
	(337.45,124.87) --
	(337.45,124.89) --
	(337.45,124.91) --
	(337.45,124.92) --
	(337.45,124.94) --
	(337.45,124.96) --
	(337.45,124.98) --
	(337.45,124.99) --
	(337.45,125.01) --
	(337.45,125.03) --
	(337.45,125.05) --
	(337.48,125.06) --
	(337.48,125.08) --
	(337.49,125.10) --
	(337.49,125.12) --
	(337.49,125.13) --
	(337.49,125.15) --
	(337.49,125.17) --
	(337.49,125.19) --
	(337.49,125.20) --
	(337.49,125.22) --
	(337.50,125.24) --
	(337.51,125.26) --
	(337.51,125.27) --
	(337.52,125.29) --
	(337.52,125.31) --
	(337.52,125.33) --
	(337.52,125.34) --
	(337.52,125.36) --
	(337.52,125.38) --
	(337.52,125.40) --
	(337.52,125.41) --
	(337.52,125.43) --
	(337.52,125.45) --
	(337.52,125.47) --
	(337.52,125.48) --
	(337.52,125.50) --
	(337.52,125.52) --
	(337.52,125.54) --
	(337.52,125.55) --
	(337.52,125.57) --
	(337.52,125.59) --
	(337.52,125.61) --
	(337.52,125.62) --
	(337.52,125.64) --
	(337.52,125.66) --
	(337.52,125.68) --
	(337.52,125.69) --
	(337.52,125.71) --
	(337.52,125.73) --
	(337.52,125.75) --
	(337.52,125.76) --
	(337.52,125.78) --
	(337.52,125.80) --
	(337.52,125.82) --
	(337.52,125.83) --
	(337.52,125.85) --
	(337.52,125.87) --
	(337.52,125.89) --
	(337.52,125.90) --
	(337.52,125.92) --
	(337.52,125.94) --
	(337.52,125.96) --
	(337.52,125.97) --
	(337.52,125.99) --
	(337.52,126.01) --
	(337.52,126.03) --
	(337.52,126.04) --
	(337.52,126.06) --
	(337.52,126.08) --
	(337.52,126.10) --
	(337.52,126.11) --
	(337.52,126.13) --
	(337.52,126.15) --
	(337.52,126.17) --
	(337.52,126.18) --
	(337.52,126.20) --
	(337.52,126.22) --
	(337.52,126.24) --
	(337.52,126.25) --
	(337.52,126.27) --
	(337.52,126.29) --
	(337.52,126.31) --
	(337.52,126.33) --
	(337.52,126.34) --
	(337.52,126.36) --
	(337.52,126.38) --
	(337.52,126.40) --
	(337.52,126.41) --
	(337.52,126.43) --
	(337.52,126.45) --
	(337.52,126.47) --
	(337.52,126.48) --
	(337.52,126.50) --
	(337.52,126.52) --
	(337.52,126.54) --
	(337.52,126.55) --
	(337.52,126.57) --
	(337.52,126.59) --
	(337.52,126.61) --
	(337.52,126.62) --
	(337.52,126.64) --
	(337.52,126.66) --
	(337.52,126.68) --
	(337.52,126.69) --
	(337.52,126.71) --
	(337.54,126.73) --
	(337.54,126.75) --
	(337.54,126.76) --
	(337.56,126.78) --
	(337.56,126.80) --
	(337.56,126.82) --
	(337.57,126.83) --
	(337.59,126.85) --
	(337.59,126.87) --
	(337.61,126.89) --
	(337.63,126.90) --
	(337.63,126.92) --
	(337.63,126.94) --
	(337.63,126.96) --
	(337.63,126.97) --
	(337.64,126.99) --
	(337.64,127.01) --
	(337.65,127.03) --
	(337.65,127.04) --
	(337.67,127.06) --
	(337.67,127.08) --
	(337.67,127.10) --
	(337.67,127.11) --
	(337.67,127.13) --
	(337.67,127.15) --
	(337.67,127.17) --
	(337.67,127.18) --
	(337.67,127.20) --
	(337.68,127.22) --
	(337.69,127.24) --
	(337.69,127.25) --
	(337.69,127.27) --
	(337.70,127.29) --
	(337.70,127.31) --
	(337.73,127.32) --
	(337.73,127.34) --
	(337.73,127.36) --
	(337.73,127.38) --
	(337.73,127.39) --
	(337.74,127.41) --
	(337.74,127.43) --
	(337.74,127.45) --
	(337.74,127.46) --
	(337.74,127.48) --
	(337.78,127.50) --
	(337.78,127.52) --
	(337.78,127.53) --
	(337.78,127.55) --
	(337.78,127.57) --
	(337.78,127.59) --
	(337.78,127.60) --
	(337.78,127.62) --
	(337.81,127.64) --
	(337.81,127.66) --
	(337.82,127.67) --
	(337.82,127.69) --
	(337.82,127.71) --
	(337.82,127.73) --
	(337.83,127.74) --
	(337.85,127.76) --
	(337.85,127.78) --
	(337.85,127.80) --
	(337.86,127.81) --
	(337.87,127.83) --
	(337.90,127.85) --
	(337.91,127.87) --
	(337.92,127.88) --
	(337.92,127.90) --
	(337.93,127.92) --
	(337.95,127.94) --
	(337.95,127.95) --
	(337.95,127.97) --
	(337.95,127.99) --
	(337.95,128.01) --
	(337.95,128.02) --
	(337.95,128.04) --
	(337.96,128.06) --
	(337.96,128.08) --
	(337.96,128.09) --
	(338.00,128.11) --
	(338.00,128.13) --
	(338.00,128.15) --
	(338.06,128.16) --
	(338.06,128.18) --
	(338.07,128.20) --
	(338.07,128.22) --
	(338.07,128.23) --
	(338.09,128.25) --
	(338.09,128.27) --
	(338.09,128.29) --
	(338.09,128.30) --
	(338.09,128.32) --
	(338.09,128.34) --
	(338.09,128.36) --
	(338.10,128.37) --
	(338.12,128.39) --
	(338.12,128.41) --
	(338.13,128.43) --
	(338.15,128.44) --
	(338.15,128.46) --
	(338.15,128.48) --
	(338.15,128.50) --
	(338.15,128.51) --
	(338.15,128.53) --
	(338.19,128.55) --
	(338.19,128.57) --
	(338.23,128.58) --
	(338.23,128.60) --
	(338.23,128.62) --
	(338.24,128.64) --
	(338.27,128.65) --
	(338.27,128.67) --
	(338.27,128.69) --
	(338.27,128.71) --
	(338.27,128.72) --
	(338.27,128.74) --
	(338.27,128.76) --
	(338.27,128.78) --
	(338.28,128.79) --
	(338.28,128.81) --
	(338.29,128.83) --
	(338.29,128.85) --
	(338.29,128.86) --
	(338.30,128.88) --
	(338.30,128.90) --
	(338.30,128.92) --
	(338.30,128.94) --
	(338.30,128.95) --
	(338.30,128.97) --
	(338.30,128.99) --
	(338.31,129.01) --
	(338.33,129.02) --
	(338.33,129.04) --
	(338.33,129.06) --
	(338.33,129.08) --
	(338.33,129.09) --
	(338.34,129.11) --
	(338.34,129.13) --
	(338.34,129.15) --
	(338.34,129.16) --
	(338.34,129.18) --
	(338.34,129.20) --
	(338.34,129.22) --
	(338.34,129.23) --
	(338.34,129.25) --
	(338.34,129.27) --
	(338.34,129.29) --
	(338.34,129.30) --
	(338.34,129.32) --
	(338.35,129.34) --
	(338.35,129.36) --
	(338.35,129.37) --
	(338.37,129.39) --
	(338.37,129.41) --
	(338.37,129.43) --
	(338.37,129.44) --
	(338.37,129.46) --
	(338.37,129.48) --
	(338.37,129.50) --
	(338.37,129.51) --
	(338.37,129.53) --
	(338.37,129.55) --
	(338.37,129.57) --
	(338.37,129.58) --
	(338.38,129.60) --
	(338.38,129.62) --
	(338.38,129.64) --
	(338.38,129.65) --
	(338.38,129.67) --
	(338.38,129.69) --
	(338.38,129.71) --
	(338.38,129.72) --
	(338.38,129.74) --
	(338.38,129.76) --
	(338.38,129.78) --
	(338.38,129.79) --
	(338.38,129.81) --
	(338.38,129.83) --
	(338.38,129.85) --
	(338.38,129.86) --
	(338.38,129.88) --
	(338.38,129.90) --
	(338.38,129.92) --
	(338.38,129.93) --
	(338.38,129.95) --
	(338.38,129.97) --
	(338.38,129.99) --
	(338.38,130.00) --
	(338.38,130.02) --
	(338.38,130.04) --
	(338.38,130.06) --
	(338.38,130.07) --
	(338.38,130.09) --
	(338.40,130.11) --
	(338.40,130.13) --
	(338.40,130.14) --
	(338.40,130.16) --
	(338.40,130.18) --
	(338.40,130.20) --
	(338.43,130.21) --
	(338.43,130.23) --
	(338.43,130.25) --
	(338.43,130.27) --
	(338.44,130.28) --
	(338.44,130.30) --
	(338.44,130.32) --
	(338.44,130.34) --
	(338.44,130.35) --
	(338.44,130.37) --
	(338.44,130.39) --
	(338.44,130.41) --
	(338.44,130.42) --
	(338.45,130.44) --
	(338.46,130.46) --
	(338.46,130.48) --
	(338.46,130.49) --
	(338.46,130.51) --
	(338.46,130.53) --
	(338.47,130.55) --
	(338.47,130.56) --
	(338.51,130.58) --
	(338.51,130.60) --
	(338.51,130.62) --
	(338.52,130.63) --
	(338.53,130.65) --
	(338.53,130.67) --
	(338.54,130.69) --
	(338.54,130.70) --
	(338.54,130.72) --
	(338.55,130.74) --
	(338.55,130.76) --
	(338.55,130.77) --
	(338.55,130.79) --
	(338.55,130.81) --
	(338.55,130.83) --
	(338.55,130.84) --
	(338.55,130.86) --
	(338.55,130.88) --
	(338.55,130.90) --
	(338.57,130.91) --
	(338.59,130.93) --
	(338.59,130.95) --
	(338.61,130.97) --
	(338.61,130.98) --
	(338.64,131.00) --
	(338.64,131.02) --
	(338.64,131.04) --
	(338.64,131.05) --
	(338.64,131.07) --
	(338.64,131.09) --
	(338.69,131.11) --
	(338.69,131.12) --
	(338.69,131.14) --
	(338.69,131.16) --
	(338.69,131.18) --
	(338.71,131.19) --
	(338.71,131.21) --
	(338.72,131.23) --
	(338.72,131.25) --
	(338.72,131.26) --
	(338.72,131.28) --
	(338.72,131.30) --
	(338.74,131.32) --
	(338.74,131.33) --
	(338.74,131.35) --
	(338.77,131.37) --
	(338.77,131.39) --
	(338.77,131.40) --
	(338.78,131.42) --
	(338.79,131.44) --
	(338.79,131.46) --
	(338.79,131.47) --
	(338.79,131.49) --
	(338.79,131.51) --
	(338.79,131.53) --
	(338.80,131.55) --
	(338.82,131.56) --
	(338.84,131.58) --
	(338.84,131.60) --
	(338.84,131.62) --
	(338.84,131.63) --
	(338.85,131.65) --
	(338.85,131.67) --
	(338.86,131.69) --
	(338.89,131.70) --
	(338.90,131.72) --
	(338.90,131.74) --
	(338.90,131.76) --
	(338.91,131.77) --
	(338.91,131.79) --
	(338.91,131.81) --
	(338.92,131.83) --
	(338.94,131.84) --
	(338.94,131.86) --
	(338.95,131.88) --
	(338.95,131.90) --
	(338.96,131.91) --
	(338.97,131.93) --
	(339.02,131.95) --
	(339.02,131.97) --
	(339.03,131.98) --
	(339.03,132.00) --
	(339.05,132.02) --
	(339.05,132.04) --
	(339.05,132.05) --
	(339.05,132.07) --
	(339.05,132.09) --
	(339.05,132.11) --
	(339.05,132.12) --
	(339.05,132.14) --
	(339.05,132.16) --
	(339.05,132.18) --
	(339.05,132.19) --
	(339.05,132.21) --
	(339.05,132.23) --
	(339.05,132.25) --
	(339.05,132.26) --
	(339.05,132.28) --
	(339.05,132.30) --
	(339.05,132.32) --
	(339.05,132.33) --
	(339.05,132.35) --
	(339.05,132.37) --
	(339.05,132.39) --
	(339.05,132.40) --
	(339.05,132.42) --
	(339.05,132.44) --
	(339.05,132.46) --
	(339.05,132.47) --
	(339.05,132.49) --
	(339.05,132.51) --
	(339.05,132.53) --
	(339.05,132.54) --
	(339.05,132.56) --
	(339.05,132.58) --
	(339.05,132.60) --
	(339.05,132.61) --
	(339.05,132.63) --
	(339.05,132.65) --
	(339.05,132.67) --
	(339.05,132.68) --
	(339.05,132.70) --
	(339.05,132.72) --
	(339.05,132.74) --
	(339.05,132.75) --
	(339.05,132.77) --
	(339.05,132.79) --
	(339.05,132.81) --
	(339.05,132.82) --
	(339.05,132.84) --
	(339.05,132.86) --
	(339.05,132.88) --
	(339.05,132.89) --
	(339.05,132.91) --
	(339.05,132.93) --
	(339.05,132.95) --
	(339.05,132.96) --
	(339.05,132.98) --
	(339.05,133.00) --
	(339.05,133.02) --
	(339.05,133.03) --
	(339.05,133.05) --
	(339.05,133.07) --
	(339.05,133.09) --
	(339.05,133.10) --
	(339.05,133.12) --
	(339.05,133.14) --
	(339.05,133.16) --
	(339.05,133.17) --
	(339.05,133.19) --
	(339.05,133.21) --
	(339.05,133.23) --
	(339.05,133.24) --
	(339.05,133.26) --
	(339.05,133.28) --
	(339.05,133.30) --
	(339.05,133.31) --
	(339.05,133.33) --
	(339.05,133.35) --
	(339.05,133.37) --
	(339.05,133.38) --
	(339.05,133.40) --
	(339.07,133.42) --
	(339.07,133.44) --
	(339.07,133.45) --
	(339.07,133.47) --
	(339.07,133.49) --
	(339.07,133.51) --
	(339.07,133.52) --
	(339.07,133.54) --
	(339.07,133.56) --
	(339.07,133.58) --
	(339.07,133.59) --
	(339.07,133.61) --
	(339.07,133.63) --
	(339.09,133.65) --
	(339.09,133.66) --
	(339.09,133.68) --
	(339.09,133.70) --
	(339.09,133.72) --
	(339.11,133.73) --
	(339.11,133.75) --
	(339.11,133.77) --
	(339.12,133.79) --
	(339.12,133.80) --
	(339.14,133.82) --
	(339.15,133.84) --
	(339.16,133.86) --
	(339.17,133.87) --
	(339.17,133.89) --
	(339.18,133.91) --
	(339.23,133.93) --
	(339.23,133.94) --
	(339.23,133.96) --
	(339.23,133.98) --
	(339.23,134.00) --
	(339.23,134.01) --
	(339.23,134.03) --
	(339.23,134.05) --
	(339.23,134.07) --
	(339.23,134.09) --
	(339.23,134.10) --
	(339.23,134.12) --
	(339.23,134.14) --
	(339.23,134.16) --
	(339.23,134.17) --
	(339.23,134.19) --
	(339.23,134.21) --
	(339.23,134.23) --
	(339.23,134.24) --
	(339.23,134.26) --
	(339.24,134.28) --
	(339.25,134.30) --
	(339.25,134.31) --
	(339.27,134.33) --
	(339.28,134.35) --
	(339.28,134.37) --
	(339.28,134.38) --
	(339.28,134.40) --
	(339.28,134.42) --
	(339.32,134.44) --
	(339.32,134.45) --
	(339.32,134.47) --
	(339.32,134.49) --
	(339.32,134.51) --
	(339.32,134.52) --
	(339.32,134.54) --
	(339.33,134.56) --
	(339.33,134.58) --
	(339.33,134.59) --
	(339.33,134.61) --
	(339.33,134.63) --
	(339.33,134.65) --
	(339.33,134.66) --
	(339.33,134.68) --
	(339.33,134.70) --
	(339.33,134.72) --
	(339.33,134.73) --
	(339.33,134.75) --
	(339.33,134.77) --
	(339.34,134.79) --
	(339.34,134.80) --
	(339.36,134.82) --
	(339.36,134.84) --
	(339.36,134.86) --
	(339.36,134.87) --
	(339.36,134.89) --
	(339.36,134.91) --
	(339.39,134.93) --
	(339.39,134.94) --
	(339.41,134.96) --
	(339.41,134.98) --
	(339.41,135.00) --
	(339.42,135.01) --
	(339.42,135.03) --
	(339.44,135.05) --
	(339.44,135.07) --
	(339.46,135.08) --
	(339.46,135.10) --
	(339.46,135.12) --
	(339.47,135.14) --
	(339.47,135.15) --
	(339.47,135.17) --
	(339.47,135.19) --
	(339.47,135.21) --
	(339.47,135.22) --
	(339.47,135.24) --
	(339.47,135.26) --
	(339.47,135.28) --
	(339.47,135.29) --
	(339.47,135.31) --
	(339.47,135.33) --
	(339.47,135.35) --
	(339.47,135.36) --
	(339.47,135.38) --
	(339.47,135.40) --
	(339.47,135.42) --
	(339.47,135.43) --
	(339.47,135.45) --
	(339.47,135.47) --
	(339.47,135.49) --
	(339.47,135.50) --
	(339.47,135.52) --
	(339.47,135.54) --
	(339.47,135.56) --
	(339.47,135.57) --
	(339.47,135.59) --
	(339.47,135.61) --
	(339.47,135.63) --
	(339.47,135.64) --
	(339.47,135.66) --
	(339.47,135.68) --
	(339.47,135.70) --
	(339.48,135.71) --
	(339.48,135.73) --
	(339.50,135.75) --
	(339.51,135.77) --
	(339.52,135.78) --
	(339.54,135.80) --
	(339.54,135.82) --
	(339.54,135.84) --
	(339.54,135.85) --
	(339.54,135.87) --
	(339.54,135.89) --
	(339.55,135.91) --
	(339.55,135.92) --
	(339.55,135.94) --
	(339.55,135.96) --
	(339.55,135.98) --
	(339.55,135.99) --
	(339.55,136.01) --
	(339.57,136.03) --
	(339.57,136.05) --
	(339.63,136.06) --
	(339.63,136.08) --
	(339.63,136.10) --
	(339.64,136.12) --
	(339.66,136.13) --
	(339.66,136.15) --
	(339.66,136.17) --
	(339.69,136.19) --
	(339.69,136.20) --
	(339.73,136.22) --
	(339.73,136.24) --
	(339.74,136.26) --
	(339.74,136.27) --
	(339.75,136.29) --
	(339.76,136.31) --
	(339.76,136.33) --
	(339.76,136.34) --
	(339.76,136.36) --
	(339.76,136.38) --
	(339.76,136.40) --
	(339.77,136.41) --
	(339.77,136.43) --
	(339.77,136.45) --
	(339.77,136.47) --
	(339.77,136.48) --
	(339.77,136.50) --
	(339.77,136.52) --
	(339.77,136.54) --
	(339.78,136.55) --
	(339.79,136.57) --
	(339.79,136.59) --
	(339.79,136.61) --
	(339.81,136.62) --
	(339.82,136.64) --
	(339.82,136.66) --
	(339.83,136.68) --
	(339.83,136.70) --
	(339.84,136.71) --
	(339.84,136.73) --
	(339.85,136.75) --
	(339.85,136.77) --
	(339.85,136.78) --
	(339.85,136.80) --
	(339.85,136.82) --
	(339.88,136.84) --
	(339.88,136.85) --
	(339.88,136.87) --
	(339.88,136.89) --
	(339.91,136.91) --
	(339.91,136.92) --
	(339.91,136.94) --
	(339.91,136.96) --
	(339.92,136.98) --
	(339.92,136.99) --
	(339.95,137.01) --
	(339.97,137.03) --
	(339.98,137.05) --
	(339.98,137.06) --
	(339.98,137.08) --
	(339.98,137.10) --
	(339.99,137.12) --
	(339.99,137.13) --
	(339.99,137.15) --
	(339.99,137.17) --
	(340.03,137.19) --
	(340.03,137.20) --
	(340.05,137.22) --
	(340.05,137.24) --
	(340.05,137.26) --
	(340.05,137.27) --
	(340.05,137.29) --
	(340.05,137.31) --
	(340.05,137.33) --
	(340.06,137.34) --
	(340.06,137.36) --
	(340.06,137.38) --
	(340.06,137.40) --
	(340.06,137.41) --
	(340.06,137.43) --
	(340.08,137.45) --
	(340.10,137.47) --
	(340.10,137.48) --
	(340.10,137.50) --
	(340.10,137.52) --
	(340.10,137.54) --
	(340.10,137.55) --
	(340.10,137.57) --
	(340.10,137.59) --
	(340.10,137.61) --
	(340.10,137.62) --
	(340.10,137.64) --
	(340.10,137.66) --
	(340.10,137.68) --
	(340.10,137.69) --
	(340.10,137.71) --
	(340.12,137.73) --
	(340.12,137.75) --
	(340.12,137.76) --
	(340.12,137.78) --
	(340.12,137.80) --
	(340.12,137.82) --
	(340.12,137.83) --
	(340.12,137.85) --
	(340.12,137.87) --
	(340.12,137.89) --
	(340.12,137.90) --
	(340.12,137.92) --
	(340.12,137.94) --
	(340.12,137.96) --
	(340.12,137.97) --
	(340.12,137.99) --
	(340.13,138.01) --
	(340.13,138.03) --
	(340.13,138.04) --
	(340.19,138.06) --
	(340.19,138.08) --
	(340.19,138.10) --
	(340.19,138.11) --
	(340.19,138.13) --
	(340.19,138.15) --
	(340.23,138.17) --
	(340.23,138.18) --
	(340.23,138.20) --
	(340.23,138.22) --
	(340.23,138.24) --
	(340.24,138.25) --
	(340.24,138.27) --
	(340.24,138.29) --
	(340.24,138.31) --
	(340.24,138.32) --
	(340.24,138.34) --
	(340.24,138.36) --
	(340.27,138.38) --
	(340.27,138.39) --
	(340.28,138.41) --
	(340.28,138.43) --
	(340.28,138.45) --
	(340.29,138.46) --
	(340.29,138.48) --
	(340.29,138.50) --
	(340.29,138.52) --
	(340.30,138.53) --
	(340.31,138.55) --
	(340.31,138.57) --
	(340.31,138.59) --
	(340.31,138.60) --
	(340.35,138.62) --
	(340.37,138.64) --
	(340.37,138.66) --
	(340.37,138.67) --
	(340.37,138.69) --
	(340.38,138.71) --
	(340.38,138.73) --
	(340.38,138.74) --
	(340.39,138.76) --
	(340.39,138.78) --
	(340.40,138.80) --
	(340.40,138.81) --
	(340.40,138.83) --
	(340.41,138.85) --
	(340.41,138.87) --
	(340.42,138.88) --
	(340.42,138.90) --
	(340.42,138.92) --
	(340.42,138.94) --
	(340.42,138.95) --
	(340.42,138.97) --
	(340.42,138.99) --
	(340.44,139.01) --
	(340.45,139.02) --
	(340.45,139.04) --
	(340.46,139.06) --
	(340.46,139.08) --
	(340.46,139.09) --
	(340.46,139.11) --
	(340.46,139.13) --
	(340.46,139.15) --
	(340.46,139.16) --
	(340.46,139.18) --
	(340.47,139.20) --
	(340.47,139.22) --
	(340.47,139.23) --
	(340.47,139.25) --
	(340.47,139.27) --
	(340.48,139.29) --
	(340.54,139.31) --
	(340.55,139.32) --
	(340.55,139.34) --
	(340.55,139.36) --
	(340.55,139.38) --
	(340.55,139.39) --
	(340.55,139.41) --
	(340.55,139.43) --
	(340.55,139.45) --
	(340.55,139.46) --
	(340.55,139.48) --
	(340.55,139.50) --
	(340.55,139.52) --
	(340.55,139.53) --
	(340.55,139.55) --
	(340.55,139.57) --
	(340.55,139.59) --
	(340.55,139.60) --
	(340.55,139.62) --
	(340.55,139.64) --
	(340.55,139.66) --
	(340.55,139.67) --
	(340.55,139.69) --
	(340.55,139.71) --
	(340.55,139.73) --
	(340.55,139.74) --
	(340.55,139.76) --
	(340.55,139.78) --
	(340.55,139.80) --
	(340.55,139.81) --
	(340.55,139.83) --
	(340.55,139.85) --
	(340.55,139.87) --
	(340.55,139.88) --
	(340.55,139.90) --
	(340.55,139.92) --
	(340.55,139.94) --
	(340.57,139.95) --
	(340.57,139.97) --
	(340.57,139.99) --
	(340.58,140.01) --
	(340.58,140.02) --
	(340.58,140.04) --
	(340.58,140.06) --
	(340.58,140.08) --
	(340.58,140.09) --
	(340.58,140.11) --
	(340.58,140.13) --
	(340.58,140.15) --
	(340.58,140.16) --
	(340.58,140.18) --
	(340.58,140.20) --
	(340.58,140.22) --
	(340.58,140.23) --
	(340.58,140.25) --
	(340.58,140.27) --
	(340.58,140.29) --
	(340.58,140.30) --
	(340.58,140.32) --
	(340.58,140.34) --
	(340.58,140.36) --
	(340.58,140.37) --
	(340.58,140.39) --
	(340.58,140.41) --
	(340.58,140.43) --
	(340.58,140.44) --
	(340.58,140.46) --
	(340.58,140.48) --
	(340.58,140.50) --
	(340.58,140.51) --
	(340.58,140.53) --
	(340.58,140.55) --
	(340.58,140.57) --
	(340.58,140.58) --
	(340.58,140.60) --
	(340.58,140.62) --
	(340.58,140.64) --
	(340.58,140.65) --
	(340.58,140.67) --
	(340.58,140.69) --
	(340.58,140.71) --
	(340.58,140.72) --
	(340.58,140.74) --
	(340.58,140.76) --
	(340.58,140.78) --
	(340.58,140.79) --
	(340.58,140.81) --
	(340.58,140.83) --
	(340.58,140.85) --
	(340.58,140.86) --
	(340.58,140.88) --
	(340.58,140.90) --
	(340.58,140.92) --
	(340.58,140.93) --
	(340.58,140.95) --
	(340.58,140.97) --
	(340.58,140.99) --
	(340.58,141.00) --
	(340.58,141.02) --
	(340.58,141.04) --
	(340.58,141.06) --
	(340.58,141.07) --
	(340.58,141.09) --
	(340.58,141.11) --
	(340.58,141.13) --
	(340.58,141.14) --
	(340.58,141.16) --
	(340.58,141.18) --
	(340.58,141.20) --
	(340.58,141.21) --
	(340.58,141.23) --
	(340.58,141.25) --
	(340.58,141.27) --
	(340.58,141.28) --
	(340.58,141.30) --
	(340.58,141.32) --
	(340.58,141.34) --
	(340.58,141.35) --
	(340.58,141.37) --
	(340.58,141.39) --
	(340.58,141.41) --
	(340.58,141.42) --
	(340.58,141.44) --
	(340.58,141.46) --
	(340.58,141.48) --
	(340.58,141.49) --
	(340.58,141.51) --
	(340.58,141.53) --
	(340.58,141.55) --
	(340.58,141.56) --
	(340.58,141.58) --
	(340.58,141.60) --
	(340.58,141.62) --
	(340.58,141.63) --
	(340.58,141.65) --
	(340.58,141.67) --
	(340.58,141.69) --
	(340.58,141.70) --
	(340.58,141.72) --
	(340.58,141.74) --
	(340.58,141.76) --
	(340.58,141.77) --
	(340.58,141.79) --
	(340.58,141.81) --
	(340.58,141.83) --
	(340.58,141.84) --
	(340.58,141.86) --
	(340.58,141.88) --
	(340.58,141.90) --
	(340.58,141.92) --
	(340.58,141.93) --
	(340.58,141.95) --
	(340.59,141.97) --
	(340.59,141.99) --
	(340.60,142.00) --
	(340.60,142.02) --
	(340.60,142.04) --
	(340.60,142.06) --
	(340.60,142.07) --
	(340.61,142.09) --
	(340.61,142.11) --
	(340.62,142.13) --
	(340.66,142.14) --
	(340.67,142.16) --
	(340.67,142.18) --
	(340.67,142.20) --
	(340.67,142.21) --
	(340.67,142.23) --
	(340.67,142.25) --
	(340.68,142.27) --
	(340.70,142.28) --
	(340.70,142.30) --
	(340.70,142.32) --
	(340.70,142.34) --
	(340.72,142.35) --
	(340.72,142.37) --
	(340.72,142.39) --
	(340.72,142.41) --
	(340.72,142.42) --
	(340.72,142.44) --
	(340.72,142.46) --
	(340.73,142.48) --
	(340.73,142.49) --
	(340.73,142.51) --
	(340.73,142.53) --
	(340.74,142.55) --
	(340.74,142.56) --
	(340.75,142.58) --
	(340.76,142.60) --
	(340.76,142.62) --
	(340.76,142.63) --
	(340.78,142.65) --
	(340.78,142.67) --
	(340.79,142.69) --
	(340.80,142.70) --
	(340.80,142.72) --
	(340.80,142.74) --
	(340.83,142.76) --
	(340.83,142.77) --
	(340.83,142.79) --
	(340.83,142.81) --
	(340.83,142.83) --
	(340.83,142.84) --
	(340.83,142.86) --
	(340.83,142.88) --
	(340.87,142.90) --
	(340.88,142.91) --
	(340.88,142.93) --
	(340.88,142.95) --
	(340.88,142.97) --
	(340.88,142.98) --
	(340.88,143.00) --
	(340.88,143.02) --
	(340.88,143.04) --
	(340.88,143.05) --
	(340.88,143.07) --
	(340.88,143.09) --
	(340.88,143.11) --
	(340.88,143.12) --
	(340.88,143.14) --
	(340.88,143.16) --
	(340.89,143.18) --
	(340.90,143.19) --
	(340.91,143.21) --
	(340.91,143.23) --
	(340.91,143.25) --
	(340.91,143.26) --
	(340.91,143.28) --
	(340.92,143.30) --
	(340.96,143.32) --
	(340.98,143.33) --
	(340.99,143.35) --
	(340.99,143.37) --
	(340.99,143.39) --
	(340.99,143.40) --
	(340.99,143.42) --
	(340.99,143.44) --
	(340.99,143.46) --
	(341.00,143.47) --
	(341.00,143.49) --
	(341.00,143.51) --
	(341.02,143.53) --
	(341.02,143.54) --
	(341.02,143.56) --
	(341.02,143.58) --
	(341.02,143.60) --
	(341.02,143.61) --
	(341.02,143.63) --
	(341.02,143.65) --
	(341.02,143.67) --
	(341.02,143.68) --
	(341.02,143.70) --
	(341.02,143.72) --
	(341.02,143.74) --
	(341.02,143.75) --
	(341.02,143.77) --
	(341.02,143.79) --
	(341.02,143.81) --
	(341.02,143.82) --
	(341.02,143.84) --
	(341.04,143.86) --
	(341.04,143.88) --
	(341.05,143.89) --
	(341.06,143.91) --
	(341.06,143.93) --
	(341.07,143.95) --
	(341.07,143.96) --
	(341.07,143.98) --
	(341.07,144.00) --
	(341.07,144.02) --
	(341.07,144.03) --
	(341.07,144.05) --
	(341.07,144.07) --
	(341.07,144.09) --
	(341.07,144.10) --
	(341.07,144.12) --
	(341.09,144.14) --
	(341.09,144.16) --
	(341.10,144.17) --
	(341.10,144.19) --
	(341.10,144.21) --
	(341.10,144.23) --
	(341.10,144.24) --
	(341.10,144.26) --
	(341.10,144.28) --
	(341.10,144.30) --
	(341.14,144.31) --
	(341.14,144.33) --
	(341.14,144.35) --
	(341.15,144.37) --
	(341.15,144.38) --
	(341.15,144.40) --
	(341.16,144.42) --
	(341.16,144.44) --
	(341.16,144.45) --
	(341.16,144.47) --
	(341.16,144.49) --
	(341.16,144.51) --
	(341.16,144.53) --
	(341.16,144.54) --
	(341.16,144.56) --
	(341.16,144.58) --
	(341.16,144.60) --
	(341.16,144.61) --
	(341.16,144.63) --
	(341.16,144.65) --
	(341.18,144.67) --
	(341.18,144.68) --
	(341.19,144.70) --
	(341.21,144.72) --
	(341.22,144.74) --
	(341.22,144.75) --
	(341.23,144.77) --
	(341.23,144.79) --
	(341.24,144.81) --
	(341.27,144.82) --
	(341.27,144.84) --
	(341.27,144.86) --
	(341.28,144.88) --
	(341.28,144.89) --
	(341.28,144.91) --
	(341.28,144.93) --
	(341.32,144.95) --
	(341.32,144.96) --
	(341.34,144.98) --
	(341.35,145.00) --
	(341.35,145.02) --
	(341.37,145.03) --
	(341.37,145.05) --
	(341.37,145.07) --
	(341.38,145.09) --
	(341.38,145.10) --
	(341.38,145.12) --
	(341.39,145.14) --
	(341.39,145.16) --
	(341.41,145.17) --
	(341.41,145.19) --
	(341.43,145.21) --
	(341.43,145.23) --
	(341.43,145.24) --
	(341.44,145.26) --
	(341.44,145.28) --
	(341.44,145.30) --
	(341.45,145.31) --
	(341.45,145.33) --
	(341.45,145.35) --
	(341.45,145.37) --
	(341.45,145.38) --
	(341.46,145.40) --
	(341.46,145.42) --
	(341.46,145.44) --
	(341.46,145.45) --
	(341.47,145.47) --
	(341.47,145.49) --
	(341.47,145.51) --
	(341.47,145.52) --
	(341.48,145.54) --
	(341.48,145.56) --
	(341.49,145.58) --
	(341.49,145.59) --
	(341.49,145.61) --
	(341.49,145.63) --
	(341.50,145.65) --
	(341.50,145.66) --
	(341.50,145.68) --
	(341.50,145.70) --
	(341.50,145.72) --
	(341.52,145.73) --
	(341.52,145.75) --
	(341.52,145.77) --
	(341.52,145.79) --
	(341.53,145.80) --
	(341.54,145.82) --
	(341.55,145.84) --
	(341.56,145.86) --
	(341.58,145.87) --
	(341.60,145.89) --
	(341.60,145.91) --
	(341.64,145.93) --
	(341.64,145.94) --
	(341.64,145.96) --
	(341.64,145.98) --
	(341.64,146.00) --
	(341.64,146.01) --
	(341.64,146.03) --
	(341.64,146.05) --
	(341.64,146.07) --
	(341.64,146.08) --
	(341.64,146.10) --
	(341.64,146.12) --
	(341.64,146.14) --
	(341.64,146.15) --
	(341.64,146.17) --
	(341.64,146.19) --
	(341.64,146.21) --
	(341.64,146.22) --
	(341.64,146.24) --
	(341.64,146.26) --
	(341.64,146.28) --
	(341.64,146.29) --
	(341.65,146.31) --
	(341.65,146.33) --
	(341.65,146.35) --
	(341.65,146.36) --
	(341.65,146.38) --
	(341.65,146.40) --
	(341.65,146.42) --
	(341.65,146.43) --
	(341.65,146.45) --
	(341.65,146.47) --
	(341.65,146.49) --
	(341.65,146.50) --
	(341.65,146.52) --
	(341.66,146.54) --
	(341.66,146.56) --
	(341.66,146.57) --
	(341.66,146.59) --
	(341.66,146.61) --
	(341.66,146.63) --
	(341.66,146.64) --
	(341.66,146.66) --
	(341.66,146.68) --
	(341.66,146.70) --
	(341.66,146.71) --
	(341.66,146.73) --
	(341.66,146.75) --
	(341.68,146.77) --
	(341.68,146.78) --
	(341.68,146.80) --
	(341.68,146.82) --
	(341.68,146.84) --
	(341.68,146.85) --
	(341.68,146.87) --
	(341.69,146.89) --
	(341.70,146.91) --
	(341.70,146.92) --
	(341.72,146.94) --
	(341.72,146.96) --
	(341.75,146.98) --
	(341.75,146.99) --
	(341.76,147.01) --
	(341.77,147.03) --
	(341.77,147.05) --
	(341.78,147.06) --
	(341.79,147.08) --
	(341.80,147.10) --
	(341.80,147.12) --
	(341.81,147.14) --
	(341.82,147.15) --
	(341.86,147.17) --
	(341.86,147.19) --
	(341.86,147.21) --
	(341.86,147.22) --
	(341.86,147.24) --
	(341.86,147.26) --
	(341.86,147.28) --
	(341.86,147.29) --
	(341.89,147.31) --
	(341.89,147.33) --
	(341.89,147.35) --
	(341.89,147.36) --
	(341.89,147.38) --
	(341.89,147.40) --
	(341.89,147.42) --
	(341.91,147.43) --
	(341.91,147.45) --
	(341.91,147.47) --
	(341.91,147.49) --
	(341.91,147.50) --
	(341.91,147.52) --
	(341.91,147.54) --
	(341.91,147.56) --
	(341.91,147.57) --
	(341.91,147.59) --
	(341.91,147.61) --
	(341.91,147.63) --
	(341.91,147.64) --
	(341.91,147.66) --
	(341.91,147.68) --
	(341.91,147.70) --
	(341.91,147.71) --
	(341.91,147.73) --
	(341.91,147.75) --
	(341.91,147.77) --
	(341.91,147.78) --
	(341.91,147.80) --
	(341.92,147.82) --
	(341.92,147.84) --
	(341.94,147.85) --
	(341.96,147.87) --
	(341.97,147.89) --
	(341.97,147.91) --
	(341.97,147.92) --
	(341.97,147.94) --
	(341.97,147.96) --
	(341.97,147.98) --
	(341.97,147.99) --
	(341.97,148.01) --
	(341.99,148.03) --
	(342.00,148.05) --
	(342.03,148.06) --
	(342.03,148.08) --
	(342.03,148.10) --
	(342.03,148.12) --
	(342.04,148.13) --
	(342.06,148.15) --
	(342.07,148.17) --
	(342.08,148.19) --
	(342.08,148.20) --
	(342.08,148.22) --
	(342.10,148.24) --
	(342.10,148.26) --
	(342.10,148.27) --
	(342.10,148.29) --
	(342.10,148.31) --
	(342.10,148.33) --
	(342.10,148.34) --
	(342.10,148.36) --
	(342.10,148.38) --
	(342.10,148.40) --
	(342.10,148.41) --
	(342.10,148.43) --
	(342.10,148.45) --
	(342.10,148.47) --
	(342.10,148.48) --
	(342.10,148.50) --
	(342.10,148.52) --
	(342.10,148.54) --
	(342.10,148.55) --
	(342.10,148.57) --
	(342.10,148.59) --
	(342.10,148.61) --
	(342.10,148.62) --
	(342.10,148.64) --
	(342.10,148.66) --
	(342.10,148.68) --
	(342.10,148.69) --
	(342.10,148.71) --
	(342.10,148.73) --
	(342.10,148.75) --
	(342.10,148.76) --
	(342.10,148.78) --
	(342.10,148.80) --
	(342.10,148.82) --
	(342.10,148.83) --
	(342.10,148.85) --
	(342.10,148.87) --
	(342.10,148.89) --
	(342.10,148.90) --
	(342.10,148.92) --
	(342.10,148.94) --
	(342.10,148.96) --
	(342.10,148.97) --
	(342.10,148.99) --
	(342.10,149.01) --
	(342.10,149.03) --
	(342.10,149.04) --
	(342.10,149.06) --
	(342.10,149.08) --
	(342.10,149.10) --
	(342.10,149.11) --
	(342.10,149.13) --
	(342.10,149.15) --
	(342.10,149.17) --
	(342.10,149.18) --
	(342.10,149.20) --
	(342.10,149.22) --
	(342.10,149.24) --
	(342.10,149.25) --
	(342.10,149.27) --
	(342.10,149.29) --
	(342.10,149.31) --
	(342.10,149.32) --
	(342.10,149.34) --
	(342.10,149.36) --
	(342.10,149.38) --
	(342.10,149.39) --
	(342.10,149.41) --
	(342.10,149.43) --
	(342.10,149.45) --
	(342.10,149.46) --
	(342.10,149.48) --
	(342.10,149.50) --
	(342.10,149.52) --
	(342.10,149.53) --
	(342.10,149.55) --
	(342.10,149.57) --
	(342.10,149.59) --
	(342.10,149.60) --
	(342.10,149.62) --
	(342.10,149.64) --
	(342.10,149.66) --
	(342.10,149.67) --
	(342.10,149.69) --
	(342.10,149.71) --
	(342.10,149.73) --
	(342.10,149.75) --
	(342.10,149.76) --
	(342.10,149.78) --
	(342.10,149.80) --
	(342.10,149.82) --
	(342.10,149.83) --
	(342.10,149.85) --
	(342.10,149.87) --
	(342.10,149.89) --
	(342.10,149.90) --
	(342.10,149.92) --
	(342.10,149.94) --
	(342.10,149.96) --
	(342.10,149.97) --
	(342.10,149.99) --
	(342.10,150.01) --
	(342.10,150.03) --
	(342.10,150.04) --
	(342.10,150.06) --
	(342.10,150.08) --
	(342.10,150.10) --
	(342.10,150.11) --
	(342.10,150.13) --
	(342.10,150.15) --
	(342.10,150.17) --
	(342.10,150.18) --
	(342.10,150.20) --
	(342.10,150.22) --
	(342.10,150.24) --
	(342.10,150.25) --
	(342.10,150.27) --
	(342.10,150.29) --
	(342.10,150.31) --
	(342.10,150.32) --
	(342.10,150.34) --
	(342.10,150.36) --
	(342.10,150.38) --
	(342.10,150.39) --
	(342.10,150.41) --
	(342.10,150.43) --
	(342.10,150.45) --
	(342.10,150.46) --
	(342.10,150.48) --
	(342.10,150.50) --
	(342.10,150.52) --
	(342.10,150.53) --
	(342.10,150.55) --
	(342.11,150.57) --
	(342.11,150.59) --
	(342.11,150.60) --
	(342.11,150.62) --
	(342.11,150.64) --
	(342.11,150.66) --
	(342.13,150.67) --
	(342.13,150.69) --
	(342.13,150.71) --
	(342.13,150.73) --
	(342.15,150.74) --
	(342.15,150.76) --
	(342.16,150.78) --
	(342.16,150.80) --
	(342.16,150.81) --
	(342.17,150.83) --
	(342.17,150.85) --
	(342.17,150.87) --
	(342.17,150.88) --
	(342.20,150.90) --
	(342.22,150.92) --
	(342.22,150.94) --
	(342.22,150.95) --
	(342.22,150.97) --
	(342.24,150.99) --
	(342.25,151.01) --
	(342.25,151.02) --
	(342.25,151.04) --
	(342.26,151.06) --
	(342.26,151.08) --
	(342.26,151.09) --
	(342.26,151.11) --
	(342.26,151.13) --
	(342.26,151.15) --
	(342.26,151.16) --
	(342.26,151.18) --
	(342.26,151.20) --
	(342.26,151.22) --
	(342.28,151.23) --
	(342.28,151.25) --
	(342.30,151.27) --
	(342.32,151.29) --
	(342.32,151.30) --
	(342.37,151.32) --
	(342.37,151.34) --
	(342.37,151.36) --
	(342.38,151.37) --
	(342.38,151.39) --
	(342.40,151.41) --
	(342.40,151.43) --
	(342.41,151.44) --
	(342.41,151.46) --
	(342.43,151.48) --
	(342.43,151.50) --
	(342.43,151.51) --
	(342.43,151.53) --
	(342.43,151.55) --
	(342.43,151.57) --
	(342.43,151.58) --
	(342.43,151.60) --
	(342.43,151.62) --
	(342.43,151.64) --
	(342.43,151.65) --
	(342.43,151.67) --
	(342.43,151.69) --
	(342.43,151.71) --
	(342.43,151.72) --
	(342.43,151.74) --
	(342.43,151.76) --
	(342.43,151.78) --
	(342.45,151.79) --
	(342.45,151.81) --
	(342.45,151.83) --
	(342.47,151.85) --
	(342.47,151.86) --
	(342.47,151.88) --
	(342.48,151.90) --
	(342.49,151.92) --
	(342.49,151.93) --
	(342.49,151.95) --
	(342.49,151.97) --
	(342.50,151.99) --
	(342.50,152.00) --
	(342.50,152.02) --
	(342.50,152.04) --
	(342.50,152.06) --
	(342.51,152.07) --
	(342.51,152.09) --
	(342.51,152.11) --
	(342.51,152.13) --
	(342.51,152.14) --
	(342.51,152.16) --
	(342.51,152.18) --
	(342.51,152.20) --
	(342.51,152.21) --
	(342.52,152.23) --
	(342.53,152.25) --
	(342.55,152.27) --
	(342.55,152.28) --
	(342.55,152.30) --
	(342.55,152.32) --
	(342.55,152.34) --
	(342.55,152.36) --
	(342.55,152.37) --
	(342.55,152.39) --
	(342.55,152.41) --
	(342.55,152.43) --
	(342.55,152.44) --
	(342.55,152.46) --
	(342.55,152.48) --
	(342.55,152.50) --
	(342.55,152.51) --
	(342.55,152.53) --
	(342.55,152.55) --
	(342.57,152.57) --
	(342.57,152.58) --
	(342.59,152.60) --
	(342.59,152.62) --
	(342.59,152.64) --
	(342.59,152.65) --
	(342.59,152.67) --
	(342.59,152.69) --
	(342.60,152.71) --
	(342.61,152.72) --
	(342.62,152.74) --
	(342.62,152.76) --
	(342.62,152.78) --
	(342.62,152.79) --
	(342.62,152.81) --
	(342.62,152.83) --
	(342.63,152.85) --
	(342.63,152.86) --
	(342.63,152.88) --
	(342.63,152.90) --
	(342.67,152.92) --
	(342.67,152.93) --
	(342.67,152.95) --
	(342.67,152.97) --
	(342.67,152.99) --
	(342.67,153.00) --
	(342.67,153.02) --
	(342.68,153.04) --
	(342.68,153.06) --
	(342.68,153.07) --
	(342.69,153.09) --
	(342.69,153.11) --
	(342.69,153.13) --
	(342.71,153.14) --
	(342.71,153.16) --
	(342.71,153.18) --
	(342.71,153.20) --
	(342.71,153.21) --
	(342.72,153.23) --
	(342.72,153.25) --
	(342.72,153.27) --
	(342.73,153.28) --
	(342.73,153.30) --
	(342.73,153.32) --
	(342.73,153.34) --
	(342.73,153.35) --
	(342.73,153.37) --
	(342.73,153.39) --
	(342.73,153.41) --
	(342.73,153.42) --
	(342.73,153.44) --
	(342.73,153.46) --
	(342.73,153.48) --
	(342.73,153.49) --
	(342.73,153.51) --
	(342.73,153.53) --
	(342.73,153.55) --
	(342.73,153.56) --
	(342.73,153.58) --
	(342.73,153.60) --
	(342.73,153.62) --
	(342.73,153.63) --
	(342.73,153.65) --
	(342.73,153.67) --
	(342.73,153.69) --
	(342.73,153.70) --
	(342.73,153.72) --
	(342.73,153.74) --
	(342.73,153.76) --
	(342.73,153.77) --
	(342.73,153.79) --
	(342.73,153.81) --
	(342.73,153.83) --
	(342.73,153.84) --
	(342.73,153.86) --
	(342.73,153.88) --
	(342.74,153.90) --
	(342.75,153.91) --
	(342.75,153.93) --
	(342.75,153.95) --
	(342.75,153.97) --
	(342.75,153.98) --
	(342.76,154.00) --
	(342.78,154.02) --
	(342.78,154.04) --
	(342.78,154.05) --
	(342.78,154.07) --
	(342.78,154.09) --
	(342.78,154.11) --
	(342.78,154.12) --
	(342.79,154.14) --
	(342.80,154.16) --
	(342.80,154.18) --
	(342.80,154.19) --
	(342.80,154.21) --
	(342.80,154.23) --
	(342.80,154.25) --
	(342.80,154.26) --
	(342.80,154.28) --
	(342.80,154.30) --
	(342.80,154.32) --
	(342.80,154.33) --
	(342.80,154.35) --
	(342.80,154.37) --
	(342.80,154.39) --
	(342.80,154.40) --
	(342.80,154.42) --
	(342.80,154.44) --
	(342.80,154.46) --
	(342.80,154.47) --
	(342.80,154.49) --
	(342.80,154.51) --
	(342.80,154.53) --
	(342.81,154.54) --
	(342.82,154.56) --
	(342.84,154.58) --
	(342.84,154.60) --
	(342.85,154.61) --
	(342.85,154.63) --
	(342.85,154.65) --
	(342.85,154.67) --
	(342.85,154.68) --
	(342.85,154.70) --
	(342.85,154.72) --
	(342.87,154.74) --
	(342.88,154.75) --
	(342.88,154.77) --
	(342.88,154.79) --
	(342.89,154.81) --
	(342.89,154.82) --
	(342.89,154.84) --
	(342.89,154.86) --
	(342.90,154.88) --
	(342.90,154.89) --
	(342.90,154.91) --
	(342.91,154.93) --
	(342.91,154.95) --
	(342.92,154.97) --
	(342.94,154.98) --
	(342.94,155.00) --
	(342.94,155.02) --
	(342.95,155.04) --
	(342.98,155.05) --
	(342.99,155.07) --
	(342.99,155.09) --
	(342.99,155.11) --
	(343.01,155.12) --
	(343.04,155.14) --
	(343.04,155.16) --
	(343.04,155.18) --
	(343.04,155.19) --
	(343.07,155.21) --
	(343.07,155.23) --
	(343.08,155.25) --
	(343.09,155.26) --
	(343.10,155.28) --
	(343.10,155.30) --
	(343.10,155.32) --
	(343.13,155.33) --
	(343.13,155.35) --
	(343.13,155.37) --
	(343.14,155.39) --
	(343.14,155.40) --
	(343.15,155.42) --
	(343.16,155.44) --
	(343.16,155.46) --
	(343.16,155.47) --
	(343.16,155.49) --
	(343.17,155.51) --
	(343.20,155.53) --
	(343.20,155.54) --
	(343.21,155.56) --
	(343.21,155.58) --
	(343.21,155.60) --
	(343.21,155.61) --
	(343.21,155.63) --
	(343.21,155.65) --
	(343.21,155.67) --
	(343.21,155.68) --
	(343.21,155.70) --
	(343.21,155.72) --
	(343.21,155.74) --
	(343.21,155.75) --
	(343.21,155.77) --
	(343.21,155.79) --
	(343.21,155.81) --
	(343.21,155.82) --
	(343.21,155.84) --
	(343.21,155.86) --
	(343.21,155.88) --
	(343.21,155.89) --
	(343.22,155.91) --
	(343.23,155.93) --
	(343.23,155.95) --
	(343.23,155.96) --
	(343.25,155.98) --
	(343.25,156.00) --
	(343.25,156.02) --
	(343.25,156.03) --
	(343.25,156.05) --
	(343.25,156.07) --
	(343.25,156.09) --
	(343.25,156.10) --
	(343.25,156.12) --
	(343.25,156.14) --
	(343.25,156.16) --
	(343.26,156.17) --
	(343.26,156.19) --
	(343.26,156.21) --
	(343.27,156.23) --
	(343.28,156.24) --
	(343.28,156.26) --
	(343.28,156.28) --
	(343.28,156.30) --
	(343.28,156.31) --
	(343.32,156.33) --
	(343.33,156.35) --
	(343.33,156.37) --
	(343.33,156.38) --
	(343.33,156.40) --
	(343.33,156.42) --
	(343.33,156.44) --
	(343.34,156.45) --
	(343.34,156.47) --
	(343.34,156.49) --
	(343.34,156.51) --
	(343.34,156.52) --
	(343.34,156.54) --
	(343.34,156.56) --
	(343.35,156.58) --
	(343.35,156.59) --
	(343.35,156.61) --
	(343.35,156.63) --
	(343.35,156.65) --
	(343.35,156.66) --
	(343.35,156.68) --
	(343.35,156.70) --
	(343.38,156.72) --
	(343.38,156.73) --
	(343.38,156.75) --
	(343.39,156.77) --
	(343.39,156.79) --
	(343.39,156.80) --
	(343.39,156.82) --
	(343.39,156.84) --
	(343.39,156.86) --
	(343.39,156.87) --
	(343.39,156.89) --
	(343.39,156.91) --
	(343.40,156.93) --
	(343.41,156.94) --
	(343.41,156.96) --
	(343.41,156.98) --
	(343.42,157.00) --
	(343.44,157.01) --
	(343.45,157.03) --
	(343.45,157.05) --
	(343.45,157.07) --
	(343.45,157.08) --
	(343.45,157.10) --
	(343.45,157.12) --
	(343.45,157.14) --
	(343.45,157.15) --
	(343.45,157.17) --
	(343.45,157.19) --
	(343.45,157.21) --
	(343.45,157.22) --
	(343.45,157.24) --
	(343.48,157.26) --
	(343.48,157.28) --
	(343.48,157.29) --
	(343.49,157.31) --
	(343.49,157.33) --
	(343.49,157.35) --
	(343.49,157.36) --
	(343.51,157.38) --
	(343.52,157.40) --
	(343.52,157.42) --
	(343.54,157.43) --
	(343.56,157.45) --
	(343.56,157.47) --
	(343.56,157.49) --
	(343.56,157.50) --
	(343.57,157.52) --
	(343.57,157.54) --
	(343.57,157.56) --
	(343.57,157.58) --
	(343.57,157.59) --
	(343.57,157.61) --
	(343.57,157.63) --
	(343.57,157.65) --
	(343.57,157.66) --
	(343.59,157.68) --
	(343.61,157.70) --
	(343.61,157.72) --
	(343.61,157.73) --
	(343.61,157.75) --
	(343.63,157.77) --
	(343.63,157.79) --
	(343.63,157.80) --
	(343.63,157.82) --
	(343.63,157.84) --
	(343.63,157.86) --
	(343.63,157.87) --
	(343.63,157.89) --
	(343.63,157.91) --
	(343.63,157.93) --
	(343.63,157.94) --
	(343.63,157.96) --
	(343.63,157.98) --
	(343.63,158.00) --
	(343.63,158.01) --
	(343.63,158.03) --
	(343.63,158.05) --
	(343.63,158.07) --
	(343.63,158.08) --
	(343.63,158.10) --
	(343.63,158.12) --
	(343.63,158.14) --
	(343.63,158.15) --
	(343.63,158.17) --
	(343.63,158.19) --
	(343.63,158.21) --
	(343.63,158.22) --
	(343.63,158.24) --
	(343.63,158.26) --
	(343.63,158.28) --
	(343.63,158.29) --
	(343.63,158.31) --
	(343.63,158.33) --
	(343.63,158.35) --
	(343.63,158.36) --
	(343.63,158.38) --
	(343.63,158.40) --
	(343.63,158.42) --
	(343.63,158.43) --
	(343.63,158.45) --
	(343.63,158.47) --
	(343.63,158.49) --
	(343.63,158.50) --
	(343.63,158.52) --
	(343.63,158.54) --
	(343.63,158.56) --
	(343.63,158.57) --
	(343.63,158.59) --
	(343.63,158.61) --
	(343.63,158.63) --
	(343.63,158.64) --
	(343.63,158.66) --
	(343.63,158.68) --
	(343.63,158.70) --
	(343.63,158.71) --
	(343.63,158.73) --
	(343.63,158.75) --
	(343.63,158.77) --
	(343.63,158.78) --
	(343.63,158.80) --
	(343.63,158.82) --
	(343.63,158.84) --
	(343.63,158.85) --
	(343.63,158.87) --
	(343.63,158.89) --
	(343.63,158.91) --
	(343.63,158.92) --
	(343.63,158.94) --
	(343.63,158.96) --
	(343.63,158.98) --
	(343.63,158.99) --
	(343.63,159.01) --
	(343.63,159.03) --
	(343.63,159.05) --
	(343.63,159.06) --
	(343.63,159.08) --
	(343.63,159.10) --
	(343.63,159.12) --
	(343.63,159.13) --
	(343.63,159.15) --
	(343.63,159.17) --
	(343.63,159.19) --
	(343.63,159.20) --
	(343.63,159.22) --
	(343.63,159.24) --
	(343.63,159.26) --
	(343.63,159.27) --
	(343.63,159.29) --
	(343.63,159.31) --
	(343.63,159.33) --
	(343.63,159.34) --
	(343.63,159.36) --
	(343.63,159.38) --
	(343.63,159.40) --
	(343.63,159.41) --
	(343.63,159.43) --
	(343.63,159.45) --
	(343.63,159.47) --
	(343.63,159.48) --
	(343.63,159.50) --
	(343.63,159.52) --
	(343.63,159.54) --
	(343.63,159.55) --
	(343.63,159.57) --
	(343.63,159.59) --
	(343.63,159.61) --
	(343.63,159.62) --
	(343.63,159.64) --
	(343.63,159.66) --
	(343.63,159.68) --
	(343.63,159.69) --
	(343.63,159.71) --
	(343.63,159.73) --
	(343.63,159.75) --
	(343.63,159.76) --
	(343.63,159.78) --
	(343.63,159.80) --
	(343.63,159.82) --
	(343.63,159.83) --
	(343.63,159.85) --
	(343.63,159.87) --
	(343.63,159.89) --
	(343.63,159.90) --
	(343.63,159.92) --
	(343.63,159.94) --
	(343.63,159.96) --
	(343.63,159.97) --
	(343.63,159.99) --
	(343.63,160.01) --
	(343.63,160.03) --
	(343.63,160.04) --
	(343.63,160.06) --
	(343.63,160.08) --
	(343.63,160.10) --
	(343.63,160.11) --
	(343.63,160.13) --
	(343.63,160.15) --
	(343.63,160.17) --
	(343.63,160.19) --
	(343.64,160.20) --
	(343.64,160.22) --
	(343.65,160.24) --
	(343.65,160.26) --
	(343.65,160.27) --
	(343.65,160.29) --
	(343.67,160.31) --
	(343.68,160.33) --
	(343.68,160.34) --
	(343.68,160.36) --
	(343.69,160.38) --
	(343.69,160.40) --
	(343.69,160.41) --
	(343.69,160.43) --
	(343.69,160.45) --
	(343.69,160.47) --
	(343.69,160.48) --
	(343.69,160.50) --
	(343.69,160.52) --
	(343.69,160.54) --
	(343.69,160.55) --
	(343.69,160.57) --
	(343.69,160.59) --
	(343.69,160.61) --
	(343.69,160.62) --
	(343.69,160.64) --
	(343.69,160.66) --
	(343.69,160.68) --
	(343.69,160.69) --
	(343.69,160.71) --
	(343.69,160.73) --
	(343.69,160.75) --
	(343.70,160.76) --
	(343.70,160.78) --
	(343.72,160.80) --
	(343.72,160.82) --
	(343.72,160.83) --
	(343.72,160.85) --
	(343.73,160.87) --
	(343.75,160.89) --
	(343.78,160.90) --
	(343.78,160.92) --
	(343.78,160.94) --
	(343.78,160.96) --
	(343.78,160.97) --
	(343.78,160.99) --
	(343.81,161.01) --
	(343.81,161.03) --
	(343.81,161.04) --
	(343.81,161.06) --
	(343.81,161.08) --
	(343.81,161.10) --
	(343.81,161.11) --
	(343.81,161.13) --
	(343.81,161.15) --
	(343.81,161.17) --
	(343.81,161.18) --
	(343.81,161.20) --
	(343.81,161.22) --
	(343.81,161.24) --
	(343.81,161.25) --
	(343.81,161.27) --
	(343.81,161.29) --
	(343.81,161.31) --
	(343.81,161.32) --
	(343.81,161.34) --
	(343.81,161.36) --
	(343.81,161.38) --
	(343.81,161.39) --
	(343.81,161.41) --
	(343.81,161.43) --
	(343.81,161.45) --
	(343.81,161.46) --
	(343.81,161.48) --
	(343.81,161.50) --
	(343.81,161.52) --
	(343.81,161.53) --
	(343.81,161.55) --
	(343.81,161.57) --
	(343.81,161.59) --
	(343.81,161.60) --
	(343.81,161.62) --
	(343.81,161.64) --
	(343.81,161.66) --
	(343.81,161.67) --
	(343.81,161.69) --
	(343.81,161.71) --
	(343.82,161.73) --
	(343.84,161.74) --
	(343.84,161.76) --
	(343.85,161.78) --
	(343.85,161.80) --
	(343.85,161.81) --
	(343.87,161.83) --
	(343.87,161.85) --
	(343.87,161.87) --
	(343.90,161.88) --
	(343.90,161.90) --
	(343.91,161.92) --
	(343.95,161.94) --
	(343.95,161.95) --
	(343.95,161.97) --
	(343.95,161.99) --
	(343.95,162.01) --
	(343.95,162.02) --
	(343.95,162.04) --
	(343.95,162.06) --
	(343.95,162.08) --
	(343.95,162.09) --
	(343.95,162.11) --
	(343.95,162.13) --
	(343.95,162.15) --
	(343.95,162.16) --
	(343.95,162.18) --
	(343.95,162.20) --
	(343.96,162.22) --
	(343.96,162.23) --
	(343.96,162.25) --
	(343.98,162.27) --
	(343.98,162.29) --
	(343.98,162.30) --
	(343.98,162.32) --
	(343.98,162.34) --
	(343.98,162.36) --
	(343.98,162.37) --
	(343.98,162.39) --
	(343.98,162.41) --
	(343.98,162.43) --
	(343.98,162.44) --
	(343.98,162.46) --
	(343.98,162.48) --
	(343.98,162.50) --
	(343.98,162.51) --
	(343.98,162.53) --
	(343.99,162.55) --
	(344.01,162.57) --
	(344.02,162.58) --
	(344.03,162.60) --
	(344.03,162.62) --
	(344.03,162.64) --
	(344.03,162.65) --
	(344.03,162.67) --
	(344.03,162.69) --
	(344.03,162.71) --
	(344.03,162.72) --
	(344.03,162.74) --
	(344.03,162.76) --
	(344.03,162.78) --
	(344.04,162.80) --
	(344.04,162.81) --
	(344.04,162.83) --
	(344.04,162.85) --
	(344.04,162.87) --
	(344.04,162.88) --
	(344.04,162.90) --
	(344.04,162.92) --
	(344.04,162.94) --
	(344.04,162.95) --
	(344.04,162.97) --
	(344.06,162.99) --
	(344.06,163.01) --
	(344.06,163.02) --
	(344.06,163.04) --
	(344.07,163.06) --
	(344.07,163.08) --
	(344.07,163.09) --
	(344.09,163.11) --
	(344.09,163.13) --
	(344.09,163.15) --
	(344.09,163.16) --
	(344.09,163.18) --
	(344.10,163.20) --
	(344.10,163.22) --
	(344.10,163.23) --
	(344.10,163.25) --
	(344.10,163.27) --
	(344.10,163.29) --
	(344.11,163.30) --
	(344.15,163.32) --
	(344.16,163.34) --
	(344.18,163.36) --
	(344.18,163.37) --
	(344.18,163.39) --
	(344.18,163.41) --
	(344.19,163.43) --
	(344.19,163.44) --
	(344.19,163.46) --
	(344.19,163.48) --
	(344.19,163.50) --
	(344.19,163.51) --
	(344.19,163.53) --
	(344.22,163.55) --
	(344.22,163.57) --
	(344.22,163.58) --
	(344.22,163.60) --
	(344.22,163.62) --
	(344.22,163.64) --
	(344.22,163.65) --
	(344.23,163.67) --
	(344.23,163.69) --
	(344.24,163.71) --
	(344.25,163.72) --
	(344.26,163.74) --
	(344.26,163.76) --
	(344.26,163.78) --
	(344.26,163.79) --
	(344.26,163.81) --
	(344.29,163.83) --
	(344.29,163.85) --
	(344.31,163.86) --
	(344.31,163.88) --
	(344.37,163.90) --
	(344.38,163.92) --
	(344.38,163.93) --
	(344.38,163.95) --
	(344.38,163.97) --
	(344.38,163.99) --
	(344.38,164.00) --
	(344.39,164.02) --
	(344.40,164.04) --
	(344.40,164.06) --
	(344.45,164.07) --
	(344.45,164.09) --
	(344.45,164.11) --
	(344.45,164.13) --
	(344.45,164.14) --
	(344.45,164.16) --
	(344.45,164.18) --
	(344.45,164.20) --
	(344.45,164.21) --
	(344.46,164.23) --
	(344.46,164.25) --
	(344.46,164.27) --
	(344.46,164.28) --
	(344.46,164.30) --
	(344.46,164.32) --
	(344.46,164.34) --
	(344.46,164.35) --
	(344.49,164.37) --
	(344.49,164.39) --
	(344.49,164.41) --
	(344.50,164.42) --
	(344.50,164.44) --
	(344.50,164.46) --
	(344.50,164.48) --
	(344.50,164.49) --
	(344.51,164.51) --
	(344.51,164.53) --
	(344.51,164.55) --
	(344.51,164.56) --
	(344.51,164.58) --
	(344.51,164.60) --
	(344.52,164.62) --
	(344.53,164.63) --
	(344.53,164.65) --
	(344.53,164.67) --
	(344.53,164.69) --
	(344.53,164.70) --
	(344.53,164.72) --
	(344.53,164.74) --
	(344.53,164.76) --
	(344.53,164.77) --
	(344.55,164.79) --
	(344.56,164.81) --
	(344.56,164.83) --
	(344.57,164.84) --
	(344.57,164.86) --
	(344.57,164.88) --
	(344.57,164.90) --
	(344.57,164.91) --
	(344.57,164.93) --
	(344.57,164.95) --
	(344.58,164.97) --
	(344.58,164.98) --
	(344.58,165.00) --
	(344.58,165.02) --
	(344.58,165.04) --
	(344.58,165.05) --
	(344.58,165.07) --
	(344.58,165.09) --
	(344.58,165.11) --
	(344.58,165.12) --
	(344.58,165.14) --
	(344.58,165.16) --
	(344.58,165.18) --
	(344.58,165.19) --
	(344.58,165.21) --
	(344.58,165.23) --
	(344.58,165.25) --
	(344.58,165.26) --
	(344.58,165.28) --
	(344.58,165.30) --
	(344.58,165.32) --
	(344.59,165.33) --
	(344.60,165.35) --
	(344.60,165.37) --
	(344.60,165.39) --
	(344.60,165.41) --
	(344.60,165.42) --
	(344.61,165.44) --
	(344.62,165.46) --
	(344.63,165.48) --
	(344.63,165.49) --
	(344.63,165.51) --
	(344.63,165.53) --
	(344.63,165.55) --
	(344.64,165.56) --
	(344.64,165.58) --
	(344.64,165.60) --
	(344.64,165.62) --
	(344.64,165.63) --
	(344.64,165.65) --
	(344.64,165.67) --
	(344.64,165.69) --
	(344.65,165.70) --
	(344.65,165.72) --
	(344.65,165.74) --
	(344.65,165.76) --
	(344.65,165.77) --
	(344.65,165.79) --
	(344.65,165.81) --
	(344.65,165.83) --
	(344.65,165.84) --
	(344.65,165.86) --
	(344.65,165.88) --
	(344.66,165.90) --
	(344.66,165.91) --
	(344.66,165.93) --
	(344.66,165.95) --
	(344.66,165.97) --
	(344.66,165.98) --
	(344.66,166.00) --
	(344.66,166.02) --
	(344.67,166.04) --
	(344.67,166.05) --
	(344.67,166.07) --
	(344.67,166.09) --
	(344.67,166.11) --
	(344.67,166.12) --
	(344.67,166.14) --
	(344.67,166.16) --
	(344.67,166.18) --
	(344.67,166.19) --
	(344.67,166.21) --
	(344.67,166.23) --
	(344.69,166.25) --
	(344.69,166.26) --
	(344.70,166.28) --
	(344.74,166.30) --
	(344.74,166.32) --
	(344.74,166.33) --
	(344.76,166.35) --
	(344.76,166.37) --
	(344.76,166.39) --
	(344.76,166.40) --
	(344.76,166.42) --
	(344.76,166.44) --
	(344.76,166.46) --
	(344.76,166.47) --
	(344.76,166.49) --
	(344.76,166.51) --
	(344.76,166.53) --
	(344.77,166.54) --
	(344.77,166.56) --
	(344.77,166.58) --
	(344.77,166.60) --
	(344.78,166.61) --
	(344.79,166.63) --
	(344.80,166.65) --
	(344.80,166.67) --
	(344.82,166.68) --
	(344.84,166.70) --
	(344.84,166.72) --
	(344.85,166.74) --
	(344.85,166.75) --
	(344.85,166.77) --
	(344.85,166.79) --
	(344.86,166.81) --
	(344.87,166.82) --
	(344.87,166.84) --
	(344.87,166.86) --
	(344.87,166.88) --
	(344.87,166.89) --
	(344.87,166.91) --
	(344.87,166.93) --
	(344.88,166.95) --
	(344.88,166.96) --
	(344.88,166.98) --
	(344.88,167.00) --
	(344.90,167.02) --
	(344.90,167.03) --
	(344.90,167.05) --
	(344.90,167.07) --
	(344.90,167.09) --
	(344.90,167.10) --
	(344.90,167.12) --
	(344.90,167.14) --
	(344.90,167.16) --
	(344.90,167.17) --
	(344.90,167.19) --
	(344.90,167.21) --
	(344.90,167.23) --
	(344.90,167.24) --
	(344.90,167.26) --
	(344.90,167.28) --
	(344.90,167.30) --
	(344.90,167.31) --
	(344.90,167.33) --
	(344.90,167.35) --
	(344.90,167.37) --
	(344.90,167.38) --
	(344.90,167.40) --
	(344.90,167.42) --
	(344.90,167.44) --
	(344.90,167.45) --
	(344.90,167.47) --
	(344.90,167.49) --
	(344.90,167.51) --
	(344.90,167.52) --
	(344.90,167.54) --
	(344.90,167.56) --
	(344.90,167.58) --
	(344.90,167.59) --
	(344.90,167.61) --
	(344.90,167.63) --
	(344.90,167.65) --
	(344.90,167.66) --
	(344.90,167.68) --
	(344.90,167.70) --
	(344.90,167.72) --
	(344.90,167.73) --
	(344.90,167.75) --
	(344.90,167.77) --
	(344.90,167.79) --
	(344.90,167.80) --
	(344.90,167.82) --
	(344.90,167.84) --
	(344.90,167.86) --
	(344.90,167.87) --
	(344.91,167.89) --
	(344.91,167.91) --
	(344.91,167.93) --
	(344.92,167.94) --
	(344.92,167.96) --
	(344.92,167.98) --
	(344.92,168.00) --
	(344.93,168.02) --
	(344.93,168.03) --
	(344.93,168.05) --
	(344.96,168.07) --
	(344.96,168.09) --
	(344.96,168.10) --
	(344.96,168.12) --
	(344.96,168.14) --
	(344.97,168.16) --
	(344.97,168.17) --
	(344.97,168.19) --
	(344.97,168.21) --
	(344.97,168.23) --
	(344.97,168.24) --
	(344.97,168.26) --
	(345.02,168.28) --
	(345.02,168.30) --
	(345.02,168.31) --
	(345.02,168.33) --
	(345.02,168.35) --
	(345.03,168.37) --
	(345.03,168.38) --
	(345.04,168.40) --
	(345.04,168.42) --
	(345.04,168.44) --
	(345.04,168.45) --
	(345.04,168.47) --
	(345.04,168.49) --
	(345.05,168.51) --
	(345.05,168.52) --
	(345.05,168.54) --
	(345.08,168.56) --
	(345.09,168.58) --
	(345.10,168.59) --
	(345.14,168.61) --
	(345.15,168.63) --
	(345.15,168.65) --
	(345.15,168.66) --
	(345.16,168.68) --
	(345.16,168.70) --
	(345.16,168.72) --
	(345.16,168.73) --
	(345.16,168.75) --
	(345.16,168.77) --
	(345.16,168.79) --
	(345.16,168.80) --
	(345.16,168.82) --
	(345.16,168.84) --
	(345.16,168.86) --
	(345.16,168.87) --
	(345.16,168.89) --
	(345.16,168.91) --
	(345.16,168.93) --
	(345.16,168.94) --
	(345.16,168.96) --
	(345.16,168.98) --
	(345.16,169.00) --
	(345.16,169.01) --
	(345.16,169.03) --
	(345.16,169.05) --
	(345.16,169.07) --
	(345.16,169.08) --
	(345.16,169.10) --
	(345.16,169.12) --
	(345.16,169.14) --
	(345.16,169.15) --
	(345.16,169.17) --
	(345.16,169.19) --
	(345.16,169.21) --
	(345.16,169.22) --
	(345.16,169.24) --
	(345.16,169.26) --
	(345.16,169.28) --
	(345.16,169.29) --
	(345.16,169.31) --
	(345.16,169.33) --
	(345.16,169.35) --
	(345.16,169.36) --
	(345.16,169.38) --
	(345.16,169.40) --
	(345.16,169.42) --
	(345.16,169.43) --
	(345.16,169.45) --
	(345.16,169.47) --
	(345.16,169.49) --
	(345.16,169.50) --
	(345.16,169.52) --
	(345.16,169.54) --
	(345.16,169.56) --
	(345.16,169.57) --
	(345.16,169.59) --
	(345.16,169.61) --
	(345.16,169.63) --
	(345.16,169.64) --
	(345.16,169.66) --
	(345.16,169.68) --
	(345.16,169.70) --
	(345.16,169.71) --
	(345.16,169.73) --
	(345.16,169.75) --
	(345.16,169.77) --
	(345.16,169.78) --
	(345.16,169.80) --
	(345.16,169.82) --
	(345.16,169.84) --
	(345.16,169.85) --
	(345.16,169.87) --
	(345.16,169.89) --
	(345.16,169.91) --
	(345.16,169.92) --
	(345.16,169.94) --
	(345.16,169.96) --
	(345.16,169.98) --
	(345.16,169.99) --
	(345.16,170.01) --
	(345.16,170.03) --
	(345.16,170.05) --
	(345.16,170.06) --
	(345.16,170.08) --
	(345.16,170.10) --
	(345.16,170.12) --
	(345.16,170.13) --
	(345.16,170.15) --
	(345.16,170.17) --
	(345.16,170.19) --
	(345.16,170.20) --
	(345.16,170.22) --
	(345.16,170.24) --
	(345.16,170.26) --
	(345.16,170.27) --
	(345.16,170.29) --
	(345.16,170.31) --
	(345.16,170.33) --
	(345.16,170.34) --
	(345.16,170.36) --
	(345.16,170.38) --
	(345.16,170.40) --
	(345.16,170.41) --
	(345.16,170.43) --
	(345.16,170.45) --
	(345.16,170.47) --
	(345.16,170.48) --
	(345.16,170.50) --
	(345.16,170.52) --
	(345.16,170.54) --
	(345.16,170.55) --
	(345.16,170.57) --
	(345.16,170.59) --
	(345.16,170.61) --
	(345.16,170.63) --
	(345.16,170.64) --
	(345.16,170.66) --
	(345.16,170.68) --
	(345.16,170.70) --
	(345.16,170.71) --
	(345.16,170.73) --
	(345.16,170.75) --
	(345.16,170.77) --
	(345.16,170.78) --
	(345.16,170.80) --
	(345.16,170.82) --
	(345.16,170.84) --
	(345.16,170.85) --
	(345.16,170.87) --
	(345.16,170.89) --
	(345.16,170.91) --
	(345.16,170.92) --
	(345.16,170.94) --
	(345.16,170.96) --
	(345.16,170.98) --
	(345.16,170.99) --
	(345.16,171.01) --
	(345.16,171.03) --
	(345.16,171.05) --
	(345.16,171.06) --
	(345.16,171.08) --
	(345.17,171.10) --
	(345.17,171.12) --
	(345.17,171.13) --
	(345.17,171.15) --
	(345.18,171.17) --
	(345.18,171.19) --
	(345.19,171.20) --
	(345.19,171.22) --
	(345.19,171.24) --
	(345.19,171.26) --
	(345.19,171.27) --
	(345.19,171.29) --
	(345.19,171.31) --
	(345.21,171.33) --
	(345.21,171.34) --
	(345.21,171.36) --
	(345.21,171.38) --
	(345.22,171.40) --
	(345.22,171.41) --
	(345.22,171.43) --
	(345.22,171.45) --
	(345.24,171.47) --
	(345.24,171.48) --
	(345.24,171.50) --
	(345.24,171.52) --
	(345.24,171.54) --
	(345.24,171.55) --
	(345.24,171.57) --
	(345.24,171.59) --
	(345.24,171.61) --
	(345.25,171.62) --
	(345.25,171.64) --
	(345.27,171.66) --
	(345.27,171.68) --
	(345.27,171.69) --
	(345.28,171.71) --
	(345.28,171.73) --
	(345.28,171.75) --
	(345.28,171.76) --
	(345.28,171.78) --
	(345.28,171.80) --
	(345.29,171.82) --
	(345.29,171.83) --
	(345.29,171.85) --
	(345.29,171.87) --
	(345.31,171.89) --
	(345.31,171.90) --
	(345.31,171.92) --
	(345.31,171.94) --
	(345.31,171.96) --
	(345.31,171.97) --
	(345.31,171.99) --
	(345.31,172.01) --
	(345.31,172.03) --
	(345.32,172.04) --
	(345.34,172.06) --
	(345.34,172.08) --
	(345.34,172.10) --
	(345.34,172.11) --
	(345.34,172.13) --
	(345.34,172.15) --
	(345.34,172.17) --
	(345.35,172.18) --
	(345.35,172.20) --
	(345.36,172.22) --
	(345.39,172.24) --
	(345.42,172.25) --
	(345.42,172.27) --
	(345.42,172.29) --
	(345.44,172.31) --
	(345.44,172.32) --
	(345.44,172.34) --
	(345.44,172.36) --
	(345.45,172.38) --
	(345.45,172.39) --
	(345.45,172.41) --
	(345.45,172.43) --
	(345.47,172.45) --
	(345.47,172.46) --
	(345.47,172.48) --
	(345.47,172.50) --
	(345.47,172.52) --
	(345.47,172.53) --
	(345.47,172.55) --
	(345.47,172.57) --
	(345.47,172.59) --
	(345.47,172.60) --
	(345.47,172.62) --
	(345.47,172.64) --
	(345.47,172.66) --
	(345.47,172.67) --
	(345.47,172.69) --
	(345.47,172.71) --
	(345.47,172.73) --
	(345.47,172.74) --
	(345.47,172.76) --
	(345.47,172.78) --
	(345.47,172.80) --
	(345.47,172.81) --
	(345.47,172.83) --
	(345.48,172.85) --
	(345.48,172.87) --
	(345.48,172.88) --
	(345.48,172.90) --
	(345.48,172.92) --
	(345.48,172.94) --
	(345.51,172.95) --
	(345.52,172.97) --
	(345.52,172.99) --
	(345.52,173.01) --
	(345.53,173.02) --
	(345.53,173.04) --
	(345.53,173.06) --
	(345.53,173.08) --
	(345.53,173.09) --
	(345.53,173.11) --
	(345.53,173.13) --
	(345.53,173.15) --
	(345.53,173.16) --
	(345.53,173.18) --
	(345.53,173.20) --
	(345.53,173.22) --
	(345.53,173.24) --
	(345.53,173.25) --
	(345.53,173.27) --
	(345.53,173.29) --
	(345.54,173.31) --
	(345.54,173.32) --
	(345.54,173.34) --
	(345.54,173.36) --
	(345.54,173.38) --
	(345.54,173.39) --
	(345.54,173.41) --
	(345.54,173.43) --
	(345.55,173.45) --
	(345.55,173.46) --
	(345.55,173.48) --
	(345.55,173.50) --
	(345.55,173.52) --
	(345.55,173.53) --
	(345.55,173.55) --
	(345.55,173.57) --
	(345.55,173.59) --
	(345.55,173.60) --
	(345.57,173.62) --
	(345.57,173.64) --
	(345.57,173.66) --
	(345.57,173.67) --
	(345.58,173.69) --
	(345.58,173.71) --
	(345.58,173.73) --
	(345.58,173.74) --
	(345.58,173.76) --
	(345.58,173.78) --
	(345.58,173.80) --
	(345.58,173.81) --
	(345.60,173.83) --
	(345.60,173.85) --
	(345.64,173.87) --
	(345.64,173.88) --
	(345.64,173.90) --
	(345.64,173.92) --
	(345.64,173.94) --
	(345.64,173.95) --
	(345.65,173.97) --
	(345.65,173.99) --
	(345.65,174.01) --
	(345.65,174.02) --
	(345.65,174.04) --
	(345.65,174.06) --
	(345.65,174.08) --
	(345.66,174.09) --
	(345.69,174.11) --
	(345.69,174.13) --
	(345.69,174.15) --
	(345.69,174.16) --
	(345.69,174.18) --
	(345.69,174.20) --
	(345.69,174.22) --
	(345.70,174.23) --
	(345.70,174.25) --
	(345.70,174.27) --
	(345.70,174.29) --
	(345.70,174.30) --
	(345.70,174.32) --
	(345.70,174.34) --
	(345.71,174.36) --
	(345.72,174.37) --
	(345.72,174.39) --
	(345.72,174.41) --
	(345.77,174.43) --
	(345.77,174.44) --
	(345.77,174.46) --
	(345.78,174.48) --
	(345.78,174.50) --
	(345.80,174.51) --
	(345.80,174.53) --
	(345.80,174.55) --
	(345.80,174.57) --
	(345.81,174.58) --
	(345.83,174.60) --
	(345.83,174.62) --
	(345.83,174.64) --
	(345.83,174.65) --
	(345.83,174.67) --
	(345.83,174.69) --
	(345.83,174.71) --
	(345.83,174.72) --
	(345.84,174.74) --
	(345.84,174.76) --
	(345.84,174.78) --
	(345.84,174.79) --
	(345.84,174.81) --
	(345.84,174.83) --
	(345.84,174.85) --
	(345.85,174.86) --
	(345.85,174.88) --
	(345.85,174.90) --
	(345.87,174.92) --
	(345.87,174.93) --
	(345.87,174.95) --
	(345.87,174.97) --
	(345.88,174.99) --
	(345.88,175.00) --
	(345.89,175.02) --
	(345.89,175.04) --
	(345.90,175.06) --
	(345.90,175.07) --
	(345.90,175.09) --
	(345.91,175.11) --
	(345.91,175.13) --
	(345.91,175.14) --
	(345.91,175.16) --
	(345.91,175.18) --
	(345.91,175.20) --
	(345.91,175.21) --
	(345.91,175.23) --
	(345.92,175.25) --
	(345.92,175.27) --
	(345.93,175.28) --
	(345.93,175.30) --
	(345.93,175.32) --
	(345.93,175.34) --
	(345.95,175.35) --
	(345.95,175.37) --
	(345.95,175.39) --
	(345.95,175.41) --
	(345.95,175.42) --
	(345.95,175.44) --
	(345.97,175.46) --
	(345.97,175.48) --
	(345.97,175.49) --
	(345.97,175.51) --
	(345.98,175.53) --
	(345.98,175.55) --
	(345.98,175.56) --
	(345.98,175.58) --
	(345.98,175.60) --
	(345.98,175.62) --
	(345.98,175.63) --
	(345.98,175.65) --
	(345.98,175.67) --
	(345.98,175.69) --
	(345.98,175.70) --
	(345.98,175.72) --
	(345.98,175.74) --
	(345.98,175.76) --
	(345.98,175.77) --
	(345.98,175.79) --
	(345.98,175.81) --
	(345.98,175.83) --
	(345.98,175.85) --
	(345.98,175.86) --
	(345.98,175.88) --
	(345.98,175.90) --
	(345.98,175.92) --
	(345.98,175.93) --
	(345.98,175.95) --
	(345.98,175.97) --
	(345.98,175.99) --
	(345.98,176.00) --
	(345.98,176.02) --
	(345.98,176.04) --
	(345.98,176.06) --
	(345.98,176.07) --
	(345.98,176.09) --
	(345.98,176.11) --
	(345.98,176.13) --
	(345.98,176.14) --
	(345.98,176.16) --
	(345.98,176.18) --
	(345.98,176.20) --
	(345.98,176.21) --
	(345.98,176.23) --
	(346.01,176.25) --
	(346.01,176.27) --
	(346.01,176.28) --
	(346.01,176.30) --
	(346.01,176.32) --
	(346.01,176.34) --
	(346.01,176.35) --
	(346.02,176.37) --
	(346.02,176.39) --
	(346.02,176.41) --
	(346.03,176.42) --
	(346.03,176.44) --
	(346.04,176.46) --
	(346.04,176.48) --
	(346.04,176.49) --
	(346.04,176.51) --
	(346.04,176.53) --
	(346.04,176.55) --
	(346.04,176.56) --
	(346.04,176.58) --
	(346.04,176.60) --
	(346.04,176.62) --
	(346.04,176.63) --
	(346.04,176.65) --
	(346.04,176.67) --
	(346.04,176.69) --
	(346.04,176.70) --
	(346.04,176.72) --
	(346.05,176.74) --
	(346.07,176.76) --
	(346.07,176.77) --
	(346.09,176.79) --
	(346.09,176.81) --
	(346.09,176.83) --
	(346.11,176.84) --
	(346.12,176.86) --
	(346.12,176.88) --
	(346.12,176.90) --
	(346.12,176.91) --
	(346.13,176.93) --
	(346.13,176.95) --
	(346.14,176.97) --
	(346.14,176.98) --
	(346.14,177.00) --
	(346.14,177.02) --
	(346.14,177.04) --
	(346.14,177.05) --
	(346.14,177.07) --
	(346.14,177.09) --
	(346.15,177.11) --
	(346.15,177.12) --
	(346.15,177.14) --
	(346.15,177.16) --
	(346.15,177.18) --
	(346.15,177.19) --
	(346.16,177.21) --
	(346.16,177.23) --
	(346.16,177.25) --
	(346.16,177.26) --
	(346.20,177.28) --
	(346.20,177.30) --
	(346.21,177.32) --
	(346.21,177.33) --
	(346.21,177.35) --
	(346.21,177.37) --
	(346.21,177.39) --
	(346.21,177.40) --
	(346.21,177.42) --
	(346.22,177.44) --
	(346.22,177.46) --
	(346.22,177.47) --
	(346.22,177.49) --
	(346.22,177.51) --
	(346.22,177.53) --
	(346.22,177.54) --
	(346.22,177.56) --
	(346.22,177.58) --
	(346.22,177.60) --
	(346.22,177.61) --
	(346.22,177.63) --
	(346.22,177.65) --
	(346.24,177.67) --
	(346.24,177.68) --
	(346.24,177.70) --
	(346.26,177.72) --
	(346.26,177.74) --
	(346.27,177.75) --
	(346.27,177.77) --
	(346.27,177.79) --
	(346.27,177.81) --
	(346.29,177.82) --
	(346.31,177.84) --
	(346.31,177.86) --
	(346.31,177.88) --
	(346.31,177.89) --
	(346.31,177.91) --
	(346.31,177.93) --
	(346.31,177.95) --
	(346.31,177.96) --
	(346.31,177.98) --
	(346.31,178.00) --
	(346.31,178.02) --
	(346.31,178.03) --
	(346.31,178.05) --
	(346.31,178.07) --
	(346.31,178.09) --
	(346.31,178.10) --
	(346.32,178.12) --
	(346.32,178.14) --
	(346.32,178.16) --
	(346.33,178.17) --
	(346.33,178.19) --
	(346.33,178.21) --
	(346.34,178.23) --
	(346.34,178.24) --
	(346.36,178.26) --
	(346.36,178.28) --
	(346.36,178.30) --
	(346.36,178.31) --
	(346.36,178.33) --
	(346.36,178.35) --
	(346.36,178.37) --
	(346.36,178.38) --
	(346.36,178.40) --
	(346.36,178.42) --
	(346.36,178.44) --
	(346.36,178.46) --
	(346.36,178.47) --
	(346.36,178.49) --
	(346.36,178.51) --
	(346.36,178.53) --
	(346.36,178.54) --
	(346.36,178.56) --
	(346.36,178.58) --
	(346.36,178.60) --
	(346.36,178.61) --
	(346.36,178.63) --
	(346.36,178.65) --
	(346.36,178.67) --
	(346.36,178.68) --
	(346.37,178.70) --
	(346.37,178.72) --
	(346.37,178.74) --
	(346.37,178.75) --
	(346.37,178.77) --
	(346.38,178.79) --
	(346.38,178.81) --
	(346.40,178.82) --
	(346.41,178.84) --
	(346.41,178.86) --
	(346.43,178.88) --
	(346.43,178.89) --
	(346.43,178.91) --
	(346.43,178.93) --
	(346.43,178.95) --
	(346.43,178.96) --
	(346.43,178.98) --
	(346.43,179.00) --
	(346.44,179.02) --
	(346.44,179.03) --
	(346.44,179.05) --
	(346.46,179.07) --
	(346.46,179.09) --
	(346.47,179.10) --
	(346.47,179.12) --
	(346.47,179.14) --
	(346.47,179.16) --
	(346.47,179.17) --
	(346.49,179.19) --
	(346.49,179.21) --
	(346.49,179.23) --
	(346.49,179.24) --
	(346.52,179.26) --
	(346.52,179.28) --
	(346.52,179.30) --
	(346.52,179.31) --
	(346.52,179.33) --
	(346.52,179.35) --
	(346.52,179.37) --
	(346.52,179.38) --
	(346.53,179.40) --
	(346.53,179.42) --
	(346.53,179.44) --
	(346.53,179.45) --
	(346.53,179.47) --
	(346.54,179.49) --
	(346.54,179.51) --
	(346.54,179.52) --
	(346.56,179.54) --
	(346.56,179.56) --
	(346.56,179.58) --
	(346.56,179.59) --
	(346.56,179.61) --
	(346.56,179.63) --
	(346.56,179.65) --
	(346.56,179.66) --
	(346.56,179.68) --
	(346.56,179.70) --
	(346.59,179.72) --
	(346.59,179.73) --
	(346.59,179.75) --
	(346.59,179.77) --
	(346.59,179.79) --
	(346.59,179.80) --
	(346.59,179.82) --
	(346.59,179.84) --
	(346.59,179.86) --
	(346.59,179.87) --
	(346.59,179.89) --
	(346.59,179.91) --
	(346.60,179.93) --
	(346.61,179.94) --
	(346.61,179.96) --
	(346.61,179.98) --
	(346.61,180.00) --
	(346.61,180.01) --
	(346.61,180.03) --
	(346.61,180.05) --
	(346.61,180.07) --
	(346.63,180.08) --
	(346.63,180.10) --
	(346.63,180.12) --
	(346.64,180.14) --
	(346.64,180.15) --
	(346.64,180.17) --
	(346.64,180.19) --
	(346.65,180.21) --
	(346.65,180.22) --
	(346.66,180.24) --
	(346.69,180.26) --
	(346.69,180.28) --
	(346.69,180.29) --
	(346.69,180.31) --
	(346.69,180.33) --
	(346.69,180.35) --
	(346.69,180.36) --
	(346.69,180.38) --
	(346.69,180.40) --
	(346.69,180.42) --
	(346.69,180.43) --
	(346.69,180.45) --
	(346.69,180.47) --
	(346.69,180.49) --
	(346.69,180.50) --
	(346.69,180.52) --
	(346.69,180.54) --
	(346.69,180.56) --
	(346.69,180.57) --
	(346.69,180.59) --
	(346.69,180.61) --
	(346.69,180.63) --
	(346.69,180.64) --
	(346.69,180.66) --
	(346.69,180.68) --
	(346.69,180.70) --
	(346.69,180.71) --
	(346.69,180.73) --
	(346.69,180.75) --
	(346.69,180.77) --
	(346.69,180.78) --
	(346.69,180.80) --
	(346.69,180.82) --
	(346.69,180.84) --
	(346.69,180.85) --
	(346.69,180.87) --
	(346.69,180.89) --
	(346.69,180.91) --
	(346.69,180.92) --
	(346.69,180.94) --
	(346.69,180.96) --
	(346.69,180.98) --
	(346.69,180.99) --
	(346.69,181.01) --
	(346.69,181.03) --
	(346.69,181.05) --
	(346.69,181.07) --
	(346.69,181.08) --
	(346.69,181.10) --
	(346.69,181.12) --
	(346.69,181.14) --
	(346.69,181.15) --
	(346.69,181.17) --
	(346.69,181.19) --
	(346.69,181.21) --
	(346.69,181.22) --
	(346.69,181.24) --
	(346.69,181.26) --
	(346.69,181.28) --
	(346.69,181.29) --
	(346.69,181.31) --
	(346.69,181.33) --
	(346.69,181.35) --
	(346.69,181.36) --
	(346.69,181.38) --
	(346.69,181.40) --
	(346.69,181.42) --
	(346.69,181.43) --
	(346.69,181.45) --
	(346.69,181.47) --
	(346.69,181.49) --
	(346.69,181.50) --
	(346.69,181.52) --
	(346.69,181.54) --
	(346.69,181.56) --
	(346.69,181.57) --
	(346.69,181.59) --
	(346.69,181.61) --
	(346.69,181.63) --
	(346.69,181.64) --
	(346.69,181.66) --
	(346.69,181.68) --
	(346.69,181.70) --
	(346.69,181.71) --
	(346.69,181.73) --
	(346.69,181.75) --
	(346.69,181.77) --
	(346.69,181.78) --
	(346.69,181.80) --
	(346.69,181.82) --
	(346.69,181.84) --
	(346.69,181.85) --
	(346.69,181.87) --
	(346.69,181.89) --
	(346.69,181.91) --
	(346.69,181.92) --
	(346.69,181.94) --
	(346.69,181.96) --
	(346.69,181.98) --
	(346.69,181.99) --
	(346.69,182.01) --
	(346.69,182.03) --
	(346.69,182.05) --
	(346.69,182.06) --
	(346.69,182.08) --
	(346.69,182.10) --
	(346.69,182.12) --
	(346.69,182.13) --
	(346.69,182.15) --
	(346.69,182.17) --
	(346.69,182.19) --
	(346.69,182.20) --
	(346.69,182.22) --
	(346.69,182.24) --
	(346.69,182.26) --
	(346.69,182.27) --
	(346.69,182.29) --
	(346.69,182.31) --
	(346.69,182.33) --
	(346.69,182.34) --
	(346.69,182.36) --
	(346.69,182.38) --
	(346.69,182.40) --
	(346.69,182.41) --
	(346.69,182.43) --
	(346.69,182.45) --
	(346.69,182.47) --
	(346.69,182.48) --
	(346.69,182.50) --
	(346.69,182.52) --
	(346.69,182.54) --
	(346.69,182.55) --
	(346.69,182.57) --
	(346.69,182.59) --
	(346.69,182.61) --
	(346.69,182.62) --
	(346.69,182.64) --
	(346.69,182.66) --
	(346.69,182.68) --
	(346.69,182.69) --
	(346.69,182.71) --
	(346.69,182.73) --
	(346.69,182.75) --
	(346.69,182.76) --
	(346.69,182.78) --
	(346.69,182.80) --
	(346.69,182.82) --
	(346.69,182.83) --
	(346.69,182.85) --
	(346.69,182.87) --
	(346.69,182.89) --
	(346.69,182.90) --
	(346.69,182.92) --
	(346.69,182.94) --
	(346.69,182.96) --
	(346.69,182.97) --
	(346.69,182.99) --
	(346.69,183.01) --
	(346.69,183.03) --
	(346.69,183.04) --
	(346.69,183.06) --
	(346.69,183.08) --
	(346.69,183.10) --
	(346.69,183.11) --
	(346.69,183.13) --
	(346.69,183.15) --
	(346.69,183.17) --
	(346.69,183.18) --
	(346.69,183.20) --
	(346.69,183.22) --
	(346.69,183.24) --
	(346.69,183.25) --
	(346.69,183.27) --
	(346.69,183.29) --
	(346.69,183.31) --
	(346.69,183.32) --
	(346.69,183.34) --
	(346.69,183.36) --
	(346.69,183.38) --
	(346.69,183.39) --
	(346.70,183.41) --
	(346.70,183.43) --
	(346.70,183.45) --
	(346.70,183.46) --
	(346.70,183.48) --
	(346.70,183.50) --
	(346.70,183.52) --
	(346.71,183.53) --
	(346.74,183.55) --
	(346.74,183.57) --
	(346.74,183.59) --
	(346.74,183.60) --
	(346.74,183.62) --
	(346.74,183.64) --
	(346.74,183.66) --
	(346.74,183.68) --
	(346.74,183.69) --
	(346.74,183.71) --
	(346.74,183.73) --
	(346.74,183.75) --
	(346.74,183.76) --
	(346.74,183.78) --
	(346.74,183.80) --
	(346.75,183.82) --
	(346.75,183.83) --
	(346.75,183.85) --
	(346.75,183.87) --
	(346.75,183.89) --
	(346.75,183.90) --
	(346.75,183.92) --
	(346.75,183.94) --
	(346.75,183.96) --
	(346.75,183.97) --
	(346.76,183.99) --
	(346.77,184.01) --
	(346.77,184.03) --
	(346.77,184.04) --
	(346.77,184.06) --
	(346.78,184.08) --
	(346.79,184.10) --
	(346.79,184.11) --
	(346.81,184.13) --
	(346.81,184.15) --
	(346.81,184.17) --
	(346.82,184.18) --
	(346.82,184.20) --
	(346.83,184.22) --
	(346.83,184.24) --
	(346.84,184.25) --
	(346.84,184.27) --
	(346.84,184.29) --
	(346.85,184.31) --
	(346.85,184.32) --
	(346.87,184.34) --
	(346.87,184.36) --
	(346.87,184.38) --
	(346.87,184.39) --
	(346.87,184.41) --
	(346.90,184.43) --
	(346.90,184.45) --
	(346.90,184.46) --
	(346.90,184.48) --
	(346.93,184.50) --
	(346.93,184.52) --
	(346.94,184.53) --
	(346.94,184.55) --
	(346.94,184.57) --
	(346.94,184.59) --
	(346.94,184.60) --
	(346.94,184.62) --
	(346.94,184.64) --
	(346.94,184.66) --
	(346.94,184.67) --
	(346.95,184.69) --
	(346.96,184.71) --
	(346.96,184.73) --
	(346.99,184.74) --
	(347.01,184.76) --
	(347.01,184.78) --
	(347.01,184.80) --
	(347.01,184.81) --
	(347.02,184.83) --
	(347.02,184.85) --
	(347.02,184.87) --
	(347.02,184.88) --
	(347.02,184.90) --
	(347.02,184.92) --
	(347.02,184.94) --
	(347.02,184.95) --
	(347.02,184.97) --
	(347.02,184.99) --
	(347.02,185.01) --
	(347.02,185.02) --
	(347.02,185.04) --
	(347.02,185.06) --
	(347.02,185.08) --
	(347.03,185.09) --
	(347.03,185.11) --
	(347.05,185.13) --
	(347.05,185.15) --
	(347.05,185.16) --
	(347.06,185.18) --
	(347.06,185.20) --
	(347.06,185.22) --
	(347.07,185.23) --
	(347.07,185.25) --
	(347.07,185.27) --
	(347.07,185.29) --
	(347.07,185.30) --
	(347.07,185.32) --
	(347.07,185.34) --
	(347.07,185.36) --
	(347.07,185.37) --
	(347.07,185.39) --
	(347.07,185.41) --
	(347.07,185.43) --
	(347.07,185.44) --
	(347.07,185.46) --
	(347.07,185.48) --
	(347.07,185.50) --
	(347.07,185.51) --
	(347.07,185.53) --
	(347.07,185.55) --
	(347.07,185.57) --
	(347.07,185.58) --
	(347.07,185.60) --
	(347.07,185.62) --
	(347.07,185.64) --
	(347.07,185.65) --
	(347.07,185.67) --
	(347.07,185.69) --
	(347.07,185.71) --
	(347.07,185.72) --
	(347.07,185.74) --
	(347.07,185.76) --
	(347.07,185.78) --
	(347.07,185.79) --
	(347.07,185.81) --
	(347.07,185.83) --
	(347.07,185.85) --
	(347.07,185.86) --
	(347.07,185.88) --
	(347.07,185.90) --
	(347.07,185.92) --
	(347.07,185.93) --
	(347.07,185.95) --
	(347.07,185.97) --
	(347.07,185.99) --
	(347.07,186.00) --
	(347.07,186.02) --
	(347.08,186.04) --
	(347.08,186.06) --
	(347.08,186.07) --
	(347.08,186.09) --
	(347.08,186.11) --
	(347.08,186.13) --
	(347.08,186.14) --
	(347.08,186.16) --
	(347.08,186.18) --
	(347.08,186.20) --
	(347.08,186.21) --
	(347.08,186.23) --
	(347.08,186.25) --
	(347.08,186.27) --
	(347.08,186.29) --
	(347.08,186.30) --
	(347.09,186.32) --
	(347.09,186.34) --
	(347.09,186.36) --
	(347.09,186.37) --
	(347.10,186.39) --
	(347.10,186.41) --
	(347.11,186.43) --
	(347.13,186.44) --
	(347.13,186.46) --
	(347.16,186.48) --
	(347.20,186.50) --
	(347.20,186.51) --
	(347.20,186.53) --
	(347.22,186.55) --
	(347.22,186.57) --
	(347.23,186.58) --
	(347.23,186.60) --
	(347.23,186.62) --
	(347.23,186.64) --
	(347.23,186.65) --
	(347.23,186.67) --
	(347.23,186.69) --
	(347.23,186.71) --
	(347.23,186.72) --
	(347.24,186.74) --
	(347.24,186.76) --
	(347.24,186.78) --
	(347.25,186.79) --
	(347.25,186.81) --
	(347.25,186.83) --
	(347.25,186.85) --
	(347.25,186.86) --
	(347.25,186.88) --
	(347.25,186.90) --
	(347.25,186.92) --
	(347.25,186.93) --
	(347.25,186.95) --
	(347.25,186.97) --
	(347.25,186.99) --
	(347.25,187.00) --
	(347.25,187.02) --
	(347.25,187.04) --
	(347.25,187.06) --
	(347.25,187.07) --
	(347.25,187.09) --
	(347.25,187.11) --
	(347.25,187.13) --
	(347.25,187.14) --
	(347.25,187.16) --
	(347.25,187.18) --
	(347.25,187.20) --
	(347.25,187.21) --
	(347.26,187.23) --
	(347.26,187.25) --
	(347.26,187.27) --
	(347.26,187.28) --
	(347.26,187.30) --
	(347.26,187.32) --
	(347.26,187.34) --
	(347.28,187.35) --
	(347.28,187.37) --
	(347.28,187.39) --
	(347.29,187.41) --
	(347.29,187.42) --
	(347.29,187.44) --
	(347.29,187.46) --
	(347.30,187.48) --
	(347.30,187.49) --
	(347.30,187.51) --
	(347.31,187.53) --
	(347.31,187.55) --
	(347.31,187.56) --
	(347.31,187.58) --
	(347.31,187.60) --
	(347.31,187.62) --
	(347.34,187.63) --
	(347.36,187.65) --
	(347.36,187.67) --
	(347.36,187.69) --
	(347.36,187.70) --
	(347.36,187.72) --
	(347.36,187.74) --
	(347.37,187.76) --
	(347.38,187.77) --
	(347.38,187.79) --
	(347.39,187.81) --
	(347.39,187.83) --
	(347.39,187.84) --
	(347.39,187.86) --
	(347.39,187.88) --
	(347.39,187.90) --
	(347.41,187.91) --
	(347.41,187.93) --
	(347.41,187.95) --
	(347.41,187.97) --
	(347.42,187.98) --
	(347.42,188.00) --
	(347.43,188.02) --
	(347.43,188.04) --
	(347.43,188.05) --
	(347.43,188.07) --
	(347.43,188.09) --
	(347.43,188.11) --
	(347.43,188.12) --
	(347.43,188.14) --
	(347.43,188.16) --
	(347.43,188.18) --
	(347.43,188.19) --
	(347.43,188.21) --
	(347.43,188.23) --
	(347.43,188.25) --
	(347.43,188.26) --
	(347.45,188.28) --
	(347.45,188.30) --
	(347.45,188.32) --
	(347.45,188.33) --
	(347.46,188.35) --
	(347.46,188.37) --
	(347.46,188.39) --
	(347.48,188.40) --
	(347.48,188.42) --
	(347.48,188.44) --
	(347.56,188.46) --
	(347.57,188.47) --
	(347.57,188.49) --
	(347.57,188.51) --
	(347.57,188.53) --
	(347.58,188.54) --
	(347.58,188.56) --
	(347.58,188.58) --
	(347.58,188.60) --
	(347.58,188.61) --
	(347.59,188.63) --
	(347.60,188.65) --
	(347.61,188.67) --
	(347.62,188.68) --
	(347.62,188.70) --
	(347.62,188.72) --
	(347.62,188.74) --
	(347.62,188.75) --
	(347.62,188.77) --
	(347.62,188.79) --
	(347.62,188.81) --
	(347.62,188.82) --
	(347.62,188.84) --
	(347.62,188.86) --
	(347.64,188.88) --
	(347.64,188.90) --
	(347.65,188.91) --
	(347.65,188.93) --
	(347.65,188.95) --
	(347.68,188.97) --
	(347.68,188.98) --
	(347.68,189.00) --
	(347.69,189.02) --
	(347.70,189.04) --
	(347.71,189.05) --
	(347.71,189.07) --
	(347.73,189.09) --
	(347.73,189.11) --
	(347.73,189.12) --
	(347.73,189.14) --
	(347.73,189.16) --
	(347.73,189.18) --
	(347.74,189.19) --
	(347.75,189.21) --
	(347.75,189.23) --
	(347.75,189.25) --
	(347.75,189.26) --
	(347.77,189.28) --
	(347.77,189.30) --
	(347.77,189.32) --
	(347.77,189.33) --
	(347.78,189.35) --
	(347.78,189.37) --
	(347.81,189.39) --
	(347.81,189.40) --
	(347.81,189.42) --
	(347.81,189.44) --
	(347.82,189.46) --
	(347.82,189.47) --
	(347.82,189.49) --
	(347.82,189.51) --
	(347.82,189.53) --
	(347.82,189.54) --
	(347.82,189.56) --
	(347.82,189.58) --
	(347.82,189.60) --
	(347.82,189.61) --
	(347.82,189.63) --
	(347.82,189.65) --
	(347.82,189.67) --
	(347.82,189.68) --
	(347.83,189.70) --
	(347.84,189.72) --
	(347.84,189.74) --
	(347.84,189.75) --
	(347.86,189.77) --
	(347.86,189.79) --
	(347.86,189.81) --
	(347.86,189.82) --
	(347.86,189.84) --
	(347.86,189.86) --
	(347.86,189.88) --
	(347.86,189.89) --
	(347.86,189.91) --
	(347.86,189.93) --
	(347.87,189.95) --
	(347.87,189.96) --
	(347.87,189.98) --
	(347.87,190.00) --
	(347.87,190.02) --
	(347.88,190.03) --
	(347.88,190.05) --
	(347.88,190.07) --
	(347.90,190.09) --
	(347.90,190.10) --
	(347.90,190.12) --
	(347.90,190.14) --
	(347.90,190.16) --
	(347.90,190.17) --
	(347.90,190.19) --
	(347.91,190.21) --
	(347.91,190.23) --
	(347.91,190.24) --
	(347.93,190.26) --
	(347.93,190.28) --
	(347.93,190.30) --
	(347.94,190.31) --
	(347.94,190.33) --
	(347.94,190.35) --
	(347.97,190.37) --
	(347.98,190.38) --
	(347.98,190.40) --
	(348.02,190.42) --
	(348.03,190.44) --
	(348.03,190.45) --
	(348.03,190.47) --
	(348.04,190.49) --
	(348.04,190.51) --
	(348.04,190.52) --
	(348.04,190.54) --
	(348.04,190.56) --
	(348.06,190.58) --
	(348.06,190.59) --
	(348.06,190.61) --
	(348.06,190.63) --
	(348.06,190.65) --
	(348.08,190.66) --
	(348.08,190.68) --
	(348.08,190.70) --
	(348.08,190.72) --
	(348.08,190.73) --
	(348.08,190.75) --
	(348.12,190.77) --
	(348.12,190.79) --
	(348.12,190.80) --
	(348.13,190.82) --
	(348.13,190.84) --
	(348.13,190.86) --
	(348.13,190.87) --
	(348.13,190.89) --
	(348.13,190.91) --
	(348.13,190.93) --
	(348.13,190.94) --
	(348.13,190.96) --
	(348.13,190.98) --
	(348.13,191.00) --
	(348.13,191.01) --
	(348.13,191.03) --
	(348.13,191.05) --
	(348.13,191.07) --
	(348.13,191.08) --
	(348.13,191.10) --
	(348.13,191.12) --
	(348.14,191.14) --
	(348.14,191.15) --
	(348.14,191.17) --
	(348.14,191.19) --
	(348.14,191.21) --
	(348.14,191.22) --
	(348.14,191.24) --
	(348.14,191.26) --
	(348.14,191.28) --
	(348.14,191.29) --
	(348.14,191.31) --
	(348.14,191.33) --
	(348.14,191.35) --
	(348.14,191.36) --
	(348.14,191.38) --
	(348.14,191.40) --
	(348.14,191.42) --
	(348.14,191.44) --
	(348.14,191.45) --
	(348.14,191.47) --
	(348.14,191.49) --
	(348.14,191.51) --
	(348.14,191.52) --
	(348.14,191.54) --
	(348.14,191.56) --
	(348.14,191.58) --
	(348.14,191.59) --
	(348.15,191.61) --
	(348.15,191.63) --
	(348.15,191.65) --
	(348.15,191.66) --
	(348.15,191.68) --
	(348.15,191.70) --
	(348.15,191.72) --
	(348.15,191.73) --
	(348.15,191.75) --
	(348.15,191.77) --
	(348.15,191.79) --
	(348.15,191.80) --
	(348.15,191.82) --
	(348.15,191.84) --
	(348.15,191.86) --
	(348.15,191.87) --
	(348.15,191.89) --
	(348.15,191.91) --
	(348.15,191.93) --
	(348.15,191.94) --
	(348.15,191.96) --
	(348.15,191.98) --
	(348.15,192.00) --
	(348.15,192.01) --
	(348.15,192.03) --
	(348.15,192.05) --
	(348.15,192.07) --
	(348.15,192.08) --
	(348.15,192.10) --
	(348.15,192.12) --
	(348.15,192.14) --
	(348.15,192.15) --
	(348.15,192.17) --
	(348.15,192.19) --
	(348.15,192.21) --
	(348.15,192.22) --
	(348.15,192.24) --
	(348.15,192.26) --
	(348.15,192.28) --
	(348.15,192.29) --
	(348.15,192.31) --
	(348.15,192.33) --
	(348.15,192.35) --
	(348.15,192.36) --
	(348.15,192.38) --
	(348.15,192.40) --
	(348.15,192.42) --
	(348.15,192.43) --
	(348.15,192.45) --
	(348.15,192.47) --
	(348.15,192.49) --
	(348.15,192.50) --
	(348.15,192.52) --
	(348.16,192.54) --
	(348.16,192.56) --
	(348.16,192.57) --
	(348.16,192.59) --
	(348.16,192.61) --
	(348.16,192.63) --
	(348.17,192.64) --
	(348.17,192.66) --
	(348.18,192.68) --
	(348.18,192.70) --
	(348.20,192.71) --
	(348.20,192.73) --
	(348.20,192.75) --
	(348.21,192.77) --
	(348.21,192.78) --
	(348.21,192.80) --
	(348.21,192.82) --
	(348.21,192.84) --
	(348.21,192.85) --
	(348.21,192.87) --
	(348.22,192.89) --
	(348.22,192.91) --
	(348.22,192.92) --
	(348.22,192.94) --
	(348.23,192.96) --
	(348.24,192.98) --
	(348.24,192.99) --
	(348.24,193.01) --
	(348.24,193.03) --
	(348.24,193.05) --
	(348.24,193.06) --
	(348.25,193.08) --
	(348.25,193.10) --
	(348.27,193.12) --
	(348.27,193.13) --
	(348.27,193.15) --
	(348.28,193.17) --
	(348.28,193.19) --
	(348.28,193.20) --
	(348.29,193.22) --
	(348.29,193.24) --
	(348.32,193.26) --
	(348.32,193.27) --
	(348.33,193.29) --
	(348.33,193.31) --
	(348.33,193.33) --
	(348.34,193.34) --
	(348.34,193.36) --
	(348.34,193.38) --
	(348.35,193.40) --
	(348.35,193.41) --
	(348.35,193.43) --
	(348.35,193.45) --
	(348.35,193.47) --
	(348.35,193.48) --
	(348.35,193.50) --
	(348.35,193.52) --
	(348.35,193.54) --
	(348.35,193.55) --
	(348.35,193.57) --
	(348.36,193.59) --
	(348.36,193.61) --
	(348.36,193.62) --
	(348.36,193.64) --
	(348.36,193.66) --
	(348.37,193.68) --
	(348.37,193.69) --
	(348.38,193.71) --
	(348.38,193.73) --
	(348.38,193.75) --
	(348.38,193.76) --
	(348.38,193.78) --
	(348.38,193.80) --
	(348.38,193.82) --
	(348.38,193.83) --
	(348.41,193.85) --
	(348.41,193.87) --
	(348.41,193.89) --
	(348.41,193.90) --
	(348.46,193.92) --
	(348.46,193.94) --
	(348.46,193.96) --
	(348.46,193.97) --
	(348.49,193.99) --
	(348.49,194.01) --
	(348.49,194.03) --
	(348.50,194.05) --
	(348.51,194.06) --
	(348.51,194.08) --
	(348.51,194.10) --
	(348.51,194.12) --
	(348.51,194.13) --
	(348.51,194.15) --
	(348.51,194.17) --
	(348.51,194.19) --
	(348.51,194.20) --
	(348.52,194.22) --
	(348.53,194.24) --
	(348.55,194.26) --
	(348.55,194.27) --
	(348.56,194.29) --
	(348.56,194.31) --
	(348.57,194.33) --
	(348.57,194.34) --
	(348.57,194.36) --
	(348.58,194.38) --
	(348.58,194.40) --
	(348.59,194.41) --
	(348.59,194.43) --
	(348.59,194.45) --
	(348.59,194.47) --
	(348.59,194.48) --
	(348.59,194.50) --
	(348.59,194.52) --
	(348.59,194.54) --
	(348.59,194.55) --
	(348.60,194.57) --
	(348.60,194.59) --
	(348.60,194.61) --
	(348.60,194.62) --
	(348.60,194.64) --
	(348.60,194.66) --
	(348.60,194.68) --
	(348.61,194.69) --
	(348.61,194.71) --
	(348.61,194.73) --
	(348.61,194.75) --
	(348.62,194.76) --
	(348.62,194.78) --
	(348.62,194.80) --
	(348.62,194.82) --
	(348.62,194.83) --
	(348.63,194.85) --
	(348.63,194.87) --
	(348.63,194.89) --
	(348.63,194.90) --
	(348.63,194.92) --
	(348.63,194.94) --
	(348.63,194.96) --
	(348.63,194.97) --
	(348.63,194.99) --
	(348.63,195.01) --
	(348.63,195.03) --
	(348.63,195.04) --
	(348.63,195.06) --
	(348.63,195.08) --
	(348.63,195.10) --
	(348.63,195.11) --
	(348.65,195.13) --
	(348.65,195.15) --
	(348.65,195.17) --
	(348.65,195.18) --
	(348.65,195.20) --
	(348.65,195.22) --
	(348.66,195.24) --
	(348.66,195.25) --
	(348.67,195.27) --
	(348.67,195.29) --
	(348.68,195.31) --
	(348.69,195.32) --
	(348.69,195.34) --
	(348.71,195.36) --
	(348.71,195.38) --
	(348.72,195.39) --
	(348.75,195.41) --
	(348.75,195.43) --
	(348.75,195.45) --
	(348.79,195.46) --
	(348.79,195.48) --
	(348.79,195.50) --
	(348.79,195.52) --
	(348.81,195.53) --
	(348.81,195.55) --
	(348.81,195.57) --
	(348.81,195.59) --
	(348.81,195.60) --
	(348.81,195.62) --
	(348.81,195.64) --
	(348.82,195.66) --
	(348.82,195.67) --
	(348.82,195.69) --
	(348.82,195.71) --
	(348.82,195.73) --
	(348.83,195.74) --
	(348.83,195.76) --
	(348.83,195.78) --
	(348.83,195.80) --
	(348.83,195.81) --
	(348.83,195.83) --
	(348.83,195.85) --
	(348.83,195.87) --
	(348.83,195.88) --
	(348.83,195.90) --
	(348.83,195.92) --
	(348.83,195.94) --
	(348.83,195.95) --
	(348.83,195.97) --
	(348.83,195.99) --
	(348.83,196.01) --
	(348.85,196.02) --
	(348.87,196.04) --
	(348.87,196.06) --
	(348.88,196.08) --
	(348.88,196.09) --
	(348.88,196.11) --
	(348.88,196.13) --
	(348.88,196.15) --
	(348.88,196.16) --
	(348.90,196.18) --
	(348.90,196.20) --
	(348.93,196.22) --
	(348.93,196.23) --
	(348.94,196.25) --
	(348.94,196.27) --
	(348.94,196.29) --
	(348.94,196.30) --
	(348.94,196.32) --
	(348.94,196.34) --
	(348.94,196.36) --
	(348.94,196.37) --
	(348.94,196.39) --
	(348.94,196.41) --
	(348.94,196.43) --
	(348.94,196.44) --
	(348.95,196.46) --
	(348.96,196.48) --
	(348.96,196.50) --
	(348.96,196.51) --
	(348.96,196.53) --
	(348.96,196.55) --
	(348.96,196.57) --
	(348.97,196.58) --
	(348.97,196.60) --
	(348.97,196.62) --
	(348.97,196.64) --
	(348.97,196.66) --
	(348.97,196.67) --
	(348.99,196.69) --
	(349.01,196.71) --
	(349.01,196.73) --
	(349.01,196.74) --
	(349.01,196.76) --
	(349.01,196.78) --
	(349.01,196.80) --
	(349.01,196.81) --
	(349.01,196.83) --
	(349.01,196.85) --
	(349.01,196.87) --
	(349.03,196.88) --
	(349.03,196.90) --
	(349.03,196.92) --
	(349.03,196.94) --
	(349.03,196.95) --
	(349.03,196.97) --
	(349.03,196.99) --
	(349.03,197.01) --
	(349.03,197.02) --
	(349.03,197.04) --
	(349.03,197.06) --
	(349.03,197.08) --
	(349.03,197.09) --
	(349.03,197.11) --
	(349.03,197.13) --
	(349.03,197.15) --
	(349.03,197.16) --
	(349.03,197.18) --
	(349.03,197.20) --
	(349.03,197.22) --
	(349.03,197.23) --
	(349.03,197.25) --
	(349.03,197.27) --
	(349.03,197.29) --
	(349.03,197.30) --
	(349.03,197.32) --
	(349.03,197.34) --
	(349.03,197.36) --
	(349.03,197.37) --
	(349.03,197.39) --
	(349.04,197.41) --
	(349.04,197.43) --
	(349.04,197.44) --
	(349.04,197.46) --
	(349.04,197.48) --
	(349.04,197.50) --
	(349.04,197.51) --
	(349.04,197.53) --
	(349.04,197.55) --
	(349.04,197.57) --
	(349.04,197.58) --
	(349.04,197.60) --
	(349.06,197.62) --
	(349.06,197.64) --
	(349.09,197.65) --
	(349.09,197.67) --
	(349.12,197.69) --
	(349.12,197.71) --
	(349.13,197.72) --
	(349.13,197.74) --
	(349.13,197.76) --
	(349.13,197.78) --
	(349.13,197.79) --
	(349.13,197.81) --
	(349.13,197.83) --
	(349.14,197.85) --
	(349.14,197.86) --
	(349.14,197.88) --
	(349.14,197.90) --
	(349.14,197.92) --
	(349.14,197.93) --
	(349.15,197.95) --
	(349.15,197.97) --
	(349.15,197.99) --
	(349.15,198.00) --
	(349.15,198.02) --
	(349.15,198.04) --
	(349.15,198.06) --
	(349.15,198.07) --
	(349.15,198.09) --
	(349.17,198.11) --
	(349.17,198.13) --
	(349.18,198.14) --
	(349.18,198.16) --
	(349.18,198.18) --
	(349.18,198.20) --
	(349.18,198.21) --
	(349.20,198.23) --
	(349.20,198.25) --
	(349.22,198.27) --
	(349.22,198.28) --
	(349.22,198.30) --
	(349.22,198.32) --
	(349.24,198.34) --
	(349.24,198.35) --
	(349.24,198.37) --
	(349.24,198.39) --
	(349.24,198.41) --
	(349.24,198.42) --
	(349.24,198.44) --
	(349.24,198.46) --
	(349.24,198.48) --
	(349.24,198.49) --
	(349.24,198.51) --
	(349.24,198.53) --
	(349.24,198.55) --
	(349.24,198.56) --
	(349.24,198.58) --
	(349.24,198.60) --
	(349.24,198.62) --
	(349.24,198.63) --
	(349.24,198.65) --
	(349.24,198.67) --
	(349.24,198.69) --
	(349.24,198.70) --
	(349.24,198.72) --
	(349.24,198.74) --
	(349.24,198.76) --
	(349.24,198.77) --
	(349.24,198.79) --
	(349.24,198.81) --
	(349.24,198.83) --
	(349.24,198.84) --
	(349.24,198.86) --
	(349.24,198.88) --
	(349.24,198.90) --
	(349.24,198.91) --
	(349.24,198.93) --
	(349.24,198.95) --
	(349.24,198.97) --
	(349.24,198.98) --
	(349.24,199.00) --
	(349.24,199.02) --
	(349.25,199.04) --
	(349.25,199.05) --
	(349.25,199.07) --
	(349.25,199.09) --
	(349.26,199.11) --
	(349.26,199.12) --
	(349.27,199.14) --
	(349.27,199.16) --
	(349.28,199.18) --
	(349.28,199.19) --
	(349.28,199.21) --
	(349.28,199.23) --
	(349.30,199.25) --
	(349.30,199.27) --
	(349.30,199.28) --
	(349.30,199.30) --
	(349.30,199.32) --
	(349.30,199.34) --
	(349.30,199.35) --
	(349.35,199.37) --
	(349.35,199.39) --
	(349.35,199.41) --
	(349.36,199.42) --
	(349.36,199.44) --
	(349.37,199.46) --
	(349.37,199.48) --
	(349.37,199.49) --
	(349.37,199.51) --
	(349.40,199.53) --
	(349.40,199.55) --
	(349.40,199.56) --
	(349.40,199.58) --
	(349.40,199.60) --
	(349.40,199.62) --
	(349.40,199.63) --
	(349.40,199.65) --
	(349.40,199.67) --
	(349.41,199.69) --
	(349.41,199.70) --
	(349.41,199.72) --
	(349.41,199.74) --
	(349.41,199.76) --
	(349.41,199.77) --
	(349.41,199.79) --
	(349.41,199.81) --
	(349.41,199.83) --
	(349.41,199.84) --
	(349.41,199.86) --
	(349.41,199.88) --
	(349.41,199.90) --
	(349.41,199.91) --
	(349.41,199.93) --
	(349.41,199.95) --
	(349.41,199.97) --
	(349.41,199.98) --
	(349.41,200.00) --
	(349.41,200.02) --
	(349.41,200.04) --
	(349.41,200.05) --
	(349.41,200.07) --
	(349.41,200.09) --
	(349.41,200.11) --
	(349.41,200.12) --
	(349.43,200.14) --
	(349.43,200.16) --
	(349.43,200.18) --
	(349.43,200.19) --
	(349.43,200.21) --
	(349.43,200.23) --
	(349.43,200.25) --
	(349.43,200.26) --
	(349.44,200.28) --
	(349.44,200.30) --
	(349.45,200.32) --
	(349.45,200.33) --
	(349.45,200.35) --
	(349.46,200.37) --
	(349.46,200.39) --
	(349.46,200.40) --
	(349.48,200.42) --
	(349.48,200.44) --
	(349.48,200.46) --
	(349.48,200.47) --
	(349.48,200.49) --
	(349.48,200.51) --
	(349.48,200.53) --
	(349.48,200.54) --
	(349.48,200.56) --
	(349.48,200.58) --
	(349.48,200.60) --
	(349.49,200.61) --
	(349.50,200.63) --
	(349.50,200.65) --
	(349.50,200.67) --
	(349.50,200.68) --
	(349.50,200.70) --
	(349.50,200.72) --
	(349.51,200.74) --
	(349.51,200.75) --
	(349.52,200.77) --
	(349.52,200.79) --
	(349.52,200.81) --
	(349.52,200.82) --
	(349.52,200.84) --
	(349.53,200.86) --
	(349.53,200.88) --
	(349.53,200.89) --
	(349.53,200.91) --
	(349.53,200.93) --
	(349.53,200.95) --
	(349.53,200.96) --
	(349.53,200.98) --
	(349.53,201.00) --
	(349.53,201.02) --
	(349.53,201.03) --
	(349.53,201.05) --
	(349.53,201.07) --
	(349.56,201.09) --
	(349.56,201.10) --
	(349.56,201.12) --
	(349.56,201.14) --
	(349.59,201.16) --
	(349.60,201.17) --
	(349.60,201.19) --
	(349.60,201.21) --
	(349.60,201.23) --
	(349.60,201.24) --
	(349.60,201.26) --
	(349.60,201.28) --
	(349.60,201.30) --
	(349.60,201.31) --
	(349.60,201.33) --
	(349.60,201.35) --
	(349.60,201.37) --
	(349.62,201.38) --
	(349.62,201.40) --
	(349.62,201.42) --
	(349.62,201.44) --
	(349.62,201.45) --
	(349.62,201.47) --
	(349.62,201.49) --
	(349.62,201.51) --
	(349.64,201.52) --
	(349.64,201.54) --
	(349.65,201.56) --
	(349.65,201.58) --
	(349.66,201.59) --
	(349.68,201.61) --
	(349.73,201.63) --
	(349.73,201.65) --
	(349.73,201.66) --
	(349.73,201.68) --
	(349.73,201.70) --
	(349.73,201.72) --
	(349.73,201.73) --
	(349.74,201.75) --
	(349.75,201.77) --
	(349.75,201.79) --
	(349.76,201.80) --
	(349.76,201.82) --
	(349.76,201.84) --
	(349.77,201.86) --
	(349.77,201.88) --
	(349.77,201.89) --
	(349.77,201.91) --
	(349.77,201.93) --
	(349.78,201.95) --
	(349.79,201.96) --
	(349.79,201.98) --
	(349.79,202.00) --
	(349.79,202.02) --
	(349.79,202.03) --
	(349.79,202.05) --
	(349.79,202.07) --
	(349.79,202.09) --
	(349.79,202.10) --
	(349.79,202.12) --
	(349.79,202.14) --
	(349.79,202.16) --
	(349.80,202.17) --
	(349.80,202.19) --
	(349.84,202.21) --
	(349.84,202.23) --
	(349.86,202.24) --
	(349.86,202.26) --
	(349.86,202.28) --
	(349.87,202.30) --
	(349.87,202.31) --
	(349.90,202.33) --
	(349.90,202.35) --
	(349.90,202.37) --
	(349.91,202.38) --
	(349.91,202.40) --
	(349.91,202.42) --
	(349.91,202.44) --
	(349.91,202.45) --
	(349.92,202.47) --
	(349.92,202.49) --
	(349.92,202.51) --
	(349.92,202.52) --
	(349.92,202.54) --
	(349.92,202.56) --
	(349.92,202.58) --
	(349.92,202.59) --
	(349.92,202.61) --
	(349.92,202.63) --
	(349.92,202.65) --
	(349.92,202.66) --
	(349.92,202.68) --
	(349.92,202.70) --
	(349.92,202.72) --
	(349.92,202.73) --
	(349.92,202.75) --
	(349.92,202.77) --
	(349.92,202.79) --
	(349.92,202.80) --
	(349.92,202.82) --
	(349.92,202.84) --
	(349.92,202.86) --
	(349.92,202.87) --
	(349.92,202.89) --
	(349.92,202.91) --
	(349.92,202.93) --
	(349.92,202.94) --
	(349.92,202.96) --
	(349.92,202.98) --
	(349.92,203.00) --
	(349.92,203.01) --
	(349.92,203.03) --
	(349.92,203.05) --
	(349.92,203.07) --
	(349.92,203.08) --
	(349.92,203.10) --
	(349.92,203.12) --
	(349.92,203.14) --
	(349.92,203.15) --
	(349.92,203.17) --
	(349.93,203.19) --
	(349.93,203.21) --
	(349.93,203.22) --
	(349.94,203.24) --
	(349.94,203.26) --
	(349.94,203.28) --
	(349.94,203.29) --
	(349.94,203.31) --
	(349.94,203.33) --
	(349.94,203.35) --
	(349.94,203.36) --
	(349.94,203.38) --
	(349.95,203.40) --
	(349.96,203.42) --
	(349.97,203.43) --
	(349.97,203.45) --
	(349.97,203.47) --
	(349.98,203.49) --
	(349.98,203.50) --
	(349.98,203.52) --
	(349.98,203.54) --
	(349.98,203.56) --
	(349.98,203.57) --
	(349.98,203.59) --
	(349.98,203.61) --
	(349.98,203.63) --
	(349.99,203.64) --
	(350.00,203.66) --
	(350.00,203.68) --
	(350.00,203.70) --
	(350.00,203.71) --
	(350.00,203.73) --
	(350.00,203.75) --
	(350.00,203.77) --
	(350.01,203.78) --
	(350.01,203.80) --
	(350.01,203.82) --
	(350.01,203.84) --
	(350.01,203.85) --
	(350.03,203.87) --
	(350.03,203.89) --
	(350.03,203.91) --
	(350.04,203.92) --
	(350.05,203.94) --
	(350.06,203.96) --
	(350.06,203.98) --
	(350.06,203.99) --
	(350.06,204.01) --
	(350.06,204.03) --
	(350.06,204.05) --
	(350.06,204.06) --
	(350.06,204.08) --
	(350.06,204.10) --
	(350.07,204.12) --
	(350.07,204.13) --
	(350.07,204.15) --
	(350.07,204.17) --
	(350.08,204.19) --
	(350.10,204.20) --
	(350.10,204.22) --
	(350.10,204.24) --
	(350.10,204.26) --
	(350.10,204.27) --
	(350.10,204.29) --
	(350.10,204.31) --
	(350.10,204.33) --
	(350.10,204.34) --
	(350.10,204.36) --
	(350.10,204.38) --
	(350.10,204.40) --
	(350.10,204.41) --
	(350.11,204.43) --
	(350.11,204.45) --
	(350.11,204.47) --
	(350.11,204.49) --
	(350.12,204.50) --
	(350.12,204.52) --
	(350.12,204.54) --
	(350.17,204.56) --
	(350.17,204.57) --
	(350.17,204.59) --
	(350.17,204.61) --
	(350.17,204.63) --
	(350.18,204.64) --
	(350.18,204.66) --
	(350.18,204.68) --
	(350.18,204.70) --
	(350.18,204.71) --
	(350.18,204.73) --
	(350.18,204.75) --
	(350.18,204.77) --
	(350.18,204.78) --
	(350.18,204.80) --
	(350.18,204.82) --
	(350.18,204.84) --
	(350.18,204.85) --
	(350.18,204.87) --
	(350.18,204.89) --
	(350.18,204.91) --
	(350.18,204.92) --
	(350.18,204.94) --
	(350.18,204.96) --
	(350.19,204.98) --
	(350.19,204.99) --
	(350.19,205.01) --
	(350.19,205.03) --
	(350.19,205.05) --
	(350.22,205.06) --
	(350.22,205.08) --
	(350.22,205.10) --
	(350.22,205.12) --
	(350.22,205.13) --
	(350.22,205.15) --
	(350.22,205.17) --
	(350.22,205.19) --
	(350.22,205.20) --
	(350.22,205.22) --
	(350.22,205.24) --
	(350.22,205.26) --
	(350.22,205.27) --
	(350.23,205.29) --
	(350.24,205.31) --
	(350.24,205.33) --
	(350.25,205.34) --
	(350.26,205.36) --
	(350.26,205.38) --
	(350.27,205.40) --
	(350.28,205.41) --
	(350.29,205.43) --
	(350.29,205.45) --
	(350.29,205.47) --
	(350.29,205.48) --
	(350.30,205.50) --
	(350.30,205.52) --
	(350.30,205.54) --
	(350.30,205.55) --
	(350.32,205.57) --
	(350.32,205.59) --
	(350.32,205.61) --
	(350.32,205.62) --
	(350.32,205.64) --
	(350.32,205.66) --
	(350.32,205.68) --
	(350.32,205.69) --
	(350.32,205.71) --
	(350.32,205.73) --
	(350.32,205.75) --
	(350.32,205.76) --
	(350.32,205.78) --
	(350.32,205.80) --
	(350.32,205.82) --
	(350.32,205.83) --
	(350.32,205.85) --
	(350.32,205.87) --
	(350.32,205.89) --
	(350.32,205.90) --
	(350.32,205.92) --
	(350.32,205.94) --
	(350.32,205.96) --
	(350.32,205.97) --
	(350.32,205.99) --
	(350.32,206.01) --
	(350.32,206.03) --
	(350.32,206.04) --
	(350.32,206.06) --
	(350.32,206.08) --
	(350.32,206.10) --
	(350.32,206.11) --
	(350.32,206.13) --
	(350.32,206.15) --
	(350.32,206.17) --
	(350.32,206.18) --
	(350.32,206.20) --
	(350.32,206.22) --
	(350.32,206.24) --
	(350.32,206.25) --
	(350.32,206.27) --
	(350.32,206.29) --
	(350.32,206.31) --
	(350.34,206.32) --
	(350.34,206.34) --
	(350.34,206.36) --
	(350.35,206.38) --
	(350.35,206.39) --
	(350.35,206.41) --
	(350.35,206.43) --
	(350.35,206.45) --
	(350.35,206.46) --
	(350.36,206.48) --
	(350.37,206.50) --
	(350.38,206.52) --
	(350.38,206.53) --
	(350.39,206.55) --
	(350.39,206.57) --
	(350.40,206.59) --
	(350.42,206.60) --
	(350.42,206.62) --
	(350.42,206.64) --
	(350.42,206.66) --
	(350.42,206.67) --
	(350.42,206.69) --
	(350.43,206.71) --
	(350.43,206.73) --
	(350.43,206.74) --
	(350.43,206.76) --
	(350.43,206.78) --
	(350.43,206.80) --
	(350.43,206.81) --
	(350.43,206.83) --
	(350.43,206.85) --
	(350.43,206.87) --
	(350.43,206.88) --
	(350.43,206.90) --
	(350.43,206.92) --
	(350.43,206.94) --
	(350.43,206.95) --
	(350.43,206.97) --
	(350.46,206.99) --
	(350.46,207.01) --
	(350.47,207.02) --
	(350.47,207.04) --
	(350.47,207.06) --
	(350.47,207.08) --
	(350.47,207.10) --
	(350.48,207.11) --
	(350.48,207.13) --
	(350.48,207.15) --
	(350.49,207.17) --
	(350.49,207.18) --
	(350.49,207.20) --
	(350.49,207.22) --
	(350.49,207.24) --
	(350.49,207.25) --
	(350.49,207.27) --
	(350.52,207.29) --
	(350.52,207.31) --
	(350.55,207.32) --
	(350.56,207.34) --
	(350.56,207.36) --
	(350.58,207.38) --
	(350.58,207.39) --
	(350.58,207.41) --
	(350.58,207.43) --
	(350.58,207.45) --
	(350.58,207.46) --
	(350.58,207.48) --
	(350.58,207.50) --
	(350.58,207.52) --
	(350.59,207.53) --
	(350.59,207.55) --
	(350.59,207.57) --
	(350.59,207.59) --
	(350.59,207.60) --
	(350.60,207.62) --
	(350.60,207.64) --
	(350.60,207.66) --
	(350.60,207.67) --
	(350.60,207.69) --
	(350.60,207.71) --
	(350.60,207.73) --
	(350.60,207.74) --
	(350.61,207.76) --
	(350.61,207.78) --
	(350.61,207.80) --
	(350.61,207.81) --
	(350.61,207.83) --
	(350.61,207.85) --
	(350.61,207.87) --
	(350.61,207.88) --
	(350.61,207.90) --
	(350.61,207.92) --
	(350.62,207.94) --
	(350.62,207.95) --
	(350.62,207.97) --
	(350.62,207.99) --
	(350.62,208.01) --
	(350.62,208.02) --
	(350.62,208.04) --
	(350.62,208.06) --
	(350.62,208.08) --
	(350.62,208.09) --
	(350.62,208.11) --
	(350.62,208.13) --
	(350.62,208.15) --
	(350.62,208.16) --
	(350.66,208.18) --
	(350.66,208.20) --
	(350.66,208.22) --
	(350.66,208.23) --
	(350.66,208.25) --
	(350.67,208.27) --
	(350.67,208.29) --
	(350.67,208.30) --
	(350.67,208.32) --
	(350.67,208.34) --
	(350.68,208.36) --
	(350.68,208.37) --
	(350.69,208.39) --
	(350.69,208.41) --
	(350.69,208.43) --
	(350.69,208.44) --
	(350.69,208.46) --
	(350.71,208.48) --
	(350.74,208.50) --
	(350.75,208.51) --
	(350.75,208.53) --
	(350.77,208.55) --
	(350.77,208.57) --
	(350.79,208.58) --
	(350.79,208.60) --
	(350.79,208.62) --
	(350.79,208.64) --
	(350.79,208.65) --
	(350.79,208.67) --
	(350.79,208.69) --
	(350.80,208.71) --
	(350.81,208.72) --
	(350.81,208.74) --
	(350.81,208.76) --
	(350.81,208.78) --
	(350.81,208.79) --
	(350.81,208.81) --
	(350.81,208.83) --
	(350.81,208.85) --
	(350.81,208.86) --
	(350.81,208.88) --
	(350.81,208.90) --
	(350.81,208.92) --
	(350.81,208.93) --
	(350.81,208.95) --
	(350.81,208.97) --
	(350.81,208.99) --
	(350.81,209.00) --
	(350.81,209.02) --
	(350.81,209.04) --
	(350.81,209.06) --
	(350.81,209.07) --
	(350.81,209.09) --
	(350.81,209.11) --
	(350.81,209.13) --
	(350.81,209.14) --
	(350.81,209.16) --
	(350.81,209.18) --
	(350.81,209.20) --
	(350.81,209.21) --
	(350.81,209.23) --
	(350.81,209.25) --
	(350.84,209.27) --
	(350.84,209.28) --
	(350.84,209.30) --
	(350.84,209.32) --
	(350.84,209.34) --
	(350.84,209.35) --
	(350.84,209.37) --
	(350.84,209.39) --
	(350.84,209.41) --
	(350.84,209.42) --
	(350.86,209.44) --
	(350.86,209.46) --
	(350.86,209.48) --
	(350.86,209.49) --
	(350.87,209.51) --
	(350.87,209.53) --
	(350.87,209.55) --
	(350.87,209.56) --
	(350.87,209.58) --
	(350.87,209.60) --
	(350.87,209.62) --
	(350.88,209.63) --
	(350.88,209.65) --
	(350.88,209.67) --
	(350.88,209.69) --
	(350.88,209.71) --
	(350.88,209.72) --
	(350.89,209.74) --
	(350.92,209.76) --
	(350.92,209.78) --
	(350.92,209.79) --
	(350.92,209.81) --
	(350.92,209.83) --
	(350.92,209.85) --
	(350.92,209.86) --
	(350.92,209.88) --
	(350.92,209.90) --
	(350.92,209.92) --
	(350.92,209.93) --
	(350.92,209.95) --
	(350.92,209.97) --
	(350.92,209.99) --
	(350.92,210.00) --
	(350.92,210.02) --
	(350.92,210.04) --
	(350.92,210.06) --
	(350.95,210.07) --
	(350.96,210.09) --
	(350.96,210.11) --
	(350.96,210.13) --
	(350.96,210.14) --
	(350.96,210.16) --
	(350.96,210.18) --
	(350.96,210.20) --
	(350.96,210.21) --
	(350.96,210.23) --
	(350.96,210.25) --
	(350.96,210.27) --
	(350.96,210.28) --
	(350.96,210.30) --
	(350.96,210.32) --
	(350.96,210.34) --
	(350.96,210.35) --
	(350.96,210.37) --
	(350.96,210.39) --
	(350.96,210.41) --
	(350.96,210.42) --
	(350.96,210.44) --
	(350.96,210.46) --
	(350.96,210.48) --
	(350.96,210.49) --
	(350.96,210.51) --
	(350.96,210.53) --
	(350.96,210.55) --
	(350.98,210.56) --
	(350.98,210.58) --
	(350.98,210.60) --
	(350.98,210.62) --
	(350.98,210.63) --
	(350.98,210.65) --
	(350.98,210.67) --
	(350.98,210.69) --
	(350.98,210.70) --
	(350.98,210.72) --
	(350.98,210.74) --
	(350.98,210.76) --
	(350.98,210.77) --
	(350.98,210.79) --
	(350.99,210.81) --
	(351.00,210.83) --
	(351.00,210.84) --
	(351.00,210.86) --
	(351.00,210.88) --
	(351.00,210.90) --
	(351.00,210.91) --
	(351.00,210.93) --
	(351.00,210.95) --
	(351.00,210.97) --
	(351.00,210.98) --
	(351.00,211.00) --
	(351.00,211.02) --
	(351.00,211.04) --
	(351.00,211.05) --
	(351.00,211.07) --
	(351.01,211.09) --
	(351.01,211.11) --
	(351.01,211.12) --
	(351.01,211.14) --
	(351.04,211.16) --
	(351.04,211.18) --
	(351.04,211.19) --
	(351.05,211.21) --
	(351.05,211.23) --
	(351.05,211.25) --
	(351.05,211.26) --
	(351.05,211.28) --
	(351.06,211.30) --
	(351.06,211.32) --
	(351.06,211.33) --
	(351.06,211.35) --
	(351.07,211.37) --
	(351.07,211.39) --
	(351.07,211.40) --
	(351.07,211.42) --
	(351.07,211.44) --
	(351.07,211.46) --
	(351.07,211.47) --
	(351.07,211.49) --
	(351.07,211.51) --
	(351.07,211.53) --
	(351.07,211.54) --
	(351.07,211.56) --
	(351.07,211.58) --
	(351.07,211.60) --
	(351.09,211.61) --
	(351.09,211.63) --
	(351.09,211.65) --
	(351.09,211.67) --
	(351.09,211.68) --
	(351.09,211.70) --
	(351.09,211.72) --
	(351.11,211.74) --
	(351.11,211.75) --
	(351.11,211.77) --
	(351.11,211.79) --
	(351.11,211.81) --
	(351.12,211.82) --
	(351.12,211.84) --
	(351.12,211.86) --
	(351.12,211.88) --
	(351.12,211.89) --
	(351.12,211.91) --
	(351.14,211.93) --
	(351.14,211.95) --
	(351.14,211.96) --
	(351.14,211.98) --
	(351.14,212.00) --
	(351.18,212.02) --
	(351.18,212.03) --
	(351.18,212.05) --
	(351.18,212.07) --
	(351.18,212.09) --
	(351.18,212.10) --
	(351.18,212.12) --
	(351.18,212.14) --
	(351.19,212.16) --
	(351.19,212.17) --
	(351.19,212.19) --
	(351.19,212.21) --
	(351.19,212.23) --
	(351.19,212.24) --
	(351.22,212.26) --
	(351.23,212.28) --
	(351.23,212.30) --
	(351.23,212.32) --
	(351.24,212.33) --
	(351.24,212.35) --
	(351.24,212.37) --
	(351.27,212.39) --
	(351.27,212.40) --
	(351.27,212.42) --
	(351.27,212.44) --
	(351.27,212.46) --
	(351.29,212.47) --
	(351.29,212.49) --
	(351.29,212.51) --
	(351.29,212.53) --
	(351.29,212.54) --
	(351.30,212.56) --
	(351.31,212.58) --
	(351.31,212.60) --
	(351.31,212.61) --
	(351.31,212.63) --
	(351.31,212.65) --
	(351.31,212.67) --
	(351.35,212.68) --
	(351.35,212.70) --
	(351.35,212.72) --
	(351.35,212.74) --
	(351.35,212.75) --
	(351.35,212.77) --
	(351.35,212.79) --
	(351.38,212.81) --
	(351.38,212.82) --
	(351.39,212.84) --
	(351.39,212.86) --
	(351.41,212.88) --
	(351.41,212.89) --
	(351.41,212.91) --
	(351.41,212.93) --
	(351.41,212.95) --
	(351.41,212.96) --
	(351.41,212.98) --
	(351.41,213.00) --
	(351.41,213.02) --
	(351.41,213.03) --
	(351.41,213.05) --
	(351.41,213.07) --
	(351.41,213.09) --
	(351.41,213.10) --
	(351.41,213.12) --
	(351.41,213.14) --
	(351.41,213.16) --
	(351.41,213.17) --
	(351.41,213.19) --
	(351.41,213.21) --
	(351.41,213.23) --
	(351.41,213.24) --
	(351.41,213.26) --
	(351.41,213.28) --
	(351.41,213.30) --
	(351.41,213.31) --
	(351.41,213.33) --
	(351.41,213.35) --
	(351.41,213.37) --
	(351.41,213.38) --
	(351.41,213.40) --
	(351.41,213.42) --
	(351.41,213.44) --
	(351.41,213.45) --
	(351.41,213.47) --
	(351.41,213.49) --
	(351.41,213.51) --
	(351.41,213.52) --
	(351.41,213.54) --
	(351.41,213.56) --
	(351.41,213.58) --
	(351.41,213.59) --
	(351.41,213.61) --
	(351.41,213.63) --
	(351.41,213.65) --
	(351.41,213.66) --
	(351.41,213.68) --
	(351.41,213.70) --
	(351.41,213.72) --
	(351.41,213.73) --
	(351.41,213.75) --
	(351.41,213.77) --
	(351.41,213.79) --
	(351.41,213.80) --
	(351.41,213.82) --
	(351.41,213.84) --
	(351.41,213.86) --
	(351.41,213.87) --
	(351.41,213.89) --
	(351.41,213.91) --
	(351.41,213.93) --
	(351.41,213.94) --
	(351.41,213.96) --
	(351.41,213.98) --
	(351.42,214.00) --
	(351.42,214.01) --
	(351.43,214.03) --
	(351.43,214.05) --
	(351.43,214.07) --
	(351.44,214.08) --
	(351.44,214.10) --
	(351.44,214.12) --
	(351.44,214.14) --
	(351.46,214.15) --
	(351.46,214.17) --
	(351.46,214.19) --
	(351.46,214.21) --
	(351.46,214.22) --
	(351.46,214.24) --
	(351.46,214.26) --
	(351.49,214.28) --
	(351.49,214.29) --
	(351.49,214.31) --
	(351.49,214.33) --
	(351.49,214.35) --
	(351.50,214.36) --
	(351.50,214.38) --
	(351.50,214.40) --
	(351.50,214.42) --
	(351.50,214.43) --
	(351.50,214.45) --
	(351.50,214.47) --
	(351.52,214.49) --
	(351.52,214.50) --
	(351.52,214.52) --
	(351.52,214.54) --
	(351.53,214.56) --
	(351.53,214.57) --
	(351.53,214.59) --
	(351.53,214.61) --
	(351.53,214.63) --
	(351.55,214.64) --
	(351.58,214.66) --
	(351.58,214.68) --
	(351.60,214.70) --
	(351.60,214.71) --
	(351.62,214.73) --
	(351.62,214.75) --
	(351.62,214.77) --
	(351.62,214.78) --
	(351.62,214.80) --
	(351.62,214.82) --
	(351.62,214.84) --
	(351.62,214.85) --
	(351.62,214.87) --
	(351.62,214.89) --
	(351.62,214.91) --
	(351.62,214.93) --
	(351.62,214.94) --
	(351.62,214.96) --
	(351.62,214.98) --
	(351.62,215.00) --
	(351.62,215.01) --
	(351.62,215.03) --
	(351.62,215.05) --
	(351.62,215.07) --
	(351.62,215.08) --
	(351.63,215.10) --
	(351.63,215.12) --
	(351.63,215.14) --
	(351.63,215.15) --
	(351.63,215.17) --
	(351.66,215.19) --
	(351.67,215.21) --
	(351.67,215.22) --
	(351.67,215.24) --
	(351.67,215.26) --
	(351.67,215.28) --
	(351.67,215.29) --
	(351.69,215.31) --
	(351.69,215.33) --
	(351.69,215.35) --
	(351.69,215.36) --
	(351.69,215.38) --
	(351.70,215.40) --
	(351.70,215.42) --
	(351.70,215.43) --
	(351.70,215.45) --
	(351.70,215.47) --
	(351.70,215.49) --
	(351.70,215.50) --
	(351.70,215.52) --
	(351.70,215.54) --
	(351.70,215.56) --
	(351.70,215.57) --
	(351.70,215.59) --
	(351.70,215.61) --
	(351.70,215.63) --
	(351.70,215.64) --
	(351.70,215.66) --
	(351.70,215.68) --
	(351.70,215.70) --
	(351.70,215.71) --
	(351.70,215.73) --
	(351.70,215.75) --
	(351.70,215.77) --
	(351.70,215.78) --
	(351.70,215.80) --
	(351.70,215.82) --
	(351.70,215.84) --
	(351.71,215.85) --
	(351.71,215.87) --
	(351.71,215.89) --
	(351.71,215.91) --
	(351.71,215.92) --
	(351.71,215.94) --
	(351.71,215.96) --
	(351.72,215.98) --
	(351.72,215.99) --
	(351.73,216.01) --
	(351.73,216.03) --
	(351.73,216.05) --
	(351.73,216.06) --
	(351.73,216.08) --
	(351.73,216.10) --
	(351.73,216.12) --
	(351.73,216.13) --
	(351.73,216.15) --
	(351.73,216.17) --
	(351.73,216.19) --
	(351.73,216.20) --
	(351.73,216.22) --
	(351.73,216.24) --
	(351.73,216.26) --
	(351.73,216.27) --
	(351.73,216.29) --
	(351.73,216.31) --
	(351.73,216.33) --
	(351.73,216.34) --
	(351.73,216.36) --
	(351.73,216.38) --
	(351.73,216.40) --
	(351.73,216.41) --
	(351.74,216.43) --
	(351.74,216.45) --
	(351.74,216.47) --
	(351.74,216.48) --
	(351.74,216.50) --
	(351.74,216.52) --
	(351.74,216.54) --
	(351.75,216.55) --
	(351.75,216.57) --
	(351.75,216.59) --
	(351.75,216.61) --
	(351.75,216.62) --
	(351.75,216.64) --
	(351.75,216.66) --
	(351.77,216.68) --
	(351.79,216.69) --
	(351.79,216.71) --
	(351.79,216.73) --
	(351.79,216.75) --
	(351.79,216.76) --
	(351.79,216.78) --
	(351.79,216.80) --
	(351.79,216.82) --
	(351.79,216.83) --
	(351.79,216.85) --
	(351.79,216.87) --
	(351.79,216.89) --
	(351.79,216.90) --
	(351.79,216.92) --
	(351.79,216.94) --
	(351.79,216.96) --
	(351.79,216.97) --
	(351.81,216.99) --
	(351.81,217.01) --
	(351.81,217.03) --
	(351.81,217.04) --
	(351.86,217.06) --
	(351.86,217.08) --
	(351.86,217.10) --
	(351.86,217.11) --
	(351.86,217.13) --
	(351.86,217.15) --
	(351.88,217.17) --
	(351.88,217.18) --
	(351.88,217.20) --
	(351.88,217.22) --
	(351.91,217.24) --
	(351.91,217.25) --
	(351.91,217.27) --
	(351.91,217.29) --
	(351.92,217.31) --
	(351.93,217.32) --
	(351.93,217.34) --
	(351.93,217.36) --
	(351.95,217.38) --
	(351.95,217.39) --
	(351.96,217.41) --
	(351.96,217.43) --
	(351.96,217.45) --
	(351.97,217.46) --
	(351.97,217.48) --
	(351.97,217.50) --
	(351.98,217.52) --
	(351.98,217.54) --
	(351.98,217.55) --
	(351.98,217.57) --
	(351.99,217.59) --
	(352.00,217.61) --
	(352.00,217.62) --
	(352.00,217.64) --
	(352.04,217.66) --
	(352.04,217.68) --
	(352.06,217.69) --
	(352.06,217.71) --
	(352.06,217.73) --
	(352.06,217.75) --
	(352.06,217.76) --
	(352.06,217.78) --
	(352.06,217.80) --
	(352.06,217.82) --
	(352.08,217.83) --
	(352.08,217.85) --
	(352.10,217.87) --
	(352.10,217.89) --
	(352.10,217.90) --
	(352.13,217.92) --
	(352.13,217.94) --
	(352.13,217.96) --
	(352.13,217.97) --
	(352.13,217.99) --
	(352.13,218.01) --
	(352.13,218.03) --
	(352.13,218.04) --
	(352.13,218.06) --
	(352.13,218.08) --
	(352.13,218.10) --
	(352.13,218.11) --
	(352.15,218.13) --
	(352.15,218.15) --
	(352.16,218.17) --
	(352.16,218.18) --
	(352.16,218.20) --
	(352.16,218.22) --
	(352.16,218.24) --
	(352.16,218.25) --
	(352.16,218.27) --
	(352.16,218.29) --
	(352.17,218.31) --
	(352.17,218.32) --
	(352.17,218.34) --
	(352.17,218.36) --
	(352.17,218.38) --
	(352.17,218.39) --
	(352.17,218.41) --
	(352.19,218.43) --
	(352.19,218.45) --
	(352.19,218.46) --
	(352.20,218.48) --
	(352.20,218.50) --
	(352.20,218.52) --
	(352.23,218.53) --
	(352.23,218.55) --
	(352.23,218.57) --
	(352.24,218.59) --
	(352.24,218.60) --
	(352.24,218.62) --
	(352.24,218.64) --
	(352.24,218.66) --
	(352.24,218.67) --
	(352.27,218.69) --
	(352.30,218.71) --
	(352.30,218.73) --
	(352.30,218.74) --
	(352.30,218.76) --
	(352.30,218.78) --
	(352.30,218.80) --
	(352.30,218.81) --
	(352.30,218.83) --
	(352.31,218.85) --
	(352.31,218.87) --
	(352.31,218.88) --
	(352.31,218.90) --
	(352.31,218.92) --
	(352.31,218.94) --
	(352.31,218.95) --
	(352.31,218.97) --
	(352.31,218.99) --
	(352.31,219.01) --
	(352.31,219.02) --
	(352.31,219.04) --
	(352.33,219.06) --
	(352.33,219.08) --
	(352.33,219.09) --
	(352.33,219.11) --
	(352.35,219.13) --
	(352.35,219.15) --
	(352.35,219.16) --
	(352.35,219.18) --
	(352.35,219.20) --
	(352.35,219.22) --
	(352.35,219.23) --
	(352.35,219.25) --
	(352.35,219.27) --
	(352.35,219.29) --
	(352.35,219.30) --
	(352.35,219.32) --
	(352.35,219.34) --
	(352.35,219.36) --
	(352.37,219.37) --
	(352.37,219.39) --
	(352.38,219.41) --
	(352.38,219.43) --
	(352.38,219.44) --
	(352.38,219.46) --
	(352.38,219.48) --
	(352.38,219.50) --
	(352.38,219.51) --
	(352.38,219.53) --
	(352.38,219.55) --
	(352.38,219.57) --
	(352.40,219.58) --
	(352.40,219.60) --
	(352.40,219.62) --
	(352.41,219.64) --
	(352.43,219.65) --
	(352.43,219.67) --
	(352.43,219.69) --
	(352.43,219.71) --
	(352.43,219.72) --
	(352.43,219.74) --
	(352.43,219.76) --
	(352.45,219.78) --
	(352.45,219.79) --
	(352.45,219.81) --
	(352.45,219.83) --
	(352.45,219.85) --
	(352.45,219.86) --
	(352.45,219.88) --
	(352.45,219.90) --
	(352.49,219.92) --
	(352.49,219.93) --
	(352.49,219.95) --
	(352.49,219.97) --
	(352.49,219.99) --
	(352.49,220.00) --
	(352.49,220.02) --
	(352.49,220.04) --
	(352.49,220.06) --
	(352.49,220.07) --
	(352.49,220.09) --
	(352.49,220.11) --
	(352.49,220.13) --
	(352.49,220.15) --
	(352.49,220.16) --
	(352.49,220.18) --
	(352.49,220.20) --
	(352.49,220.22) --
	(352.49,220.23) --
	(352.49,220.25) --
	(352.49,220.27) --
	(352.49,220.29) --
	(352.49,220.30) --
	(352.49,220.32) --
	(352.49,220.34) --
	(352.49,220.36) --
	(352.49,220.37) --
	(352.49,220.39) --
	(352.49,220.41) --
	(352.49,220.43) --
	(352.49,220.44) --
	(352.49,220.46) --
	(352.49,220.48) --
	(352.49,220.50) --
	(352.49,220.51) --
	(352.49,220.53) --
	(352.49,220.55) --
	(352.49,220.57) --
	(352.49,220.58) --
	(352.49,220.60) --
	(352.49,220.62) --
	(352.49,220.64) --
	(352.49,220.65) --
	(352.49,220.67) --
	(352.49,220.69) --
	(352.49,220.71) --
	(352.50,220.72) --
	(352.50,220.74) --
	(352.51,220.76) --
	(352.51,220.78) --
	(352.51,220.79) --
	(352.51,220.81) --
	(352.51,220.83) --
	(352.51,220.85) --
	(352.51,220.86) --
	(352.51,220.88) --
	(352.51,220.90) --
	(352.51,220.92) --
	(352.51,220.93) --
	(352.51,220.95) --
	(352.51,220.97) --
	(352.51,220.99) --
	(352.51,221.00) --
	(352.51,221.02) --
	(352.51,221.04) --
	(352.51,221.06) --
	(352.51,221.07) --
	(352.52,221.09) --
	(352.53,221.11) --
	(352.53,221.13) --
	(352.53,221.14) --
	(352.53,221.16) --
	(352.53,221.18) --
	(352.54,221.20) --
	(352.57,221.21) --
	(352.57,221.23) --
	(352.57,221.25) --
	(352.57,221.27) --
	(352.58,221.28) --
	(352.58,221.30) --
	(352.58,221.32) --
	(352.59,221.34) --
	(352.59,221.35) --
	(352.59,221.37) --
	(352.59,221.39) --
	(352.59,221.41) --
	(352.59,221.42) --
	(352.59,221.44) --
	(352.59,221.46) --
	(352.59,221.48) --
	(352.59,221.49) --
	(352.59,221.51) --
	(352.59,221.53) --
	(352.59,221.55) --
	(352.59,221.56) --
	(352.59,221.58) --
	(352.59,221.60) --
	(352.59,221.62) --
	(352.59,221.63) --
	(352.59,221.65) --
	(352.59,221.67) --
	(352.59,221.69) --
	(352.59,221.70) --
	(352.59,221.72) --
	(352.59,221.74) --
	(352.59,221.76) --
	(352.59,221.77) --
	(352.60,221.79) --
	(352.60,221.81) --
	(352.60,221.83) --
	(352.60,221.84) --
	(352.62,221.86) --
	(352.62,221.88) --
	(352.63,221.90) --
	(352.63,221.91) --
	(352.63,221.93) --
	(352.64,221.95) --
	(352.64,221.97) --
	(352.64,221.98) --
	(352.64,222.00) --
	(352.64,222.02) --
	(352.64,222.04) --
	(352.64,222.05) --
	(352.65,222.07) --
	(352.65,222.09) --
	(352.65,222.11) --
	(352.65,222.12) --
	(352.65,222.14) --
	(352.65,222.16) --
	(352.65,222.18) --
	(352.66,222.19) --
	(352.66,222.21) --
	(352.68,222.23) --
	(352.68,222.25) --
	(352.68,222.26) --
	(352.68,222.28) --
	(352.69,222.30) --
	(352.69,222.32) --
	(352.70,222.33) --
	(352.70,222.35) --
	(352.72,222.37) --
	(352.72,222.39) --
	(352.73,222.40) --
	(352.73,222.42) --
	(352.76,222.44) --
	(352.76,222.46) --
	(352.76,222.47) --
	(352.76,222.49) --
	(352.76,222.51) --
	(352.76,222.53) --
	(352.79,222.54) --
	(352.80,222.56) --
	(352.80,222.58) --
	(352.80,222.60) --
	(352.81,222.61) --
	(352.82,222.63) --
	(352.84,222.65) --
	(352.84,222.67) --
	(352.84,222.68) --
	(352.86,222.70) --
	(352.86,222.72) --
	(352.86,222.74) --
	(352.86,222.76) --
	(352.86,222.77) --
	(352.86,222.79) --
	(352.87,222.81) --
	(352.87,222.83) --
	(352.89,222.84) --
	(352.89,222.86) --
	(352.89,222.88) --
	(352.89,222.90) --
	(352.89,222.91) --
	(352.89,222.93) --
	(352.92,222.95) --
	(352.92,222.97) --
	(352.92,222.98) --
	(352.92,223.00) --
	(352.92,223.02) --
	(352.92,223.04) --
	(352.92,223.05) --
	(352.92,223.07) --
	(352.92,223.09) --
	(352.92,223.11) --
	(352.92,223.12) --
	(352.92,223.14) --
	(352.96,223.16) --
	(352.97,223.18) --
	(352.97,223.19) --
	(352.98,223.21) --
	(352.98,223.23) --
	(352.98,223.25) --
	(352.98,223.26) --
	(352.98,223.28) --
	(352.98,223.30) --
	(352.98,223.32) --
	(352.98,223.33) --
	(352.98,223.35) --
	(352.98,223.37) --
	(352.98,223.39) --
	(352.98,223.40) --
	(352.98,223.42) --
	(352.98,223.44) --
	(352.98,223.46) --
	(352.98,223.47) --
	(352.98,223.49) --
	(352.98,223.51) --
	(352.98,223.53) --
	(352.99,223.54) --
	(352.99,223.56) --
	(352.99,223.58) --
	(352.99,223.60) --
	(352.99,223.61) --
	(352.99,223.63) --
	(352.99,223.65) --
	(352.99,223.67) --
	(352.99,223.68) --
	(352.99,223.70) --
	(352.99,223.72) --
	(352.99,223.74) --
	(353.01,223.75) --
	(353.01,223.77) --
	(353.01,223.79) --
	(353.01,223.81) --
	(353.01,223.82) --
	(353.01,223.84) --
	(353.01,223.86) --
	(353.01,223.88) --
	(353.01,223.89) --
	(353.01,223.91) --
	(353.01,223.93) --
	(353.01,223.95) --
	(353.01,223.96) --
	(353.01,223.98) --
	(353.01,224.00) --
	(353.01,224.02) --
	(353.01,224.03) --
	(353.01,224.05) --
	(353.01,224.07) --
	(353.01,224.09) --
	(353.01,224.10) --
	(353.03,224.12) --
	(353.03,224.14) --
	(353.06,224.16) --
	(353.06,224.17) --
	(353.06,224.19) --
	(353.06,224.21) --
	(353.06,224.23) --
	(353.08,224.24) --
	(353.08,224.26) --
	(353.08,224.28) --
	(353.10,224.30) --
	(353.12,224.31) --
	(353.12,224.33) --
	(353.12,224.35) --
	(353.12,224.37) --
	(353.12,224.38) --
	(353.12,224.40) --
	(353.12,224.42) --
	(353.12,224.44) --
	(353.14,224.45) --
	(353.14,224.47) --
	(353.14,224.49) --
	(353.14,224.51) --
	(353.14,224.52) --
	(353.14,224.54) --
	(353.14,224.56) --
	(353.16,224.58) --
	(353.16,224.59) --
	(353.18,224.61) --
	(353.18,224.63) --
	(353.19,224.65) --
	(353.19,224.66) --
	(353.19,224.68) --
	(353.19,224.70) --
	(353.21,224.72) --
	(353.21,224.73) --
	(353.23,224.75) --
	(353.23,224.77) --
	(353.26,224.79) --
	(353.26,224.80) --
	(353.26,224.82) --
	(353.28,224.84) --
	(353.28,224.86) --
	(353.28,224.87) --
	(353.28,224.89) --
	(353.28,224.91) --
	(353.28,224.93) --
	(353.28,224.94) --
	(353.28,224.96) --
	(353.28,224.98) --
	(353.28,225.00) --
	(353.28,225.01) --
	(353.28,225.03) --
	(353.28,225.05) --
	(353.28,225.07) --
	(353.28,225.08) --
	(353.28,225.10) --
	(353.28,225.12) --
	(353.28,225.14) --
	(353.28,225.15) --
	(353.28,225.17) --
	(353.28,225.19) --
	(353.28,225.21) --
	(353.29,225.22) --
	(353.30,225.24) --
	(353.30,225.26) --
	(353.30,225.28) --
	(353.32,225.29) --
	(353.32,225.31) --
	(353.33,225.33) --
	(353.33,225.35) --
	(353.33,225.37) --
	(353.33,225.38) --
	(353.35,225.40) --
	(353.35,225.42) --
	(353.35,225.44) --
	(353.35,225.45) --
	(353.35,225.47) --
	(353.36,225.49) --
	(353.38,225.51) --
	(353.38,225.52) --
	(353.38,225.54) --
	(353.39,225.56) --
	(353.39,225.58) --
	(353.39,225.59) --
	(353.39,225.61) --
	(353.39,225.63) --
	(353.39,225.65) --
	(353.39,225.66) --
	(353.39,225.68) --
	(353.39,225.70) --
	(353.39,225.72) --
	(353.39,225.73) --
	(353.39,225.75) --
	(353.39,225.77) --
	(353.39,225.79) --
	(353.40,225.80) --
	(353.40,225.82) --
	(353.40,225.84) --
	(353.40,225.86) --
	(353.40,225.87) --
	(353.40,225.89) --
	(353.41,225.91) --
	(353.41,225.93) --
	(353.41,225.94) --
	(353.41,225.96) --
	(353.41,225.98) --
	(353.41,226.00) --
	(353.41,226.01) --
	(353.41,226.03) --
	(353.41,226.05) --
	(353.41,226.07) --
	(353.41,226.08) --
	(353.42,226.10) --
	(353.42,226.12) --
	(353.42,226.14) --
	(353.42,226.15) --
	(353.42,226.17) --
	(353.42,226.19) --
	(353.42,226.21) --
	(353.42,226.22) --
	(353.42,226.24) --
	(353.42,226.26) --
	(353.42,226.28) --
	(353.42,226.29) --
	(353.42,226.31) --
	(353.42,226.33) --
	(353.42,226.35) --
	(353.42,226.36) --
	(353.43,226.38) --
	(353.43,226.40) --
	(353.43,226.42) --
	(353.44,226.43) --
	(353.44,226.45) --
	(353.44,226.47) --
	(353.45,226.49) --
	(353.48,226.50) --
	(353.48,226.52) --
	(353.48,226.54) --
	(353.48,226.56) --
	(353.48,226.57) --
	(353.48,226.59) --
	(353.48,226.61) --
	(353.48,226.63) --
	(353.48,226.64) --
	(353.48,226.66) --
	(353.48,226.68) --
	(353.48,226.70) --
	(353.48,226.71) --
	(353.48,226.73) --
	(353.48,226.75) --
	(353.48,226.77) --
	(353.48,226.78) --
	(353.48,226.80) --
	(353.48,226.82) --
	(353.48,226.84) --
	(353.48,226.85) --
	(353.49,226.87) --
	(353.49,226.89) --
	(353.50,226.91) --
	(353.51,226.92) --
	(353.51,226.94) --
	(353.52,226.96) --
	(353.53,226.98) --
	(353.53,226.99) --
	(353.53,227.01) --
	(353.53,227.03) --
	(353.54,227.05) --
	(353.55,227.06) --
	(353.55,227.08) --
	(353.55,227.10) --
	(353.55,227.12) --
	(353.55,227.13) --
	(353.55,227.15) --
	(353.57,227.17) --
	(353.57,227.19) --
	(353.57,227.20) --
	(353.57,227.22) --
	(353.57,227.24) --
	(353.57,227.26) --
	(353.57,227.27) --
	(353.58,227.29) --
	(353.58,227.31) --
	(353.58,227.33) --
	(353.58,227.34) --
	(353.58,227.36) --
	(353.58,227.38) --
	(353.58,227.40) --
	(353.58,227.41) --
	(353.58,227.43) --
	(353.58,227.45) --
	(353.58,227.47) --
	(353.58,227.48) --
	(353.58,227.50) --
	(353.58,227.52) --
	(353.58,227.54) --
	(353.58,227.55) --
	(353.58,227.57) --
	(353.58,227.59) --
	(353.58,227.61) --
	(353.58,227.62) --
	(353.58,227.64) --
	(353.58,227.66) --
	(353.58,227.68) --
	(353.58,227.69) --
	(353.58,227.71) --
	(353.58,227.73) --
	(353.58,227.75) --
	(353.58,227.76) --
	(353.58,227.78) --
	(353.58,227.80) --
	(353.58,227.82) --
	(353.58,227.83) --
	(353.58,227.85) --
	(353.58,227.87) --
	(353.58,227.89) --
	(353.58,227.90) --
	(353.58,227.92) --
	(353.58,227.94) --
	(353.58,227.96) --
	(353.58,227.98) --
	(353.58,227.99) --
	(353.58,228.01) --
	(353.58,228.03) --
	(353.58,228.05) --
	(353.58,228.06) --
	(353.60,228.08) --
	(353.60,228.10) --
	(353.60,228.12) --
	(353.60,228.13) --
	(353.60,228.15) --
	(353.62,228.17) --
	(353.62,228.19) --
	(353.63,228.20) --
	(353.63,228.22) --
	(353.63,228.24) --
	(353.63,228.26) --
	(353.63,228.27) --
	(353.63,228.29) --
	(353.63,228.31) --
	(353.63,228.33) --
	(353.63,228.34) --
	(353.63,228.36) --
	(353.63,228.38) --
	(353.63,228.40) --
	(353.63,228.41) --
	(353.63,228.43) --
	(353.63,228.45) --
	(353.64,228.47) --
	(353.64,228.48) --
	(353.64,228.50) --
	(353.65,228.52) --
	(353.65,228.54) --
	(353.65,228.55) --
	(353.65,228.57) --
	(353.65,228.59) --
	(353.65,228.61) --
	(353.65,228.62) --
	(353.65,228.64) --
	(353.65,228.66) --
	(353.65,228.68) --
	(353.65,228.69) --
	(353.65,228.71) --
	(353.65,228.73) --
	(353.65,228.75) --
	(353.65,228.76) --
	(353.65,228.78) --
	(353.65,228.80) --
	(353.66,228.82) --
	(353.67,228.83) --
	(353.67,228.85) --
	(353.71,228.87) --
	(353.71,228.89) --
	(353.71,228.90) --
	(353.71,228.92) --
	(353.71,228.94) --
	(353.71,228.96) --
	(353.71,228.97) --
	(353.71,228.99) --
	(353.71,229.01) --
	(353.71,229.03) --
	(353.71,229.04) --
	(353.71,229.06) --
	(353.71,229.08) --
	(353.71,229.10) --
	(353.71,229.11) --
	(353.71,229.13) --
	(353.71,229.15) --
	(353.71,229.17) --
	(353.71,229.18) --
	(353.71,229.20) --
	(353.72,229.22) --
	(353.72,229.24) --
	(353.73,229.25) --
	(353.74,229.27) --
	(353.75,229.29) --
	(353.75,229.31) --
	(353.75,229.32) --
	(353.76,229.34) --
	(353.79,229.36) --
	(353.79,229.38) --
	(353.79,229.39) --
	(353.80,229.41) --
	(353.80,229.43) --
	(353.81,229.45) --
	(353.81,229.46) --
	(353.81,229.48) --
	(353.81,229.50) --
	(353.81,229.52) --
	(353.82,229.53) --
	(353.83,229.55) --
	(353.85,229.57) --
	(353.85,229.59) --
	(353.85,229.60) --
	(353.85,229.62) --
	(353.85,229.64) --
	(353.86,229.66) --
	(353.86,229.67) --
	(353.86,229.69) --
	(353.86,229.71) --
	(353.86,229.73) --
	(353.86,229.74) --
	(353.86,229.76) --
	(353.89,229.78) --
	(353.89,229.80) --
	(353.91,229.81) --
	(353.91,229.83) --
	(353.91,229.85) --
	(353.92,229.87) --
	(353.92,229.88) --
	(353.92,229.90) --
	(353.92,229.92) --
	(353.96,229.94) --
	(353.96,229.95) --
	(353.97,229.97) --
	(353.97,229.99) --
	(353.98,230.01) --
	(353.98,230.02) --
	(353.98,230.04) --
	(353.98,230.06) --
	(353.98,230.08) --
	(353.98,230.09) --
	(353.98,230.11) --
	(353.99,230.13) --
	(353.99,230.15) --
	(353.99,230.16) --
	(353.99,230.18) --
	(353.99,230.20) --
	(353.99,230.22) --
	(353.99,230.23) --
	(353.99,230.25) --
	(354.00,230.27) --
	(354.00,230.29) --
	(354.00,230.30) --
	(354.02,230.32) --
	(354.02,230.34) --
	(354.02,230.36) --
	(354.03,230.37) --
	(354.05,230.39) --
	(354.05,230.41) --
	(354.05,230.43) --
	(354.05,230.44) --
	(354.05,230.46) --
	(354.05,230.48) --
	(354.05,230.50) --
	(354.05,230.51) --
	(354.06,230.53) --
	(354.06,230.55) --
	(354.06,230.57) --
	(354.06,230.59) --
	(354.06,230.60) --
	(354.06,230.62) --
	(354.06,230.64) --
	(354.06,230.66) --
	(354.06,230.67) --
	(354.06,230.69) --
	(354.06,230.71) --
	(354.06,230.73) --
	(354.06,230.74) --
	(354.06,230.76) --
	(354.08,230.78) --
	(354.08,230.80) --
	(354.08,230.81) --
	(354.08,230.83) --
	(354.08,230.85) --
	(354.09,230.87) --
	(354.09,230.88) --
	(354.10,230.90) --
	(354.10,230.92) --
	(354.11,230.94) --
	(354.11,230.95) --
	(354.11,230.97) --
	(354.12,230.99) --
	(354.15,231.01) --
	(354.15,231.02) --
	(354.16,231.04) --
	(354.16,231.06) --
	(354.16,231.08) --
	(354.17,231.09) --
	(354.17,231.11) --
	(354.17,231.13) --
	(354.17,231.15) --
	(354.17,231.16) --
	(354.17,231.18) --
	(354.17,231.20) --
	(354.17,231.22) --
	(354.17,231.23) --
	(354.17,231.25) --
	(354.17,231.27) --
	(354.17,231.29) --
	(354.17,231.30) --
	(354.17,231.32) --
	(354.17,231.34) --
	(354.17,231.36) --
	(354.19,231.37) --
	(354.19,231.39) --
	(354.19,231.41) --
	(354.19,231.43) --
	(354.19,231.44) --
	(354.19,231.46) --
	(354.21,231.48) --
	(354.21,231.50) --
	(354.22,231.51) --
	(354.22,231.53) --
	(354.22,231.55) --
	(354.22,231.57) --
	(354.22,231.58) --
	(354.22,231.60) --
	(354.22,231.62) --
	(354.22,231.64) --
	(354.23,231.65) --
	(354.23,231.67) --
	(354.27,231.69) --
	(354.27,231.71) --
	(354.27,231.72) --
	(354.27,231.74) --
	(354.27,231.76) --
	(354.27,231.78) --
	(354.27,231.79) --
	(354.28,231.81) --
	(354.28,231.83) --
	(354.28,231.85) --
	(354.28,231.86) --
	(354.28,231.88) --
	(354.28,231.90) --
	(354.28,231.92) --
	(354.29,231.93) --
	(354.29,231.95) --
	(354.30,231.97) --
	(354.30,231.99) --
	(354.30,232.00) --
	(354.31,232.02) --
	(354.31,232.04) --
	(354.31,232.06) --
	(354.31,232.07) --
	(354.32,232.09) --
	(354.32,232.11) --
	(354.32,232.13) --
	(354.32,232.14) --
	(354.32,232.16) --
	(354.32,232.18) --
	(354.32,232.20) --
	(354.32,232.21) --
	(354.32,232.23) --
	(354.32,232.25) --
	(354.34,232.27) --
	(354.34,232.28) --
	(354.34,232.30) --
	(354.34,232.32) --
	(354.34,232.34) --
	(354.34,232.35) --
	(354.35,232.37) --
	(354.35,232.39) --
	(354.35,232.41) --
	(354.35,232.42) --
	(354.35,232.44) --
	(354.35,232.46) --
	(354.36,232.48) --
	(354.36,232.49) --
	(354.36,232.51) --
	(354.36,232.53) --
	(354.36,232.55) --
	(354.36,232.56) --
	(354.38,232.58) --
	(354.38,232.60) --
	(354.38,232.62) --
	(354.38,232.63) --
	(354.38,232.65) --
	(354.38,232.67) --
	(354.38,232.69) --
	(354.38,232.70) --
	(354.38,232.72) --
	(354.38,232.74) --
	(354.38,232.76) --
	(354.38,232.77) --
	(354.38,232.79) --
	(354.38,232.81) --
	(354.38,232.83) --
	(354.38,232.84) --
	(354.38,232.86) --
	(354.38,232.88) --
	(354.38,232.90) --
	(354.38,232.91) --
	(354.38,232.93) --
	(354.38,232.95) --
	(354.38,232.97) --
	(354.38,232.98) --
	(354.38,233.00) --
	(354.38,233.02) --
	(354.38,233.04) --
	(354.38,233.05) --
	(354.38,233.07) --
	(354.38,233.09) --
	(354.38,233.11) --
	(354.38,233.12) --
	(354.38,233.14) --
	(354.38,233.16) --
	(354.38,233.18) --
	(354.38,233.20) --
	(354.40,233.21) --
	(354.40,233.23) --
	(354.40,233.25) --
	(354.40,233.27) --
	(354.40,233.28) --
	(354.40,233.30) --
	(354.40,233.32) --
	(354.40,233.34) --
	(354.41,233.35) --
	(354.41,233.37) --
	(354.41,233.39) --
	(354.41,233.41) --
	(354.41,233.42) --
	(354.41,233.44) --
	(354.41,233.46) --
	(354.41,233.48) --
	(354.42,233.49) --
	(354.42,233.51) --
	(354.42,233.53) --
	(354.43,233.55) --
	(354.43,233.56) --
	(354.43,233.58) --
	(354.43,233.60) --
	(354.43,233.62) --
	(354.43,233.63) --
	(354.43,233.65) --
	(354.43,233.67) --
	(354.43,233.69) --
	(354.43,233.70) --
	(354.45,233.72) --
	(354.45,233.74) --
	(354.45,233.76) --
	(354.47,233.77) --
	(354.48,233.79) --
	(354.48,233.81) --
	(354.48,233.83) --
	(354.48,233.84) --
	(354.49,233.86) --
	(354.49,233.88) --
	(354.52,233.90) --
	(354.53,233.91) --
	(354.53,233.93) --
	(354.54,233.95) --
	(354.54,233.97) --
	(354.54,233.98) --
	(354.54,234.00) --
	(354.54,234.02) --
	(354.54,234.04) --
	(354.54,234.05) --
	(354.58,234.07) --
	(354.58,234.09) --
	(354.62,234.11) --
	(354.62,234.12) --
	(354.63,234.14) --
	(354.63,234.16) --
	(354.63,234.18) --
	(354.63,234.19) --
	(354.63,234.21) --
	(354.63,234.23) --
	(354.64,234.25) --
	(354.64,234.26) --
	(354.64,234.28) --
	(354.65,234.30) --
	(354.65,234.32) --
	(354.66,234.33) --
	(354.66,234.35) --
	(354.66,234.37) --
	(354.66,234.39) --
	(354.66,234.40) --
	(354.66,234.42) --
	(354.66,234.44) --
	(354.66,234.46) --
	(354.66,234.47) --
	(354.66,234.49) --
	(354.66,234.51) --
	(354.66,234.53) --
	(354.66,234.54) --
	(354.66,234.56) --
	(354.66,234.58) --
	(354.66,234.60) --
	(354.66,234.61) --
	(354.66,234.63) --
	(354.66,234.65) --
	(354.66,234.67) --
	(354.66,234.68) --
	(354.66,234.70) --
	(354.66,234.72) --
	(354.66,234.74) --
	(354.66,234.75) --
	(354.66,234.77) --
	(354.66,234.79) --
	(354.66,234.81) --
	(354.66,234.82) --
	(354.66,234.84) --
	(354.66,234.86) --
	(354.66,234.88) --
	(354.66,234.89) --
	(354.66,234.91) --
	(354.66,234.93) --
	(354.66,234.95) --
	(354.66,234.96) --
	(354.66,234.98) --
	(354.66,235.00) --
	(354.66,235.02) --
	(354.66,235.03) --
	(354.66,235.05) --
	(354.66,235.07) --
	(354.66,235.09) --
	(354.66,235.10) --
	(354.66,235.12) --
	(354.66,235.14) --
	(354.66,235.16) --
	(354.66,235.17) --
	(354.66,235.19) --
	(354.66,235.21) --
	(354.66,235.23) --
	(354.66,235.24) --
	(354.66,235.26) --
	(354.66,235.28) --
	(354.66,235.30) --
	(354.66,235.31) --
	(354.66,235.33) --
	(354.66,235.35) --
	(354.66,235.37) --
	(354.66,235.38) --
	(354.68,235.40) --
	(354.70,235.42) --
	(354.70,235.44) --
	(354.70,235.45) --
	(354.71,235.47) --
	(354.71,235.49) --
	(354.71,235.51) --
	(354.71,235.52) --
	(354.71,235.54) --
	(354.71,235.56) --
	(354.71,235.58) --
	(354.72,235.59) --
	(354.72,235.61) --
	(354.72,235.63) --
	(354.72,235.65) --
	(354.72,235.66) --
	(354.72,235.68) --
	(354.72,235.70) --
	(354.72,235.72) --
	(354.73,235.73) --
	(354.73,235.75) --
	(354.73,235.77) --
	(354.73,235.79) --
	(354.73,235.81) --
	(354.73,235.82) --
	(354.74,235.84) --
	(354.74,235.86) --
	(354.76,235.88) --
	(354.76,235.89) --
	(354.76,235.91) --
	(354.76,235.93) --
	(354.76,235.95) --
	(354.77,235.96) --
	(354.78,235.98) --
	(354.78,236.00) --
	(354.79,236.02) --
	(354.79,236.03) --
	(354.79,236.05) --
	(354.79,236.07) --
	(354.79,236.09) --
	(354.79,236.10) --
	(354.79,236.12) --
	(354.79,236.14) --
	(354.79,236.16) --
	(354.79,236.17) --
	(354.81,236.19) --
	(354.81,236.21) --
	(354.81,236.23) --
	(354.81,236.24) --
	(354.81,236.26) --
	(354.82,236.28) --
	(354.82,236.30) --
	(354.82,236.31) --
	(354.83,236.33) --
	(354.83,236.35) --
	(354.83,236.37) --
	(354.83,236.38) --
	(354.83,236.40) --
	(354.83,236.42) --
	(354.84,236.44) --
	(354.84,236.45) --
	(354.84,236.47) --
	(354.84,236.49) --
	(354.84,236.51) --
	(354.84,236.52) --
	(354.84,236.54) --
	(354.84,236.56) --
	(354.84,236.58) --
	(354.84,236.59) --
	(354.84,236.61) --
	(354.84,236.63) --
	(354.84,236.65) --
	(354.84,236.66) --
	(354.84,236.68) --
	(354.86,236.70) --
	(354.86,236.72) --
	(354.86,236.73) --
	(354.86,236.75) --
	(354.86,236.77) --
	(354.90,236.79) --
	(354.90,236.80) --
	(354.90,236.82) --
	(354.90,236.84) --
	(354.90,236.86) --
	(354.91,236.87) --
	(354.91,236.89) --
	(354.91,236.91) --
	(354.91,236.93) --
	(354.91,236.94) --
	(354.91,236.96) --
	(354.91,236.98) --
	(354.91,237.00) --
	(354.91,237.01) --
	(354.91,237.03) --
	(354.91,237.05) --
	(354.92,237.07) --
	(354.92,237.08) --
	(354.92,237.10) --
	(354.93,237.12) --
	(354.93,237.14) --
	(354.93,237.15) --
	(354.94,237.17) --
	(354.94,237.19) --
	(354.95,237.21) --
	(354.95,237.22) --
	(354.95,237.24) --
	(354.95,237.26) --
	(354.95,237.28) --
	(354.95,237.29) --
	(354.97,237.31) --
	(354.97,237.33) --
	(354.97,237.35) --
	(354.97,237.36) --
	(354.97,237.38) --
	(354.97,237.40) --
	(354.97,237.42) --
	(354.97,237.43) --
	(354.98,237.45) --
	(354.98,237.47) --
	(354.99,237.49) --
	(354.99,237.50) --
	(354.99,237.52) --
	(355.02,237.54) --
	(355.03,237.56) --
	(355.03,237.57) --
	(355.03,237.59) --
	(355.03,237.61) --
	(355.03,237.63) --
	(355.03,237.64) --
	(355.03,237.66) --
	(355.04,237.68) --
	(355.04,237.70) --
	(355.04,237.71) --
	(355.05,237.73) --
	(355.05,237.75) --
	(355.06,237.77) --
	(355.06,237.78) --
	(355.06,237.80) --
	(355.09,237.82) --
	(355.09,237.84) --
	(355.10,237.85) --
	(355.10,237.87) --
	(355.10,237.89) --
	(355.10,237.91) --
	(355.10,237.92) --
	(355.10,237.94) --
	(355.10,237.96) --
	(355.10,237.98) --
	(355.10,237.99) --
	(355.10,238.01) --
	(355.10,238.03) --
	(355.10,238.05) --
	(355.10,238.06) --
	(355.10,238.08) --
	(355.10,238.10) --
	(355.10,238.12) --
	(355.10,238.13) --
	(355.10,238.15) --
	(355.10,238.17) --
	(355.10,238.19) --
	(355.10,238.20) --
	(355.10,238.22) --
	(355.12,238.24) --
	(355.12,238.26) --
	(355.13,238.27) --
	(355.13,238.29) --
	(355.13,238.31) --
	(355.13,238.33) --
	(355.13,238.34) --
	(355.13,238.36) --
	(355.13,238.38) --
	(355.13,238.40) --
	(355.14,238.42) --
	(355.14,238.43) --
	(355.14,238.45) --
	(355.14,238.47) --
	(355.15,238.49) --
	(355.15,238.50) --
	(355.17,238.52) --
	(355.17,238.54) --
	(355.22,238.56) --
	(355.22,238.57) --
	(355.22,238.59) --
	(355.22,238.61) --
	(355.23,238.63) --
	(355.23,238.64) --
	(355.23,238.66) --
	(355.23,238.68) --
	(355.23,238.70) --
	(355.25,238.71) --
	(355.25,238.73) --
	(355.25,238.75) --
	(355.25,238.77) --
	(355.25,238.78) --
	(355.25,238.80) --
	(355.26,238.82) --
	(355.26,238.84) --
	(355.26,238.85) --
	(355.26,238.87) --
	(355.26,238.89) --
	(355.26,238.91) --
	(355.26,238.92) --
	(355.27,238.94) --
	(355.27,238.96) --
	(355.27,238.98) --
	(355.27,238.99) --
	(355.27,239.01) --
	(355.27,239.03) --
	(355.27,239.05) --
	(355.27,239.06) --
	(355.27,239.08) --
	(355.27,239.10) --
	(355.27,239.12) --
	(355.27,239.13) --
	(355.27,239.15) --
	(355.27,239.17) --
	(355.27,239.19) --
	(355.27,239.20) --
	(355.27,239.22) --
	(355.27,239.24) --
	(355.27,239.26) --
	(355.27,239.27) --
	(355.27,239.29) --
	(355.27,239.31) --
	(355.27,239.33) --
	(355.27,239.34) --
	(355.27,239.36) --
	(355.27,239.38) --
	(355.27,239.40) --
	(355.27,239.41) --
	(355.27,239.43) --
	(355.27,239.45) --
	(355.27,239.47) --
	(355.27,239.48) --
	(355.27,239.50) --
	(355.27,239.52) --
	(355.27,239.54) --
	(355.27,239.55) --
	(355.27,239.57) --
	(355.27,239.59) --
	(355.27,239.61) --
	(355.28,239.62) --
	(355.28,239.64) --
	(355.30,239.66) --
	(355.30,239.68) --
	(355.30,239.69) --
	(355.30,239.71) --
	(355.31,239.73) --
	(355.31,239.75) --
	(355.31,239.76) --
	(355.31,239.78) --
	(355.31,239.80) --
	(355.31,239.82) --
	(355.31,239.83) --
	(355.31,239.85) --
	(355.31,239.87) --
	(355.33,239.89) --
	(355.33,239.90) --
	(355.33,239.92) --
	(355.33,239.94) --
	(355.33,239.96) --
	(355.33,239.97) --
	(355.34,239.99) --
	(355.35,240.01) --
	(355.35,240.03) --
	(355.35,240.04) --
	(355.35,240.06) --
	(355.35,240.08) --
	(355.35,240.10) --
	(355.35,240.11) --
	(355.35,240.13) --
	(355.36,240.15) --
	(355.36,240.17) --
	(355.36,240.18) --
	(355.36,240.20) --
	(355.36,240.22) --
	(355.36,240.24) --
	(355.36,240.25) --
	(355.36,240.27) --
	(355.36,240.29) --
	(355.36,240.31) --
	(355.36,240.32) --
	(355.36,240.34) --
	(355.36,240.36) --
	(355.36,240.38) --
	(355.36,240.39) --
	(355.36,240.41) --
	(355.36,240.43) --
	(355.36,240.45) --
	(355.36,240.46) --
	(355.36,240.48) --
	(355.40,240.50) --
	(355.40,240.52) --
	(355.40,240.53) --
	(355.41,240.55) --
	(355.41,240.57) --
	(355.41,240.59) --
	(355.42,240.60) --
	(355.42,240.62) --
	(355.42,240.64) --
	(355.42,240.66) --
	(355.43,240.67) --
	(355.43,240.69) --
	(355.43,240.71) --
	(355.44,240.73) --
	(355.45,240.74) --
	(355.45,240.76) --
	(355.46,240.78) --
	(355.46,240.80) --
	(355.46,240.81) --
	(355.49,240.83) --
	(355.49,240.85) --
	(355.54,240.87) --
	(355.54,240.88) --
	(355.55,240.90) --
	(355.55,240.92) --
	(355.55,240.94) --
	(355.55,240.95) --
	(355.55,240.97) --
	(355.55,240.99) --
	(355.55,241.01) --
	(355.55,241.03) --
	(355.56,241.04) --
	(355.56,241.06) --
	(355.57,241.08) --
	(355.57,241.10) --
	(355.57,241.11) --
	(355.57,241.13) --
	(355.59,241.15) --
	(355.59,241.17) --
	(355.59,241.18) --
	(355.59,241.20) --
	(355.59,241.22) --
	(355.61,241.24) --
	(355.61,241.25) --
	(355.61,241.27) --
	(355.61,241.29) --
	(355.61,241.31) --
	(355.61,241.32) --
	(355.61,241.34) --
	(355.61,241.36) --
	(355.61,241.38) --
	(355.61,241.39) --
	(355.61,241.41) --
	(355.61,241.43) --
	(355.61,241.45) --
	(355.61,241.46) --
	(355.61,241.48) --
	(355.61,241.50) --
	(355.61,241.52) --
	(355.61,241.53) --
	(355.61,241.55) --
	(355.61,241.57) --
	(355.61,241.59) --
	(355.61,241.60) --
	(355.61,241.62) --
	(355.62,241.64) --
	(355.64,241.66) --
	(355.64,241.67) --
	(355.64,241.69) --
	(355.65,241.71) --
	(355.65,241.73) --
	(355.66,241.74) --
	(355.66,241.76) --
	(355.66,241.78) --
	(355.67,241.80) --
	(355.67,241.81) --
	(355.67,241.83) --
	(355.68,241.85) --
	(355.68,241.87) --
	(355.70,241.88) --
	(355.70,241.90) --
	(355.70,241.92) --
	(355.72,241.94) --
	(355.72,241.95) --
	(355.72,241.97) --
	(355.73,241.99) --
	(355.73,242.01) --
	(355.73,242.02) --
	(355.73,242.04) --
	(355.73,242.06) --
	(355.75,242.08) --
	(355.75,242.09) --
	(355.75,242.11) --
	(355.75,242.13) --
	(355.75,242.15) --
	(355.75,242.16) --
	(355.75,242.18) --
	(355.75,242.20) --
	(355.75,242.22) --
	(355.75,242.23) --
	(355.75,242.25) --
	(355.75,242.27) --
	(355.75,242.29) --
	(355.75,242.30) --
	(355.75,242.32) --
	(355.75,242.34) --
	(355.75,242.36) --
	(355.75,242.37) --
	(355.75,242.39) --
	(355.75,242.41) --
	(355.75,242.43) --
	(355.75,242.44) --
	(355.75,242.46) --
	(355.75,242.48) --
	(355.75,242.50) --
	(355.75,242.51) --
	(355.75,242.53) --
	(355.75,242.55) --
	(355.75,242.57) --
	(355.75,242.58) --
	(355.75,242.60) --
	(355.75,242.62) --
	(355.75,242.64) --
	(355.75,242.65) --
	(355.75,242.67) --
	(355.75,242.69) --
	(355.75,242.71) --
	(355.75,242.72) --
	(355.75,242.74) --
	(355.76,242.76) --
	(355.76,242.78) --
	(355.77,242.79) --
	(355.77,242.81) --
	(355.77,242.83) --
	(355.78,242.85) --
	(355.78,242.86) --
	(355.80,242.88) --
	(355.80,242.90) --
	(355.80,242.92) --
	(355.80,242.93) --
	(355.80,242.95) --
	(355.80,242.97) --
	(355.80,242.99) --
	(355.80,243.00) --
	(355.80,243.02) --
	(355.80,243.04) --
	(355.80,243.06) --
	(355.80,243.07) --
	(355.81,243.09) --
	(355.81,243.11) --
	(355.81,243.13) --
	(355.82,243.14) --
	(355.83,243.16) --
	(355.83,243.18) --
	(355.83,243.20) --
	(355.83,243.21) --
	(355.83,243.23) --
	(355.83,243.25) --
	(355.84,243.27) --
	(355.84,243.28) --
	(355.84,243.30) --
	(355.84,243.32) --
	(355.84,243.34) --
	(355.85,243.35) --
	(355.85,243.37) --
	(355.88,243.39) --
	(355.88,243.41) --
	(355.88,243.42) --
	(355.88,243.44) --
	(355.88,243.46) --
	(355.88,243.48) --
	(355.90,243.49) --
	(355.90,243.51) --
	(355.91,243.53) --
	(355.91,243.55) --
	(355.93,243.56) --
	(355.93,243.58) --
	(355.95,243.60) --
	(355.95,243.62) --
	(355.95,243.64) --
	(355.95,243.65) --
	(355.95,243.67) --
	(355.95,243.69) --
	(355.95,243.71) --
	(355.95,243.72) --
	(355.95,243.74) --
	(355.95,243.76) --
	(355.95,243.78) --
	(355.95,243.79) --
	(355.96,243.81) --
	(355.96,243.83) --
	(355.96,243.85) --
	(355.96,243.86) --
	(355.98,243.88) --
	(355.98,243.90) --
	(355.98,243.92) --
	(355.99,243.93) --
	(355.99,243.95) --
	(355.99,243.97) --
	(355.99,243.99) --
	(355.99,244.00) --
	(355.99,244.02) --
	(355.99,244.04) --
	(356.02,244.06) --
	(356.02,244.07) --
	(356.03,244.09) --
	(356.03,244.11) --
	(356.03,244.13) --
	(356.05,244.14) --
	(356.06,244.16) --
	(356.06,244.18) --
	(356.06,244.20) --
	(356.08,244.21) --
	(356.09,244.23) --
	(356.09,244.25) --
	(356.11,244.27) --
	(356.11,244.28) --
	(356.11,244.30) --
	(356.12,244.32) --
	(356.12,244.34) --
	(356.12,244.35) --
	(356.12,244.37) --
	(356.12,244.39) --
	(356.12,244.41) --
	(356.13,244.42) --
	(356.13,244.44) --
	(356.13,244.46) --
	(356.14,244.48) --
	(356.14,244.49) --
	(356.14,244.51) --
	(356.15,244.53) --
	(356.15,244.55) --
	(356.15,244.56) --
	(356.15,244.58) --
	(356.15,244.60) --
	(356.16,244.62) --
	(356.16,244.63) --
	(356.16,244.65) --
	(356.16,244.67) --
	(356.16,244.69) --
	(356.16,244.70) --
	(356.16,244.72) --
	(356.16,244.74) --
	(356.16,244.76) --
	(356.16,244.77) --
	(356.16,244.79) --
	(356.16,244.81) --
	(356.16,244.83) --
	(356.16,244.84) --
	(356.16,244.86) --
	(356.16,244.88) --
	(356.16,244.90) --
	(356.16,244.91) --
	(356.16,244.93) --
	(356.16,244.95) --
	(356.16,244.97) --
	(356.16,244.98) --
	(356.16,245.00) --
	(356.16,245.02) --
	(356.16,245.04) --
	(356.16,245.05) --
	(356.16,245.07) --
	(356.16,245.09) --
	(356.18,245.11) --
	(356.18,245.12) --
	(356.18,245.14) --
	(356.19,245.16) --
	(356.19,245.18) --
	(356.19,245.19) --
	(356.19,245.21) --
	(356.19,245.23) --
	(356.19,245.25) --
	(356.19,245.26) --
	(356.19,245.28) --
	(356.19,245.30) --
	(356.19,245.32) --
	(356.19,245.33) --
	(356.19,245.35) --
	(356.19,245.37) --
	(356.19,245.39) --
	(356.19,245.40) --
	(356.19,245.42) --
	(356.19,245.44) --
	(356.19,245.46) --
	(356.19,245.47) --
	(356.19,245.49) --
	(356.21,245.51) --
	(356.21,245.53) --
	(356.22,245.54) --
	(356.22,245.56) --
	(356.22,245.58) --
	(356.22,245.60) --
	(356.22,245.61) --
	(356.22,245.63) --
	(356.22,245.65) --
	(356.22,245.67) --
	(356.24,245.68) --
	(356.24,245.70) --
	(356.24,245.72) --
	(356.24,245.74) --
	(356.24,245.75) --
	(356.24,245.77) --
	(356.24,245.79) --
	(356.31,245.81) --
	(356.31,245.82) --
	(356.31,245.84) --
	(356.31,245.86) --
	(356.31,245.88) --
	(356.31,245.89) --
	(356.31,245.91) --
	(356.31,245.93) --
	(356.31,245.95) --
	(356.31,245.96) --
	(356.31,245.98) --
	(356.31,246.00) --
	(356.31,246.02) --
	(356.31,246.03) --
	(356.32,246.05) --
	(356.32,246.07) --
	(356.32,246.09) --
	(356.32,246.10) --
	(356.33,246.12) --
	(356.33,246.14) --
	(356.33,246.16) --
	(356.33,246.18) --
	(356.35,246.19) --
	(356.35,246.21) --
	(356.35,246.23) --
	(356.37,246.25) --
	(356.37,246.26) --
	(356.37,246.28) --
	(356.39,246.30) --
	(356.39,246.32) --
	(356.39,246.33) --
	(356.39,246.35) --
	(356.39,246.37) --
	(356.39,246.39) --
	(356.39,246.40) --
	(356.39,246.42) --
	(356.39,246.44) --
	(356.39,246.46) --
	(356.39,246.47) --
	(356.39,246.49) --
	(356.39,246.51) --
	(356.39,246.53) --
	(356.39,246.54) --
	(356.39,246.56) --
	(356.39,246.58) --
	(356.39,246.60) --
	(356.39,246.61) --
	(356.39,246.63) --
	(356.39,246.65) --
	(356.39,246.67) --
	(356.39,246.68) --
	(356.39,246.70) --
	(356.39,246.72) --
	(356.39,246.74) --
	(356.39,246.75) --
	(356.41,246.77) --
	(356.41,246.79) --
	(356.41,246.81) --
	(356.41,246.82) --
	(356.41,246.84) --
	(356.43,246.86) --
	(356.46,246.88) --
	(356.46,246.89) --
	(356.46,246.91) --
	(356.46,246.93) --
	(356.47,246.95) --
	(356.48,246.96) --
	(356.48,246.98) --
	(356.48,247.00) --
	(356.48,247.02) --
	(356.48,247.03) --
	(356.48,247.05) --
	(356.49,247.07) --
	(356.49,247.09) --
	(356.50,247.10) --
	(356.50,247.12) --
	(356.50,247.14) --
	(356.50,247.16) --
	(356.50,247.17) --
	(356.50,247.19) --
	(356.50,247.21) --
	(356.50,247.23) --
	(356.50,247.24) --
	(356.51,247.26) --
	(356.51,247.28) --
	(356.54,247.30) --
	(356.54,247.31) --
	(356.54,247.33) --
	(356.54,247.35) --
	(356.54,247.37) --
	(356.55,247.38) --
	(356.55,247.40) --
	(356.55,247.42) --
	(356.55,247.44) --
	(356.55,247.45) --
	(356.55,247.47) --
	(356.55,247.49) --
	(356.55,247.51) --
	(356.55,247.52) --
	(356.55,247.54) --
	(356.55,247.56) --
	(356.55,247.58) --
	(356.55,247.59) --
	(356.55,247.61) --
	(356.55,247.63) --
	(356.55,247.65) --
	(356.56,247.66) --
	(356.56,247.68) --
	(356.56,247.70) --
	(356.56,247.72) --
	(356.56,247.73) --
	(356.56,247.75) --
	(356.57,247.77) --
	(356.57,247.79) --
	(356.57,247.80) --
	(356.57,247.82) --
	(356.61,247.84) --
	(356.61,247.86) --
	(356.61,247.87) --
	(356.61,247.89) --
	(356.63,247.91) --
	(356.63,247.93) --
	(356.64,247.94) --
	(356.64,247.96) --
	(356.64,247.98) --
	(356.64,248.00) --
	(356.65,248.01) --
	(356.65,248.03) --
	(356.66,248.05) --
	(356.66,248.07) --
	(356.66,248.08) --
	(356.66,248.10) --
	(356.66,248.12) --
	(356.66,248.14) --
	(356.66,248.15) --
	(356.66,248.17) --
	(356.66,248.19) --
	(356.66,248.21) --
	(356.66,248.22) --
	(356.68,248.24) --
	(356.68,248.26) --
	(356.68,248.28) --
	(356.68,248.29) --
	(356.68,248.31) --
	(356.68,248.33) --
	(356.69,248.35) --
	(356.69,248.36) --
	(356.71,248.38) --
	(356.71,248.40) --
	(356.71,248.42) --
	(356.71,248.43) --
	(356.71,248.45) --
	(356.71,248.47) --
	(356.71,248.49) --
	(356.71,248.50) --
	(356.71,248.52) --
	(356.71,248.54) --
	(356.71,248.56) --
	(356.71,248.57) --
	(356.76,248.59) --
	(356.76,248.61) --
	(356.76,248.63) --
	(356.76,248.64) --
	(356.76,248.66) --
	(356.76,248.68) --
	(356.76,248.70) --
	(356.76,248.71) --
	(356.78,248.73) --
	(356.78,248.75) --
	(356.78,248.77) --
	(356.78,248.79) --
	(356.78,248.80) --
	(356.78,248.82) --
	(356.78,248.84) --
	(356.78,248.86) --
	(356.79,248.87) --
	(356.80,248.89) --
	(356.80,248.91) --
	(356.80,248.93) --
	(356.80,248.94) --
	(356.80,248.96) --
	(356.83,248.98) --
	(356.83,249.00) --
	(356.83,249.01) --
	(356.83,249.03) --
	(356.83,249.05) --
	(356.83,249.07) --
	(356.83,249.08) --
	(356.83,249.10) --
	(356.83,249.12) --
	(356.83,249.14) --
	(356.83,249.15) --
	(356.83,249.17) --
	(356.83,249.19) --
	(356.83,249.21) --
	(356.83,249.22) --
	(356.83,249.24) --
	(356.83,249.26) --
	(356.83,249.28) --
	(356.83,249.29) --
	(356.83,249.31) --
	(356.83,249.33) --
	(356.83,249.35) --
	(356.83,249.36) --
	(356.83,249.38) --
	(356.83,249.40) --
	(356.83,249.42) --
	(356.83,249.43) --
	(356.83,249.45) --
	(356.83,249.47) --
	(356.83,249.49) --
	(356.83,249.50) --
	(356.83,249.52) --
	(356.83,249.54) --
	(356.83,249.56) --
	(356.83,249.57) --
	(356.83,249.59) --
	(356.83,249.61) --
	(356.83,249.63) --
	(356.83,249.64) --
	(356.83,249.66) --
	(356.83,249.68) --
	(356.83,249.70) --
	(356.83,249.71) --
	(356.83,249.73) --
	(356.83,249.75) --
	(356.83,249.77) --
	(356.83,249.78) --
	(356.83,249.80) --
	(356.83,249.82) --
	(356.83,249.84) --
	(356.83,249.85) --
	(356.83,249.87) --
	(356.84,249.89) --
	(356.84,249.91) --
	(356.84,249.92) --
	(356.84,249.94) --
	(356.84,249.96) --
	(356.84,249.98) --
	(356.84,249.99) --
	(356.84,250.01) --
	(356.84,250.03) --
	(356.84,250.05) --
	(356.85,250.06) --
	(356.86,250.08) --
	(356.86,250.10) --
	(356.86,250.12) --
	(356.88,250.13) --
	(356.88,250.15) --
	(356.88,250.17) --
	(356.88,250.19) --
	(356.88,250.20) --
	(356.88,250.22) --
	(356.89,250.24) --
	(356.89,250.26) --
	(356.89,250.27) --
	(356.89,250.29) --
	(356.89,250.31) --
	(356.89,250.33) --
	(356.89,250.34) --
	(356.89,250.36) --
	(356.89,250.38) --
	(356.92,250.40) --
	(356.92,250.41) --
	(356.92,250.43) --
	(356.92,250.45) --
	(356.92,250.47) --
	(356.92,250.48) --
	(356.92,250.50) --
	(356.94,250.52) --
	(356.95,250.54) --
	(356.98,250.55) --
	(356.98,250.57) --
	(356.99,250.59) --
	(357.01,250.61) --
	(357.01,250.62) --
	(357.01,250.64) --
	(357.01,250.66) --
	(357.05,250.68) --
	(357.05,250.69) --
	(357.05,250.71) --
	(357.05,250.73) --
	(357.05,250.75) --
	(357.05,250.76) --
	(357.05,250.78) --
	(357.05,250.80) --
	(357.05,250.82) --
	(357.05,250.83) --
	(357.05,250.85) --
	(357.05,250.87) --
	(357.05,250.89) --
	(357.05,250.90) --
	(357.05,250.92) --
	(357.05,250.94) --
	(357.05,250.96) --
	(357.05,250.97) --
	(357.05,250.99) --
	(357.05,251.01) --
	(357.05,251.03) --
	(357.05,251.04) --
	(357.05,251.06) --
	(357.05,251.08) --
	(357.05,251.10) --
	(357.05,251.11) --
	(357.05,251.13) --
	(357.05,251.15) --
	(357.05,251.17) --
	(357.05,251.18) --
	(357.05,251.20) --
	(357.05,251.22) --
	(357.05,251.24) --
	(357.05,251.25) --
	(357.05,251.27) --
	(357.06,251.29) --
	(357.06,251.31) --
	(357.06,251.32) --
	(357.07,251.34) --
	(357.07,251.36) --
	(357.07,251.38) --
	(357.08,251.40) --
	(357.08,251.41) --
	(357.08,251.43) --
	(357.09,251.45) --
	(357.11,251.47) --
	(357.11,251.48) --
	(357.13,251.50) --
	(357.13,251.52) --
	(357.13,251.54) --
	(357.13,251.55) --
	(357.13,251.57) --
	(357.15,251.59) --
	(357.15,251.61) --
	(357.15,251.62) --
	(357.15,251.64) --
	(357.15,251.66) --
	(357.15,251.68) --
	(357.15,251.69) --
	(357.15,251.71) --
	(357.15,251.73) --
	(357.15,251.75) --
	(357.16,251.76) --
	(357.16,251.78) --
	(357.16,251.80) --
	(357.16,251.82) --
	(357.16,251.83) --
	(357.16,251.85) --
	(357.16,251.87) --
	(357.16,251.89) --
	(357.16,251.90) --
	(357.16,251.92) --
	(357.16,251.94) --
	(357.16,251.96) --
	(357.16,251.97) --
	(357.16,251.99) --
	(357.16,252.01) --
	(357.16,252.03) --
	(357.16,252.04) --
	(357.16,252.06) --
	(357.16,252.08) --
	(357.16,252.10) --
	(357.16,252.11) --
	(357.16,252.13) --
	(357.16,252.15) --
	(357.16,252.17) --
	(357.17,252.18) --
	(357.17,252.20) --
	(357.17,252.22) --
	(357.17,252.24) --
	(357.18,252.25) --
	(357.18,252.27) --
	(357.18,252.29) --
	(357.18,252.31) --
	(357.18,252.32) --
	(357.19,252.34) --
	(357.19,252.36) --
	(357.19,252.38) --
	(357.19,252.39) --
	(357.19,252.41) --
	(357.19,252.43) --
	(357.19,252.45) --
	(357.19,252.46) --
	(357.19,252.48) --
	(357.19,252.50) --
	(357.19,252.52) --
	(357.19,252.53) --
	(357.19,252.55) --
	(357.19,252.57) --
	(357.20,252.59) --
	(357.20,252.60) --
	(357.20,252.62) --
	(357.20,252.64) --
	(357.20,252.66) --
	(357.20,252.67) --
	(357.21,252.69) --
	(357.21,252.71) --
	(357.23,252.73) --
	(357.23,252.74) --
	(357.24,252.76) --
	(357.24,252.78) --
	(357.26,252.80) --
	(357.26,252.81) --
	(357.26,252.83) --
	(357.26,252.85) --
	(357.27,252.87) --
	(357.27,252.88) --
	(357.27,252.90) --
	(357.29,252.92) --
	(357.29,252.94) --
	(357.29,252.95) --
	(357.30,252.97) --
	(357.30,252.99) --
	(357.30,253.01) --
	(357.30,253.02) --
	(357.30,253.04) --
	(357.30,253.06) --
	(357.32,253.08) --
	(357.32,253.09) --
	(357.32,253.11) --
	(357.33,253.13) --
	(357.33,253.15) --
	(357.35,253.16) --
	(357.35,253.18) --
	(357.35,253.20) --
	(357.35,253.22) --
	(357.35,253.23) --
	(357.35,253.25) --
	(357.35,253.27) --
	(357.36,253.29) --
	(357.36,253.30) --
	(357.36,253.32) --
	(357.37,253.34) --
	(357.37,253.36) --
	(357.37,253.37) --
	(357.37,253.39) --
	(357.37,253.41) --
	(357.37,253.43) --
	(357.37,253.44) --
	(357.37,253.46) --
	(357.39,253.48) --
	(357.39,253.50) --
	(357.39,253.51) --
	(357.39,253.53) --
	(357.39,253.55) --
	(357.40,253.57) --
	(357.41,253.58) --
	(357.41,253.60) --
	(357.41,253.62) --
	(357.41,253.64) --
	(357.41,253.65) --
	(357.45,253.67) --
	(357.45,253.69) --
	(357.45,253.71) --
	(357.47,253.72) --
	(357.47,253.74) --
	(357.47,253.76) --
	(357.47,253.78) --
	(357.47,253.79) --
	(357.47,253.81) --
	(357.47,253.83) --
	(357.47,253.85) --
	(357.47,253.86) --
	(357.48,253.88) --
	(357.49,253.90) --
	(357.49,253.92) --
	(357.49,253.93) --
	(357.49,253.95) --
	(357.49,253.97) --
	(357.49,253.99) --
	(357.53,254.01) --
	(357.54,254.02) --
	(357.55,254.04) --
	(357.55,254.06) --
	(357.55,254.08) --
	(357.55,254.09) --
	(357.55,254.11) --
	(357.55,254.13) --
	(357.57,254.15) --
	(357.57,254.16) --
	(357.58,254.18) --
	(357.58,254.20) --
	(357.59,254.22) --
	(357.59,254.23) --
	(357.60,254.25) --
	(357.60,254.27) --
	(357.60,254.29) --
	(357.60,254.30) --
	(357.61,254.32) --
	(357.61,254.34) --
	(357.61,254.36) --
	(357.61,254.37) --
	(357.61,254.39) --
	(357.63,254.41) --
	(357.63,254.43) --
	(357.65,254.44) --
	(357.66,254.46) --
	(357.66,254.48) --
	(357.66,254.50) --
	(357.66,254.51) --
	(357.66,254.53) --
	(357.66,254.55) --
	(357.68,254.57) --
	(357.69,254.58) --
	(357.70,254.60) --
	(357.70,254.62) --
	(357.70,254.64) --
	(357.70,254.65) --
	(357.70,254.67) --
	(357.70,254.69) --
	(357.70,254.71) --
	(357.70,254.72) --
	(357.70,254.74) --
	(357.70,254.76) --
	(357.71,254.78) --
	(357.72,254.79) --
	(357.72,254.81) --
	(357.72,254.83) --
	(357.73,254.85) --
	(357.74,254.86) --
	(357.74,254.88) --
	(357.74,254.90) --
	(357.74,254.92) --
	(357.74,254.93) --
	(357.74,254.95) --
	(357.74,254.97) --
	(357.74,254.99) --
	(357.77,255.00) --
	(357.78,255.02) --
	(357.78,255.04) --
	(357.78,255.06) --
	(357.80,255.07) --
	(357.80,255.09) --
	(357.80,255.11) --
	(357.81,255.13) --
	(357.83,255.14) --
	(357.83,255.16) --
	(357.87,255.18) --
	(357.87,255.20) --
	(357.89,255.21) --
	(357.89,255.23) --
	(357.89,255.25) --
	(357.89,255.27) --
	(357.89,255.28) --
	(357.89,255.30) --
	(357.90,255.32) --
	(357.90,255.34) --
	(357.90,255.35) --
	(357.90,255.37) --
	(357.90,255.39) --
	(357.90,255.41) --
	(357.91,255.42) --
	(357.91,255.44) --
	(357.91,255.46) --
	(357.91,255.48) --
	(357.92,255.49) --
	(357.92,255.51) --
	(357.92,255.53) --
	(357.92,255.55) --
	(357.92,255.56) --
	(357.92,255.58) --
	(357.92,255.60) --
	(357.92,255.62) --
	(357.92,255.63) --
	(357.92,255.65) --
	(357.92,255.67) --
	(357.92,255.69) --
	(357.92,255.70) --
	(357.92,255.72) --
	(357.92,255.74) --
	(357.92,255.76) --
	(357.92,255.77) --
	(357.92,255.79) --
	(357.92,255.81) --
	(357.92,255.83) --
	(357.92,255.84) --
	(357.92,255.86) --
	(357.92,255.88) --
	(357.92,255.90) --
	(357.92,255.91) --
	(357.92,255.93) --
	(357.92,255.95) --
	(357.92,255.97) --
	(357.92,255.98) --
	(357.92,256.00) --
	(357.92,256.02) --
	(357.92,256.04) --
	(357.92,256.05) --
	(357.92,256.07) --
	(357.92,256.09) --
	(357.92,256.11) --
	(357.92,256.12) --
	(357.92,256.14) --
	(357.92,256.16) --
	(357.92,256.18) --
	(357.92,256.19) --
	(357.92,256.21) --
	(357.92,256.23) --
	(357.92,256.25) --
	(357.92,256.26) --
	(357.92,256.28) --
	(357.92,256.30) --
	(357.92,256.32) --
	(357.92,256.33) --
	(357.92,256.35) --
	(357.92,256.37) --
	(357.92,256.39) --
	(357.92,256.40) --
	(357.92,256.42) --
	(357.92,256.44) --
	(357.93,256.46) --
	(357.94,256.47) --
	(357.94,256.49) --
	(357.94,256.51) --
	(357.94,256.53) --
	(357.94,256.54) --
	(357.94,256.56) --
	(357.94,256.58) --
	(357.94,256.60) --
	(357.94,256.62) --
	(357.94,256.63) --
	(357.94,256.65) --
	(357.94,256.67) --
	(357.94,256.69) --
	(357.94,256.70) --
	(357.94,256.72) --
	(357.94,256.74) --
	(357.94,256.76) --
	(357.94,256.77) --
	(357.94,256.79) --
	(357.94,256.81) --
	(357.94,256.83) --
	(357.94,256.84) --
	(357.94,256.86) --
	(357.94,256.88) --
	(357.94,256.90) --
	(357.94,256.91) --
	(357.94,256.93) --
	(357.94,256.95) --
	(357.94,256.97) --
	(357.94,256.98) --
	(357.94,257.00) --
	(357.94,257.02) --
	(357.94,257.04) --
	(357.94,257.05) --
	(357.94,257.07) --
	(357.94,257.09) --
	(357.94,257.11) --
	(357.94,257.12) --
	(357.94,257.14) --
	(357.94,257.16) --
	(357.94,257.18) --
	(357.94,257.19) --
	(357.94,257.21) --
	(357.98,257.23) --
	(357.98,257.25) --
	(357.99,257.26) --
	(357.99,257.28) --
	(357.99,257.30) --
	(357.99,257.32) --
	(357.99,257.33) --
	(357.99,257.35) --
	(358.01,257.37) --
	(358.01,257.39) --
	(358.01,257.40) --
	(358.01,257.42) --
	(358.02,257.44) --
	(358.02,257.46) --
	(358.04,257.47) --
	(358.04,257.49) --
	(358.05,257.51) --
	(358.05,257.53) --
	(358.06,257.54) --
	(358.06,257.56) --
	(358.06,257.58) --
	(358.06,257.60) --
	(358.06,257.61) --
	(358.06,257.63) --
	(358.06,257.65) --
	(358.06,257.67) --
	(358.06,257.68) --
	(358.06,257.70) --
	(358.06,257.72) --
	(358.06,257.74) --
	(358.06,257.75) --
	(358.07,257.77) --
	(358.07,257.79) --
	(358.07,257.81) --
	(358.07,257.82) --
	(358.08,257.84) --
	(358.08,257.86) --
	(358.08,257.88) --
	(358.08,257.89) --
	(358.10,257.91) --
	(358.10,257.93) --
	(358.10,257.95) --
	(358.10,257.96) --
	(358.10,257.98) --
	(358.11,258.00) --
	(358.11,258.02) --
	(358.11,258.03) --
	(358.11,258.05) --
	(358.11,258.07) --
	(358.11,258.09) --
	(358.11,258.10) --
	(358.11,258.12) --
	(358.11,258.14) --
	(358.11,258.16) --
	(358.11,258.17) --
	(358.11,258.19) --
	(358.11,258.21) --
	(358.11,258.23) --
	(358.11,258.24) --
	(358.11,258.26) --
	(358.11,258.28) --
	(358.12,258.30) --
	(358.12,258.31) --
	(358.13,258.33) --
	(358.13,258.35) --
	(358.15,258.37) --
	(358.15,258.38) --
	(358.18,258.40) --
	(358.18,258.42) --
	(358.18,258.44) --
	(358.18,258.45) --
	(358.20,258.47) --
	(358.20,258.49) --
	(358.20,258.51) --
	(358.20,258.52) --
	(358.20,258.54) --
	(358.21,258.56) --
	(358.21,258.58) --
	(358.21,258.59) --
	(358.21,258.61) --
	(358.22,258.63) --
	(358.22,258.65) --
	(358.23,258.66) --
	(358.23,258.68) --
	(358.23,258.70) --
	(358.23,258.72) --
	(358.23,258.73) --
	(358.25,258.75) --
	(358.25,258.77) --
	(358.26,258.79) --
	(358.26,258.80) --
	(358.26,258.82) --
	(358.26,258.84) --
	(358.26,258.86) --
	(358.26,258.87) --
	(358.26,258.89) --
	(358.29,258.91) --
	(358.29,258.93) --
	(358.29,258.94) --
	(358.29,258.96) --
	(358.29,258.98) --
	(358.29,259.00) --
	(358.29,259.01) --
	(358.31,259.03) --
	(358.31,259.05) --
	(358.32,259.07) --
	(358.32,259.08) --
	(358.32,259.10) --
	(358.32,259.12) --
	(358.32,259.14) --
	(358.33,259.15) --
	(358.34,259.17) --
	(358.34,259.19) --
	(358.34,259.21) --
	(358.34,259.23) --
	(358.34,259.24) --
	(358.38,259.26) --
	(358.39,259.28) --
	(358.39,259.30) --
	(358.39,259.31) --
	(358.39,259.33) --
	(358.40,259.35) --
	(358.40,259.37) --
	(358.43,259.38) --
	(358.43,259.40) --
	(358.43,259.42) --
	(358.43,259.44) --
	(358.43,259.45) --
	(358.43,259.47) --
	(358.43,259.49) --
	(358.43,259.51) --
	(358.43,259.52) --
	(358.43,259.54) --
	(358.43,259.56) --
	(358.43,259.58) --
	(358.46,259.59) --
	(358.46,259.61) --
	(358.46,259.63) --
	(358.46,259.65) --
	(358.46,259.66) --
	(358.47,259.68) --
	(358.47,259.70) --
	(358.47,259.72) --
	(358.47,259.73) --
	(358.47,259.75) --
	(358.47,259.77) --
	(358.47,259.79) --
	(358.47,259.80) --
	(358.47,259.82) --
	(358.47,259.84) --
	(358.48,259.86) --
	(358.48,259.87) --
	(358.50,259.89) --
	(358.50,259.91) --
	(358.50,259.93) --
	(358.50,259.94) --
	(358.52,259.96) --
	(358.52,259.98) --
	(358.52,260.00) --
	(358.52,260.01) --
	(358.53,260.03) --
	(358.53,260.05) --
	(358.53,260.07) --
	(358.53,260.08) --
	(358.53,260.10) --
	(358.54,260.12) --
	(358.54,260.14) --
	(358.54,260.15) --
	(358.54,260.17) --
	(358.54,260.19) --
	(358.54,260.21) --
	(358.55,260.22) --
	(358.55,260.24) --
	(358.56,260.26) --
	(358.57,260.28) --
	(358.57,260.29) --
	(358.59,260.31) --
	(358.59,260.33) --
	(358.59,260.35) --
	(358.59,260.36) --
	(358.59,260.38) --
	(358.59,260.40) --
	(358.59,260.42) --
	(358.59,260.43) --
	(358.59,260.45) --
	(358.60,260.47) --
	(358.60,260.49) --
	(358.61,260.50) --
	(358.61,260.52) --
	(358.61,260.54) --
	(358.61,260.56) --
	(358.61,260.57) --
	(358.62,260.59) --
	(358.62,260.61) --
	(358.63,260.63) --
	(358.64,260.64) --
	(358.64,260.66) --
	(358.65,260.68) --
	(358.65,260.70) --
	(358.65,260.71) --
	(358.66,260.73) --
	(358.66,260.75) --
	(358.66,260.77) --
	(358.67,260.78) --
	(358.67,260.80) --
	(358.67,260.82) --
	(358.67,260.84) --
	(358.67,260.85) --
	(358.67,260.87) --
	(358.68,260.89) --
	(358.68,260.91) --
	(358.68,260.92) --
	(358.71,260.94) --
	(358.71,260.96) --
	(358.71,260.98) --
	(358.71,260.99) --
	(358.71,261.01) --
	(358.71,261.03) --
	(358.71,261.05) --
	(358.71,261.06) --
	(358.71,261.08) --
	(358.71,261.10) --
	(358.71,261.12) --
	(358.71,261.13) --
	(358.71,261.15) --
	(358.71,261.17) --
	(358.71,261.19) --
	(358.71,261.20) --
	(358.71,261.22) --
	(358.71,261.24) --
	(358.71,261.26) --
	(358.71,261.27) --
	(358.71,261.29) --
	(358.71,261.31) --
	(358.71,261.33) --
	(358.71,261.34) --
	(358.72,261.36) --
	(358.73,261.38) --
	(358.74,261.40) --
	(358.74,261.41) --
	(358.74,261.43) --
	(358.74,261.45) --
	(358.74,261.47) --
	(358.74,261.48) --
	(358.75,261.50) --
	(358.75,261.52) --
	(358.75,261.54) --
	(358.75,261.55) --
	(358.75,261.57) --
	(358.75,261.59) --
	(358.75,261.61) --
	(358.75,261.62) --
	(358.75,261.64) --
	(358.75,261.66) --
	(358.75,261.68) --
	(358.75,261.69) --
	(358.76,261.71) --
	(358.76,261.73) --
	(358.78,261.75) --
	(358.78,261.76) --
	(358.82,261.78) --
	(358.82,261.80) --
	(358.83,261.82) --
	(358.83,261.84) --
	(358.83,261.85) --
	(358.83,261.87) --
	(358.83,261.89) --
	(358.83,261.91) --
	(358.83,261.92) --
	(358.83,261.94) --
	(358.83,261.96) --
	(358.83,261.98) --
	(358.83,261.99) --
	(358.83,262.01) --
	(358.83,262.03) --
	(358.83,262.05) --
	(358.83,262.06) --
	(358.83,262.08) --
	(358.83,262.10) --
	(358.83,262.12) --
	(358.83,262.13) --
	(358.83,262.15) --
	(358.83,262.17) --
	(358.83,262.19) --
	(358.83,262.20) --
	(358.83,262.22) --
	(358.83,262.24) --
	(358.83,262.26) --
	(358.83,262.27) --
	(358.83,262.29) --
	(358.83,262.31) --
	(358.83,262.33) --
	(358.83,262.34) --
	(358.84,262.36) --
	(358.84,262.38) --
	(358.84,262.40) --
	(358.84,262.41) --
	(358.84,262.43) --
	(358.84,262.45) --
	(358.86,262.47) --
	(358.86,262.48) --
	(358.86,262.50) --
	(358.87,262.52) --
	(358.87,262.54) --
	(358.88,262.55) --
	(358.88,262.57) --
	(358.89,262.59) --
	(358.93,262.61) --
	(358.93,262.62) --
	(358.93,262.64) --
	(358.94,262.66) --
	(358.94,262.68) --
	(358.95,262.69) --
	(358.95,262.71) --
	(358.96,262.73) --
	(358.96,262.75) --
	(358.96,262.76) --
	(358.97,262.78) --
	(358.97,262.80) --
	(358.97,262.82) --
	(358.97,262.83) --
	(358.97,262.85) --
	(358.97,262.87) --
	(358.97,262.89) --
	(358.97,262.90) --
	(358.97,262.92) --
	(358.97,262.94) --
	(358.97,262.96) --
	(358.97,262.97) --
	(358.98,262.99) --
	(358.98,263.01) --
	(358.98,263.03) --
	(358.99,263.04) --
	(358.99,263.06) --
	(358.99,263.08) --
	(358.99,263.10) --
	(358.99,263.11) --
	(359.00,263.13) --
	(359.00,263.15) --
	(359.00,263.17) --
	(359.00,263.18) --
	(359.00,263.20) --
	(359.00,263.22) --
	(359.00,263.24) --
	(359.00,263.25) --
	(359.00,263.27) --
	(359.00,263.29) --
	(359.00,263.31) --
	(359.00,263.32) --
	(359.00,263.34) --
	(359.00,263.36) --
	(359.00,263.38) --
	(359.00,263.39) --
	(359.00,263.41) --
	(359.00,263.43) --
	(359.00,263.45) --
	(359.00,263.46) --
	(359.00,263.48) --
	(359.00,263.50) --
	(359.00,263.52) --
	(359.00,263.53) --
	(359.00,263.55) --
	(359.00,263.57) --
	(359.00,263.59) --
	(359.00,263.60) --
	(359.00,263.62) --
	(359.00,263.64) --
	(359.00,263.66) --
	(359.00,263.67) --
	(359.00,263.69) --
	(359.00,263.71) --
	(359.00,263.73) --
	(359.00,263.74) --
	(359.00,263.76) --
	(359.00,263.78) --
	(359.00,263.80) --
	(359.00,263.81) --
	(359.00,263.83) --
	(359.00,263.85) --
	(359.00,263.87) --
	(359.00,263.88) --
	(359.00,263.90) --
	(359.01,263.92) --
	(359.02,263.94) --
	(359.02,263.95) --
	(359.03,263.97) --
	(359.03,263.99) --
	(359.03,264.01) --
	(359.03,264.02) --
	(359.03,264.04) --
	(359.03,264.06) --
	(359.04,264.08) --
	(359.06,264.09) --
	(359.06,264.11) --
	(359.06,264.13) --
	(359.07,264.15) --
	(359.07,264.16) --
	(359.08,264.18) --
	(359.08,264.20) --
	(359.09,264.22) --
	(359.09,264.23) --
	(359.11,264.25) --
	(359.11,264.27) --
	(359.11,264.29) --
	(359.11,264.30) --
	(359.11,264.32) --
	(359.12,264.34) --
	(359.12,264.36) --
	(359.12,264.37) --
	(359.12,264.39) --
	(359.12,264.41) --
	(359.12,264.43) --
	(359.12,264.45) --
	(359.12,264.46) --
	(359.14,264.48) --
	(359.15,264.50) --
	(359.15,264.52) --
	(359.15,264.53) --
	(359.18,264.55) --
	(359.18,264.57) --
	(359.21,264.59) --
	(359.21,264.60) --
	(359.21,264.62) --
	(359.22,264.64) --
	(359.22,264.66) --
	(359.22,264.67) --
	(359.22,264.69) --
	(359.22,264.71) --
	(359.22,264.73) --
	(359.22,264.74) --
	(359.22,264.76) --
	(359.22,264.78) --
	(359.22,264.80) --
	(359.23,264.81) --
	(359.23,264.83) --
	(359.23,264.85) --
	(359.23,264.87) --
	(359.23,264.88) --
	(359.23,264.90) --
	(359.23,264.92) --
	(359.25,264.94) --
	(359.25,264.95) --
	(359.29,264.97) --
	(359.29,264.99) --
	(359.29,265.01) --
	(359.29,265.02) --
	(359.29,265.04) --
	(359.29,265.06) --
	(359.29,265.08) --
	(359.29,265.09) --
	(359.29,265.11) --
	(359.29,265.13) --
	(359.29,265.15) --
	(359.29,265.16) --
	(359.29,265.18) --
	(359.29,265.20) --
	(359.29,265.22) --
	(359.29,265.23) --
	(359.29,265.25) --
	(359.30,265.27) --
	(359.32,265.29) --
	(359.32,265.30) --
	(359.32,265.32) --
	(359.33,265.34) --
	(359.33,265.36) --
	(359.34,265.37) --
	(359.34,265.39) --
	(359.34,265.41) --
	(359.34,265.43) --
	(359.34,265.44) --
	(359.37,265.46) --
	(359.37,265.48) --
	(359.37,265.50) --
	(359.37,265.51) --
	(359.37,265.53) --
	(359.37,265.55) --
	(359.37,265.57) --
	(359.37,265.58) --
	(359.37,265.60) --
	(359.39,265.62) --
	(359.39,265.64) --
	(359.39,265.65) --
	(359.39,265.67) --
	(359.39,265.69) --
	(359.39,265.71) --
	(359.39,265.72) --
	(359.39,265.74) --
	(359.39,265.76) --
	(359.39,265.78) --
	(359.39,265.79) --
	(359.39,265.81) --
	(359.39,265.83) --
	(359.39,265.85) --
	(359.39,265.86) --
	(359.41,265.88) --
	(359.41,265.90) --
	(359.41,265.92) --
	(359.41,265.93) --
	(359.42,265.95) --
	(359.42,265.97) --
	(359.42,265.99) --
	(359.43,266.00) --
	(359.45,266.02) --
	(359.45,266.04) --
	(359.45,266.06) --
	(359.47,266.07) --
	(359.47,266.09) --
	(359.47,266.11) --
	(359.47,266.13) --
	(359.47,266.14) --
	(359.48,266.16) --
	(359.49,266.18) --
	(359.49,266.20) --
	(359.49,266.21) --
	(359.49,266.23) --
	(359.49,266.25) --
	(359.49,266.27) --
	(359.49,266.28) --
	(359.49,266.30) --
	(359.49,266.32) --
	(359.49,266.34) --
	(359.49,266.35) --
	(359.49,266.37) --
	(359.49,266.39) --
	(359.49,266.41) --
	(359.49,266.42) --
	(359.49,266.44) --
	(359.49,266.46) --
	(359.49,266.48) --
	(359.49,266.49) --
	(359.49,266.51) --
	(359.50,266.53) --
	(359.50,266.55) --
	(359.50,266.56) --
	(359.50,266.58) --
	(359.50,266.60) --
	(359.51,266.62) --
	(359.51,266.63) --
	(359.51,266.65) --
	(359.53,266.67) --
	(359.53,266.69) --
	(359.53,266.70) --
	(359.53,266.72) --
	(359.53,266.74) --
	(359.53,266.76) --
	(359.53,266.77) --
	(359.53,266.79) --
	(359.53,266.81) --
	(359.53,266.83) --
	(359.53,266.84) --
	(359.53,266.86) --
	(359.55,266.88) --
	(359.56,266.90) --
	(359.56,266.91) --
	(359.56,266.93) --
	(359.56,266.95) --
	(359.59,266.97) --
	(359.59,266.98) --
	(359.59,267.00) --
	(359.60,267.02) --
	(359.60,267.04) --
	(359.60,267.06) --
	(359.60,267.07) --
	(359.60,267.09) --
	(359.60,267.11) --
	(359.62,267.13) --
	(359.62,267.14) --
	(359.62,267.16) --
	(359.62,267.18) --
	(359.62,267.20) --
	(359.62,267.21) --
	(359.62,267.23) --
	(359.63,267.25) --
	(359.64,267.27) --
	(359.64,267.28) --
	(359.64,267.30) --
	(359.66,267.32) --
	(359.68,267.34) --
	(359.68,267.35) --
	(359.68,267.37) --
	(359.68,267.39) --
	(359.68,267.41) --
	(359.68,267.42) --
	(359.69,267.44) --
	(359.69,267.46) --
	(359.72,267.48) --
	(359.72,267.49) --
	(359.72,267.51) --
	(359.72,267.53) --
	(359.72,267.55) --
	(359.72,267.56) --
	(359.72,267.58) --
	(359.72,267.60) --
	(359.72,267.62) --
	(359.72,267.63) --
	(359.72,267.65) --
	(359.72,267.67) --
	(359.72,267.69) --
	(359.72,267.70) --
	(359.72,267.72) --
	(359.72,267.74) --
	(359.72,267.76) --
	(359.72,267.77) --
	(359.72,267.79) --
	(359.72,267.81) --
	(359.72,267.83) --
	(359.72,267.84) --
	(359.72,267.86) --
	(359.72,267.88) --
	(359.72,267.90) --
	(359.72,267.91) --
	(359.73,267.93) --
	(359.73,267.95) --
	(359.73,267.97) --
	(359.73,267.98) --
	(359.73,268.00) --
	(359.73,268.02) --
	(359.73,268.04) --
	(359.73,268.05) --
	(359.73,268.07) --
	(359.76,268.09) --
	(359.76,268.11) --
	(359.76,268.12) --
	(359.77,268.14) --
	(359.77,268.16) --
	(359.77,268.18) --
	(359.79,268.19) --
	(359.79,268.21) --
	(359.79,268.23) --
	(359.80,268.25) --
	(359.80,268.26) --
	(359.81,268.28) --
	(359.82,268.30) --
	(359.82,268.32) --
	(359.82,268.33) --
	(359.82,268.35) --
	(359.82,268.37) --
	(359.82,268.39) --
	(359.83,268.40) --
	(359.86,268.42) --
	(359.86,268.44) --
	(359.86,268.46) --
	(359.87,268.47) --
	(359.87,268.49) --
	(359.87,268.51) --
	(359.88,268.53) --
	(359.88,268.54) --
	(359.88,268.56) --
	(359.90,268.58) --
	(359.91,268.60) --
	(359.93,268.61) --
	(359.93,268.63) --
	(359.93,268.65) --
	(359.93,268.67) --
	(359.93,268.68) --
	(359.93,268.70) --
	(359.94,268.72) --
	(359.95,268.74) --
	(359.96,268.75) --
	(359.96,268.77) --
	(359.98,268.79) --
	(359.98,268.81) --
	(359.98,268.82) --
	(359.98,268.84) --
	(359.98,268.86) --
	(359.98,268.88) --
	(359.98,268.89) --
	(359.98,268.91) --
	(359.98,268.93) --
	(359.98,268.95) --
	(359.98,268.96) --
	(359.98,268.98) --
	(359.98,269.00) --
	(359.98,269.02) --
	(359.98,269.03) --
	(359.98,269.05) --
	(359.98,269.07) --
	(359.99,269.09) --
	(359.99,269.10) --
	(360.00,269.12) --
	(360.00,269.14) --
	(360.00,269.16) --
	(360.00,269.17) --
	(360.02,269.19) --
	(360.02,269.21) --
	(360.02,269.23) --
	(360.03,269.24) --
	(360.03,269.26) --
	(360.03,269.28) --
	(360.03,269.30) --
	(360.03,269.31) --
	(360.03,269.33) --
	(360.03,269.35) --
	(360.03,269.37) --
	(360.03,269.38) --
	(360.03,269.40) --
	(360.03,269.42) --
	(360.03,269.44) --
	(360.03,269.45) --
	(360.03,269.47) --
	(360.03,269.49) --
	(360.03,269.51) --
	(360.03,269.52) --
	(360.03,269.54) --
	(360.03,269.56) --
	(360.03,269.58) --
	(360.03,269.59) --
	(360.03,269.61) --
	(360.03,269.63) --
	(360.03,269.65) --
	(360.03,269.67) --
	(360.03,269.68) --
	(360.04,269.70) --
	(360.05,269.72) --
	(360.06,269.74) --
	(360.06,269.75) --
	(360.06,269.77) --
	(360.06,269.79) --
	(360.09,269.81) --
	(360.09,269.82) --
	(360.09,269.84) --
	(360.09,269.86) --
	(360.09,269.88) --
	(360.09,269.89) --
	(360.09,269.91) --
	(360.09,269.93) --
	(360.09,269.95) --
	(360.09,269.96) --
	(360.09,269.98) --
	(360.09,270.00) --
	(360.09,270.02) --
	(360.09,270.03) --
	(360.09,270.05) --
	(360.09,270.07) --
	(360.09,270.09) --
	(360.09,270.10) --
	(360.09,270.12) --
	(360.09,270.14) --
	(360.09,270.16) --
	(360.09,270.17) --
	(360.09,270.19) --
	(360.09,270.21) --
	(360.09,270.23) --
	(360.09,270.24) --
	(360.09,270.26) --
	(360.09,270.28) --
	(360.09,270.30) --
	(360.09,270.31) --
	(360.09,270.33) --
	(360.09,270.35) --
	(360.09,270.37) --
	(360.09,270.38) --
	(360.09,270.40) --
	(360.09,270.42) --
	(360.09,270.44) --
	(360.09,270.45) --
	(360.09,270.47) --
	(360.09,270.49) --
	(360.09,270.51) --
	(360.09,270.52) --
	(360.09,270.54) --
	(360.09,270.56) --
	(360.09,270.58) --
	(360.09,270.59) --
	(360.09,270.61) --
	(360.09,270.63) --
	(360.11,270.65) --
	(360.11,270.66) --
	(360.12,270.68) --
	(360.12,270.70) --
	(360.12,270.72) --
	(360.12,270.73) --
	(360.12,270.75) --
	(360.12,270.77) --
	(360.12,270.79) --
	(360.12,270.80) --
	(360.12,270.82) --
	(360.12,270.84) --
	(360.12,270.86) --
	(360.12,270.87) --
	(360.12,270.89) --
	(360.12,270.91) --
	(360.12,270.93) --
	(360.12,270.94) --
	(360.12,270.96) --
	(360.13,270.98) --
	(360.13,271.00) --
	(360.15,271.01) --
	(360.15,271.03) --
	(360.15,271.05) --
	(360.15,271.07) --
	(360.15,271.08) --
	(360.15,271.10) --
	(360.15,271.12) --
	(360.15,271.14) --
	(360.17,271.15) --
	(360.20,271.17) --
	(360.20,271.19) --
	(360.20,271.21) --
	(360.20,271.22) --
	(360.20,271.24) --
	(360.20,271.26) --
	(360.20,271.28) --
	(360.22,271.29) --
	(360.22,271.31) --
	(360.22,271.33) --
	(360.22,271.35) --
	(360.23,271.36) --
	(360.23,271.38) --
	(360.23,271.40) --
	(360.23,271.42) --
	(360.23,271.43) --
	(360.23,271.45) --
	(360.24,271.47) --
	(360.24,271.49) --
	(360.25,271.50) --
	(360.26,271.52) --
	(360.26,271.54) --
	(360.26,271.56) --
	(360.26,271.57) --
	(360.26,271.59) --
	(360.26,271.61) --
	(360.26,271.63) --
	(360.26,271.64) --
	(360.26,271.66) --
	(360.26,271.68) --
	(360.26,271.70) --
	(360.26,271.71) --
	(360.26,271.73) --
	(360.26,271.75) --
	(360.26,271.77) --
	(360.29,271.78) --
	(360.29,271.80) --
	(360.29,271.82) --
	(360.29,271.84) --
	(360.29,271.85) --
	(360.29,271.87) --
	(360.29,271.89) --
	(360.29,271.91) --
	(360.29,271.92) --
	(360.29,271.94) --
	(360.30,271.96) --
	(360.31,271.98) --
	(360.31,271.99) --
	(360.33,272.01) --
	(360.33,272.03) --
	(360.33,272.05) --
	(360.33,272.06) --
	(360.33,272.08) --
	(360.33,272.10) --
	(360.33,272.12) --
	(360.34,272.13) --
	(360.36,272.15) --
	(360.37,272.17) --
	(360.37,272.19) --
	(360.37,272.20) --
	(360.37,272.22) --
	(360.39,272.24) --
	(360.39,272.26) --
	(360.40,272.28) --
	(360.40,272.29) --
	(360.40,272.31) --
	(360.40,272.33) --
	(360.40,272.35) --
	(360.40,272.36) --
	(360.40,272.38) --
	(360.42,272.40) --
	(360.42,272.42) --
	(360.42,272.43) --
	(360.43,272.45) --
	(360.43,272.47) --
	(360.43,272.49) --
	(360.44,272.50) --
	(360.45,272.52) --
	(360.45,272.54) --
	(360.45,272.56) --
	(360.45,272.57) --
	(360.45,272.59) --
	(360.45,272.61) --
	(360.45,272.63) --
	(360.45,272.64) --
	(360.47,272.66) --
	(360.47,272.68) --
	(360.47,272.70) --
	(360.48,272.71) --
	(360.48,272.73) --
	(360.53,272.75) --
	(360.53,272.77) --
	(360.56,272.78) --
	(360.56,272.80) --
	(360.56,272.82) --
	(360.56,272.84) --
	(360.56,272.85) --
	(360.58,272.87) --
	(360.58,272.89) --
	(360.58,272.91) --
	(360.58,272.92) --
	(360.59,272.94) --
	(360.59,272.96) --
	(360.61,272.98) --
	(360.61,272.99) --
	(360.61,273.01) --
	(360.61,273.03) --
	(360.61,273.05) --
	(360.61,273.06) --
	(360.61,273.08) --
	(360.61,273.10) --
	(360.61,273.12) --
	(360.61,273.13) --
	(360.61,273.15) --
	(360.61,273.17) --
	(360.61,273.19) --
	(360.61,273.20) --
	(360.62,273.22) --
	(360.62,273.24) --
	(360.62,273.26) --
	(360.62,273.27) --
	(360.62,273.29) --
	(360.62,273.31) --
	(360.62,273.33) --
	(360.62,273.34) --
	(360.62,273.36) --
	(360.63,273.38) --
	(360.67,273.40) --
	(360.67,273.41) --
	(360.67,273.43) --
	(360.67,273.45) --
	(360.67,273.47) --
	(360.67,273.48) --
	(360.67,273.50) --
	(360.67,273.52) --
	(360.67,273.54) --
	(360.67,273.55) --
	(360.67,273.57) --
	(360.67,273.59) --
	(360.67,273.61) --
	(360.67,273.62) --
	(360.67,273.64) --
	(360.67,273.66) --
	(360.67,273.68) --
	(360.67,273.69) --
	(360.67,273.71) --
	(360.67,273.73) --
	(360.67,273.75) --
	(360.67,273.76) --
	(360.68,273.78) --
	(360.68,273.80) --
	(360.68,273.82) --
	(360.68,273.83) --
	(360.68,273.85) --
	(360.68,273.87) --
	(360.68,273.89) --
	(360.68,273.90) --
	(360.68,273.92) --
	(360.68,273.94) --
	(360.68,273.96) --
	(360.68,273.97) --
	(360.68,273.99) --
	(360.68,274.01) --
	(360.68,274.03) --
	(360.69,274.04) --
	(360.69,274.06) --
	(360.69,274.08) --
	(360.69,274.10) --
	(360.71,274.11) --
	(360.71,274.13) --
	(360.71,274.15) --
	(360.71,274.17) --
	(360.71,274.18) --
	(360.72,274.20) --
	(360.72,274.22) --
	(360.72,274.24) --
	(360.72,274.25) --
	(360.72,274.27) --
	(360.72,274.29) --
	(360.72,274.31) --
	(360.72,274.32) --
	(360.72,274.34) --
	(360.72,274.36) --
	(360.73,274.38) --
	(360.74,274.39) --
	(360.74,274.41) --
	(360.74,274.43) --
	(360.74,274.45) --
	(360.75,274.46) --
	(360.75,274.48) --
	(360.76,274.50) --
	(360.76,274.52) --
	(360.77,274.53) --
	(360.77,274.55) --
	(360.78,274.57) --
	(360.78,274.59) --
	(360.78,274.60) --
	(360.78,274.62) --
	(360.78,274.64) --
	(360.78,274.66) --
	(360.78,274.67) --
	(360.78,274.69) --
	(360.78,274.71) --
	(360.81,274.73) --
	(360.81,274.74) --
	(360.81,274.76) --
	(360.81,274.78) --
	(360.82,274.80) --
	(360.82,274.81) --
	(360.86,274.83) --
	(360.86,274.85) --
	(360.87,274.87) --
	(360.87,274.89) --
	(360.87,274.90) --
	(360.87,274.92) --
	(360.87,274.94) --
	(360.87,274.96) --
	(360.87,274.97) --
	(360.90,274.99) --
	(360.90,275.01) --
	(360.93,275.03) --
	(360.94,275.04) --
	(360.94,275.06) --
	(360.95,275.08) --
	(360.95,275.10) --
	(360.96,275.11) --
	(360.96,275.13) --
	(360.96,275.15) --
	(360.96,275.17) --
	(360.96,275.18) --
	(360.99,275.20) --
	(361.00,275.22) --
	(361.00,275.24) --
	(361.03,275.25) --
	(361.04,275.27) --
	(361.04,275.29) --
	(361.04,275.31) --
	(361.04,275.32) --
	(361.04,275.34) --
	(361.04,275.36) --
	(361.04,275.38) --
	(361.04,275.39) --
	(361.04,275.41) --
	(361.04,275.43) --
	(361.04,275.45) --
	(361.04,275.46) --
	(361.04,275.48) --
	(361.04,275.50) --
	(361.04,275.52) --
	(361.04,275.53) --
	(361.04,275.55) --
	(361.04,275.57) --
	(361.04,275.59) --
	(361.04,275.60) --
	(361.05,275.62) --
	(361.05,275.64) --
	(361.09,275.66) --
	(361.09,275.67) --
	(361.09,275.69) --
	(361.09,275.71) --
	(361.09,275.73) --
	(361.09,275.74) --
	(361.09,275.76) --
	(361.09,275.78) --
	(361.09,275.80) --
	(361.09,275.81) --
	(361.09,275.83) --
	(361.09,275.85) --
	(361.09,275.87) --
	(361.09,275.88) --
	(361.09,275.90) --
	(361.09,275.92) --
	(361.09,275.94) --
	(361.09,275.95) --
	(361.09,275.97) --
	(361.10,275.99) --
	(361.10,276.01) --
	(361.10,276.02) --
	(361.11,276.04) --
	(361.12,276.06) --
	(361.12,276.08) --
	(361.12,276.09) --
	(361.12,276.11) --
	(361.14,276.13) --
	(361.14,276.15) --
	(361.14,276.16) --
	(361.14,276.18) --
	(361.16,276.20) --
	(361.17,276.22) --
	(361.17,276.23) --
	(361.17,276.25) --
	(361.17,276.27) --
	(361.17,276.29) --
	(361.17,276.30) --
	(361.17,276.32) --
	(361.17,276.34) --
	(361.17,276.36) --
	(361.17,276.37) --
	(361.17,276.39) --
	(361.17,276.41) --
	(361.17,276.43) --
	(361.17,276.44) --
	(361.17,276.46) --
	(361.17,276.48) --
	(361.17,276.50) --
	(361.17,276.51) --
	(361.17,276.53) --
	(361.17,276.55) --
	(361.17,276.57) --
	(361.17,276.58) --
	(361.17,276.60) --
	(361.17,276.62) --
	(361.17,276.64) --
	(361.17,276.65) --
	(361.17,276.67) --
	(361.17,276.69) --
	(361.17,276.71) --
	(361.17,276.72) --
	(361.17,276.74) --
	(361.17,276.76) --
	(361.17,276.78) --
	(361.17,276.79) --
	(361.17,276.81) --
	(361.17,276.83) --
	(361.17,276.85) --
	(361.17,276.86) --
	(361.18,276.88) --
	(361.18,276.90) --
	(361.18,276.92) --
	(361.18,276.93) --
	(361.18,276.95) --
	(361.18,276.97) --
	(361.18,276.99) --
	(361.21,277.00) --
	(361.23,277.02) --
	(361.23,277.04) --
	(361.23,277.06) --
	(361.23,277.07) --
	(361.23,277.09) --
	(361.23,277.11) --
	(361.25,277.13) --
	(361.25,277.14) --
	(361.25,277.16) --
	(361.25,277.18) --
	(361.26,277.20) --
	(361.27,277.21) --
	(361.27,277.23) --
	(361.27,277.25) --
	(361.27,277.27) --
	(361.27,277.28) --
	(361.27,277.30) --
	(361.27,277.32) --
	(361.27,277.34) --
	(361.27,277.35) --
	(361.28,277.37) --
	(361.28,277.39) --
	(361.29,277.41) --
	(361.29,277.42) --
	(361.30,277.44) --
	(361.30,277.46) --
	(361.30,277.48) --
	(361.31,277.50) --
	(361.31,277.51) --
	(361.31,277.53) --
	(361.31,277.55) --
	(361.31,277.57) --
	(361.31,277.58) --
	(361.31,277.60) --
	(361.31,277.62) --
	(361.31,277.64) --
	(361.31,277.65) --
	(361.31,277.67) --
	(361.31,277.69) --
	(361.31,277.71) --
	(361.31,277.72) --
	(361.31,277.74) --
	(361.31,277.76) --
	(361.31,277.78) --
	(361.31,277.79) --
	(361.31,277.81) --
	(361.31,277.83) --
	(361.32,277.85) --
	(361.33,277.86) --
	(361.34,277.88) --
	(361.34,277.90) --
	(361.34,277.92) --
	(361.34,277.93) --
	(361.34,277.95) --
	(361.34,277.97) --
	(361.35,277.99) --
	(361.35,278.00) --
	(361.35,278.02) --
	(361.36,278.04) --
	(361.36,278.06) --
	(361.36,278.07) --
	(361.36,278.09) --
	(361.36,278.11) --
	(361.38,278.13) --
	(361.38,278.14) --
	(361.38,278.16) --
	(361.38,278.18) --
	(361.38,278.20) --
	(361.38,278.21) --
	(361.38,278.23) --
	(361.38,278.25) --
	(361.38,278.27) --
	(361.38,278.28) --
	(361.38,278.30) --
	(361.38,278.32) --
	(361.38,278.34) --
	(361.38,278.35) --
	(361.38,278.37) --
	(361.38,278.39) --
	(361.38,278.41) --
	(361.39,278.42) --
	(361.39,278.44) --
	(361.41,278.46) --
	(361.41,278.48) --
	(361.41,278.49) --
	(361.41,278.51) --
	(361.41,278.53) --
	(361.41,278.55) --
	(361.41,278.56) --
	(361.45,278.58) --
	(361.45,278.60) --
	(361.45,278.62) --
	(361.45,278.63) --
	(361.46,278.65) --
	(361.46,278.67) --
	(361.48,278.69) --
	(361.50,278.70) --
	(361.50,278.72) --
	(361.50,278.74) --
	(361.50,278.76) --
	(361.50,278.77) --
	(361.50,278.79) --
	(361.50,278.81) --
	(361.50,278.83) --
	(361.50,278.84) --
	(361.50,278.86) --
	(361.50,278.88) --
	(361.50,278.90) --
	(361.50,278.91) --
	(361.50,278.93) --
	(361.50,278.95) --
	(361.50,278.97) --
	(361.50,278.98) --
	(361.50,279.00) --
	(361.50,279.02) --
	(361.50,279.04) --
	(361.50,279.05) --
	(361.50,279.07) --
	(361.50,279.09) --
	(361.50,279.11) --
	(361.50,279.12) --
	(361.50,279.14) --
	(361.50,279.16) --
	(361.50,279.18) --
	(361.50,279.19) --
	(361.50,279.21) --
	(361.50,279.23) --
	(361.50,279.25) --
	(361.50,279.26) --
	(361.50,279.28) --
	(361.50,279.30) --
	(361.50,279.32) --
	(361.52,279.33) --
	(361.52,279.35) --
	(361.52,279.37) --
	(361.52,279.39) --
	(361.52,279.40) --
	(361.52,279.42) --
	(361.52,279.44) --
	(361.52,279.46) --
	(361.52,279.47) --
	(361.54,279.49) --
	(361.54,279.51) --
	(361.55,279.53) --
	(361.55,279.54) --
	(361.55,279.56) --
	(361.55,279.58) --
	(361.56,279.60) --
	(361.56,279.61) --
	(361.57,279.63) --
	(361.59,279.65) --
	(361.60,279.67) --
	(361.60,279.68) --
	(361.60,279.70) --
	(361.60,279.72) --
	(361.62,279.74) --
	(361.62,279.75) --
	(361.62,279.77) --
	(361.62,279.79) --
	(361.62,279.81) --
	(361.62,279.82) --
	(361.64,279.84) --
	(361.65,279.86) --
	(361.65,279.88) --
	(361.65,279.89) --
	(361.66,279.91) --
	(361.66,279.93) --
	(361.66,279.95) --
	(361.66,279.96) --
	(361.66,279.98) --
	(361.66,280.00) --
	(361.66,280.02) --
	(361.67,280.03) --
	(361.67,280.05) --
	(361.67,280.07) --
	(361.68,280.09) --
	(361.68,280.11) --
	(361.68,280.12) --
	(361.68,280.14) --
	(361.68,280.16) --
	(361.69,280.18) --
	(361.69,280.19) --
	(361.69,280.21) --
	(361.69,280.23) --
	(361.72,280.25) --
	(361.72,280.26) --
	(361.72,280.28) --
	(361.74,280.30) --
	(361.74,280.32) --
	(361.74,280.33) --
	(361.74,280.35) --
	(361.74,280.37) --
	(361.74,280.39) --
	(361.75,280.40) --
	(361.75,280.42) --
	(361.75,280.44) --
	(361.75,280.46) --
	(361.79,280.47) --
	(361.79,280.49) --
	(361.79,280.51) --
	(361.79,280.53) --
	(361.79,280.54) --
	(361.79,280.56) --
	(361.79,280.58) --
	(361.79,280.60) --
	(361.79,280.61) --
	(361.79,280.63) --
	(361.80,280.65) --
	(361.80,280.67) --
	(361.80,280.68) --
	(361.80,280.70) --
	(361.80,280.72) --
	(361.81,280.74) --
	(361.81,280.75) --
	(361.81,280.77) --
	(361.81,280.79) --
	(361.81,280.81) --
	(361.81,280.82) --
	(361.81,280.84) --
	(361.81,280.86) --
	(361.81,280.88) --
	(361.81,280.89) --
	(361.81,280.91) --
	(361.81,280.93) --
	(361.81,280.95) --
	(361.81,280.96) --
	(361.81,280.98) --
	(361.81,281.00) --
	(361.81,281.02) --
	(361.81,281.03) --
	(361.81,281.05) --
	(361.83,281.07) --
	(361.83,281.09) --
	(361.83,281.10) --
	(361.85,281.12) --
	(361.86,281.14) --
	(361.86,281.16) --
	(361.87,281.17) --
	(361.87,281.19) --
	(361.87,281.21) --
	(361.87,281.23) --
	(361.88,281.24) --
	(361.88,281.26) --
	(361.89,281.28) --
	(361.89,281.30) --
	(361.89,281.31) --
	(361.89,281.33) --
	(361.89,281.35) --
	(361.90,281.37) --
	(361.90,281.38) --
	(361.90,281.40) --
	(361.90,281.42) --
	(361.90,281.44) --
	(361.90,281.45) --
	(361.91,281.47) --
	(361.91,281.49) --
	(361.91,281.51) --
	(361.91,281.52) --
	(361.91,281.54) --
	(361.91,281.56) --
	(361.91,281.58) --
	(361.91,281.59) --
	(361.92,281.61) --
	(361.93,281.63) --
	(361.93,281.65) --
	(361.93,281.66) --
	(361.93,281.68) --
	(361.93,281.70) --
	(361.94,281.72) --
	(361.94,281.73) --
	(361.94,281.75) --
	(361.94,281.77) --
	(361.94,281.79) --
	(361.95,281.80) --
	(361.95,281.82) --
	(361.95,281.84) --
	(361.95,281.86) --
	(361.95,281.87) --
	(361.95,281.89) --
	(361.96,281.91) --
	(361.96,281.93) --
	(361.97,281.94) --
	(361.97,281.96) --
	(361.97,281.98) --
	(362.01,282.00) --
	(362.03,282.01) --
	(362.03,282.03) --
	(362.03,282.05) --
	(362.04,282.07) --
	(362.06,282.08) --
	(362.06,282.10) --
	(362.06,282.12) --
	(362.06,282.14) --
	(362.06,282.15) --
	(362.07,282.17) --
	(362.07,282.19) --
	(362.07,282.21) --
	(362.07,282.22) --
	(362.07,282.24) --
	(362.07,282.26) --
	(362.07,282.28) --
	(362.09,282.29) --
	(362.09,282.31) --
	(362.09,282.33) --
	(362.09,282.35) --
	(362.12,282.36) --
	(362.13,282.38) --
	(362.13,282.40) --
	(362.13,282.42) --
	(362.13,282.43) --
	(362.15,282.45) --
	(362.15,282.47) --
	(362.15,282.49) --
	(362.15,282.50) --
	(362.15,282.52) --
	(362.15,282.54) --
	(362.15,282.56) --
	(362.15,282.57) --
	(362.15,282.59) --
	(362.17,282.61) --
	(362.17,282.63) --
	(362.17,282.64) --
	(362.17,282.66) --
	(362.18,282.68) --
	(362.18,282.70) --
	(362.18,282.72) --
	(362.18,282.73) --
	(362.19,282.75) --
	(362.19,282.77) --
	(362.19,282.79) --
	(362.19,282.80) --
	(362.20,282.82) --
	(362.20,282.84) --
	(362.20,282.86) --
	(362.20,282.87) --
	(362.20,282.89) --
	(362.21,282.91) --
	(362.22,282.93) --
	(362.26,282.94) --
	(362.26,282.96) --
	(362.26,282.98) --
	(362.26,283.00) --
	(362.26,283.01) --
	(362.26,283.03) --
	(362.26,283.05) --
	(362.26,283.07) --
	(362.26,283.08) --
	(362.26,283.10) --
	(362.26,283.12) --
	(362.26,283.14) --
	(362.26,283.15) --
	(362.26,283.17) --
	(362.26,283.19) --
	(362.26,283.21) --
	(362.26,283.22) --
	(362.26,283.24) --
	(362.26,283.26) --
	(362.26,283.28) --
	(362.26,283.29) --
	(362.26,283.31) --
	(362.26,283.33) --
	(362.26,283.35) --
	(362.26,283.36) --
	(362.26,283.38) --
	(362.26,283.40) --
	(362.26,283.42) --
	(362.26,283.43) --
	(362.26,283.45) --
	(362.26,283.47) --
	(362.26,283.49) --
	(362.26,283.50) --
	(362.26,283.52) --
	(362.26,283.54) --
	(362.26,283.56) --
	(362.26,283.57) --
	(362.26,283.59) --
	(362.26,283.61) --
	(362.26,283.63) --
	(362.26,283.64) --
	(362.26,283.66) --
	(362.26,283.68) --
	(362.26,283.70) --
	(362.26,283.71) --
	(362.26,283.73) --
	(362.26,283.75) --
	(362.26,283.77) --
	(362.26,283.78) --
	(362.26,283.80) --
	(362.27,283.82) --
	(362.27,283.84) --
	(362.27,283.85) --
	(362.28,283.87) --
	(362.28,283.89) --
	(362.28,283.91) --
	(362.28,283.92) --
	(362.30,283.94) --
	(362.30,283.96) --
	(362.30,283.98) --
	(362.30,283.99) --
	(362.30,284.01) --
	(362.30,284.03) --
	(362.30,284.05) --
	(362.30,284.06) --
	(362.30,284.08) --
	(362.31,284.10) --
	(362.31,284.12) --
	(362.31,284.13) --
	(362.31,284.15) --
	(362.37,284.17) --
	(362.37,284.19) --
	(362.37,284.20) --
	(362.38,284.22) --
	(362.38,284.24) --
	(362.39,284.26) --
	(362.39,284.27) --
	(362.39,284.29) --
	(362.39,284.31) --
	(362.39,284.33) --
	(362.39,284.34) --
	(362.39,284.36) --
	(362.39,284.38) --
	(362.39,284.40) --
	(362.39,284.41) --
	(362.39,284.43) --
	(362.39,284.45) --
	(362.39,284.47) --
	(362.39,284.48) --
	(362.39,284.50) --
	(362.39,284.52) --
	(362.39,284.54) --
	(362.39,284.55) --
	(362.39,284.57) --
	(362.39,284.59) --
	(362.39,284.61) --
	(362.39,284.62) --
	(362.39,284.64) --
	(362.39,284.66) --
	(362.39,284.68) --
	(362.39,284.69) --
	(362.39,284.71) --
	(362.39,284.73) --
	(362.39,284.75) --
	(362.39,284.76) --
	(362.39,284.78) --
	(362.39,284.80) --
	(362.39,284.82) --
	(362.39,284.83) --
	(362.39,284.85) --
	(362.39,284.87) --
	(362.39,284.89) --
	(362.39,284.90) --
	(362.40,284.92) --
	(362.40,284.94) --
	(362.43,284.96) --
	(362.43,284.97) --
	(362.43,284.99) --
	(362.43,285.01) --
	(362.43,285.03) --
	(362.43,285.04) --
	(362.43,285.06) --
	(362.43,285.08) --
	(362.45,285.10) --
	(362.46,285.11) --
	(362.46,285.13) --
	(362.46,285.15) --
	(362.50,285.17) --
	(362.50,285.18) --
	(362.50,285.20) --
	(362.51,285.22) --
	(362.51,285.24) --
	(362.51,285.25) --
	(362.51,285.27) --
	(362.51,285.29) --
	(362.51,285.31) --
	(362.52,285.33) --
	(362.52,285.34) --
	(362.52,285.36) --
	(362.52,285.38) --
	(362.53,285.40) --
	(362.53,285.41) --
	(362.53,285.43) --
	(362.54,285.45) --
	(362.57,285.47) --
	(362.58,285.48) --
	(362.58,285.50) --
	(362.58,285.52) --
	(362.58,285.54) --
	(362.58,285.55) --
	(362.58,285.57) --
	(362.58,285.59) --
	(362.58,285.61) --
	(362.58,285.62) --
	(362.58,285.64) --
	(362.58,285.66) --
	(362.58,285.68) --
	(362.58,285.69) --
	(362.58,285.71) --
	(362.58,285.73) --
	(362.58,285.75) --
	(362.59,285.76) --
	(362.59,285.78) --
	(362.59,285.80) --
	(362.59,285.82) --
	(362.59,285.83) --
	(362.59,285.85) --
	(362.59,285.87) --
	(362.59,285.89) --
	(362.59,285.90) --
	(362.59,285.92) --
	(362.59,285.94) --
	(362.59,285.96) --
	(362.59,285.97) --
	(362.59,285.99) --
	(362.59,286.01) --
	(362.61,286.03) --
	(362.61,286.04) --
	(362.61,286.06) --
	(362.61,286.08) --
	(362.61,286.10) --
	(362.62,286.11) --
	(362.62,286.13) --
	(362.62,286.15) --
	(362.62,286.17) --
	(362.62,286.18) --
	(362.63,286.20) --
	(362.63,286.22) --
	(362.63,286.24) --
	(362.63,286.25) --
	(362.63,286.27) --
	(362.63,286.29) --
	(362.63,286.31) --
	(362.63,286.32) --
	(362.64,286.34) --
	(362.64,286.36) --
	(362.64,286.38) --
	(362.64,286.39) --
	(362.68,286.41) --
	(362.68,286.43) --
	(362.68,286.45) --
	(362.68,286.46) --
	(362.68,286.48) --
	(362.68,286.50) --
	(362.68,286.52) --
	(362.68,286.53) --
	(362.68,286.55) --
	(362.68,286.57) --
	(362.68,286.59) --
	(362.68,286.60) --
	(362.69,286.62) --
	(362.69,286.64) --
	(362.69,286.66) --
	(362.69,286.67) --
	(362.70,286.69) --
	(362.70,286.71) --
	(362.71,286.73) --
	(362.71,286.74) --
	(362.74,286.76) --
	(362.74,286.78) --
	(362.74,286.80) --
	(362.74,286.81) --
	(362.77,286.83) --
	(362.77,286.85) --
	(362.77,286.87) --
	(362.77,286.88) --
	(362.77,286.90) --
	(362.77,286.92) --
	(362.77,286.94) --
	(362.77,286.95) --
	(362.77,286.97) --
	(362.77,286.99) --
	(362.77,287.01) --
	(362.77,287.02) --
	(362.77,287.04) --
	(362.77,287.06) --
	(362.77,287.08) --
	(362.77,287.09) --
	(362.77,287.11) --
	(362.77,287.13) --
	(362.79,287.15) --
	(362.79,287.16) --
	(362.79,287.18) --
	(362.81,287.20) --
	(362.81,287.22) --
	(362.83,287.23) --
	(362.83,287.25) --
	(362.83,287.27) --
	(362.83,287.29) --
	(362.84,287.30) --
	(362.84,287.32) --
	(362.85,287.34) --
	(362.85,287.36) --
	(362.85,287.37) --
	(362.85,287.39) --
	(362.85,287.41) --
	(362.85,287.43) --
	(362.85,287.44) --
	(362.85,287.46) --
	(362.85,287.48) --
	(362.85,287.50) --
	(362.87,287.51) --
	(362.87,287.53) --
	(362.88,287.55) --
	(362.88,287.57) --
	(362.89,287.58) --
	(362.89,287.60) --
	(362.89,287.62) --
	(362.92,287.64) --
	(362.92,287.65) --
	(362.92,287.67) --
	(362.92,287.69) --
	(362.92,287.71) --
	(362.94,287.72) --
	(362.94,287.74) --
	(362.95,287.76) --
	(362.95,287.78) --
	(362.95,287.79) --
	(362.95,287.81) --
	(362.95,287.83) --
	(362.95,287.85) --
	(362.95,287.86) --
	(362.95,287.88) --
	(362.98,287.90) --
	(362.99,287.92) --
	(363.00,287.94) --
	(363.00,287.95) --
	(363.00,287.97) --
	(363.00,287.99) --
	(363.00,288.01) --
	(363.02,288.02) --
	(363.03,288.04) --
	(363.03,288.06) --
	(363.04,288.08) --
	(363.04,288.09) --
	(363.04,288.11) --
	(363.05,288.13) --
	(363.05,288.15) --
	(363.05,288.16) --
	(363.05,288.18) --
	(363.05,288.20) --
	(363.05,288.22) --
	(363.05,288.23) --
	(363.05,288.25) --
	(363.08,288.27) --
	(363.08,288.29) --
	(363.10,288.30) --
	(363.10,288.32) --
	(363.10,288.34) --
	(363.10,288.36) --
	(363.10,288.37) --
	(363.10,288.39) --
	(363.10,288.41) --
	(363.10,288.43) --
	(363.10,288.44) --
	(363.10,288.46) --
	(363.10,288.48) --
	(363.10,288.50) --
	(363.12,288.51) --
	(363.12,288.53) --
	(363.12,288.55) --
	(363.12,288.57) --
	(363.12,288.58) --
	(363.12,288.60) --
	(363.12,288.62) --
	(363.12,288.64) --
	(363.12,288.65) --
	(363.13,288.67) --
	(363.14,288.69) --
	(363.14,288.71) --
	(363.14,288.72) --
	(363.15,288.74) --
	(363.15,288.76) --
	(363.15,288.78) --
	(363.16,288.79) --
	(363.16,288.81) --
	(363.16,288.83) --
	(363.16,288.85) --
	(363.18,288.86) --
	(363.19,288.88) --
	(363.20,288.90) --
	(363.20,288.92) --
	(363.21,288.93) --
	(363.21,288.95) --
	(363.21,288.97) --
	(363.21,288.99) --
	(363.21,289.00) --
	(363.21,289.02) --
	(363.21,289.04) --
	(363.21,289.06) --
	(363.21,289.07) --
	(363.21,289.09) --
	(363.21,289.11) --
	(363.21,289.13) --
	(363.21,289.14) --
	(363.21,289.16) --
	(363.21,289.18) --
	(363.21,289.20) --
	(363.22,289.21) --
	(363.22,289.23) --
	(363.22,289.25) --
	(363.22,289.27) --
	(363.22,289.28) --
	(363.22,289.30) --
	(363.22,289.32) --
	(363.22,289.34) --
	(363.22,289.35) --
	(363.22,289.37) --
	(363.22,289.39) --
	(363.22,289.41) --
	(363.22,289.42) --
	(363.23,289.44) --
	(363.24,289.46) --
	(363.24,289.48) --
	(363.24,289.49) --
	(363.24,289.51) --
	(363.24,289.53) --
	(363.24,289.55) --
	(363.24,289.56) --
	(363.24,289.58) --
	(363.25,289.60) --
	(363.25,289.62) --
	(363.25,289.63) --
	(363.27,289.65) --
	(363.27,289.67) --
	(363.27,289.69) --
	(363.27,289.70) --
	(363.27,289.72) --
	(363.27,289.74) --
	(363.27,289.76) --
	(363.27,289.77) --
	(363.28,289.79) --
	(363.28,289.81) --
	(363.28,289.83) --
	(363.28,289.84) --
	(363.28,289.86) --
	(363.28,289.88) --
	(363.28,289.90) --
	(363.28,289.91) --
	(363.28,289.93) --
	(363.28,289.95) --
	(363.28,289.97) --
	(363.28,289.98) --
	(363.28,290.00) --
	(363.28,290.02) --
	(363.28,290.04) --
	(363.28,290.05) --
	(363.28,290.07) --
	(363.28,290.09) --
	(363.28,290.11) --
	(363.28,290.12) --
	(363.28,290.14) --
	(363.31,290.16) --
	(363.32,290.18) --
	(363.34,290.19) --
	(363.34,290.21) --
	(363.34,290.23) --
	(363.34,290.25) --
	(363.35,290.26) --
	(363.35,290.28) --
	(363.35,290.30) --
	(363.35,290.32) --
	(363.35,290.33) --
	(363.35,290.35) --
	(363.35,290.37) --
	(363.35,290.39) --
	(363.35,290.40) --
	(363.35,290.42) --
	(363.35,290.44) --
	(363.35,290.46) --
	(363.35,290.47) --
	(363.35,290.49) --
	(363.35,290.51) --
	(363.35,290.53) --
	(363.35,290.55) --
	(363.35,290.56) --
	(363.35,290.58) --
	(363.35,290.60) --
	(363.35,290.62) --
	(363.35,290.63) --
	(363.35,290.65) --
	(363.35,290.67) --
	(363.35,290.69) --
	(363.35,290.70) --
	(363.35,290.72) --
	(363.35,290.74) --
	(363.35,290.76) --
	(363.35,290.77) --
	(363.35,290.79) --
	(363.35,290.81) --
	(363.35,290.83) --
	(363.35,290.84) --
	(363.35,290.86) --
	(363.35,290.88) --
	(363.35,290.90) --
	(363.35,290.91) --
	(363.36,290.93) --
	(363.36,290.95) --
	(363.36,290.97) --
	(363.36,290.98) --
	(363.36,291.00) --
	(363.36,291.02) --
	(363.36,291.04) --
	(363.36,291.05) --
	(363.36,291.07) --
	(363.36,291.09) --
	(363.36,291.11) --
	(363.36,291.12) --
	(363.36,291.14) --
	(363.40,291.16) --
	(363.40,291.18) --
	(363.44,291.19) --
	(363.44,291.21) --
	(363.44,291.23) --
	(363.45,291.25) --
	(363.46,291.26) --
	(363.46,291.28) --
	(363.47,291.30) --
	(363.47,291.32) --
	(363.47,291.33) --
	(363.47,291.35) --
	(363.47,291.37) --
	(363.47,291.39) --
	(363.47,291.40) --
	(363.47,291.42) --
	(363.47,291.44) --
	(363.47,291.46) --
	(363.47,291.47) --
	(363.47,291.49) --
	(363.47,291.51) --
	(363.48,291.53) --
	(363.48,291.54) --
	(363.48,291.56) --
	(363.48,291.58) --
	(363.49,291.60) --
	(363.49,291.61) --
	(363.49,291.63) --
	(363.49,291.65) --
	(363.49,291.67) --
	(363.49,291.68) --
	(363.49,291.70) --
	(363.49,291.72) --
	(363.49,291.74) --
	(363.49,291.75) --
	(363.51,291.77) --
	(363.51,291.79) --
	(363.51,291.81) --
	(363.52,291.82) --
	(363.52,291.84) --
	(363.52,291.86) --
	(363.52,291.88) --
	(363.53,291.89) --
	(363.53,291.91) --
	(363.54,291.93) --
	(363.54,291.95) --
	(363.56,291.96) --
	(363.58,291.98) --
	(363.58,292.00) --
	(363.58,292.02) --
	(363.58,292.03) --
	(363.58,292.05) --
	(363.58,292.07) --
	(363.59,292.09) --
	(363.59,292.10) --
	(363.59,292.12) --
	(363.59,292.14) --
	(363.60,292.16) --
	(363.60,292.17) --
	(363.60,292.19) --
	(363.60,292.21) --
	(363.60,292.23) --
	(363.60,292.24) --
	(363.63,292.26) --
	(363.64,292.28) --
	(363.64,292.30) --
	(363.64,292.31) --
	(363.65,292.33) --
	(363.65,292.35) --
	(363.65,292.37) --
	(363.67,292.38) --
	(363.67,292.40) --
	(363.67,292.42) --
	(363.67,292.44) --
	(363.67,292.45) --
	(363.67,292.47) --
	(363.67,292.49) --
	(363.70,292.51) --
	(363.70,292.52) --
	(363.70,292.54) --
	(363.70,292.56) --
	(363.70,292.58) --
	(363.70,292.59) --
	(363.70,292.61) --
	(363.74,292.63) --
	(363.74,292.65) --
	(363.74,292.66) --
	(363.74,292.68) --
	(363.75,292.70) --
	(363.75,292.72) --
	(363.78,292.73) --
	(363.78,292.75) --
	(363.78,292.77) --
	(363.78,292.79) --
	(363.78,292.80) --
	(363.78,292.82) --
	(363.78,292.84) --
	(363.78,292.86) --
	(363.78,292.87) --
	(363.78,292.89) --
	(363.78,292.91) --
	(363.79,292.93) --
	(363.79,292.94) --
	(363.79,292.96) --
	(363.79,292.98) --
	(363.80,293.00) --
	(363.80,293.01) --
	(363.83,293.03) --
	(363.83,293.05) --
	(363.83,293.07) --
	(363.83,293.08) --
	(363.84,293.10) --
	(363.84,293.12) --
	(363.85,293.14) --
	(363.86,293.16) --
	(363.86,293.17) --
	(363.86,293.19) --
	(363.86,293.21) --
	(363.86,293.23) --
	(363.86,293.24) --
	(363.86,293.26) --
	(363.86,293.28) --
	(363.86,293.30) --
	(363.86,293.31) --
	(363.86,293.33) --
	(363.86,293.35) --
	(363.86,293.37) --
	(363.86,293.38) --
	(363.89,293.40) --
	(363.89,293.42) --
	(363.90,293.44) --
	(363.90,293.45) --
	(363.90,293.47) --
	(363.90,293.49) --
	(363.90,293.51) --
	(363.91,293.52) --
	(363.91,293.54) --
	(363.93,293.56) --
	(363.93,293.58) --
	(363.93,293.59) --
	(363.93,293.61) --
	(363.93,293.63) --
	(363.93,293.65) --
	(363.93,293.66) --
	(363.93,293.68) --
	(363.93,293.70) --
	(363.93,293.72) --
	(363.93,293.73) --
	(363.93,293.75) --
	(363.93,293.77) --
	(363.93,293.79) --
	(363.93,293.80) --
	(363.93,293.82) --
	(363.93,293.84) --
	(363.93,293.86) --
	(363.93,293.87) --
	(363.93,293.89) --
	(363.94,293.91) --
	(363.94,293.93) --
	(363.95,293.94) --
	(363.95,293.96) --
	(364.01,293.98) --
	(364.07,294.00) --
	(364.07,294.01) --
	(364.07,294.03) --
	(364.07,294.05) --
	(364.07,294.07) --
	(364.07,294.08) --
	(364.07,294.10) --
	(364.07,294.12) --
	(364.07,294.14) --
	(364.07,294.15) --
	(364.07,294.17) --
	(364.07,294.19) --
	(364.07,294.21) --
	(364.07,294.22) --
	(364.07,294.24) --
	(364.07,294.26) --
	(364.07,294.28) --
	(364.08,294.29) --
	(364.08,294.31) --
	(364.08,294.33) --
	(364.08,294.35) --
	(364.08,294.36) --
	(364.09,294.38) --
	(364.09,294.40) --
	(364.09,294.42) --
	(364.09,294.43) --
	(364.09,294.45) --
	(364.10,294.47) --
	(364.10,294.49) --
	(364.14,294.50) --
	(364.14,294.52) --
	(364.14,294.54) --
	(364.14,294.56) --
	(364.14,294.57) --
	(364.14,294.59) --
	(364.14,294.61) --
	(364.14,294.63) --
	(364.14,294.64) --
	(364.14,294.66) --
	(364.14,294.68) --
	(364.14,294.70) --
	(364.14,294.71) --
	(364.14,294.73) --
	(364.14,294.75) --
	(364.14,294.77) --
	(364.14,294.78) --
	(364.14,294.80) --
	(364.14,294.82) --
	(364.14,294.84) --
	(364.14,294.85) --
	(364.14,294.87) --
	(364.14,294.89) --
	(364.14,294.91) --
	(364.14,294.92) --
	(364.14,294.94) --
	(364.14,294.96) --
	(364.15,294.98) --
	(364.15,294.99) --
	(364.16,295.01) --
	(364.16,295.03) --
	(364.16,295.05) --
	(364.16,295.06) --
	(364.16,295.08) --
	(364.16,295.10) --
	(364.17,295.12) --
	(364.17,295.13) --
	(364.17,295.15) --
	(364.17,295.17) --
	(364.17,295.19) --
	(364.17,295.20) --
	(364.17,295.22) --
	(364.17,295.24) --
	(364.17,295.26) --
	(364.17,295.27) --
	(364.17,295.29) --
	(364.17,295.31) --
	(364.17,295.33) --
	(364.17,295.34) --
	(364.17,295.36) --
	(364.17,295.38) --
	(364.17,295.40) --
	(364.17,295.41) --
	(364.17,295.43) --
	(364.17,295.45) --
	(364.17,295.47) --
	(364.17,295.48) --
	(364.17,295.50) --
	(364.17,295.52) --
	(364.17,295.54) --
	(364.17,295.55) --
	(364.17,295.57) --
	(364.17,295.59) --
	(364.17,295.61) --
	(364.17,295.62) --
	(364.17,295.64) --
	(364.17,295.66) --
	(364.17,295.68) --
	(364.17,295.69) --
	(364.17,295.71) --
	(364.17,295.73) --
	(364.17,295.75) --
	(364.17,295.77) --
	(364.17,295.78) --
	(364.17,295.80) --
	(364.17,295.82) --
	(364.23,295.84) --
	(364.23,295.85) --
	(364.24,295.87) --
	(364.25,295.89) --
	(364.25,295.91) --
	(364.26,295.92) --
	(364.26,295.94) --
	(364.26,295.96) --
	(364.27,295.98) --
	(364.27,295.99) --
	(364.27,296.01) --
	(364.27,296.03) --
	(364.27,296.05) --
	(364.27,296.06) --
	(364.27,296.08) --
	(364.28,296.10) --
	(364.29,296.12) --
	(364.29,296.13) --
	(364.29,296.15) --
	(364.29,296.17) --
	(364.29,296.19) --
	(364.29,296.20) --
	(364.29,296.22) --
	(364.29,296.24) --
	(364.29,296.26) --
	(364.29,296.27) --
	(364.29,296.29) --
	(364.29,296.31) --
	(364.29,296.33) --
	(364.29,296.34) --
	(364.31,296.36) --
	(364.31,296.38) --
	(364.31,296.40) --
	(364.32,296.41) --
	(364.33,296.43) --
	(364.33,296.45) --
	(364.35,296.47) --
	(364.35,296.48) --
	(364.36,296.50) --
	(364.36,296.52) --
	(364.36,296.54) --
	(364.36,296.55) --
	(364.37,296.57) --
	(364.38,296.59) --
	(364.38,296.61) --
	(364.38,296.62) --
	(364.39,296.64) --
	(364.39,296.66) --
	(364.40,296.68) --
	(364.40,296.69) --
	(364.40,296.71) --
	(364.40,296.73) --
	(364.41,296.75) --
	(364.41,296.76) --
	(364.41,296.78) --
	(364.43,296.80) --
	(364.43,296.82) --
	(364.43,296.83) --
	(364.43,296.85) --
	(364.43,296.87) --
	(364.43,296.89) --
	(364.43,296.90) --
	(364.43,296.92) --
	(364.43,296.94) --
	(364.43,296.96) --
	(364.43,296.97) --
	(364.43,296.99) --
	(364.43,297.01) --
	(364.43,297.03) --
	(364.43,297.04) --
	(364.43,297.06) --
	(364.43,297.08) --
	(364.43,297.10) --
	(364.43,297.11) --
	(364.43,297.13) --
	(364.43,297.15) --
	(364.43,297.17) --
	(364.43,297.18) --
	(364.43,297.20) --
	(364.43,297.22) --
	(364.43,297.24) --
	(364.43,297.25) --
	(364.43,297.27) --
	(364.43,297.29) --
	(364.43,297.31) --
	(364.43,297.32) --
	(364.43,297.34) --
	(364.43,297.36) --
	(364.43,297.38) --
	(364.43,297.39) --
	(364.43,297.41) --
	(364.43,297.43) --
	(364.43,297.45) --
	(364.43,297.46) --
	(364.43,297.48) --
	(364.43,297.50) --
	(364.43,297.52) --
	(364.43,297.53) --
	(364.43,297.55) --
	(364.43,297.57) --
	(364.43,297.59) --
	(364.43,297.60) --
	(364.43,297.62) --
	(364.43,297.64) --
	(364.43,297.66) --
	(364.43,297.67) --
	(364.43,297.69) --
	(364.43,297.71) --
	(364.43,297.73) --
	(364.43,297.74) --
	(364.45,297.76) --
	(364.45,297.78) --
	(364.46,297.80) --
	(364.46,297.81) --
	(364.46,297.83) --
	(364.46,297.85) --
	(364.49,297.87) --
	(364.49,297.88) --
	(364.50,297.90) --
	(364.50,297.92) --
	(364.50,297.94) --
	(364.50,297.95) --
	(364.50,297.97) --
	(364.50,297.99) --
	(364.50,298.01) --
	(364.50,298.02) --
	(364.50,298.04) --
	(364.50,298.06) --
	(364.50,298.08) --
	(364.50,298.09) --
	(364.50,298.11) --
	(364.50,298.13) --
	(364.50,298.15) --
	(364.54,298.16) --
	(364.54,298.18) --
	(364.54,298.20) --
	(364.54,298.22) --
	(364.54,298.23) --
	(364.56,298.25) --
	(364.56,298.27) --
	(364.56,298.29) --
	(364.56,298.30) --
	(364.56,298.32) --
	(364.56,298.34) --
	(364.57,298.36) --
	(364.57,298.38) --
	(364.57,298.39) --
	(364.57,298.41) --
	(364.57,298.43) --
	(364.58,298.45) --
	(364.59,298.46) --
	(364.60,298.48) --
	(364.61,298.50) --
	(364.61,298.52) --
	(364.61,298.53) --
	(364.61,298.55) --
	(364.61,298.57) --
	(364.61,298.59) --
	(364.61,298.60) --
	(364.61,298.62) --
	(364.61,298.64) --
	(364.62,298.66) --
	(364.63,298.67) --
	(364.63,298.69) --
	(364.63,298.71) --
	(364.63,298.73) --
	(364.63,298.74) --
	(364.63,298.76) --
	(364.63,298.78) --
	(364.63,298.80) --
	(364.63,298.81) --
	(364.63,298.83) --
	(364.63,298.85) --
	(364.63,298.87) --
	(364.64,298.88) --
	(364.66,298.90) --
	(364.66,298.92) --
	(364.66,298.94) --
	(364.69,298.95) --
	(364.69,298.97) --
	(364.69,298.99) --
	(364.69,299.01) --
	(364.69,299.02) --
	(364.69,299.04) --
	(364.69,299.06) --
	(364.70,299.08) --
	(364.70,299.09) --
	(364.70,299.11) --
	(364.70,299.13) --
	(364.71,299.15) --
	(364.71,299.16) --
	(364.75,299.18) --
	(364.75,299.20) --
	(364.76,299.22) --
	(364.76,299.23) --
	(364.76,299.25) --
	(364.76,299.27) --
	(364.76,299.29) --
	(364.76,299.30) --
	(364.76,299.32) --
	(364.77,299.34) --
	(364.77,299.36) --
	(364.79,299.37) --
	(364.79,299.39) --
	(364.79,299.41) --
	(364.79,299.43) --
	(364.79,299.44) --
	(364.79,299.46) --
	(364.79,299.48) --
	(364.79,299.50) --
	(364.79,299.51) --
	(364.79,299.53) --
	(364.79,299.55) --
	(364.79,299.57) --
	(364.79,299.58) --
	(364.79,299.60) --
	(364.79,299.62) --
	(364.79,299.64) --
	(364.79,299.65) --
	(364.79,299.67) --
	(364.80,299.69) --
	(364.80,299.71) --
	(364.80,299.72) --
	(364.80,299.74) --
	(364.80,299.76) --
	(364.80,299.78) --
	(364.83,299.79) --
	(364.83,299.81) --
	(364.83,299.83) --
	(364.83,299.85) --
	(364.83,299.86) --
	(364.83,299.88) --
	(364.84,299.90) --
	(364.84,299.92) --
	(364.86,299.93) --
	(364.86,299.95) --
	(364.86,299.97) --
	(364.86,299.99) --
	(364.86,300.00) --
	(364.86,300.02) --
	(364.86,300.04) --
	(364.86,300.06) --
	(364.86,300.07) --
	(364.86,300.09) --
	(364.86,300.11) --
	(364.86,300.13) --
	(364.89,300.14) --
	(364.89,300.16) --
	(364.89,300.18) --
	(364.89,300.20) --
	(364.89,300.21) --
	(364.89,300.23) --
	(364.89,300.25) --
	(364.90,300.27) --
	(364.90,300.28) --
	(364.90,300.30) --
	(364.90,300.32) --
	(364.91,300.34) --
	(364.91,300.35) --
	(364.91,300.37) --
	(364.91,300.39) --
	(364.92,300.41) --
	(364.92,300.42) --
	(364.92,300.44) --
	(364.92,300.46) --
	(364.92,300.48) --
	(364.92,300.49) --
	(364.92,300.51) --
	(364.92,300.53) --
	(364.92,300.55) --
	(364.92,300.56) --
	(364.92,300.58) --
	(364.92,300.60) --
	(364.92,300.62) --
	(364.92,300.63) --
	(364.92,300.65) --
	(364.92,300.67) --
	(364.92,300.69) --
	(364.92,300.70) --
	(364.92,300.72) --
	(364.92,300.74) --
	(364.92,300.76) --
	(364.92,300.77) --
	(364.93,300.79) --
	(364.97,300.81) --
	(364.97,300.83) --
	(364.97,300.84) --
	(364.97,300.86) --
	(364.97,300.88) --
	(364.99,300.90) --
	(364.99,300.91) --
	(364.99,300.93) --
	(364.99,300.95) --
	(364.99,300.97) --
	(364.99,300.99) --
	(365.00,301.00) --
	(365.01,301.02) --
	(365.02,301.04) --
	(365.02,301.06) --
	(365.02,301.07) --
	(365.02,301.09) --
	(365.02,301.11) --
	(365.02,301.13) --
	(365.03,301.14) --
	(365.03,301.16) --
	(365.03,301.18) --
	(365.03,301.20) --
	(365.03,301.21) --
	(365.06,301.23) --
	(365.06,301.25) --
	(365.06,301.27) --
	(365.06,301.28) --
	(365.06,301.30) --
	(365.06,301.32) --
	(365.06,301.34) --
	(365.06,301.35) --
	(365.06,301.37) --
	(365.06,301.39) --
	(365.06,301.41) --
	(365.06,301.42) --
	(365.06,301.44) --
	(365.06,301.46) --
	(365.06,301.48) --
	(365.06,301.49) --
	(365.06,301.51) --
	(365.06,301.53) --
	(365.06,301.55) --
	(365.06,301.56) --
	(365.06,301.58) --
	(365.06,301.60) --
	(365.06,301.62) --
	(365.06,301.63) --
	(365.06,301.65) --
	(365.06,301.67) --
	(365.06,301.69) --
	(365.06,301.70) --
	(365.07,301.72) --
	(365.07,301.74) --
	(365.07,301.76) --
	(365.08,301.77) --
	(365.08,301.79) --
	(365.08,301.81) --
	(365.14,301.83) --
	(365.14,301.84) --
	(365.14,301.86) --
	(365.14,301.88) --
	(365.14,301.90) --
	(365.14,301.91) --
	(365.14,301.93) --
	(365.14,301.95) --
	(365.14,301.97) --
	(365.14,301.98) --
	(365.14,302.00) --
	(365.14,302.02) --
	(365.14,302.04) --
	(365.14,302.05) --
	(365.15,302.07) --
	(365.15,302.09) --
	(365.15,302.11) --
	(365.15,302.12) --
	(365.16,302.14) --
	(365.16,302.16) --
	(365.17,302.18) --
	(365.18,302.19) --
	(365.18,302.21) --
	(365.18,302.23) --
	(365.19,302.25) --
	(365.19,302.26) --
	(365.19,302.28) --
	(365.19,302.30) --
	(365.19,302.32) --
	(365.19,302.33) --
	(365.22,302.35) --
	(365.22,302.37) --
	(365.23,302.39) --
	(365.23,302.40) --
	(365.24,302.42) --
	(365.24,302.44) --
	(365.24,302.46) --
	(365.24,302.47) --
	(365.26,302.49) --
	(365.26,302.51) --
	(365.29,302.53) --
	(365.30,302.54) --
	(365.30,302.56) --
	(365.30,302.58) --
	(365.30,302.60) --
	(365.30,302.61) --
	(365.30,302.63) --
	(365.30,302.65) --
	(365.30,302.67) --
	(365.30,302.68) --
	(365.30,302.70) --
	(365.30,302.72) --
	(365.30,302.74) --
	(365.30,302.75) --
	(365.30,302.77) --
	(365.30,302.79) --
	(365.30,302.81) --
	(365.30,302.82) --
	(365.30,302.84) --
	(365.31,302.86) --
	(365.31,302.88) --
	(365.32,302.89) --
	(365.32,302.91) --
	(365.32,302.93) --
	(365.33,302.95) --
	(365.33,302.96) --
	(365.33,302.98) --
	(365.33,303.00) --
	(365.35,303.02) --
	(365.35,303.03) --
	(365.35,303.05) --
	(365.35,303.07) --
	(365.35,303.09) --
	(365.35,303.10) --
	(365.35,303.12) --
	(365.35,303.14) --
	(365.37,303.16) --
	(365.37,303.17) --
	(365.37,303.19) --
	(365.38,303.21) --
	(365.38,303.23) --
	(365.38,303.24) --
	(365.38,303.26) --
	(365.38,303.28) --
	(365.40,303.30) --
	(365.40,303.31) --
	(365.40,303.33) --
	(365.43,303.35) --
	(365.43,303.37) --
	(365.47,303.38) --
	(365.47,303.40) --
	(365.47,303.42) --
	(365.47,303.44) --
	(365.48,303.45) --
	(365.48,303.47) --
	(365.48,303.49) --
	(365.48,303.51) --
	(365.48,303.53) --
	(365.48,303.54) --
	(365.48,303.56) --
	(365.48,303.58) --
	(365.48,303.60) --
	(365.51,303.61) --
	(365.51,303.63) --
	(365.51,303.65) --
	(365.51,303.67) --
	(365.52,303.68) --
	(365.52,303.70) --
	(365.52,303.72) --
	(365.52,303.74) --
	(365.52,303.75) --
	(365.52,303.77) --
	(365.52,303.79) --
	(365.52,303.81) --
	(365.52,303.82) --
	(365.52,303.84) --
	(365.52,303.86) --
	(365.52,303.88) --
	(365.52,303.89) --
	(365.52,303.91) --
	(365.52,303.93) --
	(365.52,303.95) --
	(365.52,303.96) --
	(365.52,303.98) --
	(365.52,304.00) --
	(365.52,304.02) --
	(365.52,304.03) --
	(365.52,304.05) --
	(365.52,304.07) --
	(365.52,304.09) --
	(365.52,304.10) --
	(365.52,304.12) --
	(365.52,304.14) --
	(365.52,304.16) --
	(365.52,304.17) --
	(365.52,304.19) --
	(365.52,304.21) --
	(365.52,304.23) --
	(365.52,304.24) --
	(365.52,304.26) --
	(365.52,304.28) --
	(365.52,304.30) --
	(365.52,304.31) --
	(365.54,304.33) --
	(365.54,304.35) --
	(365.54,304.37) --
	(365.54,304.38) --
	(365.54,304.40) --
	(365.54,304.42) --
	(365.54,304.44) --
	(365.54,304.45) --
	(365.55,304.47) --
	(365.55,304.49) --
	(365.55,304.51) --
	(365.55,304.52) --
	(365.55,304.54) --
	(365.55,304.56) --
	(365.56,304.58) --
	(365.56,304.59) --
	(365.56,304.61) --
	(365.56,304.63) --
	(365.56,304.65) --
	(365.56,304.66) --
	(365.59,304.68) --
	(365.59,304.70) --
	(365.59,304.72) --
	(365.59,304.73) --
	(365.60,304.75) --
	(365.60,304.77) --
	(365.60,304.79) --
	(365.60,304.80) --
	(365.62,304.82) --
	(365.62,304.84) --
	(365.62,304.86) --
	(365.62,304.87) --
	(365.63,304.89) --
	(365.66,304.91) --
	(365.66,304.93) --
	(365.66,304.94) --
	(365.66,304.96) --
	(365.66,304.98) --
	(365.66,305.00) --
	(365.68,305.01) --
	(365.68,305.03) --
	(365.68,305.05) --
	(365.68,305.07) --
	(365.69,305.08) --
	(365.69,305.10) --
	(365.69,305.12) --
	(365.69,305.14) --
	(365.69,305.15) --
	(365.69,305.17) --
	(365.69,305.19) --
	(365.69,305.21) --
	(365.69,305.22) --
	(365.69,305.24) --
	(365.69,305.26) --
	(365.69,305.28) --
	(365.69,305.29) --
	(365.69,305.31) --
	(365.69,305.33) --
	(365.69,305.35) --
	(365.69,305.36) --
	(365.69,305.38) --
	(365.69,305.40) --
	(365.69,305.42) --
	(365.69,305.43) --
	(365.69,305.45) --
	(365.69,305.47) --
	(365.69,305.49) --
	(365.69,305.50) --
	(365.72,305.52) --
	(365.73,305.54) --
	(365.73,305.56) --
	(365.73,305.57) --
	(365.73,305.59) --
	(365.73,305.61) --
	(365.74,305.63) --
	(365.74,305.64) --
	(365.74,305.66) --
	(365.74,305.68) --
	(365.75,305.70) --
	(365.75,305.71) --
	(365.75,305.73) --
	(365.75,305.75) --
	(365.75,305.77) --
	(365.75,305.78) --
	(365.77,305.80) --
	(365.77,305.82) --
	(365.77,305.84) --
	(365.77,305.85) --
	(365.77,305.87) --
	(365.77,305.89) --
	(365.78,305.91) --
	(365.78,305.92) --
	(365.78,305.94) --
	(365.78,305.96) --
	(365.78,305.98) --
	(365.78,305.99) --
	(365.78,306.01) --
	(365.78,306.03) --
	(365.78,306.05) --
	(365.78,306.06) --
	(365.78,306.08) --
	(365.78,306.10) --
	(365.78,306.12) --
	(365.78,306.14) --
	(365.78,306.15) --
	(365.78,306.17) --
	(365.79,306.19) --
	(365.79,306.21) --
	(365.79,306.22) --
	(365.81,306.24) --
	(365.81,306.26) --
	(365.81,306.28) --
	(365.81,306.29) --
	(365.81,306.31) --
	(365.81,306.33) --
	(365.87,306.35) --
	(365.87,306.36) --
	(365.87,306.38) --
	(365.87,306.40) --
	(365.87,306.42) --
	(365.87,306.43) --
	(365.87,306.45) --
	(365.87,306.47) --
	(365.87,306.49) --
	(365.87,306.50) --
	(365.88,306.52) --
	(365.88,306.54) --
	(365.91,306.56) --
	(365.91,306.57) --
	(365.91,306.59) --
	(365.91,306.61) --
	(365.92,306.63) --
	(365.93,306.64) --
	(365.93,306.66) --
	(365.93,306.68) --
	(365.93,306.70) --
	(365.94,306.71) --
	(365.94,306.73) --
	(365.95,306.75) --
	(365.95,306.77) --
	(365.95,306.78) --
	(365.95,306.80) --
	(365.95,306.82) --
	(365.95,306.84) --
	(365.95,306.85) --
	(365.95,306.87) --
	(365.95,306.89) --
	(365.95,306.91) --
	(365.95,306.92) --
	(365.95,306.94) --
	(365.95,306.96) --
	(365.95,306.98) --
	(365.95,306.99) --
	(365.95,307.01) --
	(365.95,307.03) --
	(365.95,307.05) --
	(365.95,307.06) --
	(365.95,307.08) --
	(365.95,307.10) --
	(365.95,307.12) --
	(366.01,307.13) --
	(366.01,307.15) --
	(366.01,307.17) --
	(366.01,307.19) --
	(366.01,307.20) --
	(366.01,307.22) --
	(366.01,307.24) --
	(366.01,307.26) --
	(366.01,307.27) --
	(366.01,307.29) --
	(366.01,307.31) --
	(366.01,307.33) --
	(366.02,307.34) --
	(366.02,307.36) --
	(366.03,307.38) --
	(366.03,307.40) --
	(366.03,307.41) --
	(366.03,307.43) --
	(366.04,307.45) --
	(366.06,307.47) --
	(366.06,307.48) --
	(366.06,307.50) --
	(366.07,307.52) --
	(366.08,307.54) --
	(366.08,307.55) --
	(366.08,307.57) --
	(366.08,307.59) --
	(366.08,307.61) --
	(366.08,307.62) --
	(366.08,307.64) --
	(366.08,307.66) --
	(366.08,307.68) --
	(366.08,307.69) --
	(366.08,307.71) --
	(366.08,307.73) --
	(366.09,307.75) --
	(366.09,307.76) --
	(366.09,307.78) --
	(366.09,307.80) --
	(366.12,307.82) --
	(366.18,307.83) --
	(366.18,307.85) --
	(366.18,307.87) --
	(366.18,307.89) --
	(366.19,307.90) --
	(366.19,307.92) --
	(366.20,307.94) --
	(366.20,307.96) --
	(366.20,307.97) --
	(366.20,307.99) --
	(366.20,308.01) --
	(366.20,308.03) --
	(366.20,308.04) --
	(366.20,308.06) --
	(366.21,308.08) --
	(366.22,308.10) --
	(366.22,308.11) --
	(366.22,308.13) --
	(366.23,308.15) --
	(366.23,308.17) --
	(366.23,308.18) --
	(366.23,308.20) --
	(366.25,308.22) --
	(366.25,308.24) --
	(366.26,308.25) --
	(366.26,308.27) --
	(366.26,308.29) --
	(366.26,308.31) --
	(366.26,308.32) --
	(366.26,308.34) --
	(366.26,308.36) --
	(366.26,308.38) --
	(366.26,308.39) --
	(366.26,308.41) --
	(366.26,308.43) --
	(366.29,308.45) --
	(366.29,308.46) --
	(366.31,308.48) --
	(366.31,308.50) --
	(366.31,308.52) --
	(366.31,308.53) --
	(366.31,308.55) --
	(366.31,308.57) --
	(366.31,308.59) --
	(366.31,308.60) --
	(366.31,308.62) --
	(366.31,308.64) --
	(366.31,308.66) --
	(366.31,308.67) --
	(366.31,308.69) --
	(366.31,308.71) --
	(366.31,308.73) --
	(366.35,308.75) --
	(366.35,308.76) --
	(366.35,308.78) --
	(366.35,308.80) --
	(366.35,308.82) --
	(366.35,308.83) --
	(366.36,308.85) --
	(366.36,308.87) --
	(366.36,308.89) --
	(366.36,308.90) --
	(366.36,308.92) --
	(366.39,308.94) --
	(366.40,308.96) --
	(366.40,308.97) --
	(366.40,308.99) --
	(366.40,309.01) --
	(366.40,309.03) --
	(366.40,309.04) --
	(366.40,309.06) --
	(366.40,309.08) --
	(366.41,309.10) --
	(366.41,309.11) --
	(366.41,309.13) --
	(366.41,309.15) --
	(366.41,309.17) --
	(366.41,309.18) --
	(366.41,309.20) --
	(366.41,309.22) --
	(366.41,309.24) --
	(366.41,309.25) --
	(366.42,309.27) --
	(366.42,309.29) --
	(366.42,309.31) --
	(366.42,309.32) --
	(366.42,309.34) --
	(366.42,309.36) --
	(366.42,309.38) --
	(366.42,309.39) --
	(366.42,309.41) --
	(366.42,309.43) --
	(366.42,309.45) --
	(366.44,309.46) --
	(366.44,309.48) --
	(366.46,309.50) --
	(366.46,309.52) --
	(366.47,309.53) --
	(366.47,309.55) --
	(366.47,309.57) --
	(366.47,309.59) --
	(366.47,309.60) --
	(366.47,309.62) --
	(366.47,309.64) --
	(366.47,309.66) --
	(366.47,309.67) --
	(366.47,309.69) --
	(366.47,309.71) --
	(366.47,309.73) --
	(366.47,309.74) --
	(366.47,309.76) --
	(366.47,309.78) --
	(366.47,309.80) --
	(366.47,309.81) --
	(366.47,309.83) --
	(366.47,309.85) --
	(366.47,309.87) --
	(366.47,309.88) --
	(366.47,309.90) --
	(366.47,309.92) --
	(366.48,309.94) --
	(366.48,309.95) --
	(366.48,309.97) --
	(366.50,309.99) --
	(366.50,310.01) --
	(366.52,310.02) --
	(366.52,310.04) --
	(366.52,310.06) --
	(366.52,310.08) --
	(366.52,310.09) --
	(366.52,310.11) --
	(366.52,310.13) --
	(366.52,310.15) --
	(366.52,310.16) --
	(366.53,310.18) --
	(366.53,310.20) --
	(366.53,310.22) --
	(366.53,310.23) --
	(366.54,310.25) --
	(366.55,310.27) --
	(366.55,310.29) --
	(366.55,310.30) --
	(366.57,310.32) --
	(366.57,310.34) --
	(366.57,310.36) --
	(366.58,310.37) --
	(366.58,310.39) --
	(366.58,310.41) --
	(366.59,310.43) --
	(366.60,310.44) --
	(366.60,310.46) --
	(366.60,310.48) --
	(366.60,310.50) --
	(366.60,310.51) --
	(366.60,310.53) --
	(366.60,310.55) --
	(366.60,310.57) --
	(366.60,310.58) --
	(366.60,310.60) --
	(366.60,310.62) --
	(366.60,310.64) --
	(366.60,310.65) --
	(366.60,310.67) --
	(366.60,310.69) --
	(366.60,310.71) --
	(366.60,310.72) --
	(366.60,310.74) --
	(366.60,310.76) --
	(366.60,310.78) --
	(366.60,310.79) --
	(366.60,310.81) --
	(366.60,310.83) --
	(366.60,310.85) --
	(366.60,310.86) --
	(366.60,310.88) --
	(366.60,310.90) --
	(366.60,310.92) --
	(366.60,310.93) --
	(366.60,310.95) --
	(366.60,310.97) --
	(366.60,310.99) --
	(366.60,311.00) --
	(366.60,311.02) --
	(366.60,311.04) --
	(366.60,311.06) --
	(366.60,311.07) --
	(366.61,311.09) --
	(366.61,311.11) --
	(366.62,311.13) --
	(366.62,311.14) --
	(366.62,311.16) --
	(366.65,311.18) --
	(366.67,311.20) --
	(366.67,311.21) --
	(366.67,311.23) --
	(366.67,311.25) --
	(366.67,311.27) --
	(366.67,311.28) --
	(366.67,311.30) --
	(366.67,311.32) --
	(366.67,311.34) --
	(366.67,311.36) --
	(366.67,311.37) --
	(366.68,311.39) --
	(366.68,311.41) --
	(366.69,311.43) --
	(366.69,311.44) --
	(366.69,311.46) --
	(366.69,311.48) --
	(366.69,311.50) --
	(366.69,311.51) --
	(366.70,311.53) --
	(366.70,311.55) --
	(366.71,311.57) --
	(366.71,311.58) --
	(366.71,311.60) --
	(366.75,311.62) --
	(366.76,311.64) --
	(366.76,311.65) --
	(366.76,311.67) --
	(366.76,311.69) --
	(366.78,311.71) --
	(366.78,311.72) --
	(366.78,311.74) --
	(366.78,311.76) --
	(366.78,311.78) --
	(366.78,311.79) --
	(366.78,311.81) --
	(366.80,311.83) --
	(366.80,311.85) --
	(366.80,311.86) --
	(366.80,311.88) --
	(366.82,311.90) --
	(366.82,311.92) --
	(366.82,311.93) --
	(366.82,311.95) --
	(366.82,311.97) --
	(366.82,311.99) --
	(366.82,312.00) --
	(366.82,312.02) --
	(366.82,312.04) --
	(366.82,312.06) --
	(366.82,312.07) --
	(366.82,312.09) --
	(366.82,312.11) --
	(366.82,312.13) --
	(366.83,312.14) --
	(366.83,312.16) --
	(366.83,312.18) --
	(366.84,312.20) --
	(366.84,312.21) --
	(366.84,312.23) --
	(366.84,312.25) --
	(366.84,312.27) --
	(366.84,312.28) --
	(366.84,312.30) --
	(366.84,312.32) --
	(366.84,312.34) --
	(366.84,312.35) --
	(366.84,312.37) --
	(366.84,312.39) --
	(366.84,312.41) --
	(366.84,312.42) --
	(366.84,312.44) --
	(366.86,312.46) --
	(366.86,312.48) --
	(366.86,312.49) --
	(366.86,312.51) --
	(366.86,312.53) --
	(366.86,312.55) --
	(366.86,312.56) --
	(366.86,312.58) --
	(366.87,312.60) --
	(366.87,312.62) --
	(366.87,312.63) --
	(366.87,312.65) --
	(366.87,312.67) --
	(366.87,312.69) --
	(366.87,312.70) --
	(366.87,312.72) --
	(366.87,312.74) --
	(366.87,312.76) --
	(366.89,312.77) --
	(366.90,312.79) --
	(366.90,312.81) --
	(366.92,312.83) --
	(366.93,312.84) --
	(366.93,312.86) --
	(366.93,312.88) --
	(366.95,312.90) --
	(366.95,312.91) --
	(366.95,312.93) --
	(366.95,312.95) --
	(366.95,312.97) --
	(366.95,312.98) --
	(366.95,313.00) --
	(366.95,313.02) --
	(366.95,313.04) --
	(366.95,313.05) --
	(366.95,313.07) --
	(366.95,313.09) --
	(366.95,313.11) --
	(366.95,313.12) --
	(366.95,313.14) --
	(366.95,313.16) --
	(366.95,313.18) --
	(366.95,313.19) --
	(366.95,313.21) --
	(366.99,313.23) --
	(366.99,313.25) --
	(367.00,313.26) --
	(367.00,313.28) --
	(367.00,313.30) --
	(367.00,313.32) --
	(367.00,313.33) --
	(367.01,313.35) --
	(367.03,313.37) --
	(367.03,313.39) --
	(367.05,313.40) --
	(367.05,313.42) --
	(367.05,313.44) --
	(367.05,313.46) --
	(367.05,313.47) --
	(367.06,313.49) --
	(367.06,313.51) --
	(367.06,313.53) --
	(367.06,313.54) --
	(367.06,313.56) --
	(367.06,313.58) --
	(367.06,313.60) --
	(367.09,313.61) --
	(367.09,313.63) --
	(367.10,313.65) --
	(367.12,313.67) --
	(367.13,313.68) --
	(367.13,313.70) --
	(367.13,313.72) --
	(367.14,313.74) --
	(367.14,313.75) --
	(367.14,313.77) --
	(367.14,313.79) --
	(367.14,313.81) --
	(367.14,313.82) --
	(367.14,313.84) --
	(367.14,313.86) --
	(367.14,313.88) --
	(367.15,313.89) --
	(367.15,313.91) --
	(367.15,313.93) --
	(367.16,313.95) --
	(367.18,313.97) --
	(367.18,313.98) --
	(367.18,314.00) --
	(367.19,314.02) --
	(367.19,314.04) --
	(367.19,314.05) --
	(367.19,314.07) --
	(367.19,314.09) --
	(367.19,314.11) --
	(367.19,314.12) --
	(367.20,314.14) --
	(367.20,314.16) --
	(367.20,314.18) --
	(367.20,314.19) --
	(367.20,314.21) --
	(367.20,314.23) --
	(367.20,314.25) --
	(367.20,314.26) --
	(367.24,314.28) --
	(367.24,314.30) --
	(367.24,314.32) --
	(367.24,314.33) --
	(367.24,314.35) --
	(367.24,314.37) --
	(367.24,314.39) --
	(367.24,314.40) --
	(367.24,314.42) --
	(367.24,314.44) --
	(367.24,314.46) --
	(367.24,314.47) --
	(367.24,314.49) --
	(367.24,314.51) --
	(367.24,314.53) --
	(367.24,314.54) --
	(367.24,314.56) --
	(367.24,314.58) --
	(367.24,314.60) --
	(367.24,314.61) --
	(367.24,314.63) --
	(367.24,314.65) --
	(367.25,314.67) --
	(367.25,314.68) --
	(367.25,314.70) --
	(367.25,314.72) --
	(367.27,314.74) --
	(367.27,314.75) --
	(367.27,314.77) --
	(367.27,314.79) --
	(367.27,314.81) --
	(367.31,314.82) --
	(367.31,314.84) --
	(367.31,314.86) --
	(367.32,314.88) --
	(367.32,314.89) --
	(367.32,314.91) --
	(367.32,314.93) --
	(367.32,314.95) --
	(367.32,314.96) --
	(367.32,314.98) --
	(367.33,315.00) --
	(367.33,315.02) --
	(367.34,315.03) --
	(367.36,315.05) --
	(367.39,315.07) --
	(367.39,315.09) --
	(367.41,315.10) --
	(367.42,315.12) --
	(367.43,315.14) --
	(367.43,315.16) --
	(367.43,315.17) --
	(367.43,315.19) --
	(367.43,315.21) --
	(367.43,315.23) --
	(367.43,315.24) --
	(367.43,315.26) --
	(367.43,315.28) --
	(367.43,315.30) --
	(367.44,315.31) --
	(367.44,315.33) --
	(367.44,315.35) --
	(367.45,315.37) --
	(367.45,315.38) --
	(367.45,315.40) --
	(367.45,315.42) --
	(367.45,315.44) --
	(367.46,315.45) --
	(367.46,315.47) --
	(367.46,315.49) --
	(367.46,315.51) --
	(367.48,315.52) --
	(367.48,315.54) --
	(367.48,315.56) --
	(367.49,315.58) --
	(367.49,315.59) --
	(367.49,315.61) --
	(367.49,315.63) --
	(367.49,315.65) --
	(367.49,315.66) --
	(367.49,315.68) --
	(367.51,315.70) --
	(367.51,315.72) --
	(367.51,315.73) --
	(367.51,315.75) --
	(367.51,315.77) --
	(367.51,315.79) --
	(367.51,315.80) --
	(367.52,315.82) --
	(367.52,315.84) --
	(367.53,315.86) --
	(367.53,315.87) --
	(367.55,315.89) --
	(367.55,315.91) --
	(367.55,315.93) --
	(367.55,315.94) --
	(367.55,315.96) --
	(367.55,315.98) --
	(367.56,316.00) --
	(367.56,316.01) --
	(367.57,316.03) --
	(367.57,316.05) --
	(367.58,316.07) --
	(367.58,316.08) --
	(367.58,316.10) --
	(367.58,316.12) --
	(367.58,316.14) --
	(367.58,316.15) --
	(367.59,316.17) --
	(367.60,316.19) --
	(367.62,316.21) --
	(367.64,316.22) --
	(367.64,316.24) --
	(367.64,316.26) --
	(367.65,316.28) --
	(367.65,316.29) --
	(367.65,316.31) --
	(367.65,316.33) --
	(367.65,316.35) --
	(367.65,316.36) --
	(367.65,316.38) --
	(367.65,316.40) --
	(367.68,316.42) --
	(367.68,316.43) --
	(367.68,316.45) --
	(367.68,316.47) --
	(367.68,316.49) --
	(367.69,316.50) --
	(367.69,316.52) --
	(367.69,316.54) --
	(367.69,316.56) --
	(367.69,316.58) --
	(367.69,316.59) --
	(367.69,316.61) --
	(367.69,316.63) --
	(367.69,316.65) --
	(367.69,316.66) --
	(367.69,316.68) --
	(367.69,316.70) --
	(367.69,316.72) --
	(367.69,316.73) --
	(367.69,316.75) --
	(367.69,316.77) --
	(367.69,316.79) --
	(367.69,316.80) --
	(367.69,316.82) --
	(367.69,316.84) --
	(367.69,316.86) --
	(367.69,316.87) --
	(367.69,316.89) --
	(367.69,316.91) --
	(367.69,316.93) --
	(367.69,316.94) --
	(367.69,316.96) --
	(367.69,316.98) --
	(367.69,317.00) --
	(367.69,317.01) --
	(367.69,317.03) --
	(367.69,317.05) --
	(367.69,317.07) --
	(367.69,317.08) --
	(367.69,317.10) --
	(367.69,317.12) --
	(367.69,317.14) --
	(367.69,317.15) --
	(367.69,317.17) --
	(367.70,317.19) --
	(367.70,317.21) --
	(367.70,317.22) --
	(367.70,317.24) --
	(367.70,317.26) --
	(367.70,317.28) --
	(367.70,317.29) --
	(367.70,317.31) --
	(367.70,317.33) --
	(367.70,317.35) --
	(367.70,317.36) --
	(367.70,317.38) --
	(367.73,317.40) --
	(367.73,317.42) --
	(367.73,317.43) --
	(367.74,317.45) --
	(367.74,317.47) --
	(367.74,317.49) --
	(367.74,317.50) --
	(367.74,317.52) --
	(367.74,317.54) --
	(367.74,317.56) --
	(367.74,317.57) --
	(367.74,317.59) --
	(367.74,317.61) --
	(367.74,317.63) --
	(367.74,317.64) --
	(367.74,317.66) --
	(367.74,317.68) --
	(367.74,317.70) --
	(367.74,317.71) --
	(367.74,317.73) --
	(367.74,317.75) --
	(367.74,317.77) --
	(367.74,317.78) --
	(367.74,317.80) --
	(367.74,317.82) --
	(367.74,317.84) --
	(367.74,317.85) --
	(367.74,317.87) --
	(367.74,317.89) --
	(367.74,317.91) --
	(367.74,317.92) --
	(367.74,317.94) --
	(367.74,317.96) --
	(367.74,317.98) --
	(367.74,317.99) --
	(367.74,318.01) --
	(367.75,318.03) --
	(367.78,318.05) --
	(367.78,318.06) --
	(367.81,318.08) --
	(367.82,318.10) --
	(367.82,318.12) --
	(367.82,318.13) --
	(367.82,318.15) --
	(367.82,318.17) --
	(367.82,318.19) --
	(367.83,318.20) --
	(367.83,318.22) --
	(367.83,318.24) --
	(367.83,318.26) --
	(367.83,318.27) --
	(367.83,318.29) --
	(367.85,318.31) --
	(367.86,318.33) --
	(367.86,318.34) --
	(367.86,318.36) --
	(367.86,318.38) --
	(367.86,318.40) --
	(367.86,318.41) --
	(367.86,318.43) --
	(367.86,318.45) --
	(367.86,318.47) --
	(367.86,318.48) --
	(367.86,318.50) --
	(367.86,318.52) --
	(367.86,318.54) --
	(367.86,318.55) --
	(367.87,318.57) --
	(367.87,318.59) --
	(367.87,318.61) --
	(367.87,318.62) --
	(367.87,318.64) --
	(367.88,318.66) --
	(367.88,318.68) --
	(367.88,318.69) --
	(367.88,318.71) --
	(367.88,318.73) --
	(367.91,318.75) --
	(367.92,318.76) --
	(367.93,318.78) --
	(367.93,318.80) --
	(367.94,318.82) --
	(367.96,318.83) --
	(367.96,318.85) --
	(367.96,318.87) --
	(367.96,318.89) --
	(367.96,318.90) --
	(367.97,318.92) --
	(367.97,318.94) --
	(367.97,318.96) --
	(367.97,318.97) --
	(367.97,318.99) --
	(367.97,319.01) --
	(367.97,319.03) --
	(367.97,319.04) --
	(367.99,319.06) --
	(367.99,319.08) --
	(367.99,319.10) --
	(367.99,319.11) --
	(367.99,319.13) --
	(367.99,319.15) --
	(367.99,319.17) --
	(367.99,319.19) --
	(367.99,319.20) --
	(367.99,319.22) --
	(367.99,319.24) --
	(368.01,319.26) --
	(368.01,319.27) --
	(368.01,319.29) --
	(368.02,319.31) --
	(368.02,319.33) --
	(368.02,319.34) --
	(368.02,319.36) --
	(368.02,319.38) --
	(368.02,319.40) --
	(368.02,319.41) --
	(368.02,319.43) --
	(368.02,319.45) --
	(368.02,319.47) --
	(368.02,319.48) --
	(368.02,319.50) --
	(368.02,319.52) --
	(368.02,319.54) --
	(368.02,319.55) --
	(368.03,319.57) --
	(368.03,319.59) --
	(368.03,319.61) --
	(368.04,319.62) --
	(368.04,319.64) --
	(368.04,319.66) --
	(368.06,319.68) --
	(368.06,319.69) --
	(368.06,319.71) --
	(368.08,319.73) --
	(368.08,319.75) --
	(368.09,319.76) --
	(368.09,319.78) --
	(368.10,319.80) --
	(368.10,319.82) --
	(368.10,319.83) --
	(368.11,319.85) --
	(368.12,319.87) --
	(368.12,319.89) --
	(368.12,319.90) --
	(368.12,319.92) --
	(368.12,319.94) --
	(368.13,319.96) --
	(368.13,319.97) --
	(368.13,319.99) --
	(368.13,320.01) --
	(368.17,320.03) --
	(368.17,320.04) --
	(368.17,320.06) --
	(368.18,320.08) --
	(368.20,320.10) --
	(368.20,320.11) --
	(368.22,320.13) --
	(368.22,320.15) --
	(368.22,320.17) --
	(368.22,320.18) --
	(368.22,320.20) --
	(368.22,320.22) --
	(368.24,320.24) --
	(368.25,320.25) --
	(368.25,320.27) --
	(368.25,320.29) --
	(368.27,320.31) --
	(368.28,320.32) --
	(368.28,320.34) --
	(368.28,320.36) --
	(368.29,320.38) --
	(368.31,320.39) --
	(368.31,320.41) --
	(368.31,320.43) --
	(368.33,320.45) --
	(368.33,320.46) --
	(368.33,320.48) --
	(368.33,320.50) --
	(368.34,320.52) --
	(368.34,320.53) --
	(368.34,320.55) --
	(368.34,320.57) --
	(368.34,320.59) --
	(368.34,320.60) --
	(368.34,320.62) --
	(368.34,320.64) --
	(368.34,320.66) --
	(368.34,320.67) --
	(368.34,320.69) --
	(368.34,320.71) --
	(368.34,320.73) --
	(368.34,320.74) --
	(368.34,320.76) --
	(368.34,320.78) --
	(368.34,320.80) --
	(368.35,320.81) --
	(368.35,320.83) --
	(368.35,320.85) --
	(368.35,320.87) --
	(368.35,320.88) --
	(368.35,320.90) --
	(368.35,320.92) --
	(368.35,320.94) --
	(368.35,320.95) --
	(368.35,320.97) --
	(368.35,320.99) --
	(368.35,321.01) --
	(368.35,321.02) --
	(368.35,321.04) --
	(368.35,321.06) --
	(368.35,321.08) --
	(368.35,321.09) --
	(368.35,321.11) --
	(368.35,321.13) --
	(368.35,321.15) --
	(368.37,321.16) --
	(368.37,321.18) --
	(368.38,321.20) --
	(368.38,321.22) --
	(368.38,321.23) --
	(368.38,321.25) --
	(368.40,321.27) --
	(368.40,321.29) --
	(368.43,321.30) --
	(368.43,321.32) --
	(368.44,321.34) --
	(368.46,321.36) --
	(368.46,321.37) --
	(368.46,321.39) --
	(368.46,321.41) --
	(368.46,321.43) --
	(368.46,321.44) --
	(368.46,321.46) --
	(368.46,321.48) --
	(368.46,321.50) --
	(368.46,321.51) --
	(368.46,321.53) --
	(368.46,321.55) --
	(368.46,321.57) --
	(368.46,321.58) --
	(368.46,321.60) --
	(368.46,321.62) --
	(368.49,321.64) --
	(368.49,321.65) --
	(368.49,321.67) --
	(368.49,321.69) --
	(368.49,321.71) --
	(368.49,321.72) --
	(368.50,321.74) --
	(368.50,321.76) --
	(368.50,321.78) --
	(368.50,321.80) --
	(368.51,321.81) --
	(368.52,321.83) --
	(368.52,321.85) --
	(368.52,321.87) --
	(368.52,321.88) --
	(368.52,321.90) --
	(368.52,321.92) --
	(368.52,321.94) --
	(368.52,321.95) --
	(368.54,321.97) --
	(368.54,321.99) --
	(368.54,322.01) --
	(368.55,322.02) --
	(368.55,322.04) --
	(368.55,322.06) --
	(368.55,322.08) --
	(368.55,322.09) --
	(368.57,322.11) --
	(368.59,322.13) --
	(368.63,322.15) --
	(368.63,322.16) --
	(368.63,322.18) --
	(368.63,322.20) --
	(368.63,322.22) --
	(368.63,322.23) --
	(368.63,322.25) --
	(368.63,322.27) --
	(368.63,322.29) --
	(368.63,322.30) --
	(368.63,322.32) --
	(368.63,322.34) --
	(368.63,322.36) --
	(368.63,322.37) --
	(368.63,322.39) --
	(368.63,322.41) --
	(368.63,322.43) --
	(368.63,322.44) --
	(368.63,322.46) --
	(368.64,322.48) --
	(368.64,322.50) --
	(368.64,322.51) --
	(368.64,322.53) --
	(368.66,322.55) --
	(368.67,322.57) --
	(368.68,322.58) --
	(368.68,322.60) --
	(368.72,322.62) --
	(368.74,322.64) --
	(368.74,322.65) --
	(368.74,322.67) --
	(368.75,322.69) --
	(368.75,322.71) --
	(368.75,322.72) --
	(368.75,322.74) --
	(368.75,322.76) --
	(368.76,322.78) --
	(368.76,322.79) --
	(368.76,322.81) --
	(368.77,322.83) --
	(368.77,322.85) --
	(368.77,322.86) --
	(368.77,322.88) --
	(368.77,322.90) --
	(368.77,322.92) --
	(368.77,322.93) --
	(368.77,322.95) --
	(368.77,322.97) --
	(368.77,322.99) --
	(368.77,323.00) --
	(368.77,323.02) --
	(368.77,323.04) --
	(368.77,323.06) --
	(368.77,323.07) --
	(368.77,323.09) --
	(368.77,323.11) --
	(368.77,323.13) --
	(368.77,323.14) --
	(368.77,323.16) --
	(368.77,323.18) --
	(368.77,323.20) --
	(368.77,323.21) --
	(368.77,323.23) --
	(368.77,323.25) --
	(368.77,323.27) --
	(368.77,323.28) --
	(368.77,323.30) --
	(368.77,323.32) --
	(368.77,323.34) --
	(368.77,323.35) --
	(368.77,323.37) --
	(368.77,323.39) --
	(368.77,323.41) --
	(368.77,323.42) --
	(368.77,323.44) --
	(368.77,323.46) --
	(368.77,323.48) --
	(368.77,323.49) --
	(368.77,323.51) --
	(368.78,323.53) --
	(368.78,323.55) --
	(368.78,323.56) --
	(368.78,323.58) --
	(368.78,323.60) --
	(368.79,323.62) --
	(368.79,323.63) --
	(368.79,323.65) --
	(368.79,323.67) --
	(368.79,323.69) --
	(368.79,323.70) --
	(368.79,323.72) --
	(368.79,323.74) --
	(368.79,323.76) --
	(368.79,323.77) --
	(368.79,323.79) --
	(368.79,323.81) --
	(368.79,323.83) --
	(368.79,323.84) --
	(368.79,323.86) --
	(368.79,323.88) --
	(368.79,323.90) --
	(368.79,323.91) --
	(368.80,323.93) --
	(368.81,323.95) --
	(368.81,323.97) --
	(368.81,323.98) --
	(368.82,324.00) --
	(368.82,324.02) --
	(368.82,324.04) --
	(368.82,324.05) --
	(368.82,324.07) --
	(368.82,324.09) --
	(368.82,324.11) --
	(368.83,324.12) --
	(368.84,324.14) --
	(368.84,324.16) --
	(368.84,324.18) --
	(368.84,324.19) --
	(368.84,324.21) --
	(368.84,324.23) --
	(368.84,324.25) --
	(368.84,324.26) --
	(368.87,324.28) --
	(368.87,324.30) --
	(368.89,324.32) --
	(368.89,324.33) --
	(368.89,324.35) --
	(368.89,324.37) --
	(368.91,324.39) --
	(368.91,324.41) --
	(368.91,324.42) --
	(368.91,324.44) --
	(368.91,324.46) --
	(368.91,324.48) --
	(368.91,324.49) --
	(368.91,324.51) --
	(368.93,324.53) --
	(368.93,324.55) --
	(368.94,324.56) --
	(368.94,324.58) --
	(368.94,324.60) --
	(368.95,324.62) --
	(368.97,324.63) --
	(368.98,324.65) --
	(368.98,324.67) --
	(368.98,324.69) --
	(368.98,324.70) --
	(368.98,324.72) --
	(368.98,324.74) --
	(368.98,324.76) --
	(368.98,324.77) --
	(368.98,324.79) --
	(368.98,324.81) --
	(368.98,324.83) --
	(368.98,324.84) --
	(368.98,324.86) --
	(368.98,324.88) --
	(368.98,324.90) --
	(368.99,324.91) --
	(368.99,324.93) --
	(368.99,324.95) --
	(369.02,324.97) --
	(369.02,324.98) --
	(369.02,325.00) --
	(369.02,325.02) --
	(369.02,325.04) --
	(369.02,325.05) --
	(369.02,325.07) --
	(369.03,325.09) --
	(369.03,325.11) --
	(369.03,325.12) --
	(369.03,325.14) --
	(369.03,325.16) --
	(369.05,325.18) --
	(369.05,325.19) --
	(369.05,325.21) --
	(369.05,325.23) --
	(369.05,325.25) --
	(369.05,325.26) --
	(369.05,325.28) --
	(369.05,325.30) --
	(369.05,325.32) --
	(369.05,325.33) --
	(369.05,325.35) --
	(369.05,325.37) --
	(369.05,325.39) --
	(369.05,325.40) --
	(369.05,325.42) --
	(369.05,325.44) --
	(369.05,325.46) --
	(369.05,325.47) --
	(369.05,325.49) --
	(369.05,325.51) --
	(369.05,325.53) --
	(369.06,325.54) --
	(369.06,325.56) --
	(369.06,325.58) --
	(369.06,325.60) --
	(369.06,325.61) --
	(369.06,325.63) --
	(369.07,325.65) --
	(369.07,325.67) --
	(369.07,325.68) --
	(369.10,325.70) --
	(369.10,325.72) --
	(369.10,325.74) --
	(369.10,325.75) --
	(369.10,325.77) --
	(369.10,325.79) --
	(369.11,325.81) --
	(369.11,325.82) --
	(369.12,325.84) --
	(369.12,325.86) --
	(369.14,325.88) --
	(369.15,325.89) --
	(369.15,325.91) --
	(369.15,325.93) --
	(369.15,325.95) --
	(369.17,325.96) --
	(369.17,325.98) --
	(369.17,326.00) --
	(369.17,326.02) --
	(369.17,326.03) --
	(369.18,326.05) --
	(369.18,326.07) --
	(369.18,326.09) --
	(369.18,326.10) --
	(369.18,326.12) --
	(369.18,326.14) --
	(369.18,326.16) --
	(369.18,326.17) --
	(369.18,326.19) --
	(369.18,326.21) --
	(369.22,326.23) --
	(369.22,326.24) --
	(369.23,326.26) --
	(369.24,326.28) --
	(369.24,326.30) --
	(369.25,326.31) --
	(369.26,326.33) --
	(369.26,326.35) --
	(369.26,326.37) --
	(369.27,326.38) --
	(369.28,326.40) --
	(369.28,326.42) --
	(369.28,326.44) --
	(369.28,326.45) --
	(369.28,326.47) --
	(369.28,326.49) --
	(369.28,326.51) --
	(369.29,326.52) --
	(369.29,326.54) --
	(369.29,326.56) --
	(369.29,326.58) --
	(369.29,326.59) --
	(369.29,326.61) --
	(369.29,326.63) --
	(369.30,326.65) --
	(369.30,326.66) --
	(369.30,326.68) --
	(369.32,326.70) --
	(369.32,326.72) --
	(369.32,326.73) --
	(369.35,326.75) --
	(369.35,326.77) --
	(369.35,326.79) --
	(369.36,326.80) --
	(369.37,326.82) --
	(369.37,326.84) --
	(369.37,326.86) --
	(369.39,326.87) --
	(369.39,326.89) --
	(369.39,326.91) --
	(369.41,326.93) --
	(369.41,326.94) --
	(369.42,326.96) --
	(369.43,326.98) --
	(369.43,327.00) --
	(369.43,327.02) --
	(369.46,327.03) --
	(369.46,327.05) --
	(369.48,327.07) --
	(369.48,327.09) --
	(369.48,327.10) --
	(369.48,327.12) --
	(369.49,327.14) --
	(369.49,327.16) --
	(369.49,327.17) --
	(369.49,327.19) --
	(369.49,327.21) --
	(369.49,327.23) --
	(369.52,327.24) --
	(369.52,327.26) --
	(369.52,327.28) --
	(369.52,327.30) --
	(369.52,327.31) --
	(369.52,327.33) --
	(369.52,327.35) --
	(369.52,327.37) --
	(369.52,327.38) --
	(369.52,327.40) --
	(369.52,327.42) --
	(369.52,327.44) --
	(369.52,327.45) --
	(369.52,327.47) --
	(369.52,327.49) --
	(369.52,327.51) --
	(369.52,327.52) --
	(369.52,327.54) --
	(369.52,327.56) --
	(369.52,327.58) --
	(369.52,327.59) --
	(369.54,327.61) --
	(369.56,327.63) --
	(369.56,327.65) --
	(369.57,327.66) --
	(369.57,327.68) --
	(369.57,327.70) --
	(369.57,327.72) --
	(369.57,327.73) --
	(369.57,327.75) --
	(369.57,327.77) --
	(369.57,327.79) --
	(369.57,327.80) --
	(369.57,327.82) --
	(369.58,327.84) --
	(369.58,327.86) --
	(369.58,327.87) --
	(369.58,327.89) --
	(369.58,327.91) --
	(369.58,327.93) --
	(369.58,327.94) --
	(369.58,327.96) --
	(369.58,327.98) --
	(369.58,328.00) --
	(369.58,328.01) --
	(369.59,328.03) --
	(369.59,328.05) --
	(369.60,328.07) --
	(369.60,328.08) --
	(369.60,328.10) --
	(369.62,328.12) --
	(369.62,328.14) --
	(369.62,328.15) --
	(369.62,328.17) --
	(369.62,328.19) --
	(369.62,328.21) --
	(369.62,328.22) --
	(369.62,328.24) --
	(369.62,328.26) --
	(369.62,328.28) --
	(369.62,328.29) --
	(369.62,328.31) --
	(369.62,328.33) --
	(369.62,328.35) --
	(369.62,328.36) --
	(369.64,328.38) --
	(369.65,328.40) --
	(369.65,328.42) --
	(369.65,328.43) --
	(369.65,328.45) --
	(369.65,328.47) --
	(369.65,328.49) --
	(369.65,328.50) --
	(369.65,328.52) --
	(369.66,328.54) --
	(369.66,328.56) --
	(369.66,328.57) --
	(369.66,328.59) --
	(369.67,328.61) --
	(369.67,328.63) --
	(369.67,328.64) --
	(369.67,328.66) --
	(369.67,328.68) --
	(369.67,328.70) --
	(369.69,328.71) --
	(369.69,328.73) --
	(369.70,328.75) --
	(369.71,328.77) --
	(369.72,328.78) --
	(369.72,328.80) --
	(369.74,328.82) --
	(369.74,328.84) --
	(369.74,328.85) --
	(369.74,328.87) --
	(369.74,328.89) --
	(369.74,328.91) --
	(369.75,328.92) --
	(369.75,328.94) --
	(369.75,328.96) --
	(369.75,328.98) --
	(369.76,328.99) --
	(369.77,329.01) --
	(369.79,329.03) --
	(369.79,329.05) --
	(369.80,329.06) --
	(369.81,329.08) --
	(369.81,329.10) --
	(369.81,329.12) --
	(369.81,329.13) --
	(369.82,329.15) --
	(369.82,329.17) --
	(369.83,329.19) --
	(369.83,329.20) --
	(369.84,329.22) --
	(369.84,329.24) --
	(369.86,329.26) --
	(369.86,329.27) --
	(369.86,329.29) --
	(369.86,329.31) --
	(369.86,329.33) --
	(369.86,329.34) --
	(369.86,329.36) --
	(369.86,329.38) --
	(369.86,329.40) --
	(369.86,329.41) --
	(369.86,329.43) --
	(369.86,329.45) --
	(369.86,329.47) --
	(369.86,329.48) --
	(369.86,329.50) --
	(369.86,329.52) --
	(369.86,329.54) --
	(369.86,329.55) --
	(369.86,329.57) --
	(369.86,329.59) --
	(369.86,329.61) --
	(369.86,329.63) --
	(369.86,329.64) --
	(369.86,329.66) --
	(369.86,329.68) --
	(369.86,329.70) --
	(369.86,329.71) --
	(369.86,329.73) --
	(369.86,329.75) --
	(369.86,329.77) --
	(369.86,329.78) --
	(369.86,329.80) --
	(369.86,329.82) --
	(369.86,329.84) --
	(369.87,329.85) --
	(369.87,329.87) --
	(369.87,329.89) --
	(369.90,329.91) --
	(369.90,329.92) --
	(369.90,329.94) --
	(369.91,329.96) --
	(369.91,329.98) --
	(369.92,329.99) --
	(369.92,330.01) --
	(369.92,330.03) --
	(369.92,330.05) --
	(369.92,330.06) --
	(369.92,330.08) --
	(369.94,330.10) --
	(369.94,330.12) --
	(369.96,330.13) --
	(369.97,330.15) --
	(369.97,330.17) --
	(369.99,330.19) --
	(369.99,330.20) --
	(370.00,330.22) --
	(370.00,330.24) --
	(370.00,330.26) --
	(370.00,330.27) --
	(370.01,330.29) --
	(370.03,330.31) --
	(370.03,330.33) --
	(370.03,330.34) --
	(370.03,330.36) --
	(370.03,330.38) --
	(370.03,330.40) --
	(370.03,330.41) --
	(370.04,330.43) --
	(370.04,330.45) --
	(370.05,330.47) --
	(370.05,330.48) --
	(370.06,330.50) --
	(370.06,330.52) --
	(370.06,330.54) --
	(370.06,330.55) --
	(370.07,330.57) --
	(370.07,330.59) --
	(370.07,330.61) --
	(370.11,330.62) --
	(370.11,330.64) --
	(370.11,330.66) --
	(370.11,330.68) --
	(370.11,330.69) --
	(370.11,330.71) --
	(370.13,330.73) --
	(370.13,330.75) --
	(370.13,330.76) --
	(370.14,330.78) --
	(370.14,330.80) --
	(370.14,330.82) --
	(370.14,330.83) --
	(370.14,330.85) --
	(370.14,330.87) --
	(370.15,330.89) --
	(370.15,330.90) --
	(370.15,330.92) --
	(370.15,330.94) --
	(370.16,330.96) --
	(370.16,330.97) --
	(370.17,330.99) --
	(370.19,331.01) --
	(370.20,331.03) --
	(370.20,331.04) --
	(370.20,331.06) --
	(370.22,331.08) --
	(370.22,331.10) --
	(370.22,331.11) --
	(370.22,331.13) --
	(370.22,331.15) --
	(370.22,331.17) --
	(370.22,331.18) --
	(370.23,331.20) --
	(370.23,331.22) --
	(370.23,331.24) --
	(370.23,331.25) --
	(370.23,331.27) --
	(370.23,331.29) --
	(370.24,331.31) --
	(370.24,331.32) --
	(370.24,331.34) --
	(370.25,331.36) --
	(370.25,331.38) --
	(370.25,331.39) --
	(370.25,331.41) --
	(370.25,331.43) --
	(370.25,331.45) --
	(370.26,331.46) --
	(370.26,331.48) --
	(370.26,331.50) --
	(370.26,331.52) --
	(370.26,331.53) --
	(370.26,331.55) --
	(370.26,331.57) --
	(370.26,331.59) --
	(370.26,331.60) --
	(370.26,331.62) --
	(370.26,331.64) --
	(370.26,331.66) --
	(370.26,331.67) --
	(370.26,331.69) --
	(370.26,331.71) --
	(370.26,331.73) --
	(370.27,331.74) --
	(370.33,331.76) --
	(370.33,331.78) --
	(370.34,331.80) --
	(370.34,331.81) --
	(370.34,331.83) --
	(370.34,331.85) --
	(370.34,331.87) --
	(370.34,331.88) --
	(370.34,331.90) --
	(370.34,331.92) --
	(370.34,331.94) --
	(370.34,331.95) --
	(370.34,331.97) --
	(370.34,331.99) --
	(370.34,332.01) --
	(370.34,332.02) --
	(370.34,332.04) --
	(370.34,332.06) --
	(370.34,332.08) --
	(370.35,332.09) --
	(370.35,332.11) --
	(370.35,332.13) --
	(370.35,332.15) --
	(370.36,332.16) --
	(370.36,332.18) --
	(370.36,332.20) --
	(370.36,332.22) --
	(370.38,332.24) --
	(370.38,332.25) --
	(370.38,332.27) --
	(370.38,332.29) --
	(370.40,332.31) --
	(370.40,332.32) --
	(370.40,332.34) --
	(370.40,332.36) --
	(370.41,332.38) --
	(370.41,332.39) --
	(370.41,332.41) --
	(370.41,332.43) --
	(370.41,332.45) --
	(370.41,332.46) --
	(370.41,332.48) --
	(370.41,332.50) --
	(370.41,332.52) --
	(370.41,332.53) --
	(370.41,332.55) --
	(370.41,332.57) --
	(370.41,332.59) --
	(370.41,332.60) --
	(370.41,332.62) --
	(370.41,332.64) --
	(370.41,332.66) --
	(370.41,332.67) --
	(370.41,332.69) --
	(370.41,332.71) --
	(370.42,332.73) --
	(370.42,332.74) --
	(370.42,332.76) --
	(370.44,332.78) --
	(370.44,332.80) --
	(370.44,332.81) --
	(370.44,332.83) --
	(370.44,332.85) --
	(370.44,332.87) --
	(370.44,332.88) --
	(370.44,332.90) --
	(370.44,332.92) --
	(370.44,332.94) --
	(370.44,332.95) --
	(370.44,332.97) --
	(370.44,332.99) --
	(370.44,333.01) --
	(370.44,333.02) --
	(370.44,333.04) --
	(370.44,333.06) --
	(370.44,333.08) --
	(370.44,333.09) --
	(370.44,333.11) --
	(370.44,333.13) --
	(370.44,333.15) --
	(370.44,333.16) --
	(370.46,333.18) --
	(370.47,333.20) --
	(370.47,333.22) --
	(370.49,333.23) --
	(370.49,333.25) --
	(370.50,333.27) --
	(370.50,333.29) --
	(370.50,333.30) --
	(370.51,333.32) --
	(370.51,333.34) --
	(370.51,333.36) --
	(370.51,333.37) --
	(370.51,333.39) --
	(370.51,333.41) --
	(370.52,333.43) --
	(370.53,333.44) --
	(370.53,333.46) --
	(370.54,333.48) --
	(370.54,333.50) --
	(370.54,333.51) --
	(370.56,333.53) --
	(370.56,333.55) --
	(370.56,333.57) --
	(370.56,333.58) --
	(370.56,333.60) --
	(370.56,333.62) --
	(370.57,333.64) --
	(370.57,333.65) --
	(370.58,333.67) --
	(370.58,333.69) --
	(370.58,333.71) --
	(370.62,333.72) --
	(370.62,333.74) --
	(370.62,333.76) --
	(370.62,333.78) --
	(370.64,333.79) --
	(370.64,333.81) --
	(370.64,333.83) --
	(370.64,333.85) --
	(370.64,333.86) --
	(370.64,333.88) --
	(370.64,333.90) --
	(370.69,333.92) --
	(370.69,333.93) --
	(370.69,333.95) --
	(370.69,333.97) --
	(370.70,333.99) --
	(370.70,334.00) --
	(370.70,334.02) --
	(370.72,334.04) --
	(370.72,334.06) --
	(370.76,334.07) --
	(370.77,334.09) --
	(370.77,334.11) --
	(370.78,334.13) --
	(370.79,334.14) --
	(370.79,334.16) --
	(370.79,334.18) --
	(370.79,334.20) --
	(370.79,334.21) --
	(370.80,334.23) --
	(370.80,334.25) --
	(370.80,334.27) --
	(370.80,334.28) --
	(370.81,334.30) --
	(370.81,334.32) --
	(370.83,334.34) --
	(370.83,334.35) --
	(370.84,334.37) --
	(370.84,334.39) --
	(370.84,334.41) --
	(370.84,334.42) --
	(370.84,334.44) --
	(370.84,334.46) --
	(370.85,334.48) --
	(370.85,334.49) --
	(370.85,334.51) --
	(370.85,334.53) --
	(370.86,334.55) --
	(370.86,334.56) --
	(370.86,334.58) --
	(370.87,334.60) --
	(370.87,334.62) --
	(370.87,334.63) --
	(370.88,334.65) --
	(370.88,334.67) --
	(370.88,334.69) --
	(370.88,334.70) --
	(370.88,334.72) --
	(370.88,334.74) --
	(370.88,334.76) --
	(370.88,334.77) --
	(370.89,334.79) --
	(370.89,334.81) --
	(370.89,334.83) --
	(370.89,334.85) --
	(370.89,334.86) --
	(370.90,334.88) --
	(370.90,334.90) --
	(370.92,334.92) --
	(370.92,334.93) --
	(370.92,334.95) --
	(370.93,334.97) --
	(370.93,334.99) --
	(370.94,335.00) --
	(370.94,335.02) --
	(370.94,335.04) --
	(370.94,335.06) --
	(370.94,335.07) --
	(370.94,335.09) --
	(370.94,335.11) --
	(370.94,335.13) --
	(370.94,335.14) --
	(370.94,335.16) --
	(370.94,335.18) --
	(370.94,335.20) --
	(370.94,335.21) --
	(370.94,335.23) --
	(370.94,335.25) --
	(370.94,335.27) --
	(370.94,335.28) --
	(370.94,335.30) --
	(370.94,335.32) --
	(370.94,335.34) --
	(370.94,335.35) --
	(370.94,335.37) --
	(370.94,335.39) --
	(370.94,335.41) --
	(370.94,335.42) --
	(370.94,335.44) --
	(370.94,335.46) --
	(370.95,335.48) --
	(370.96,335.49) --
	(370.96,335.51) --
	(370.98,335.53) --
	(371.00,335.55) --
	(371.00,335.56) --
	(371.00,335.58) --
	(371.05,335.60) --
	(371.05,335.62) --
	(371.07,335.63) --
	(371.07,335.65) --
	(371.07,335.67) --
	(371.09,335.69) --
	(371.09,335.70) --
	(371.09,335.72) --
	(371.09,335.74) --
	(371.10,335.76) --
	(371.12,335.77) --
	(371.12,335.79) --
	(371.12,335.81) --
	(371.12,335.83) --
	(371.12,335.84) --
	(371.12,335.86) --
	(371.12,335.88) --
	(371.12,335.90) --
	(371.12,335.91) --
	(371.12,335.93) --
	(371.12,335.95) --
	(371.12,335.97) --
	(371.12,335.98) --
	(371.12,336.00) --
	(371.12,336.02) --
	(371.12,336.04) --
	(371.12,336.05) --
	(371.13,336.07) --
	(371.13,336.09) --
	(371.14,336.11) --
	(371.14,336.12) --
	(371.14,336.14) --
	(371.14,336.16) --
	(371.14,336.18) --
	(371.14,336.19) --
	(371.14,336.21) --
	(371.14,336.23) --
	(371.14,336.25) --
	(371.14,336.26) --
	(371.14,336.28) --
	(371.14,336.30) --
	(371.14,336.32) --
	(371.14,336.33) --
	(371.14,336.35) --
	(371.15,336.37) --
	(371.15,336.39) --
	(371.15,336.40) --
	(371.17,336.42) --
	(371.17,336.44) --
	(371.17,336.46) --
	(371.17,336.47) --
	(371.17,336.49) --
	(371.17,336.51) --
	(371.17,336.53) --
	(371.17,336.54) --
	(371.17,336.56) --
	(371.20,336.58) --
	(371.20,336.60) --
	(371.21,336.61) --
	(371.21,336.63) --
	(371.21,336.65) --
	(371.21,336.67) --
	(371.21,336.68) --
	(371.23,336.70) --
	(371.23,336.72) --
	(371.23,336.74) --
	(371.23,336.75) --
	(371.24,336.77) --
	(371.25,336.79) --
	(371.26,336.81) --
	(371.26,336.82) --
	(371.26,336.84) --
	(371.26,336.86) --
	(371.26,336.88) --
	(371.26,336.89) --
	(371.28,336.91) --
	(371.28,336.93) --
	(371.28,336.95) --
	(371.29,336.96) --
	(371.30,336.98) --
	(371.30,337.00) --
	(371.30,337.02) --
	(371.30,337.03) --
	(371.30,337.05) --
	(371.30,337.07) --
	(371.30,337.09) --
	(371.30,337.10) --
	(371.30,337.12) --
	(371.30,337.14) --
	(371.30,337.16) --
	(371.30,337.17) --
	(371.30,337.19) --
	(371.30,337.21) --
	(371.30,337.23) --
	(371.30,337.24) --
	(371.30,337.26) --
	(371.30,337.28) --
	(371.30,337.30) --
	(371.30,337.31) --
	(371.30,337.33) --
	(371.30,337.35) --
	(371.30,337.37) --
	(371.30,337.38) --
	(371.30,337.40) --
	(371.31,337.42) --
	(371.31,337.44) --
	(371.31,337.46) --
	(371.34,337.47) --
	(371.34,337.49) --
	(371.35,337.51) --
	(371.35,337.53) --
	(371.37,337.54) --
	(371.37,337.56) --
	(371.37,337.58) --
	(371.37,337.60) --
	(371.37,337.61) --
	(371.37,337.63) --
	(371.38,337.65) --
	(371.38,337.67) --
	(371.38,337.68) --
	(371.38,337.70) --
	(371.38,337.72) --
	(371.38,337.74) --
	(371.39,337.75) --
	(371.39,337.77) --
	(371.39,337.79) --
	(371.39,337.81) --
	(371.39,337.82) --
	(371.41,337.84) --
	(371.42,337.86) --
	(371.43,337.88) --
	(371.44,337.89) --
	(371.44,337.91) --
	(371.44,337.93) --
	(371.44,337.95) --
	(371.44,337.96) --
	(371.46,337.98) --
	(371.46,338.00) --
	(371.49,338.02) --
	(371.54,338.03) --
	(371.54,338.05) --
	(371.54,338.07) --
	(371.54,338.09) --
	(371.54,338.10) --
	(371.54,338.12) --
	(371.54,338.14) --
	(371.54,338.16) --
	(371.54,338.17) --
	(371.55,338.19) --
	(371.55,338.21) --
	(371.55,338.23) --
	(371.55,338.24) --
	(371.56,338.26) --
	(371.56,338.28) --
	(371.58,338.30) --
	(371.58,338.31) --
	(371.58,338.33) --
	(371.60,338.35) --
	(371.60,338.37) --
	(371.60,338.38) --
	(371.61,338.40) --
	(371.61,338.42) --
	(371.61,338.44) --
	(371.62,338.45) --
	(371.62,338.47) --
	(371.62,338.49) --
	(371.62,338.51) --
	(371.63,338.52) --
	(371.63,338.54) --
	(371.65,338.56) --
	(371.65,338.58) --
	(371.65,338.59) --
	(371.65,338.61) --
	(371.68,338.63) --
	(371.68,338.65) --
	(371.68,338.66) --
	(371.70,338.68) --
	(371.70,338.70) --
	(371.71,338.72) --
	(371.71,338.73) --
	(371.71,338.75) --
	(371.71,338.77) --
	(371.71,338.79) --
	(371.72,338.80) --
	(371.73,338.82) --
	(371.73,338.84) --
	(371.73,338.86) --
	(371.73,338.87) --
	(371.73,338.89) --
	(371.73,338.91) --
	(371.74,338.93) --
	(371.74,338.94) --
	(371.74,338.96) --
	(371.76,338.98) --
	(371.76,339.00) --
	(371.76,339.01) --
	(371.76,339.03) --
	(371.78,339.05) --
	(371.81,339.07) --
	(371.81,339.08) --
	(371.81,339.10) --
	(371.81,339.12) --
	(371.81,339.14) --
	(371.81,339.15) --
	(371.83,339.17) --
	(371.83,339.19) --
	(371.83,339.21) --
	(371.83,339.22) --
	(371.83,339.24) --
	(371.83,339.26) --
	(371.83,339.28) --
	(371.83,339.29) --
	(371.83,339.31) --
	(371.83,339.33) --
	(371.83,339.35) --
	(371.83,339.36) --
	(371.83,339.38) --
	(371.86,339.40) --
	(371.86,339.42) --
	(371.86,339.43) --
	(371.86,339.45) --
	(371.88,339.47) --
	(371.88,339.49) --
	(371.89,339.50) --
	(371.89,339.52) --
	(371.89,339.54) --
	(371.89,339.56) --
	(371.89,339.57) --
	(371.89,339.59) --
	(371.89,339.61) --
	(371.89,339.63) --
	(371.89,339.64) --
	(371.89,339.66) --
	(371.89,339.68) --
	(371.89,339.70) --
	(371.89,339.71) --
	(371.89,339.73) --
	(371.89,339.75) --
	(371.91,339.77) --
	(371.91,339.78) --
	(371.91,339.80) --
	(371.91,339.82) --
	(371.91,339.84) --
	(371.91,339.85) --
	(371.91,339.87) --
	(371.91,339.89) --
	(371.91,339.91) --
	(371.91,339.92) --
	(371.91,339.94) --
	(371.92,339.96) --
	(371.94,339.98) --
	(371.94,339.99) --
	(371.94,340.01) --
	(371.94,340.03) --
	(371.94,340.05) --
	(371.96,340.07) --
	(371.96,340.08) --
	(371.96,340.10) --
	(371.96,340.12) --
	(371.98,340.14) --
	(371.98,340.15) --
	(371.98,340.17) --
	(371.98,340.19) --
	(372.00,340.21) --
	(372.00,340.22) --
	(372.00,340.24) --
	(372.00,340.26) --
	(372.00,340.28) --
	(372.00,340.29) --
	(372.01,340.31) --
	(372.01,340.33) --
	(372.01,340.35) --
	(372.01,340.36) --
	(372.02,340.38) --
	(372.03,340.40) --
	(372.03,340.42) --
	(372.03,340.43) --
	(372.03,340.45) --
	(372.03,340.47) --
	(372.03,340.49) --
	(372.03,340.50) --
	(372.03,340.52) --
	(372.03,340.54) --
	(372.03,340.56) --
	(372.03,340.57) --
	(372.03,340.59) --
	(372.03,340.61) --
	(372.03,340.63) --
	(372.03,340.64) --
	(372.03,340.66) --
	(372.03,340.68) --
	(372.03,340.70) --
	(372.03,340.71) --
	(372.03,340.73) --
	(372.03,340.75) --
	(372.03,340.77) --
	(372.03,340.78) --
	(372.03,340.80) --
	(372.03,340.82) --
	(372.03,340.84) --
	(372.03,340.85) --
	(372.07,340.87) --
	(372.07,340.89) --
	(372.07,340.91) --
	(372.07,340.92) --
	(372.07,340.94) --
	(372.09,340.96) --
	(372.09,340.98) --
	(372.09,340.99) --
	(372.09,341.01) --
	(372.11,341.03) --
	(372.12,341.05) --
	(372.12,341.06) --
	(372.13,341.08) --
	(372.13,341.10) --
	(372.16,341.12) --
	(372.16,341.13) --
	(372.16,341.15) --
	(372.16,341.17) --
	(372.16,341.19) --
	(372.16,341.20) --
	(372.18,341.22) --
	(372.18,341.24) --
	(372.18,341.26) --
	(372.18,341.27) --
	(372.18,341.29) --
	(372.18,341.31) --
	(372.18,341.33) --
	(372.18,341.34) --
	(372.18,341.36) --
	(372.18,341.38) --
	(372.19,341.40) --
	(372.19,341.41) --
	(372.19,341.43) --
	(372.19,341.45) --
	(372.19,341.47) --
	(372.19,341.48) --
	(372.19,341.50) --
	(372.19,341.52) --
	(372.19,341.54) --
	(372.19,341.55) --
	(372.19,341.57) --
	(372.19,341.59) --
	(372.19,341.61) --
	(372.19,341.62) --
	(372.19,341.64) --
	(372.19,341.66) --
	(372.19,341.68) --
	(372.19,341.69) --
	(372.20,341.71) --
	(372.20,341.73) --
	(372.20,341.75) --
	(372.22,341.76) --
	(372.22,341.78) --
	(372.22,341.80) --
	(372.22,341.82) --
	(372.22,341.83) --
	(372.22,341.85) --
	(372.23,341.87) --
	(372.23,341.89) --
	(372.24,341.90) --
	(372.24,341.92) --
	(372.24,341.94) --
	(372.24,341.96) --
	(372.24,341.97) --
	(372.24,341.99) --
	(372.24,342.01) --
	(372.24,342.03) --
	(372.24,342.04) --
	(372.24,342.06) --
	(372.24,342.08) --
	(372.25,342.10) --
	(372.25,342.11) --
	(372.25,342.13) --
	(372.27,342.15) --
	(372.27,342.17) --
	(372.27,342.18) --
	(372.27,342.20) --
	(372.27,342.22) --
	(372.27,342.24) --
	(372.27,342.25) --
	(372.31,342.27) --
	(372.33,342.29) --
	(372.33,342.31) --
	(372.33,342.32) --
	(372.33,342.34) --
	(372.33,342.36) --
	(372.34,342.38) --
	(372.34,342.39) --
	(372.34,342.41) --
	(372.34,342.43) --
	(372.34,342.45) --
	(372.34,342.46) --
	(372.34,342.48) --
	(372.37,342.50) --
	(372.37,342.52) --
	(372.37,342.53) --
	(372.37,342.55) --
	(372.37,342.57) --
	(372.38,342.59) --
	(372.39,342.60) --
	(372.39,342.62) --
	(372.39,342.64) --
	(372.39,342.66) --
	(372.39,342.68) --
	(372.40,342.69) --
	(372.40,342.71) --
	(372.41,342.73) --
	(372.42,342.75) --
	(372.42,342.76) --
	(372.42,342.78) --
	(372.45,342.80) --
	(372.45,342.82) --
	(372.47,342.83) --
	(372.47,342.85) --
	(372.47,342.87) --
	(372.47,342.89) --
	(372.47,342.90) --
	(372.47,342.92) --
	(372.49,342.94) --
	(372.49,342.96) --
	(372.49,342.97) --
	(372.49,342.99) --
	(372.52,343.01) --
	(372.52,343.03) --
	(372.52,343.04) --
	(372.52,343.06) --
	(372.52,343.08) --
	(372.53,343.10) --
	(372.53,343.11) --
	(372.53,343.13) --
	(372.53,343.15) --
	(372.53,343.17) --
	(372.53,343.18) --
	(372.53,343.20) --
	(372.53,343.22) --
	(372.53,343.24) --
	(372.53,343.25) --
	(372.55,343.27) --
	(372.55,343.29) --
	(372.55,343.31) --
	(372.56,343.32) --
	(372.56,343.34) --
	(372.56,343.36) --
	(372.56,343.38) --
	(372.56,343.39) --
	(372.58,343.41) --
	(372.59,343.43) --
	(372.63,343.45) --
	(372.63,343.46) --
	(372.63,343.48) --
	(372.64,343.50) --
	(372.64,343.52) --
	(372.64,343.53) --
	(372.64,343.55) --
	(372.64,343.57) --
	(372.67,343.59) --
	(372.67,343.60) --
	(372.67,343.62) --
	(372.67,343.64) --
	(372.67,343.66) --
	(372.67,343.67) --
	(372.67,343.69) --
	(372.67,343.71) --
	(372.67,343.73) --
	(372.67,343.74) --
	(372.67,343.76) --
	(372.67,343.78) --
	(372.67,343.80) --
	(372.67,343.81) --
	(372.68,343.83) --
	(372.68,343.85) --
	(372.68,343.87) --
	(372.69,343.88) --
	(372.70,343.90) --
	(372.71,343.92) --
	(372.71,343.94) --
	(372.72,343.95) --
	(372.72,343.97) --
	(372.72,343.99) --
	(372.72,344.01) --
	(372.72,344.02) --
	(372.73,344.04) --
	(372.73,344.06) --
	(372.73,344.08) --
	(372.74,344.09) --
	(372.74,344.11) --
	(372.74,344.13) --
	(372.76,344.15) --
	(372.76,344.16) --
	(372.77,344.18) --
	(372.77,344.20) --
	(372.77,344.22) --
	(372.77,344.23) --
	(372.77,344.25) --
	(372.82,344.27) --
	(372.82,344.29) --
	(372.82,344.30) --
	(372.82,344.32) --
	(372.82,344.34) --
	(372.82,344.36) --
	(372.82,344.37) --
	(372.82,344.39) --
	(372.82,344.41) --
	(372.82,344.43) --
	(372.83,344.44) --
	(372.83,344.46) --
	(372.83,344.48) --
	(372.83,344.50) --
	(372.83,344.51) --
	(372.84,344.53) --
	(372.84,344.55) --
	(372.84,344.57) --
	(372.84,344.58) --
	(372.88,344.60) --
	(372.88,344.62) --
	(372.88,344.64) --
	(372.88,344.65) --
	(372.89,344.67) --
	(372.89,344.69) --
	(372.90,344.71) --
	(372.90,344.72) --
	(372.90,344.74) --
	(372.90,344.76) --
	(372.90,344.78) --
	(372.90,344.79) --
	(372.90,344.81) --
	(372.90,344.83) --
	(372.90,344.85) --
	(372.90,344.86) --
	(372.90,344.88) --
	(372.90,344.90) --
	(372.90,344.92) --
	(372.90,344.93) --
	(372.90,344.95) --
	(372.91,344.97) --
	(372.94,344.99) --
	(372.95,345.00) --
	(372.95,345.02) --
	(372.95,345.04) --
	(372.98,345.06) --
	(372.98,345.07) --
	(373.01,345.09) --
	(373.01,345.11) --
	(373.01,345.13) --
	(373.01,345.14) --
	(373.02,345.16) --
	(373.02,345.18) --
	(373.02,345.20) --
	(373.02,345.21) --
	(373.02,345.23) --
	(373.03,345.25) --
	(373.03,345.27) --
	(373.03,345.29) --
	(373.03,345.30) --
	(373.03,345.32) --
	(373.03,345.34) --
	(373.03,345.36) --
	(373.03,345.37) --
	(373.05,345.39) --
	(373.05,345.41) --
	(373.05,345.43) --
	(373.05,345.44) --
	(373.06,345.46) --
	(373.06,345.48) --
	(373.06,345.50) --
	(373.06,345.51) --
	(373.06,345.53) --
	(373.07,345.55) --
	(373.08,345.57) --
	(373.08,345.58) --
	(373.08,345.60) --
	(373.08,345.62) --
	(373.08,345.64) --
	(373.08,345.65) --
	(373.08,345.67) --
	(373.08,345.69) --
	(373.08,345.71) --
	(373.08,345.72) --
	(373.08,345.74) --
	(373.08,345.76) --
	(373.08,345.78) --
	(373.08,345.79) --
	(373.08,345.81) --
	(373.08,345.83) --
	(373.08,345.85) --
	(373.08,345.86) --
	(373.09,345.88) --
	(373.09,345.90) --
	(373.09,345.92) --
	(373.10,345.93) --
	(373.10,345.95) --
	(373.11,345.97) --
	(373.11,345.99) --
	(373.11,346.00) --
	(373.11,346.02) --
	(373.11,346.04) --
	(373.11,346.06) --
	(373.11,346.07) --
	(373.11,346.09) --
	(373.11,346.11) --
	(373.11,346.13) --
	(373.11,346.14) --
	(373.11,346.16) --
	(373.11,346.18) --
	(373.11,346.20) --
	(373.11,346.21) --
	(373.11,346.23) --
	(373.11,346.25) --
	(373.11,346.27) --
	(373.11,346.28) --
	(373.11,346.30) --
	(373.11,346.32) --
	(373.11,346.34) --
	(373.11,346.35) --
	(373.11,346.37) --
	(373.12,346.39) --
	(373.12,346.41) --
	(373.12,346.42) --
	(373.12,346.44) --
	(373.12,346.46) --
	(373.12,346.48) --
	(373.12,346.49) --
	(373.12,346.51) --
	(373.12,346.53) --
	(373.12,346.55) --
	(373.12,346.56) --
	(373.12,346.58) --
	(373.12,346.60) --
	(373.12,346.62) --
	(373.13,346.63) --
	(373.13,346.65) --
	(373.14,346.67) --
	(373.14,346.69) --
	(373.14,346.70) --
	(373.15,346.72) --
	(373.15,346.74) --
	(373.19,346.76) --
	(373.20,346.77) --
	(373.20,346.79) --
	(373.20,346.81) --
	(373.20,346.83) --
	(373.20,346.84) --
	(373.20,346.86) --
	(373.20,346.88) --
	(373.22,346.90) --
	(373.22,346.91) --
	(373.22,346.93) --
	(373.22,346.95) --
	(373.22,346.97) --
	(373.22,346.98) --
	(373.22,347.00) --
	(373.22,347.02) --
	(373.22,347.04) --
	(373.22,347.05) --
	(373.22,347.07) --
	(373.22,347.09) --
	(373.22,347.11) --
	(373.23,347.12) --
	(373.23,347.14) --
	(373.23,347.16) --
	(373.23,347.18) --
	(373.23,347.19) --
	(373.23,347.21) --
	(373.23,347.23) --
	(373.23,347.25) --
	(373.23,347.26) --
	(373.23,347.28) --
	(373.23,347.30) --
	(373.23,347.32) --
	(373.23,347.33) --
	(373.25,347.35) --
	(373.28,347.37) --
	(373.28,347.39) --
	(373.28,347.40) --
	(373.28,347.42) --
	(373.29,347.44) --
	(373.29,347.46) --
	(373.30,347.47) --
	(373.30,347.49) --
	(373.30,347.51) --
	(373.30,347.53) --
	(373.32,347.54) --
	(373.32,347.56) --
	(373.32,347.58) --
	(373.32,347.60) --
	(373.33,347.61) --
	(373.33,347.63) --
	(373.37,347.65) --
	(373.38,347.67) --
	(373.40,347.68) --
	(373.40,347.70) --
	(373.41,347.72) --
	(373.43,347.74) --
	(373.43,347.75) --
	(373.43,347.77) --
	(373.43,347.79) --
	(373.43,347.81) --
	(373.43,347.82) --
	(373.43,347.84) --
	(373.43,347.86) --
	(373.43,347.88) --
	(373.43,347.90) --
	(373.43,347.91) --
	(373.43,347.93) --
	(373.43,347.95) --
	(373.44,347.97) --
	(373.44,347.98) --
	(373.44,348.00) --
	(373.44,348.02) --
	(373.44,348.04) --
	(373.44,348.05) --
	(373.44,348.07) --
	(373.44,348.09) --
	(373.44,348.11) --
	(373.44,348.12) --
	(373.44,348.14) --
	(373.44,348.16) --
	(373.44,348.18) --
	(373.44,348.19) --
	(373.44,348.21) --
	(373.44,348.23) --
	(373.45,348.25) --
	(373.45,348.26) --
	(373.45,348.28) --
	(373.45,348.30) --
	(373.46,348.32) --
	(373.46,348.33) --
	(373.46,348.35) --
	(373.46,348.37) --
	(373.46,348.39) --
	(373.46,348.40) --
	(373.46,348.42) --
	(373.46,348.44) --
	(373.46,348.46) --
	(373.46,348.47) --
	(373.46,348.49) --
	(373.46,348.51) --
	(373.46,348.53) --
	(373.46,348.54) --
	(373.46,348.56) --
	(373.46,348.58) --
	(373.47,348.60) --
	(373.49,348.61) --
	(373.49,348.63) --
	(373.49,348.65) --
	(373.49,348.67) --
	(373.49,348.68) --
	(373.50,348.70) --
	(373.50,348.72) --
	(373.53,348.74) --
	(373.53,348.75) --
	(373.53,348.77) --
	(373.54,348.79) --
	(373.54,348.81) --
	(373.55,348.82) --
	(373.55,348.84) --
	(373.56,348.86) --
	(373.56,348.88) --
	(373.56,348.89) --
	(373.56,348.91) --
	(373.56,348.93) --
	(373.56,348.95) --
	(373.56,348.96) --
	(373.56,348.98) --
	(373.59,349.00) --
	(373.59,349.02) --
	(373.59,349.03) --
	(373.59,349.05) --
	(373.60,349.07) --
	(373.60,349.09) --
	(373.60,349.10) --
	(373.61,349.12) --
	(373.63,349.14) --
	(373.63,349.16) --
	(373.63,349.17) --
	(373.63,349.19) --
	(373.63,349.21) --
	(373.63,349.23) --
	(373.64,349.24) --
	(373.66,349.26) --
	(373.66,349.28) --
	(373.66,349.30) --
	(373.69,349.31) --
	(373.70,349.33) --
	(373.70,349.35) --
	(373.73,349.37) --
	(373.73,349.38) --
	(373.73,349.40) --
	(373.74,349.42) --
	(373.75,349.44) --
	(373.75,349.45) --
	(373.77,349.47) --
	(373.80,349.49) --
	(373.80,349.51) --
	(373.80,349.52) --
	(373.80,349.54) --
	(373.80,349.56) --
	(373.81,349.58) --
	(373.81,349.59) --
	(373.81,349.61) --
	(373.82,349.63) --
	(373.82,349.65) --
	(373.82,349.66) --
	(373.82,349.68) --
	(373.83,349.70) --
	(373.83,349.72) --
	(373.83,349.73) --
	(373.83,349.75) --
	(373.83,349.77) --
	(373.83,349.79) --
	(373.84,349.80) --
	(373.85,349.82) --
	(373.86,349.84) --
	(373.86,349.86) --
	(373.86,349.87) --
	(373.87,349.89) --
	(373.88,349.91) --
	(373.88,349.93) --
	(373.88,349.94) --
	(373.88,349.96) --
	(373.88,349.98) --
	(373.88,350.00) --
	(373.89,350.01) --
	(373.91,350.03) --
	(373.91,350.05) --
	(373.91,350.07) --
	(373.91,350.08) --
	(373.91,350.10) --
	(373.92,350.12) --
	(373.92,350.14) --
	(373.92,350.15) --
	(373.92,350.17) --
	(373.92,350.19) --
	(373.93,350.21) --
	(373.93,350.22) --
	(373.93,350.24) --
	(373.93,350.26) --
	(373.93,350.28) --
	(373.93,350.29) --
	(373.93,350.31) --
	(373.93,350.33) --
	(373.93,350.35) --
	(373.93,350.36) --
	(373.93,350.38) --
	(373.94,350.40) --
	(373.94,350.42) --
	(373.94,350.43) --
	(373.96,350.45) --
	(373.96,350.47) --
	(373.97,350.49) --
	(373.97,350.51) --
	(373.97,350.52) --
	(373.97,350.54) --
	(373.97,350.56) --
	(373.97,350.58) --
	(373.97,350.59) --
	(373.97,350.61) --
	(373.97,350.63) --
	(373.97,350.65) --
	(373.97,350.66) --
	(373.97,350.68) --
	(373.97,350.70) --
	(373.97,350.72) --
	(373.97,350.73) --
	(373.97,350.75) --
	(373.97,350.77) --
	(373.97,350.79) --
	(373.97,350.80) --
	(373.97,350.82) --
	(373.97,350.84) --
	(373.97,350.86) --
	(373.97,350.87) --
	(373.97,350.89) --
	(373.97,350.91) --
	(373.97,350.93) --
	(374.00,350.94) --
	(374.02,350.96) --
	(374.02,350.98) --
	(374.04,351.00) --
	(374.04,351.01) --
	(374.05,351.03) --
	(374.05,351.05) --
	(374.06,351.07) --
	(374.06,351.08) --
	(374.06,351.10) --
	(374.08,351.12) --
	(374.08,351.14) --
	(374.09,351.15) --
	(374.09,351.17) --
	(374.09,351.19) --
	(374.09,351.21) --
	(374.09,351.22) --
	(374.10,351.24) --
	(374.10,351.26) --
	(374.10,351.28) --
	(374.10,351.29) --
	(374.10,351.31) --
	(374.10,351.33) --
	(374.10,351.35) --
	(374.10,351.36) --
	(374.12,351.38) --
	(374.12,351.40) --
	(374.14,351.42) --
	(374.14,351.43) --
	(374.15,351.45) --
	(374.15,351.47) --
	(374.15,351.49) --
	(374.15,351.50) --
	(374.16,351.52) --
	(374.16,351.54) --
	(374.16,351.56) --
	(374.17,351.57) --
	(374.17,351.59) --
	(374.17,351.61) --
	(374.19,351.63) --
	(374.20,351.64) --
	(374.20,351.66) --
	(374.20,351.68) --
	(374.20,351.70) --
	(374.20,351.71) --
	(374.20,351.73) --
	(374.20,351.75) --
	(374.20,351.77) --
	(374.20,351.78) --
	(374.20,351.80) --
	(374.20,351.82) --
	(374.20,351.84) --
	(374.20,351.85) --
	(374.20,351.87) --
	(374.21,351.89) --
	(374.21,351.91) --
	(374.22,351.92) --
	(374.22,351.94) --
	(374.22,351.96) --
	(374.22,351.98) --
	(374.22,351.99) --
	(374.22,352.01) --
	(374.22,352.03) --
	(374.22,352.05) --
	(374.22,352.06) --
	(374.22,352.08) --
	(374.22,352.10) --
	(374.24,352.12) --
	(374.27,352.13) --
	(374.27,352.15) --
	(374.28,352.17) --
	(374.28,352.19) --
	(374.29,352.20) --
	(374.29,352.22) --
	(374.29,352.24) --
	(374.29,352.26) --
	(374.29,352.27) --
	(374.29,352.29) --
	(374.31,352.31) --
	(374.31,352.33) --
	(374.31,352.34) --
	(374.31,352.36) --
	(374.31,352.38) --
	(374.31,352.40) --
	(374.32,352.41) --
	(374.32,352.43) --
	(374.32,352.45) --
	(374.32,352.47) --
	(374.32,352.48) --
	(374.33,352.50) --
	(374.33,352.52) --
	(374.34,352.54) --
	(374.36,352.55) --
	(374.36,352.57) --
	(374.36,352.59) --
	(374.36,352.61) --
	(374.36,352.62) --
	(374.36,352.64) --
	(374.36,352.66) --
	(374.38,352.68) --
	(374.38,352.69) --
	(374.38,352.71) --
	(374.38,352.73) --
	(374.38,352.75) --
	(374.40,352.76) --
	(374.40,352.78) --
	(374.40,352.80) --
	(374.40,352.82) --
	(374.42,352.83) --
	(374.42,352.85) --
	(374.42,352.87) --
	(374.42,352.89) --
	(374.42,352.90) --
	(374.42,352.92) --
	(374.42,352.94) --
	(374.42,352.96) --
	(374.42,352.97) --
	(374.42,352.99) --
	(374.42,353.01) --
	(374.43,353.03) --
	(374.43,353.04) --
	(374.43,353.06) --
	(374.43,353.08) --
	(374.43,353.10) --
	(374.43,353.12) --
	(374.43,353.13) --
	(374.43,353.15) --
	(374.43,353.17) --
	(374.44,353.19) --
	(374.44,353.20) --
	(374.44,353.22) --
	(374.44,353.24) --
	(374.45,353.26) --
	(374.47,353.27) --
	(374.48,353.29) --
	(374.48,353.31) --
	(374.50,353.33) --
	(374.50,353.34) --
	(374.53,353.36) --
	(374.53,353.38) --
	(374.53,353.40) --
	(374.54,353.41) --
	(374.54,353.43) --
	(374.54,353.45) --
	(374.59,353.47) --
	(374.60,353.48) --
	(374.60,353.50) --
	(374.62,353.52) --
	(374.62,353.54) --
	(374.62,353.55) --
	(374.62,353.57) --
	(374.62,353.59) --
	(374.62,353.61) --
	(374.62,353.62) --
	(374.62,353.64) --
	(374.62,353.66) --
	(374.62,353.68) --
	(374.62,353.69) --
	(374.62,353.71) --
	(374.62,353.73) --
	(374.62,353.75) --
	(374.62,353.76) --
	(374.62,353.78) --
	(374.62,353.80) --
	(374.62,353.82) --
	(374.62,353.83) --
	(374.62,353.85) --
	(374.65,353.87) --
	(374.67,353.89) --
	(374.67,353.90) --
	(374.67,353.92) --
	(374.68,353.94) --
	(374.70,353.96) --
	(374.70,353.97) --
	(374.70,353.99) --
	(374.71,354.01) --
	(374.71,354.03) --
	(374.71,354.04) --
	(374.71,354.06) --
	(374.71,354.08) --
	(374.71,354.10) --
	(374.71,354.11) --
	(374.71,354.13) --
	(374.71,354.15) --
	(374.71,354.17) --
	(374.71,354.18) --
	(374.71,354.20) --
	(374.71,354.22) --
	(374.71,354.24) --
	(374.71,354.25) --
	(374.71,354.27) --
	(374.71,354.29) --
	(374.73,354.31) --
	(374.74,354.32) --
	(374.74,354.34) --
	(374.74,354.36) --
	(374.74,354.38) --
	(374.74,354.39) --
	(374.74,354.41) --
	(374.74,354.43) --
	(374.74,354.45) --
	(374.74,354.46) --
	(374.77,354.48) --
	(374.77,354.50) --
	(374.77,354.52) --
	(374.78,354.53) --
	(374.78,354.55) --
	(374.78,354.57) --
	(374.78,354.59) --
	(374.78,354.60) --
	(374.78,354.62) --
	(374.78,354.64) --
	(374.79,354.66) --
	(374.79,354.67) --
	(374.79,354.69) --
	(374.79,354.71) --
	(374.80,354.73) --
	(374.84,354.74) --
	(374.85,354.76) --
	(374.85,354.78) --
	(374.86,354.80) --
	(374.86,354.81) --
	(374.86,354.83) --
	(374.86,354.85) --
	(374.86,354.87) --
	(374.86,354.88) --
	(374.86,354.90) --
	(374.86,354.92) --
	(374.86,354.94) --
	(374.86,354.95) --
	(374.86,354.97) --
	(374.86,354.99) --
	(374.86,355.01) --
	(374.86,355.02) --
	(374.86,355.04) --
	(374.86,355.06) --
	(374.86,355.08) --
	(374.86,355.09) --
	(374.87,355.11) --
	(374.87,355.13) --
	(374.87,355.15) --
	(374.87,355.16) --
	(374.87,355.18) --
	(374.89,355.20) --
	(374.89,355.22) --
	(374.89,355.23) --
	(374.89,355.25) --
	(374.89,355.27) --
	(374.89,355.29) --
	(374.89,355.30) --
	(374.89,355.32) --
	(374.89,355.34) --
	(374.89,355.36) --
	(374.89,355.37) --
	(374.89,355.39) --
	(374.89,355.41) --
	(374.89,355.43) --
	(374.89,355.44) --
	(374.89,355.46) --
	(374.89,355.48) --
	(374.89,355.50) --
	(374.90,355.51) --
	(374.90,355.53) --
	(374.90,355.55) --
	(374.90,355.57) --
	(374.92,355.58) --
	(374.92,355.60) --
	(374.92,355.62) --
	(374.92,355.64) --
	(374.92,355.65) --
	(374.97,355.67) --
	(374.98,355.69) --
	(374.98,355.71) --
	(374.98,355.73) --
	(374.98,355.74) --
	(374.98,355.76) --
	(374.98,355.78) --
	(374.98,355.80) --
	(374.98,355.81) --
	(374.98,355.83) --
	(374.99,355.85) --
	(374.99,355.87) --
	(374.99,355.88) --
	(374.99,355.90) --
	(374.99,355.92) --
	(374.99,355.94) --
	(374.99,355.95) --
	(374.99,355.97) --
	(374.99,355.99) --
	(374.99,356.01) --
	(374.99,356.02) --
	(374.99,356.04) --
	(374.99,356.06) --
	(374.99,356.08) --
	(374.99,356.09) --
	(375.00,356.11) --
	(375.00,356.13) --
	(375.01,356.15) --
	(375.01,356.16) --
	(375.01,356.18) --
	(375.01,356.20) --
	(375.02,356.22) --
	(375.02,356.23) --
	(375.07,356.25) --
	(375.07,356.27) --
	(375.07,356.29) --
	(375.09,356.30) --
	(375.09,356.32) --
	(375.09,356.34) --
	(375.09,356.36) --
	(375.10,356.37) --
	(375.11,356.39) --
	(375.11,356.41) --
	(375.11,356.43) --
	(375.12,356.44) --
	(375.13,356.46) --
	(375.13,356.48) --
	(375.15,356.50) --
	(375.15,356.51) --
	(375.21,356.53) --
	(375.23,356.55) --
	(375.24,356.57) --
	(375.25,356.58) --
	(375.25,356.60) --
	(375.25,356.62) --
	(375.26,356.64) --
	(375.26,356.65) --
	(375.26,356.67) --
	(375.26,356.69) --
	(375.26,356.71) --
	(375.26,356.72) --
	(375.27,356.74) --
	(375.27,356.76) --
	(375.27,356.78) --
	(375.27,356.79) --
	(375.28,356.81) --
	(375.28,356.83) --
	(375.28,356.85) --
	(375.28,356.86) --
	(375.28,356.88) --
	(375.28,356.90) --
	(375.28,356.92) --
	(375.28,356.93) --
	(375.28,356.95) --
	(375.28,356.97) --
	(375.28,356.99) --
	(375.28,357.00) --
	(375.28,357.02) --
	(375.28,357.04) --
	(375.28,357.06) --
	(375.28,357.07) --
	(375.28,357.09) --
	(375.28,357.11) --
	(375.28,357.13) --
	(375.29,357.14) --
	(375.30,357.16) --
	(375.31,357.18) --
	(375.31,357.20) --
	(375.32,357.21) --
	(375.32,357.23) --
	(375.32,357.25) --
	(375.32,357.27) --
	(375.32,357.28) --
	(375.33,357.30) --
	(375.34,357.32) --
	(375.36,357.34) --
	(375.36,357.35) --
	(375.36,357.37) --
	(375.36,357.39) --
	(375.36,357.41) --
	(375.36,357.42) --
	(375.38,357.44) --
	(375.38,357.46) --
	(375.38,357.48) --
	(375.38,357.49) --
	(375.38,357.51) --
	(375.38,357.53) --
	(375.38,357.55) --
	(375.38,357.56) --
	(375.38,357.58) --
	(375.38,357.60) --
	(375.38,357.62) --
	(375.38,357.63) --
	(375.38,357.65) --
	(375.38,357.67) --
	(375.38,357.69) --
	(375.38,357.70) --
	(375.38,357.72) --
	(375.39,357.74) --
	(375.39,357.76) --
	(375.39,357.77) --
	(375.40,357.79) --
	(375.40,357.81) --
	(375.40,357.83) --
	(375.41,357.84) --
	(375.42,357.86) --
	(375.42,357.88) --
	(375.42,357.90) --
	(375.43,357.91) --
	(375.43,357.93) --
	(375.43,357.95) --
	(375.43,357.97) --
	(375.43,357.98) --
	(375.43,358.00) --
	(375.46,358.02) --
	(375.46,358.04) --
	(375.47,358.05) --
	(375.47,358.07) --
	(375.49,358.09) --
	(375.50,358.11) --
	(375.50,358.12) --
	(375.50,358.14) --
	(375.54,358.16) --
	(375.54,358.18) --
	(375.54,358.19) --
	(375.55,358.21) --
	(375.55,358.23) --
	(375.55,358.25) --
	(375.55,358.27) --
	(375.55,358.28) --
	(375.55,358.30) --
	(375.55,358.32) --
	(375.56,358.34) --
	(375.56,358.35) --
	(375.60,358.37) --
	(375.61,358.39) --
	(375.61,358.41) --
	(375.61,358.42) --
	(375.61,358.44) --
	(375.61,358.46) --
	(375.61,358.48) --
	(375.62,358.49) --
	(375.63,358.51) --
	(375.63,358.53) --
	(375.63,358.55) --
	(375.63,358.56) --
	(375.65,358.58) --
	(375.65,358.60) --
	(375.66,358.62) --
	(375.66,358.63) --
	(375.66,358.65) --
	(375.66,358.67) --
	(375.66,358.69) --
	(375.66,358.70) --
	(375.66,358.72) --
	(375.67,358.74) --
	(375.69,358.76) --
	(375.69,358.77) --
	(375.69,358.79) --
	(375.69,358.81) --
	(375.70,358.83) --
	(375.70,358.84) --
	(375.71,358.86) --
	(375.71,358.88) --
	(375.71,358.90) --
	(375.73,358.91) --
	(375.73,358.93) --
	(375.74,358.95) --
	(375.74,358.97) --
	(375.75,358.98) --
	(375.75,359.00) --
	(375.75,359.02) --
	(375.75,359.04) --
	(375.75,359.05) --
	(375.75,359.07) --
	(375.75,359.09) --
	(375.75,359.11) --
	(375.75,359.12) --
	(375.75,359.14) --
	(375.75,359.16) --
	(375.75,359.18) --
	(375.75,359.19) --
	(375.75,359.21) --
	(375.75,359.23) --
	(375.77,359.25) --
	(375.77,359.26) --
	(375.77,359.28) --
	(375.77,359.30) --
	(375.77,359.32) --
	(375.77,359.33) --
	(375.77,359.35) --
	(375.77,359.37) --
	(375.77,359.39) --
	(375.77,359.40) --
	(375.77,359.42) --
	(375.77,359.44) --
	(375.77,359.46) --
	(375.77,359.47) --
	(375.77,359.49) --
	(375.77,359.51) --
	(375.80,359.53) --
	(375.83,359.54) --
	(375.83,359.56) --
	(375.83,359.58) --
	(375.83,359.60) --
	(375.83,359.61) --
	(375.83,359.63) --
	(375.83,359.65) --
	(375.83,359.67) --
	(375.83,359.68) --
	(375.83,359.70) --
	(375.83,359.72) --
	(375.84,359.74) --
	(375.84,359.75) --
	(375.86,359.77) --
	(375.87,359.79) --
	(375.87,359.81) --
	(375.90,359.82) --
	(375.90,359.84) --
	(375.90,359.86) --
	(375.92,359.88) --
	(375.92,359.89) --
	(375.92,359.91) --
	(375.93,359.93) --
	(375.93,359.95) --
	(375.93,359.96) --
	(375.93,359.98) --
	(375.93,360.00) --
	(375.93,360.02) --
	(375.93,360.03) --
	(375.93,360.05) --
	(375.95,360.07) --
	(375.95,360.09) --
	(375.95,360.10) --
	(375.97,360.12) --
	(375.97,360.14) --
	(375.98,360.16) --
	(375.98,360.17) --
	(375.98,360.19) --
	(375.98,360.21) --
	(375.99,360.23) --
	(375.99,360.24) --
	(375.99,360.26) --
	(375.99,360.28) --
	(375.99,360.30) --
	(375.99,360.31) --
	(376.00,360.33) --
	(376.00,360.35) --
	(376.00,360.37) --
	(376.00,360.38) --
	(376.00,360.40) --
	(376.00,360.42) --
	(376.02,360.44) --
	(376.02,360.45) --
	(376.02,360.47) --
	(376.02,360.49) --
	(376.02,360.51) --
	(376.02,360.52) --
	(376.02,360.54) --
	(376.02,360.56) --
	(376.02,360.58) --
	(376.02,360.59) --
	(376.02,360.61) --
	(376.02,360.63) --
	(376.02,360.65) --
	(376.02,360.66) --
	(376.02,360.68) --
	(376.02,360.70) --
	(376.02,360.72) --
	(376.02,360.73) --
	(376.02,360.75) --
	(376.02,360.77) --
	(376.05,360.79) --
	(376.05,360.80) --
	(376.05,360.82) --
	(376.05,360.84) --
	(376.05,360.86) --
	(376.05,360.88) --
	(376.05,360.89) --
	(376.05,360.91) --
	(376.06,360.93) --
	(376.06,360.95) --
	(376.07,360.96) --
	(376.10,360.98) --
	(376.11,361.00) --
	(376.11,361.02) --
	(376.14,361.03) --
	(376.14,361.05) --
	(376.14,361.07) --
	(376.14,361.09) --
	(376.14,361.10) --
	(376.14,361.12) --
	(376.19,361.14) --
	(376.19,361.16) --
	(376.20,361.17) --
	(376.20,361.19) --
	(376.20,361.21) --
	(376.20,361.23) --
	(376.20,361.24) --
	(376.20,361.26) --
	(376.20,361.28) --
	(376.21,361.30) --
	(376.23,361.31) --
	(376.23,361.33) --
	(376.23,361.35) --
	(376.23,361.37) --
	(376.23,361.38) --
	(376.24,361.40) --
	(376.24,361.42) --
	(376.24,361.44) --
	(376.25,361.45) --
	(376.25,361.47) --
	(376.25,361.49) --
	(376.27,361.51) --
	(376.27,361.52) --
	(376.27,361.54) --
	(376.27,361.56) --
	(376.27,361.58) --
	(376.27,361.59) --
	(376.28,361.61) --
	(376.28,361.63) --
	(376.30,361.65) --
	(376.30,361.66) --
	(376.30,361.68) --
	(376.30,361.70) --
	(376.30,361.72) --
	(376.30,361.73) --
	(376.30,361.75) --
	(376.31,361.77) --
	(376.31,361.79) --
	(376.32,361.80) --
	(376.33,361.82) --
	(376.34,361.84) --
	(376.34,361.86) --
	(376.36,361.87) --
	(376.36,361.89) --
	(376.37,361.91) --
	(376.37,361.93) --
	(376.37,361.94) --
	(376.37,361.96) --
	(376.37,361.98) --
	(376.37,362.00) --
	(376.37,362.01) --
	(376.37,362.03) --
	(376.37,362.05) --
	(376.38,362.07) --
	(376.39,362.08) --
	(376.39,362.10) --
	(376.39,362.12) --
	(376.39,362.14) --
	(376.40,362.15) --
	(376.40,362.17) --
	(376.41,362.19) --
	(376.41,362.21) --
	(376.44,362.22) --
	(376.44,362.24) --
	(376.44,362.26) --
	(376.48,362.28) --
	(376.48,362.29) --
	(376.48,362.31) --
	(376.48,362.33) --
	(376.48,362.35) --
	(376.50,362.36) --
	(376.52,362.38) --
	(376.54,362.40) --
	(376.54,362.42) --
	(376.54,362.43) --
	(376.55,362.45) --
	(376.55,362.47) --
	(376.55,362.49) --
	(376.55,362.50) --
	(376.55,362.52) --
	(376.55,362.54) --
	(376.55,362.56) --
	(376.55,362.57) --
	(376.58,362.59) --
	(376.58,362.61) --
	(376.59,362.63) --
	(376.59,362.64) --
	(376.59,362.66) --
	(376.63,362.68) --
	(376.64,362.70) --
	(376.64,362.71) --
	(376.64,362.73) --
	(376.64,362.75) --
	(376.64,362.77) --
	(376.64,362.78) --
	(376.64,362.80) --
	(376.64,362.82) --
	(376.64,362.84) --
	(376.64,362.85) --
	(376.64,362.87) --
	(376.64,362.89) --
	(376.64,362.91) --
	(376.64,362.92) --
	(376.64,362.94) --
	(376.66,362.96) --
	(376.66,362.98) --
	(376.66,362.99) --
	(376.66,363.01) --
	(376.66,363.03) --
	(376.66,363.05) --
	(376.68,363.06) --
	(376.68,363.08) --
	(376.68,363.10) --
	(376.68,363.12) --
	(376.69,363.13) --
	(376.69,363.15) --
	(376.69,363.17) --
	(376.70,363.19) --
	(376.70,363.20) --
	(376.70,363.22) --
	(376.70,363.24) --
	(376.71,363.26) --
	(376.71,363.27) --
	(376.71,363.29) --
	(376.71,363.31) --
	(376.71,363.33) --
	(376.71,363.34) --
	(376.71,363.36) --
	(376.71,363.38) --
	(376.72,363.40) --
	(376.72,363.41) --
	(376.72,363.43) --
	(376.73,363.45) --
	(376.74,363.47) --
	(376.74,363.49) --
	(376.74,363.50) --
	(376.75,363.52) --
	(376.75,363.54) --
	(376.75,363.56) --
	(376.77,363.57) --
	(376.78,363.59) --
	(376.80,363.61) --
	(376.80,363.63) --
	(376.80,363.64) --
	(376.80,363.66) --
	(376.80,363.68) --
	(376.80,363.70) --
	(376.80,363.71) --
	(376.82,363.73) --
	(376.82,363.75) --
	(376.82,363.77) --
	(376.84,363.78) --
	(376.84,363.80) --
	(376.84,363.82) --
	(376.85,363.84) --
	(376.85,363.85) --
	(376.86,363.87) --
	(376.86,363.89) --
	(376.86,363.91) --
	(376.87,363.92) --
	(376.88,363.94) --
	(376.88,363.96) --
	(376.89,363.98) --
	(376.90,363.99) --
	(376.92,364.01) --
	(376.92,364.03) --
	(376.93,364.05) --
	(376.94,364.06) --
	(376.94,364.08) --
	(376.94,364.10) --
	(376.94,364.12) --
	(376.95,364.13) --
	(376.95,364.15) --
	(376.95,364.17) --
	(376.95,364.19) --
	(376.95,364.20) --
	(376.95,364.22) --
	(376.95,364.24) --
	(376.95,364.26) --
	(376.95,364.27) --
	(377.01,364.29) --
	(377.01,364.31) --
	(377.01,364.33) --
	(377.01,364.34) --
	(377.01,364.36) --
	(377.02,364.38) --
	(377.04,364.40) --
	(377.04,364.41) --
	(377.04,364.43) --
	(377.04,364.45) --
	(377.04,364.47) --
	(377.04,364.48) --
	(377.04,364.50) --
	(377.04,364.52) --
	(377.04,364.54) --
	(377.06,364.55) --
	(377.06,364.57) --
	(377.07,364.59) --
	(377.07,364.61) --
	(377.07,364.62) --
	(377.07,364.64) --
	(377.07,364.66) --
	(377.07,364.68) --
	(377.07,364.69) --
	(377.09,364.71) --
	(377.10,364.73) --
	(377.11,364.75) --
	(377.11,364.76) --
	(377.11,364.78) --
	(377.13,364.80) --
	(377.14,364.82) --
	(377.17,364.83) --
	(377.17,364.85) --
	(377.17,364.87) --
	(377.17,364.89) --
	(377.17,364.90) --
	(377.20,364.92) --
	(377.20,364.94) --
	(377.20,364.96) --
	(377.20,364.97) --
	(377.20,364.99) --
	(377.20,365.01) --
	(377.21,365.03) --
	(377.21,365.04) --
	(377.21,365.06) --
	(377.21,365.08) --
	(377.22,365.10) --
	(377.22,365.11) --
	(377.22,365.13) --
	(377.23,365.15) --
	(377.23,365.17) --
	(377.23,365.18) --
	(377.24,365.20) --
	(377.24,365.22) --
	(377.24,365.24) --
	(377.24,365.25) --
	(377.26,365.27) --
	(377.26,365.29) --
	(377.26,365.31) --
	(377.26,365.32) --
	(377.26,365.34) --
	(377.27,365.36) --
	(377.27,365.38) --
	(377.28,365.39) --
	(377.28,365.41) --
	(377.30,365.43) --
	(377.30,365.45) --
	(377.30,365.46) --
	(377.30,365.48) --
	(377.30,365.50) --
	(377.30,365.52) --
	(377.30,365.53) --
	(377.30,365.55) --
	(377.30,365.57) --
	(377.31,365.59) --
	(377.31,365.60) --
	(377.32,365.62) --
	(377.32,365.64) --
	(377.32,365.66) --
	(377.32,365.67) --
	(377.32,365.69) --
	(377.32,365.71) --
	(377.32,365.73) --
	(377.32,365.74) --
	(377.32,365.76) --
	(377.32,365.78) --
	(377.32,365.80) --
	(377.33,365.81) --
	(377.36,365.83) --
	(377.36,365.85) --
	(377.36,365.87) --
	(377.37,365.88) --
	(377.37,365.90) --
	(377.39,365.92) --
	(377.39,365.94) --
	(377.39,365.95) --
	(377.39,365.97) --
	(377.39,365.99) --
	(377.41,366.01) --
	(377.41,366.02) --
	(377.41,366.04) --
	(377.41,366.06) --
	(377.41,366.08) --
	(377.41,366.10) --
	(377.41,366.11) --
	(377.41,366.13) --
	(377.41,366.15) --
	(377.41,366.17) --
	(377.41,366.18) --
	(377.41,366.20) --
	(377.42,366.22) --
	(377.42,366.24) --
	(377.42,366.25) --
	(377.42,366.27) --
	(377.45,366.29) --
	(377.45,366.31) --
	(377.45,366.32) --
	(377.45,366.34) --
	(377.45,366.36) --
	(377.45,366.38) --
	(377.45,366.39) --
	(377.45,366.41) --
	(377.45,366.43) --
	(377.45,366.45) --
	(377.45,366.46) --
	(377.45,366.48) --
	(377.45,366.50) --
	(377.46,366.52) --
	(377.46,366.53) --
	(377.46,366.55) --
	(377.47,366.57) --
	(377.47,366.59) --
	(377.48,366.60) --
	(377.48,366.62) --
	(377.49,366.64) --
	(377.49,366.66) --
	(377.49,366.67) --
	(377.50,366.69) --
	(377.50,366.71) --
	(377.50,366.73) --
	(377.50,366.74) --
	(377.51,366.76) --
	(377.51,366.78) --
	(377.51,366.80) --
	(377.53,366.81) --
	(377.53,366.83) --
	(377.53,366.85) --
	(377.53,366.87) --
	(377.53,366.88) --
	(377.53,366.90) --
	(377.53,366.92) --
	(377.53,366.94) --
	(377.53,366.95) --
	(377.53,366.97) --
	(377.53,366.99) --
	(377.53,367.01) --
	(377.53,367.02) --
	(377.53,367.04) --
	(377.53,367.06) --
	(377.53,367.08) --
	(377.53,367.09) --
	(377.53,367.11) --
	(377.53,367.13) --
	(377.53,367.15) --
	(377.53,367.16) --
	(377.53,367.18) --
	(377.53,367.20) --
	(377.53,367.22) --
	(377.54,367.23) --
	(377.55,367.25) --
	(377.55,367.27) --
	(377.55,367.29) --
	(377.55,367.30) --
	(377.57,367.32) --
	(377.58,367.34) --
	(377.59,367.36) --
	(377.60,367.37) --
	(377.60,367.39) --
	(377.61,367.41) --
	(377.61,367.43) --
	(377.62,367.44) --
	(377.62,367.46) --
	(377.62,367.48) --
	(377.62,367.50) --
	(377.62,367.51) --
	(377.63,367.53) --
	(377.63,367.55) --
	(377.65,367.57) --
	(377.68,367.58) --
	(377.69,367.60) --
	(377.69,367.62) --
	(377.69,367.64) --
	(377.69,367.65) --
	(377.69,367.67) --
	(377.69,367.69) --
	(377.69,367.71) --
	(377.69,367.72) --
	(377.69,367.74) --
	(377.70,367.76) --
	(377.70,367.78) --
	(377.70,367.79) --
	(377.70,367.81) --
	(377.76,367.83) --
	(377.76,367.85) --
	(377.77,367.86) --
	(377.78,367.88) --
	(377.78,367.90) --
	(377.78,367.92) --
	(377.79,367.93) --
	(377.79,367.95) --
	(377.80,367.97) --
	(377.80,367.99) --
	(377.83,368.00) --
	(377.83,368.02) --
	(377.83,368.04) --
	(377.83,368.06) --
	(377.83,368.07) --
	(377.84,368.09) --
	(377.84,368.11) --
	(377.86,368.13) --
	(377.88,368.14) --
	(377.88,368.16) --
	(377.90,368.18) --
	(377.90,368.20) --
	(377.92,368.21) --
	(377.92,368.23) --
	(377.93,368.25) --
	(377.93,368.27) --
	(377.93,368.28) --
	(377.93,368.30) --
	(377.94,368.32) --
	(377.94,368.34) --
	(377.94,368.35) --
	(377.94,368.37) --
	(377.94,368.39) --
	(377.94,368.41) --
	(377.94,368.42) --
	(377.94,368.44) --
	(377.94,368.46) --
	(377.94,368.48) --
	(377.94,368.49) --
	(377.95,368.51) --
	(377.95,368.53) --
	(377.95,368.55) --
	(377.96,368.56) --
	(377.96,368.58) --
	(377.96,368.60) --
	(377.97,368.62) --
	(377.97,368.63) --
	(377.97,368.65) --
	(377.97,368.67) --
	(377.99,368.69) --
	(377.99,368.71) --
	(377.99,368.72) --
	(377.99,368.74) --
	(378.02,368.76) --
	(378.03,368.78) --
	(378.03,368.79) --
	(378.05,368.81) --
	(378.05,368.83) --
	(378.07,368.85) --
	(378.07,368.86) --
	(378.07,368.88) --
	(378.07,368.90) --
	(378.07,368.92) --
	(378.07,368.93) --
	(378.08,368.95) --
	(378.08,368.97) --
	(378.08,368.99) --
	(378.08,369.00) --
	(378.08,369.02) --
	(378.08,369.04) --
	(378.08,369.06) --
	(378.08,369.07) --
	(378.08,369.09) --
	(378.08,369.11) --
	(378.09,369.13) --
	(378.09,369.14) --
	(378.10,369.16) --
	(378.10,369.18) --
	(378.10,369.20) --
	(378.10,369.21) --
	(378.10,369.23) --
	(378.10,369.25) --
	(378.10,369.27) --
	(378.10,369.28) --
	(378.10,369.30) --
	(378.10,369.32) --
	(378.10,369.34) --
	(378.10,369.35) --
	(378.10,369.37) --
	(378.11,369.39) --
	(378.11,369.41) --
	(378.11,369.42) --
	(378.11,369.44) --
	(378.11,369.46) --
	(378.11,369.48) --
	(378.11,369.49) --
	(378.11,369.51) --
	(378.11,369.53) --
	(378.13,369.55) --
	(378.15,369.56) --
	(378.15,369.58) --
	(378.15,369.60) --
	(378.15,369.62) --
	(378.15,369.63) --
	(378.15,369.65) --
	(378.15,369.67) --
	(378.15,369.69) --
	(378.17,369.70) --
	(378.17,369.72) --
	(378.17,369.74) --
	(378.17,369.76) --
	(378.17,369.77) --
	(378.18,369.79) --
	(378.18,369.81) --
	(378.19,369.83) --
	(378.19,369.84) --
	(378.19,369.86) --
	(378.20,369.88) --
	(378.20,369.90) --
	(378.23,369.91) --
	(378.25,369.93) --
	(378.25,369.95) --
	(378.25,369.97) --
	(378.27,369.98) --
	(378.27,370.00) --
	(378.36,370.02) --
	(378.36,370.04) --
	(378.36,370.05) --
	(378.36,370.07) --
	(378.36,370.09) --
	(378.36,370.11) --
	(378.36,370.12) --
	(378.37,370.14) --
	(378.37,370.16) --
	(378.38,370.18) --
	(378.38,370.19) --
	(378.38,370.21) --
	(378.40,370.23) --
	(378.40,370.25) --
	(378.40,370.26) --
	(378.40,370.28) --
	(378.41,370.30) --
	(378.41,370.32) --
	(378.41,370.33) --
	(378.41,370.35) --
	(378.41,370.37) --
	(378.41,370.39) --
	(378.41,370.40) --
	(378.41,370.42) --
	(378.41,370.44) --
	(378.42,370.46) --
	(378.42,370.47) --
	(378.42,370.49) --
	(378.42,370.51) --
	(378.42,370.53) --
	(378.42,370.54) --
	(378.42,370.56) --
	(378.42,370.58) --
	(378.42,370.60) --
	(378.42,370.61) --
	(378.42,370.63) --
	(378.44,370.65) --
	(378.44,370.67) --
	(378.44,370.68) --
	(378.44,370.70) --
	(378.44,370.72) --
	(378.45,370.74) --
	(378.45,370.75) --
	(378.45,370.77) --
	(378.46,370.79) --
	(378.47,370.81) --
	(378.47,370.82) --
	(378.47,370.84) --
	(378.48,370.86) --
	(378.48,370.88) --
	(378.49,370.89) --
	(378.52,370.91) --
	(378.53,370.93) --
	(378.53,370.95) --
	(378.53,370.96) --
	(378.53,370.98) --
	(378.53,371.00) --
	(378.54,371.02) --
	(378.54,371.03) --
	(378.54,371.05) --
	(378.55,371.07) --
	(378.55,371.09) --
	(378.56,371.10) --
	(378.56,371.12) --
	(378.57,371.14) --
	(378.57,371.16) --
	(378.58,371.17) --
	(378.58,371.19) --
	(378.58,371.21) --
	(378.58,371.23) --
	(378.58,371.24) --
	(378.58,371.26) --
	(378.58,371.28) --
	(378.58,371.30) --
	(378.58,371.32) --
	(378.58,371.33) --
	(378.59,371.35) --
	(378.61,371.37) --
	(378.61,371.39) --
	(378.63,371.40) --
	(378.63,371.42) --
	(378.63,371.44) --
	(378.63,371.46) --
	(378.66,371.47) --
	(378.66,371.49) --
	(378.66,371.51) --
	(378.67,371.53) --
	(378.67,371.54) --
	(378.71,371.56) --
	(378.71,371.58) --
	(378.71,371.60) --
	(378.72,371.61) --
	(378.72,371.63) --
	(378.72,371.65) --
	(378.72,371.67) --
	(378.73,371.68) --
	(378.75,371.70) --
	(378.75,371.72) --
	(378.75,371.74) --
	(378.76,371.75) --
	(378.76,371.77) --
	(378.81,371.79) --
	(378.81,371.81) --
	(378.81,371.82) --
	(378.81,371.84) --
	(378.81,371.86) --
	(378.81,371.88) --
	(378.82,371.89) --
	(378.82,371.91) --
	(378.82,371.93) --
	(378.84,371.95) --
	(378.84,371.96) --
	(378.84,371.98) --
	(378.84,372.00) --
	(378.84,372.02) --
	(378.85,372.03) --
	(378.85,372.05) --
	(378.85,372.07) --
	(378.85,372.09) --
	(378.85,372.10) --
	(378.85,372.12) --
	(378.86,372.14) --
	(378.87,372.16) --
	(378.87,372.17) --
	(378.87,372.19) --
	(378.87,372.21) --
	(378.87,372.23) --
	(378.87,372.24) --
	(378.87,372.26) --
	(378.87,372.28) --
	(378.87,372.30) --
	(378.87,372.31) --
	(378.87,372.33) --
	(378.87,372.35) --
	(378.87,372.37) --
	(378.91,372.38) --
	(378.93,372.40) --
	(378.96,372.42) --
	(378.96,372.44) --
	(378.96,372.45) --
	(378.96,372.47) --
	(378.97,372.49) --
	(378.97,372.51) --
	(378.97,372.52) --
	(378.97,372.54) --
	(378.99,372.56) --
	(379.07,372.58) --
	(379.09,372.59) --
	(379.09,372.61) --
	(379.09,372.63) --
	(379.10,372.65) --
	(379.10,372.66) --
	(379.14,372.68) --
	(379.14,372.70) --
	(379.14,372.72) --
	(379.14,372.73) --
	(379.15,372.75) --
	(379.15,372.77) --
	(379.15,372.79) --
	(379.18,372.80) --
	(379.18,372.82) --
	(379.18,372.84) --
	(379.18,372.86) --
	(379.18,372.87) --
	(379.19,372.89) --
	(379.19,372.91) --
	(379.19,372.93) --
	(379.19,372.94) --
	(379.22,372.96) --
	(379.22,372.98) --
	(379.22,373.00) --
	(379.22,373.01) --
	(379.22,373.03) --
	(379.22,373.05) --
	(379.22,373.07) --
	(379.22,373.08) --
	(379.23,373.10) --
	(379.23,373.12) --
	(379.23,373.14) --
	(379.24,373.15) --
	(379.24,373.17) --
	(379.24,373.19) --
	(379.25,373.21) --
	(379.25,373.22) --
	(379.25,373.24) --
	(379.27,373.26) --
	(379.28,373.28) --
	(379.30,373.29) --
	(379.30,373.31) --
	(379.30,373.33) --
	(379.30,373.35) --
	(379.31,373.36) --
	(379.31,373.38) --
	(379.31,373.40) --
	(379.31,373.42) --
	(379.31,373.43) --
	(379.31,373.45) --
	(379.31,373.47) --
	(379.31,373.49) --
	(379.32,373.50) --
	(379.34,373.52) --
	(379.34,373.54) --
	(379.34,373.56) --
	(379.35,373.57) --
	(379.35,373.59) --
	(379.35,373.61) --
	(379.35,373.63) --
	(379.35,373.64) --
	(379.35,373.66) --
	(379.35,373.68) --
	(379.35,373.70) --
	(379.36,373.71) --
	(379.36,373.73) --
	(379.37,373.75) --
	(379.41,373.77) --
	(379.42,373.78) --
	(379.45,373.80) --
	(379.46,373.82) --
	(379.48,373.84) --
	(379.48,373.85) --
	(379.48,373.87) --
	(379.48,373.89) --
	(379.50,373.91) --
	(379.50,373.93) --
	(379.50,373.94) --
	(379.50,373.96) --
	(379.50,373.98) --
	(379.50,374.00) --
	(379.50,374.01) --
	(379.51,374.03) --
	(379.51,374.05) --
	(379.51,374.07) --
	(379.52,374.08) --
	(379.52,374.10) --
	(379.57,374.12) --
	(379.59,374.14) --
	(379.59,374.15) --
	(379.60,374.17) --
	(379.62,374.19) --
	(379.63,374.21) --
	(379.65,374.22) --
	(379.65,374.24) --
	(379.65,374.26) --
	(379.65,374.28) --
	(379.65,374.29) --
	(379.65,374.31) --
	(379.65,374.33) --
	(379.65,374.35) --
	(379.65,374.36) --
	(379.65,374.38) --
	(379.65,374.40) --
	(379.65,374.42) --
	(379.65,374.43) --
	(379.65,374.45) --
	(379.66,374.47) --
	(379.67,374.49) --
	(379.67,374.50) --
	(379.67,374.52) --
	(379.67,374.54) --
	(379.67,374.56) --
	(379.67,374.57) --
	(379.67,374.59) --
	(379.67,374.61) --
	(379.68,374.63) --
	(379.68,374.64) --
	(379.69,374.66) --
	(379.69,374.68) --
	(379.70,374.70) --
	(379.70,374.71) --
	(379.70,374.73) --
	(379.72,374.75) --
	(379.73,374.77) --
	(379.75,374.78) --
	(379.75,374.80) --
	(379.75,374.82) --
	(379.75,374.84) --
	(379.75,374.85) --
	(379.75,374.87) --
	(379.75,374.89) --
	(379.75,374.91) --
	(379.75,374.92) --
	(379.75,374.94) --
	(379.75,374.96) --
	(379.76,374.98) --
	(379.76,374.99) --
	(379.77,375.01) --
	(379.77,375.03) --
	(379.77,375.05) --
	(379.77,375.06) --
	(379.77,375.08) --
	(379.77,375.10) --
	(379.77,375.12) --
	(379.77,375.13) --
	(379.77,375.15) --
	(379.82,375.17) --
	(379.82,375.19) --
	(379.84,375.20) --
	(379.85,375.22) --
	(379.85,375.24) --
	(379.85,375.26) --
	(379.86,375.27) --
	(379.86,375.29) --
	(379.86,375.31) --
	(379.86,375.33) --
	(379.88,375.34) --
	(379.88,375.36) --
	(379.93,375.38) --
	(379.93,375.40) --
	(379.93,375.41) --
	(379.93,375.43) --
	(379.95,375.45) --
	(379.96,375.47) --
	(379.96,375.48) --
	(379.97,375.50) --
	(379.97,375.52) --
	(379.99,375.54) --
	(379.99,375.55) --
	(379.99,375.57) --
	(380.00,375.59) --
	(380.03,375.61) --
	(380.05,375.62) --
	(380.05,375.64) --
	(380.06,375.66) --
	(380.06,375.68) --
	(380.06,375.69) --
	(380.09,375.71) --
	(380.10,375.73) --
	(380.10,375.75) --
	(380.11,375.76) --
	(380.11,375.78) --
	(380.11,375.80) --
	(380.11,375.82) --
	(380.11,375.83) --
	(380.13,375.85) --
	(380.13,375.87) --
	(380.13,375.89) --
	(380.15,375.90) --
	(380.18,375.92) --
	(380.18,375.94) --
	(380.18,375.96) --
	(380.19,375.97) --
	(380.19,375.99) --
	(380.20,376.01) --
	(380.20,376.03) --
	(380.20,376.04) --
	(380.20,376.06) --
	(380.20,376.08) --
	(380.20,376.10) --
	(380.20,376.11) --
	(380.20,376.13) --
	(380.20,376.15) --
	(380.20,376.17) --
	(380.20,376.18) --
	(380.21,376.20) --
	(380.21,376.22) --
	(380.21,376.24) --
	(380.21,376.25) --
	(380.21,376.27) --
	(380.21,376.29) --
	(380.21,376.31) --
	(380.21,376.32) --
	(380.21,376.34) --
	(380.21,376.36) --
	(380.21,376.38) --
	(380.21,376.39) --
	(380.21,376.41) --
	(380.21,376.43) --
	(380.21,376.45) --
	(380.21,376.46) --
	(380.21,376.48) --
	(380.21,376.50) --
	(380.21,376.52) --
	(380.21,376.54) --
	(380.24,376.55) --
	(380.25,376.57) --
	(380.28,376.59) --
	(380.28,376.61) --
	(380.30,376.62) --
	(380.30,376.64) --
	(380.30,376.66) --
	(380.30,376.68) --
	(380.31,376.69) --
	(380.31,376.71) --
	(380.31,376.73) --
	(380.31,376.75) --
	(380.31,376.76) --
	(380.31,376.78) --
	(380.33,376.80) --
	(380.33,376.82) --
	(380.36,376.83) --
	(380.37,376.85) --
	(380.37,376.87) --
	(380.37,376.89) --
	(380.38,376.90) --
	(380.40,376.92) --
	(380.40,376.94) --
	(380.40,376.96) --
	(380.42,376.97) --
	(380.42,376.99) --
	(380.42,377.01) --
	(380.42,377.03) --
	(380.42,377.04) --
	(380.42,377.06) --
	(380.42,377.08) --
	(380.42,377.10) --
	(380.42,377.11) --
	(380.42,377.13) --
	(380.42,377.15) --
	(380.44,377.17) --
	(380.44,377.18) --
	(380.44,377.20) --
	(380.47,377.22) --
	(380.49,377.24) --
	(380.49,377.25) --
	(380.49,377.27) --
	(380.50,377.29) --
	(380.50,377.31) --
	(380.50,377.32) --
	(380.50,377.34) --
	(380.50,377.36) --
	(380.51,377.38) --
	(380.51,377.39) --
	(380.51,377.41) --
	(380.51,377.43) --
	(380.51,377.45) --
	(380.51,377.46) --
	(380.51,377.48) --
	(380.54,377.50) --
	(380.54,377.52) --
	(380.58,377.53) --
	(380.58,377.55) --
	(380.58,377.57) --
	(380.58,377.59) --
	(380.58,377.60) --
	(380.59,377.62) --
	(380.60,377.64) --
	(380.60,377.66) --
	(380.61,377.67) --
	(380.62,377.69) --
	(380.64,377.71) --
	(380.66,377.73) --
	(380.66,377.74) --
	(380.66,377.76) --
	(380.66,377.78) --
	(380.67,377.80) --
	(380.67,377.81) --
	(380.67,377.83) --
	(380.67,377.85) --
	(380.67,377.87) --
	(380.67,377.88) --
	(380.67,377.90) --
	(380.67,377.92) --
	(380.67,377.94) --
	(380.68,377.95) --
	(380.68,377.97) --
	(380.68,377.99) --
	(380.73,378.01) --
	(380.73,378.02) --
	(380.73,378.04) --
	(380.73,378.06) --
	(380.73,378.08) --
	(380.75,378.09) --
	(380.75,378.11) --
	(380.77,378.13) --
	(380.78,378.15) --
	(380.78,378.16) --
	(380.80,378.18) --
	(380.81,378.20) --
	(380.84,378.22) --
	(380.84,378.23) --
	(380.84,378.25) --
	(380.84,378.27) --
	(380.87,378.29) --
	(380.87,378.30) --
	(380.87,378.32) --
	(380.87,378.34) --
	(380.87,378.36) --
	(380.87,378.37) --
	(380.88,378.39) --
	(380.88,378.41) --
	(380.89,378.43) --
	(380.90,378.44) --
	(380.90,378.46) --
	(380.90,378.48) --
	(380.90,378.50) --
	(380.90,378.51) --
	(380.90,378.53) --
	(380.90,378.55) --
	(380.90,378.57) --
	(380.90,378.58) --
	(380.90,378.60) --
	(380.90,378.62) --
	(380.90,378.64) --
	(380.90,378.65) --
	(380.90,378.67) --
	(380.90,378.69) --
	(380.90,378.71) --
	(380.91,378.72) --
	(380.93,378.74) --
	(380.93,378.76) --
	(380.95,378.78) --
	(380.97,378.79) --
	(380.97,378.81) --
	(380.97,378.83) --
	(380.97,378.85) --
	(380.97,378.86) --
	(380.97,378.88) --
	(380.97,378.90) --
	(380.97,378.92) --
	(380.97,378.93) --
	(380.98,378.95) --
	(380.99,378.97) --
	(381.00,378.99) --
	(381.00,379.00) --
	(381.00,379.02) --
	(381.00,379.04) --
	(381.00,379.06) --
	(381.00,379.07) --
	(381.00,379.09) --
	(381.00,379.11) --
	(381.00,379.13) --
	(381.00,379.15) --
	(381.00,379.16) --
	(381.04,379.18) --
	(381.07,379.20) --
	(381.08,379.22) --
	(381.08,379.23) --
	(381.09,379.25) --
	(381.09,379.27) --
	(381.09,379.29) --
	(381.09,379.30) --
	(381.09,379.32) --
	(381.09,379.34) --
	(381.09,379.36) --
	(381.09,379.37) --
	(381.10,379.39) --
	(381.10,379.41) --
	(381.10,379.43) --
	(381.10,379.44) --
	(381.10,379.46) --
	(381.10,379.48) --
	(381.10,379.50) --
	(381.10,379.51) --
	(381.11,379.53) --
	(381.11,379.55) --
	(381.11,379.57) --
	(381.12,379.58) --
	(381.12,379.60) --
	(381.14,379.62) --
	(381.14,379.64) --
	(381.14,379.65) --
	(381.14,379.67) --
	(381.14,379.69) --
	(381.14,379.71) --
	(381.14,379.72) --
	(381.14,379.74) --
	(381.14,379.76) --
	(381.15,379.78) --
	(381.17,379.79) --
	(381.19,379.81) --
	(381.19,379.83) --
	(381.19,379.85) --
	(381.20,379.86) --
	(381.20,379.88) --
	(381.20,379.90) --
	(381.20,379.92) --
	(381.20,379.93) --
	(381.20,379.95) --
	(381.20,379.97) --
	(381.20,379.99) --
	(381.20,380.00) --
	(381.20,380.02) --
	(381.22,380.04) --
	(381.22,380.06) --
	(381.23,380.07) --
	(381.25,380.09) --
	(381.25,380.11) --
	(381.26,380.13) --
	(381.26,380.14) --
	(381.26,380.16) --
	(381.27,380.18) --
	(381.27,380.20) --
	(381.28,380.21) --
	(381.28,380.23) --
	(381.28,380.25) --
	(381.28,380.27) --
	(381.29,380.28) --
	(381.29,380.30) --
	(381.29,380.32) --
	(381.30,380.34) --
	(381.32,380.35) --
	(381.32,380.37) --
	(381.34,380.39) --
	(381.34,380.41) --
	(381.38,380.42) --
	(381.38,380.44) --
	(381.40,380.46) --
	(381.41,380.48) --
	(381.43,380.49) --
	(381.43,380.51) --
	(381.43,380.53) --
	(381.43,380.55) --
	(381.43,380.56) --
	(381.43,380.58) --
	(381.43,380.60) --
	(381.43,380.62) --
	(381.43,380.63) --
	(381.44,380.65) --
	(381.44,380.67) --
	(381.44,380.69) --
	(381.44,380.70) --
	(381.44,380.72) --
	(381.44,380.74) --
	(381.44,380.76) --
	(381.44,380.77) --
	(381.44,380.79) --
	(381.44,380.81) --
	(381.45,380.83) --
	(381.45,380.84) --
	(381.45,380.86) --
	(381.45,380.88) --
	(381.45,380.90) --
	(381.45,380.91) --
	(381.47,380.93) --
	(381.49,380.95) --
	(381.50,380.97) --
	(381.50,380.98) --
	(381.52,381.00) --
	(381.53,381.02) --
	(381.54,381.04) --
	(381.54,381.05) --
	(381.54,381.07) --
	(381.56,381.09) --
	(381.56,381.11) --
	(381.56,381.12) --
	(381.56,381.14) --
	(381.56,381.16) --
	(381.56,381.18) --
	(381.57,381.19) --
	(381.57,381.21) --
	(381.57,381.23) --
	(381.57,381.25) --
	(381.57,381.26) --
	(381.58,381.28) --
	(381.59,381.30) --
	(381.59,381.32) --
	(381.59,381.33) --
	(381.59,381.35) --
	(381.59,381.37) --
	(381.59,381.39) --
	(381.59,381.40) --
	(381.60,381.42) --
	(381.63,381.44) --
	(381.63,381.46) --
	(381.63,381.47) --
	(381.64,381.49) --
	(381.67,381.51) --
	(381.70,381.53) --
	(381.70,381.54) --
	(381.72,381.56) --
	(381.72,381.58) --
	(381.73,381.60) --
	(381.74,381.61) --
	(381.74,381.63) --
	(381.75,381.65) --
	(381.75,381.67) --
	(381.76,381.68) --
	(381.76,381.70) --
	(381.78,381.72) --
	(381.78,381.74) --
	(381.78,381.76) --
	(381.78,381.77) --
	(381.78,381.79) --
	(381.78,381.81) --
	(381.78,381.83) --
	(381.79,381.84) --
	(381.79,381.86) --
	(381.79,381.88) --
	(381.79,381.90) --
	(381.79,381.91) --
	(381.83,381.93) --
	(381.83,381.95) --
	(381.83,381.97) --
	(381.83,381.98) --
	(381.84,382.00) --
	(381.84,382.02) --
	(381.84,382.04) --
	(381.84,382.05) --
	(381.87,382.07) --
	(381.88,382.09) --
	(381.89,382.11) --
	(381.89,382.12) --
	(381.91,382.14) --
	(381.91,382.16) --
	(381.91,382.18) --
	(381.92,382.19) --
	(381.92,382.21) --
	(381.97,382.23) --
	(381.97,382.25) --
	(381.97,382.26) --
	(381.97,382.28) --
	(381.97,382.30) --
	(381.97,382.32) --
	(381.97,382.33) --
	(381.97,382.35) --
	(381.99,382.37) --
	(381.99,382.39) --
	(381.99,382.40) --
	(381.99,382.42) --
	(381.99,382.44) --
	(381.99,382.46) --
	(381.99,382.47) --
	(381.99,382.49) --
	(381.99,382.51) --
	(381.99,382.53) --
	(381.99,382.54) --
	(381.99,382.56) --
	(381.99,382.58) --
	(381.99,382.60) --
	(381.99,382.61) --
	(381.99,382.63) --
	(382.01,382.65) --
	(382.01,382.67) --
	(382.01,382.68) --
	(382.01,382.70) --
	(382.01,382.72) --
	(382.01,382.74) --
	(382.03,382.75) --
	(382.03,382.77) --
	(382.06,382.79) --
	(382.06,382.81) --
	(382.06,382.82) --
	(382.06,382.84) --
	(382.06,382.86) --
	(382.06,382.88) --
	(382.06,382.89) --
	(382.06,382.91) --
	(382.06,382.93) --
	(382.09,382.95) --
	(382.09,382.96) --
	(382.10,382.98) --
	(382.10,383.00) --
	(382.11,383.02) --
	(382.12,383.03) --
	(382.12,383.05) --
	(382.13,383.07) --
	(382.13,383.09) --
	(382.13,383.10) --
	(382.13,383.12) --
	(382.15,383.14) --
	(382.16,383.16) --
	(382.16,383.17) --
	(382.16,383.19) --
	(382.17,383.21) --
	(382.17,383.23) --
	(382.21,383.24) --
	(382.23,383.26) --
	(382.23,383.28) --
	(382.23,383.30) --
	(382.29,383.31) --
	(382.29,383.33) --
	(382.29,383.35) --
	(382.29,383.37) --
	(382.29,383.38) --
	(382.29,383.40) --
	(382.29,383.42) --
	(382.29,383.44) --
	(382.29,383.45) --
	(382.29,383.47) --
	(382.30,383.49) --
	(382.32,383.51) --
	(382.32,383.52) --
	(382.32,383.54) --
	(382.32,383.56) --
	(382.32,383.58) --
	(382.32,383.59) --
	(382.32,383.61) --
	(382.32,383.63) --
	(382.34,383.65) --
	(382.34,383.66) --
	(382.35,383.68) --
	(382.37,383.70) --
	(382.37,383.72) --
	(382.38,383.73) --
	(382.39,383.75) --
	(382.40,383.77) --
	(382.40,383.79) --
	(382.42,383.80) --
	(382.42,383.82) --
	(382.42,383.84) --
	(382.42,383.86) --
	(382.42,383.87) --
	(382.43,383.89) --
	(382.45,383.91) --
	(382.45,383.93) --
	(382.45,383.94) --
	(382.46,383.96) --
	(382.48,383.98) --
	(382.48,384.00) --
	(382.49,384.01) --
	(382.50,384.03) --
	(382.51,384.05) --
	(382.52,384.07) --
	(382.52,384.08) --
	(382.53,384.10) --
	(382.53,384.12) --
	(382.54,384.14) --
	(382.54,384.15) --
	(382.54,384.17) --
	(382.54,384.19) --
	(382.54,384.21) --
	(382.54,384.22) --
	(382.54,384.24) --
	(382.55,384.26) --
	(382.55,384.28) --
	(382.55,384.29) --
	(382.55,384.31) --
	(382.58,384.33) --
	(382.62,384.35) --
	(382.62,384.37) --
	(382.62,384.38) --
	(382.62,384.40) --
	(382.62,384.42) --
	(382.63,384.44) --
	(382.63,384.45) --
	(382.63,384.47) --
	(382.67,384.49) --
	(382.67,384.51) --
	(382.67,384.52) --
	(382.67,384.54) --
	(382.75,384.56) --
	(382.75,384.58) --
	(382.75,384.59) --
	(382.75,384.61) --
	(382.75,384.63) --
	(382.75,384.65) --
	(382.75,384.66) --
	(382.75,384.68) --
	(382.75,384.70) --
	(382.75,384.72) --
	(382.75,384.73) --
	(382.75,384.75) --
	(382.75,384.77) --
	(382.75,384.79) --
	(382.76,384.80) --
	(382.76,384.82) --
	(382.76,384.84) --
	(382.76,384.86) --
	(382.77,384.87) --
	(382.77,384.89) --
	(382.77,384.91) --
	(382.77,384.93) --
	(382.77,384.94) --
	(382.77,384.96) --
	(382.79,384.98) --
	(382.80,385.00) --
	(382.82,385.01) --
	(382.82,385.03) --
	(382.83,385.05) --
	(382.84,385.07) --
	(382.84,385.08) --
	(382.84,385.10) --
	(382.84,385.12) --
	(382.84,385.14) --
	(382.85,385.15) --
	(382.85,385.17) --
	(382.85,385.19) --
	(382.85,385.21) --
	(382.85,385.22) --
	(382.85,385.24) --
	(382.85,385.26) --
	(382.88,385.28) --
	(382.88,385.29) --
	(382.88,385.31) --
	(382.88,385.33) --
	(382.88,385.35) --
	(382.88,385.36) --
	(382.88,385.38) --
	(382.88,385.40) --
	(382.88,385.42) --
	(382.88,385.43) --
	(382.88,385.45) --
	(382.88,385.47) --
	(382.88,385.49) --
	(382.88,385.50) --
	(382.88,385.52) --
	(382.88,385.54) --
	(382.88,385.56) --
	(382.88,385.57) --
	(382.91,385.59) --
	(382.91,385.61) --
	(382.91,385.63) --
	(382.96,385.64) --
	(382.96,385.66) --
	(382.96,385.68) --
	(382.97,385.70) --
	(382.97,385.71) --
	(382.97,385.73) --
	(382.98,385.75) --
	(382.99,385.77) --
	(382.99,385.78) --
	(382.99,385.80) --
	(382.99,385.82) --
	(382.99,385.84) --
	(382.99,385.85) --
	(382.99,385.87) --
	(382.99,385.89) --
	(382.99,385.91) --
	(382.99,385.92) --
	(383.02,385.94) --
	(383.02,385.96) --
	(383.03,385.98) --
	(383.03,385.99) --
	(383.03,386.01) --
	(383.03,386.03) --
	(383.03,386.05) --
	(383.03,386.06) --
	(383.06,386.08) --
	(383.06,386.10) --
	(383.06,386.12) --
	(383.06,386.13) --
	(383.06,386.15) --
	(383.06,386.17) --
	(383.06,386.19) --
	(383.08,386.20) --
	(383.10,386.22) --
	(383.11,386.24) --
	(383.11,386.26) --
	(383.11,386.27) --
	(383.11,386.29) --
	(383.14,386.31) --
	(383.15,386.33) --
	(383.15,386.34) --
	(383.15,386.36) --
	(383.16,386.38) --
	(383.16,386.40) --
	(383.16,386.41) --
	(383.19,386.43) --
	(383.19,386.45) --
	(383.19,386.47) --
	(383.19,386.48) --
	(383.21,386.50) --
	(383.22,386.52) --
	(383.22,386.54) --
	(383.27,386.55) --
	(383.28,386.57) --
	(383.29,386.59) --
	(383.29,386.61) --
	(383.31,386.62) --
	(383.33,386.64) --
	(383.33,386.66) --
	(383.34,386.68) --
	(383.35,386.69) --
	(383.35,386.71) --
	(383.35,386.73) --
	(383.38,386.75) --
	(383.39,386.76) --
	(383.39,386.78) --
	(383.40,386.80) --
	(383.41,386.82) --
	(383.41,386.83) --
	(383.41,386.85) --
	(383.41,386.87) --
	(383.43,386.89) --
	(383.44,386.90) --
	(383.44,386.92) --
	(383.46,386.94) --
	(383.47,386.96) --
	(383.47,386.98) --
	(383.47,386.99) --
	(383.49,387.01) --
	(383.49,387.03) --
	(383.51,387.05) --
	(383.51,387.06) --
	(383.51,387.08) --
	(383.51,387.10) --
	(383.51,387.12) --
	(383.52,387.13) --
	(383.52,387.15) --
	(383.52,387.17) --
	(383.52,387.19) --
	(383.52,387.20) --
	(383.52,387.22) --
	(383.52,387.24) --
	(383.52,387.26) --
	(383.53,387.27) --
	(383.53,387.29) --
	(383.53,387.31) --
	(383.57,387.33) --
	(383.58,387.34) --
	(383.60,387.36) --
	(383.60,387.38) --
	(383.61,387.40) --
	(383.62,387.41) --
	(383.62,387.43) --
	(383.63,387.45) --
	(383.63,387.47) --
	(383.63,387.48) --
	(383.63,387.50) --
	(383.67,387.52) --
	(383.67,387.54) --
	(383.67,387.55) --
	(383.67,387.57) --
	(383.67,387.59) --
	(383.67,387.61) --
	(383.67,387.62) --
	(383.67,387.64) --
	(383.67,387.66) --
	(383.68,387.68) --
	(383.68,387.69) --
	(383.68,387.71) --
	(383.68,387.73) --
	(383.68,387.75) --
	(383.69,387.76) --
	(383.69,387.78) --
	(383.69,387.80) --
	(383.69,387.82) --
	(383.69,387.83) --
	(383.69,387.85) --
	(383.69,387.87) --
	(383.70,387.89) --
	(383.70,387.90) --
	(383.70,387.92) --
	(383.70,387.94) --
	(383.70,387.96) --
	(383.71,387.97) --
	(383.75,387.99) --
	(383.75,388.01) --
	(383.77,388.03) --
	(383.77,388.04) --
	(383.77,388.06) --
	(383.77,388.08) --
	(383.77,388.10) --
	(383.77,388.11) --
	(383.77,388.13) --
	(383.77,388.15) --
	(383.77,388.17) --
	(383.77,388.18) --
	(383.77,388.20) --
	(383.77,388.22) --
	(383.77,388.24) --
	(383.77,388.25) --
	(383.77,388.27) --
	(383.77,388.29) --
	(383.77,388.31) --
	(383.77,388.32) --
	(383.77,388.34) --
	(383.78,388.36) --
	(383.78,388.38) --
	(383.78,388.39) --
	(383.78,388.41) --
	(383.79,388.43) --
	(383.79,388.45) --
	(383.81,388.46) --
	(383.82,388.48) --
	(383.83,388.50) --
	(383.83,388.52) --
	(383.83,388.53) --
	(383.83,388.55) --
	(383.83,388.57) --
	(383.84,388.59) --
	(383.86,388.60) --
	(383.87,388.62) --
	(383.88,388.64) --
	(383.91,388.66) --
	(383.91,388.67) --
	(383.91,388.69) --
	(383.92,388.71) --
	(383.92,388.73) --
	(383.92,388.74) --
	(383.92,388.76) --
	(383.92,388.78) --
	(383.94,388.80) --
	(383.94,388.81) --
	(383.94,388.83) --
	(383.94,388.85) --
	(383.94,388.87) --
	(383.94,388.88) --
	(383.94,388.90) --
	(383.99,388.92) --
	(383.99,388.94) --
	(383.99,388.95) --
	(383.99,388.97) --
	(384.00,388.99) --
	(384.00,389.01) --
	(384.00,389.02) --
	(384.00,389.04) --
	(384.01,389.06) --
	(384.02,389.08) --
	(384.02,389.09) --
	(384.02,389.11) --
	(384.03,389.13) --
	(384.04,389.15) --
	(384.04,389.16) --
	(384.04,389.18) --
	(384.04,389.20) --
	(384.04,389.22) --
	(384.04,389.23) --
	(384.04,389.25) --
	(384.07,389.27) --
	(384.07,389.29) --
	(384.07,389.30) --
	(384.07,389.32) --
	(384.07,389.34) --
	(384.07,389.36) --
	(384.07,389.37) --
	(384.10,389.39) --
	(384.10,389.41) --
	(384.12,389.43) --
	(384.12,389.44) --
	(384.12,389.46) --
	(384.16,389.48) --
	(384.19,389.50) --
	(384.19,389.51) --
	(384.20,389.53) --
	(384.20,389.55) --
	(384.23,389.57) --
	(384.23,389.59) --
	(384.23,389.60) --
	(384.23,389.62) --
	(384.23,389.64) --
	(384.24,389.66) --
	(384.24,389.67) --
	(384.25,389.69) --
	(384.25,389.71) --
	(384.25,389.73) --
	(384.25,389.74) --
	(384.26,389.76) --
	(384.27,389.78) --
	(384.27,389.80) --
	(384.27,389.81) --
	(384.27,389.83) --
	(384.27,389.85) --
	(384.27,389.87) --
	(384.28,389.88) --
	(384.30,389.90) --
	(384.30,389.92) --
	(384.30,389.94) --
	(384.30,389.95) --
	(384.30,389.97) --
	(384.30,389.99) --
	(384.30,390.01) --
	(384.30,390.02) --
	(384.31,390.04) --
	(384.34,390.06) --
	(384.34,390.08) --
	(384.34,390.09) --
	(384.34,390.11) --
	(384.34,390.13) --
	(384.34,390.15) --
	(384.34,390.16) --
	(384.34,390.18) --
	(384.35,390.20) --
	(384.35,390.22) --
	(384.35,390.23) --
	(384.37,390.25) --
	(384.37,390.27) --
	(384.38,390.29) --
	(384.38,390.30) --
	(384.38,390.32) --
	(384.38,390.34) --
	(384.38,390.36) --
	(384.38,390.37) --
	(384.38,390.39) --
	(384.38,390.41) --
	(384.38,390.43) --
	(384.38,390.44) --
	(384.38,390.46) --
	(384.42,390.48) --
	(384.43,390.50) --
	(384.43,390.51) --
	(384.43,390.53) --
	(384.44,390.55) --
	(384.45,390.57) --
	(384.45,390.58) --
	(384.48,390.60) --
	(384.48,390.62) --
	(384.48,390.64) --
	(384.48,390.65) --
	(384.48,390.67) --
	(384.50,390.69) --
	(384.50,390.71) --
	(384.50,390.72) --
	(384.50,390.74) --
	(384.54,390.76) --
	(384.54,390.78) --
	(384.54,390.79) --
	(384.54,390.81) --
	(384.55,390.83) --
	(384.56,390.85) --
	(384.60,390.86) --
	(384.60,390.88) --
	(384.61,390.90) --
	(384.61,390.92) --
	(384.62,390.93) --
	(384.62,390.95) --
	(384.64,390.97) --
	(384.66,390.99) --
	(384.66,391.00) --
	(384.66,391.02) --
	(384.66,391.04) --
	(384.66,391.06) --
	(384.66,391.07) --
	(384.66,391.09) --
	(384.66,391.11) --
	(384.66,391.13) --
	(384.66,391.14) --
	(384.66,391.16) --
	(384.66,391.18) --
	(384.66,391.20) --
	(384.66,391.21) --
	(384.66,391.23) --
	(384.67,391.25) --
	(384.67,391.27) --
	(384.68,391.28) --
	(384.68,391.30) --
	(384.68,391.32) --
	(384.68,391.34) --
	(384.69,391.35) --
	(384.71,391.37) --
	(384.71,391.39) --
	(384.71,391.41) --
	(384.71,391.42) --
	(384.71,391.44) --
	(384.72,391.46) --
	(384.73,391.48) --
	(384.77,391.49) --
	(384.77,391.51) --
	(384.77,391.53) --
	(384.79,391.55) --
	(384.79,391.56) --
	(384.79,391.58) --
	(384.79,391.60) --
	(384.79,391.62) --
	(384.79,391.63) --
	(384.80,391.65) --
	(384.80,391.67) --
	(384.81,391.69) --
	(384.82,391.70) --
	(384.84,391.72) --
	(384.89,391.74) --
	(384.89,391.76) --
	(384.92,391.77) --
	(384.92,391.79) --
	(384.93,391.81) --
	(384.93,391.83) --
	(384.94,391.84) --
	(384.94,391.86) --
	(384.94,391.88) --
	(384.95,391.90) --
	(384.96,391.91) --
	(384.98,391.93) --
	(384.98,391.95) --
	(384.98,391.97) --
	(384.98,391.98) --
	(384.98,392.00) --
	(384.98,392.02) --
	(384.98,392.04) --
	(384.98,392.05) --
	(384.98,392.07) --
	(384.98,392.09) --
	(385.00,392.11) --
	(385.00,392.12) --
	(385.04,392.14) --
	(385.04,392.16) --
	(385.05,392.18) --
	(385.05,392.20) --
	(385.07,392.21) --
	(385.07,392.23) --
	(385.07,392.25) --
	(385.07,392.27) --
	(385.07,392.28) --
	(385.07,392.30) --
	(385.07,392.32) --
	(385.07,392.34) --
	(385.07,392.35) --
	(385.07,392.37) --
	(385.07,392.39) --
	(385.07,392.41) --
	(385.07,392.42) --
	(385.08,392.44) --
	(385.08,392.46) --
	(385.08,392.48) --
	(385.08,392.49) --
	(385.08,392.51) --
	(385.08,392.53) --
	(385.10,392.55) --
	(385.11,392.56) --
	(385.11,392.58) --
	(385.11,392.60) --
	(385.11,392.62) --
	(385.13,392.63) --
	(385.13,392.65) --
	(385.13,392.67) --
	(385.13,392.69) --
	(385.13,392.70) --
	(385.13,392.72) --
	(385.14,392.74) --
	(385.14,392.76) --
	(385.15,392.77) --
	(385.17,392.79) --
	(385.17,392.81) --
	(385.17,392.83) --
	(385.17,392.84) --
	(385.17,392.86) --
	(385.18,392.88) --
	(385.18,392.90) --
	(385.18,392.91) --
	(385.18,392.93) --
	(385.23,392.95) --
	(385.23,392.97) --
	(385.23,392.98) --
	(385.27,393.00) --
	(385.30,393.02) --
	(385.30,393.04) --
	(385.30,393.05) --
	(385.31,393.07) --
	(385.31,393.09) --
	(385.32,393.11) --
	(385.35,393.12) --
	(385.35,393.14) --
	(385.35,393.16) --
	(385.35,393.18) --
	(385.36,393.19) --
	(385.36,393.21) --
	(385.37,393.23) --
	(385.37,393.25) --
	(385.37,393.26) --
	(385.38,393.28) --
	(385.39,393.30) --
	(385.41,393.32) --
	(385.41,393.33) --
	(385.42,393.35) --
	(385.42,393.37) --
	(385.42,393.39) --
	(385.43,393.40) --
	(385.43,393.42) --
	(385.43,393.44) --
	(385.45,393.46) --
	(385.45,393.47) --
	(385.45,393.49) --
	(385.45,393.51) --
	(385.45,393.53) --
	(385.47,393.54) --
	(385.48,393.56) --
	(385.48,393.58) --
	(385.51,393.60) --
	(385.51,393.61) --
	(385.51,393.63) --
	(385.53,393.65) --
	(385.53,393.67) --
	(385.53,393.68) --
	(385.54,393.70) --
	(385.55,393.72) --
	(385.55,393.74) --
	(385.55,393.75) --
	(385.55,393.77) --
	(385.55,393.79) --
	(385.55,393.81) --
	(385.55,393.82) --
	(385.55,393.84) --
	(385.55,393.86) --
	(385.55,393.88) --
	(385.56,393.89) --
	(385.57,393.91) --
	(385.57,393.93) --
	(385.57,393.95) --
	(385.59,393.96) --
	(385.60,393.98) --
	(385.62,394.00) --
	(385.62,394.02) --
	(385.62,394.03) --
	(385.62,394.05) --
	(385.63,394.07) --
	(385.63,394.09) --
	(385.65,394.10) --
	(385.65,394.12) --
	(385.65,394.14) --
	(385.65,394.16) --
	(385.65,394.17) --
	(385.66,394.19) --
	(385.66,394.21) --
	(385.66,394.23) --
	(385.68,394.24) --
	(385.71,394.26) --
	(385.71,394.28) --
	(385.72,394.30) --
	(385.73,394.31) --
	(385.73,394.33) --
	(385.73,394.35) --
	(385.73,394.37) --
	(385.75,394.38) --
	(385.77,394.40) --
	(385.77,394.42) --
	(385.77,394.44) --
	(385.78,394.45) --
	(385.78,394.47) --
	(385.78,394.49) --
	(385.78,394.51) --
	(385.78,394.52) --
	(385.78,394.54) --
	(385.78,394.56) --
	(385.78,394.58) --
	(385.79,394.59) --
	(385.79,394.61) --
	(385.80,394.63) --
	(385.82,394.65) --
	(385.82,394.66) --
	(385.83,394.68) --
	(385.83,394.70) --
	(385.85,394.72) --
	(385.85,394.73) --
	(385.85,394.75) --
	(385.86,394.77) --
	(385.86,394.79) --
	(385.88,394.81) --
	(385.88,394.82) --
	(385.89,394.84) --
	(385.90,394.86) --
	(385.91,394.88) --
	(385.91,394.89) --
	(385.92,394.91) --
	(385.92,394.93) --
	(385.94,394.95) --
	(385.94,394.96) --
	(385.94,394.98) --
	(385.94,395.00) --
	(385.94,395.02) --
	(385.97,395.03) --
	(385.97,395.05) --
	(385.98,395.07) --
	(385.98,395.09) --
	(386.00,395.10) --
	(386.00,395.12) --
	(386.00,395.14) --
	(386.01,395.16) --
	(386.01,395.17) --
	(386.01,395.19) --
	(386.02,395.21) --
	(386.03,395.23) --
	(386.04,395.24) --
	(386.04,395.26) --
	(386.04,395.28) --
	(386.05,395.30) --
	(386.07,395.31) --
	(386.07,395.33) --
	(386.07,395.35) --
	(386.08,395.37) --
	(386.08,395.38) --
	(386.08,395.40) --
	(386.08,395.42) --
	(386.10,395.44) --
	(386.10,395.45) --
	(386.11,395.47) --
	(386.12,395.49) --
	(386.12,395.51) --
	(386.12,395.52) --
	(386.12,395.54) --
	(386.15,395.56) --
	(386.15,395.58) --
	(386.15,395.59) --
	(386.17,395.61) --
	(386.17,395.63) --
	(386.18,395.65) --
	(386.18,395.66) --
	(386.18,395.68) --
	(386.18,395.70) --
	(386.20,395.72) --
	(386.25,395.73) --
	(386.26,395.75) --
	(386.26,395.77) --
	(386.26,395.79) --
	(386.26,395.80) --
	(386.26,395.82) --
	(386.26,395.84) --
	(386.26,395.86) --
	(386.26,395.87) --
	(386.27,395.89) --
	(386.29,395.91) --
	(386.29,395.93) --
	(386.32,395.94) --
	(386.32,395.96) --
	(386.32,395.98) --
	(386.32,396.00) --
	(386.32,396.01) --
	(386.33,396.03) --
	(386.34,396.05) --
	(386.36,396.07) --
	(386.36,396.08) --
	(386.36,396.10) --
	(386.40,396.12) --
	(386.43,396.14) --
	(386.43,396.15) --
	(386.44,396.17) --
	(386.44,396.19) --
	(386.44,396.21) --
	(386.44,396.22) --
	(386.44,396.24) --
	(386.44,396.26) --
	(386.44,396.28) --
	(386.44,396.29) --
	(386.44,396.31) --
	(386.44,396.33) --
	(386.44,396.35) --
	(386.44,396.36) --
	(386.44,396.38) --
	(386.44,396.40) --
	(386.44,396.42) --
	(386.45,396.43) --
	(386.45,396.45) --
	(386.47,396.47) --
	(386.47,396.49) --
	(386.47,396.50) --
	(386.47,396.52) --
	(386.47,396.54) --
	(386.47,396.56) --
	(386.47,396.57) --
	(386.47,396.59) --
	(386.47,396.61) --
	(386.47,396.63) --
	(386.47,396.64) --
	(386.47,396.66) --
	(386.48,396.68) --
	(386.48,396.70) --
	(386.49,396.71) --
	(386.49,396.73) --
	(386.49,396.75) --
	(386.51,396.77) --
	(386.53,396.78) --
	(386.53,396.80) --
	(386.54,396.82) --
	(386.56,396.84) --
	(386.56,396.85) --
	(386.57,396.87) --
	(386.57,396.89) --
	(386.57,396.91) --
	(386.57,396.92) --
	(386.57,396.94) --
	(386.58,396.96) --
	(386.58,396.98) --
	(386.58,396.99) --
	(386.60,397.01) --
	(386.62,397.03) --
	(386.62,397.05) --
	(386.62,397.06) --
	(386.62,397.08) --
	(386.63,397.10) --
	(386.63,397.12) --
	(386.63,397.13) --
	(386.63,397.15) --
	(386.63,397.17) --
	(386.63,397.19) --
	(386.63,397.20) --
	(386.63,397.22) --
	(386.63,397.24) --
	(386.64,397.26) --
	(386.64,397.27) --
	(386.66,397.29) --
	(386.66,397.31) --
	(386.70,397.33) --
	(386.70,397.34) --
	(386.70,397.36) --
	(386.71,397.38) --
	(386.71,397.40) --
	(386.71,397.42) --
	(386.71,397.43) --
	(386.75,397.45) --
	(386.75,397.47) --
	(386.78,397.49) --
	(386.79,397.50) --
	(386.80,397.52) --
	(386.81,397.54) --
	(386.85,397.56) --
	(386.88,397.57) --
	(386.90,397.59) --
	(386.90,397.61) --
	(386.90,397.63) --
	(386.90,397.64) --
	(386.90,397.66) --
	(386.90,397.68) --
	(386.91,397.70) --
	(386.91,397.71) --
	(386.91,397.73) --
	(386.91,397.75) --
	(386.92,397.77) --
	(386.92,397.78) --
	(386.92,397.80) --
	(386.92,397.82) --
	(386.92,397.84) --
	(386.92,397.85) --
	(386.94,397.87) --
	(386.94,397.89) --
	(386.95,397.91) --
	(386.95,397.92) --
	(386.95,397.94) --
	(386.97,397.96) --
	(386.98,397.98) --
	(386.98,397.99) --
	(386.98,398.01) --
	(387.00,398.03) --
	(387.00,398.05) --
	(387.03,398.06) --
	(387.03,398.08) --
	(387.03,398.10) --
	(387.03,398.12) --
	(387.05,398.13) --
	(387.05,398.15) --
	(387.05,398.17) --
	(387.05,398.19) --
	(387.05,398.20) --
	(387.08,398.22) --
	(387.08,398.24) --
	(387.08,398.26) --
	(387.09,398.27) --
	(387.10,398.29) --
	(387.13,398.31) --
	(387.13,398.33) --
	(387.13,398.34) --
	(387.14,398.36) --
	(387.14,398.38) --
	(387.15,398.40) --
	(387.17,398.41) --
	(387.17,398.43) --
	(387.17,398.45) --
	(387.17,398.47) --
	(387.17,398.48) --
	(387.17,398.50) --
	(387.17,398.52) --
	(387.17,398.54) --
	(387.21,398.55) --
	(387.23,398.57) --
	(387.23,398.59) --
	(387.25,398.61) --
	(387.27,398.62) --
	(387.30,398.64) --
	(387.33,398.66) --
	(387.33,398.68) --
	(387.33,398.69) --
	(387.33,398.71) --
	(387.33,398.73) --
	(387.33,398.75) --
	(387.33,398.76) --
	(387.33,398.78) --
	(387.33,398.80) --
	(387.33,398.82) --
	(387.37,398.83) --
	(387.38,398.85) --
	(387.39,398.87) --
	(387.39,398.89) --
	(387.40,398.90) --
	(387.40,398.92) --
	(387.40,398.94) --
	(387.40,398.96) --
	(387.40,398.97) --
	(387.40,398.99) --
	(387.40,399.01) --
	(387.40,399.03) --
	(387.41,399.04) --
	(387.41,399.06) --
	(387.43,399.08) --
	(387.43,399.10) --
	(387.43,399.11) --
	(387.43,399.13) --
	(387.43,399.15) --
	(387.45,399.17) --
	(387.45,399.18) --
	(387.47,399.20) --
	(387.47,399.22) --
	(387.48,399.24) --
	(387.52,399.25) --
	(387.52,399.27) --
	(387.52,399.29) --
	(387.52,399.31) --
	(387.52,399.32) --
	(387.53,399.34) --
	(387.53,399.36) --
	(387.54,399.38) --
	(387.54,399.39) --
	(387.54,399.41) --
	(387.54,399.43) --
	(387.54,399.45) --
	(387.54,399.46) --
	(387.55,399.48) --
	(387.56,399.50) --
	(387.57,399.52) --
	(387.57,399.53) --
	(387.58,399.55) --
	(387.58,399.57) --
	(387.58,399.59) --
	(387.59,399.60) --
	(387.59,399.62) --
	(387.59,399.64) --
	(387.59,399.66) --
	(387.59,399.67) --
	(387.59,399.69) --
	(387.63,399.71) --
	(387.67,399.73) --
	(387.67,399.74) --
	(387.69,399.76) --
	(387.69,399.78) --
	(387.71,399.80) --
	(387.71,399.81) --
	(387.71,399.83) --
	(387.73,399.85) --
	(387.76,399.87) --
	(387.79,399.88) --
	(387.79,399.90) --
	(387.79,399.92) --
	(387.79,399.94) --
	(387.80,399.95) --
	(387.83,399.97) --
	(387.83,399.99) --
	(387.84,400.01) --
	(387.84,400.03) --
	(387.84,400.04) --
	(387.84,400.06) --
	(387.85,400.08) --
	(387.87,400.10) --
	(387.87,400.11) --
	(387.87,400.13) --
	(387.87,400.15) --
	(387.87,400.17) --
	(387.87,400.18) --
	(387.87,400.20) --
	(387.87,400.22) --
	(387.87,400.24) --
	(387.87,400.25) --
	(387.88,400.27) --
	(387.88,400.29) --
	(387.88,400.31) --
	(387.88,400.32) --
	(387.88,400.34) --
	(387.88,400.36) --
	(387.88,400.38) --
	(387.89,400.39) --
	(387.89,400.41) --
	(387.90,400.43) --
	(387.90,400.45) --
	(387.90,400.46) --
	(387.91,400.48) --
	(387.91,400.50) --
	(387.96,400.52) --
	(387.97,400.53) --
	(387.99,400.55) --
	(387.99,400.57) --
	(388.01,400.59) --
	(388.01,400.60) --
	(388.02,400.62) --
	(388.02,400.64) --
	(388.02,400.66) --
	(388.03,400.67) --
	(388.03,400.69) --
	(388.03,400.71) --
	(388.03,400.73) --
	(388.08,400.74) --
	(388.08,400.76) --
	(388.09,400.78) --
	(388.09,400.80) --
	(388.09,400.81) --
	(388.12,400.83) --
	(388.12,400.85) --
	(388.14,400.87) --
	(388.14,400.88) --
	(388.15,400.90) --
	(388.15,400.92) --
	(388.15,400.94) --
	(388.15,400.95) --
	(388.16,400.97) --
	(388.16,400.99) --
	(388.16,401.01) --
	(388.16,401.02) --
	(388.16,401.04) --
	(388.16,401.06) --
	(388.16,401.08) --
	(388.16,401.09) --
	(388.16,401.11) --
	(388.16,401.13) --
	(388.18,401.15) --
	(388.18,401.16) --
	(388.18,401.18) --
	(388.18,401.20) --
	(388.18,401.22) --
	(388.18,401.23) --
	(388.18,401.25) --
	(388.18,401.27) --
	(388.18,401.29) --
	(388.18,401.30) --
	(388.18,401.32) --
	(388.18,401.34) --
	(388.18,401.36) --
	(388.18,401.37) --
	(388.18,401.39) --
	(388.20,401.41) --
	(388.20,401.43) --
	(388.20,401.44) --
	(388.21,401.46) --
	(388.22,401.48) --
	(388.22,401.50) --
	(388.22,401.51) --
	(388.22,401.53) --
	(388.22,401.55) --
	(388.22,401.57) --
	(388.22,401.58) --
	(388.22,401.60) --
	(388.26,401.62) --
	(388.26,401.64) --
	(388.26,401.65) --
	(388.26,401.67) --
	(388.31,401.69) --
	(388.31,401.71) --
	(388.34,401.72) --
	(388.34,401.74) --
	(388.37,401.76) --
	(388.37,401.78) --
	(388.38,401.79) --
	(388.38,401.81) --
	(388.39,401.83) --
	(388.39,401.85) --
	(388.41,401.86) --
	(388.45,401.88) --
	(388.45,401.90) --
	(388.45,401.92) --
	(388.45,401.93) --
	(388.45,401.95) --
	(388.47,401.97) --
	(388.47,401.99) --
	(388.47,402.00) --
	(388.48,402.02) --
	(388.52,402.04) --
	(388.52,402.06) --
	(388.54,402.07) --
	(388.55,402.09) --
	(388.55,402.11) --
	(388.57,402.13) --
	(388.57,402.14) --
	(388.57,402.16) --
	(388.57,402.18) --
	(388.60,402.20) --
	(388.60,402.21) --
	(388.60,402.23) --
	(388.60,402.25) --
	(388.60,402.27) --
	(388.63,402.28) --
	(388.63,402.30) --
	(388.64,402.32) --
	(388.69,402.34) --
	(388.69,402.35) --
	(388.69,402.37) --
	(388.69,402.39) --
	(388.69,402.41) --
	(388.69,402.42) --
	(388.71,402.44) --
	(388.71,402.46) --
	(388.71,402.48) --
	(388.71,402.49) --
	(388.71,402.51) --
	(388.71,402.53) --
	(388.75,402.55) --
	(388.75,402.56) --
	(388.76,402.58) --
	(388.79,402.60) --
	(388.79,402.62) --
	(388.79,402.64) --
	(388.79,402.65) --
	(388.79,402.67) --
	(388.79,402.69) --
	(388.80,402.71) --
	(388.81,402.72) --
	(388.82,402.74) --
	(388.82,402.76) --
	(388.82,402.78) --
	(388.82,402.79) --
	(388.82,402.81) --
	(388.82,402.83) --
	(388.82,402.85) --
	(388.83,402.86) --
	(388.85,402.88) --
	(388.85,402.90) --
	(388.85,402.92) --
	(388.85,402.93) --
	(388.85,402.95) --
	(388.85,402.97) --
	(388.85,402.99) --
	(388.87,403.00) --
	(388.87,403.02) --
	(388.87,403.04) --
	(388.87,403.06) --
	(388.87,403.07) --
	(388.88,403.09) --
	(388.89,403.11) --
	(388.89,403.13) --
	(388.95,403.14) --
	(388.95,403.16) --
	(388.95,403.18) --
	(388.95,403.20) --
	(388.95,403.21) --
	(388.95,403.23) --
	(388.98,403.25) --
	(389.00,403.27) --
	(389.00,403.28) --
	(389.00,403.30) --
	(389.01,403.32) --
	(389.01,403.34) --
	(389.08,403.35) --
	(389.08,403.37) --
	(389.10,403.39) --
	(389.10,403.41) --
	(389.10,403.42) --
	(389.10,403.44) --
	(389.10,403.46) --
	(389.11,403.48) --
	(389.11,403.49) --
	(389.11,403.51) --
	(389.13,403.53) --
	(389.13,403.55) --
	(389.13,403.56) --
	(389.18,403.58) --
	(389.20,403.60) --
	(389.20,403.62) --
	(389.21,403.63) --
	(389.23,403.65) --
	(389.26,403.67) --
	(389.26,403.69) --
	(389.26,403.70) --
	(389.27,403.72) --
	(389.27,403.74) --
	(389.30,403.76) --
	(389.30,403.77) --
	(389.32,403.79) --
	(389.32,403.81) --
	(389.32,403.83) --
	(389.34,403.84) --
	(389.34,403.86) --
	(389.34,403.88) --
	(389.34,403.90) --
	(389.37,403.91) --
	(389.37,403.93) --
	(389.39,403.95) --
	(389.41,403.97) --
	(389.41,403.98) --
	(389.41,404.00) --
	(389.42,404.02) --
	(389.46,404.04) --
	(389.46,404.05) --
	(389.46,404.07) --
	(389.46,404.09) --
	(389.48,404.11) --
	(389.48,404.12) --
	(389.52,404.14) --
	(389.52,404.16) --
	(389.52,404.18) --
	(389.53,404.19) --
	(389.53,404.21) --
	(389.56,404.23) --
	(389.56,404.25) --
	(389.57,404.26) --
	(389.57,404.28) --
	(389.60,404.30) --
	(389.60,404.32) --
	(389.61,404.33) --
	(389.61,404.35) --
	(389.61,404.37) --
	(389.61,404.39) --
	(389.61,404.40) --
	(389.61,404.42) --
	(389.63,404.44) --
	(389.63,404.46) --
	(389.66,404.47) --
	(389.67,404.49) --
	(389.68,404.51) --
	(389.70,404.53) --
	(389.70,404.54) --
	(389.71,404.56) --
	(389.73,404.58) --
	(389.73,404.60) --
	(389.73,404.61) --
	(389.73,404.63) --
	(389.73,404.65) --
	(389.74,404.67) --
	(389.74,404.68) --
	(389.74,404.70) --
	(389.74,404.72) --
	(389.76,404.74) --
	(389.76,404.75) --
	(389.76,404.77) --
	(389.76,404.79) --
	(389.79,404.81) --
	(389.79,404.82) --
	(389.80,404.84) --
	(389.80,404.86) --
	(389.83,404.88) --
	(389.83,404.89) --
	(389.86,404.91) --
	(389.87,404.93) --
	(389.87,404.95) --
	(389.90,404.96) --
	(389.90,404.98) --
	(389.90,405.00) --
	(389.90,405.02) --
	(389.90,405.03) --
	(389.90,405.05) --
	(389.91,405.07) --
	(389.91,405.09) --
	(389.92,405.10) --
	(389.94,405.12) --
	(389.96,405.14) --
	(389.96,405.16) --
	(389.96,405.17) --
	(389.98,405.19) --
	(389.99,405.21) --
	(389.99,405.23) --
	(390.00,405.25) --
	(390.00,405.26) --
	(390.00,405.28) --
	(390.00,405.30) --
	(390.00,405.32) --
	(390.00,405.33) --
	(390.00,405.35) --
	(390.03,405.37) --
	(390.03,405.39) --
	(390.03,405.40) --
	(390.03,405.42) --
	(390.03,405.44) --
	(390.03,405.46) --
	(390.03,405.47) --
	(390.04,405.49) --
	(390.04,405.51) --
	(390.04,405.53) --
	(390.05,405.54) --
	(390.09,405.56) --
	(390.10,405.58) --
	(390.12,405.60) --
	(390.12,405.61) --
	(390.12,405.63) --
	(390.13,405.65) --
	(390.13,405.67) --
	(390.13,405.68) --
	(390.14,405.70) --
	(390.14,405.72) --
	(390.19,405.74) --
	(390.19,405.75) --
	(390.19,405.77) --
	(390.20,405.79) --
	(390.21,405.81) --
	(390.22,405.82) --
	(390.25,405.84) --
	(390.28,405.86) --
	(390.28,405.88) --
	(390.28,405.89) --
	(390.30,405.91) --
	(390.31,405.93) --
	(390.31,405.95) --
	(390.31,405.96) --
	(390.32,405.98) --
	(390.32,406.00) --
	(390.33,406.02) --
	(390.36,406.03) --
	(390.37,406.05) --
	(390.37,406.07) --
	(390.39,406.09) --
	(390.39,406.10) --
	(390.39,406.12) --
	(390.41,406.14) --
	(390.46,406.16) --
	(390.46,406.17) --
	(390.46,406.19) --
	(390.47,406.21) --
	(390.49,406.23) --
	(390.49,406.24) --
	(390.49,406.26) --
	(390.49,406.28) --
	(390.49,406.30) --
	(390.50,406.31) --
	(390.50,406.33) --
	(390.50,406.35) --
	(390.50,406.37) --
	(390.50,406.38) --
	(390.50,406.40) --
	(390.51,406.42) --
	(390.51,406.44) --
	(390.51,406.45) --
	(390.52,406.47) --
	(390.53,406.49) --
	(390.53,406.51) --
	(390.57,406.52) --
	(390.58,406.54) --
	(390.60,406.56) --
	(390.60,406.58) --
	(390.60,406.59) --
	(390.62,406.61) --
	(390.62,406.63) --
	(390.62,406.65) --
	(390.62,406.66) --
	(390.63,406.68) --
	(390.63,406.70) --
	(390.64,406.72) --
	(390.65,406.73) --
	(390.65,406.75) --
	(390.65,406.77) --
	(390.66,406.79) --
	(390.66,406.80) --
	(390.66,406.82) --
	(390.66,406.84) --
	(390.66,406.86) --
	(390.66,406.87) --
	(390.66,406.89) --
	(390.66,406.91) --
	(390.66,406.93) --
	(390.67,406.94) --
	(390.71,406.96) --
	(390.73,406.98) --
	(390.73,407.00) --
	(390.73,407.01) --
	(390.73,407.03) --
	(390.73,407.05) --
	(390.78,407.07) --
	(390.79,407.08) --
	(390.79,407.10) --
	(390.79,407.12) --
	(390.79,407.14) --
	(390.80,407.15) --
	(390.80,407.17) --
	(390.80,407.19) --
	(390.80,407.21) --
	(390.80,407.22) --
	(390.80,407.24) --
	(390.80,407.26) --
	(390.80,407.28) --
	(390.80,407.29) --
	(390.81,407.31) --
	(390.82,407.33) --
	(390.82,407.35) --
	(390.82,407.36) --
	(390.84,407.38) --
	(390.85,407.40) --
	(390.87,407.42) --
	(390.88,407.43) --
	(390.89,407.45) --
	(390.89,407.47) --
	(390.89,407.49) --
	(390.89,407.50) --
	(390.89,407.52) --
	(390.89,407.54) --
	(390.89,407.56) --
	(390.93,407.57) --
	(390.93,407.59) --
	(390.93,407.61) --
	(390.95,407.63) --
	(390.95,407.64) --
	(390.96,407.66) --
	(390.97,407.68) --
	(391.03,407.70) --
	(391.03,407.71) --
	(391.05,407.73) --
	(391.05,407.75) --
	(391.06,407.77) --
	(391.12,407.78) --
	(391.12,407.80) --
	(391.13,407.82) --
	(391.13,407.84) --
	(391.13,407.86) --
	(391.14,407.87) --
	(391.15,407.89) --
	(391.15,407.91) --
	(391.17,407.93) --
	(391.18,407.94) --
	(391.19,407.96) --
	(391.22,407.98) --
	(391.26,408.00) --
	(391.26,408.01) --
	(391.26,408.03) --
	(391.27,408.05) --
	(391.28,408.07) --
	(391.28,408.08) --
	(391.28,408.10) --
	(391.28,408.12) --
	(391.28,408.14) --
	(391.28,408.15) --
	(391.29,408.17) --
	(391.29,408.19) --
	(391.30,408.21) --
	(391.30,408.22) --
	(391.32,408.24) --
	(391.35,408.26) --
	(391.35,408.28) --
	(391.35,408.29) --
	(391.35,408.31) --
	(391.35,408.33) --
	(391.35,408.35) --
	(391.37,408.36) --
	(391.37,408.38) --
	(391.38,408.40) --
	(391.39,408.42) --
	(391.40,408.43) --
	(391.40,408.45) --
	(391.40,408.47) --
	(391.46,408.49) --
	(391.47,408.50) --
	(391.49,408.52) --
	(391.50,408.54) --
	(391.50,408.56) --
	(391.51,408.57) --
	(391.51,408.59) --
	(391.51,408.61) --
	(391.51,408.63) --
	(391.51,408.64) --
	(391.51,408.66) --
	(391.51,408.68) --
	(391.53,408.70) --
	(391.55,408.71) --
	(391.56,408.73) --
	(391.58,408.75) --
	(391.61,408.77) --
	(391.61,408.78) --
	(391.61,408.80) --
	(391.61,408.82) --
	(391.61,408.84) --
	(391.64,408.85) --
	(391.67,408.87) --
	(391.67,408.89) --
	(391.68,408.91) --
	(391.68,408.92) --
	(391.68,408.94) --
	(391.68,408.96) --
	(391.70,408.98) --
	(391.70,408.99) --
	(391.72,409.01) --
	(391.73,409.03) --
	(391.73,409.05) --
	(391.73,409.06) --
	(391.73,409.08) --
	(391.73,409.10) --
	(391.74,409.12) --
	(391.74,409.13) --
	(391.77,409.15) --
	(391.77,409.17) --
	(391.77,409.19) --
	(391.77,409.20) --
	(391.77,409.22) --
	(391.77,409.24) --
	(391.78,409.26) --
	(391.78,409.27) --
	(391.78,409.29) --
	(391.78,409.31) --
	(391.78,409.33) --
	(391.81,409.34) --
	(391.84,409.36) --
	(391.86,409.38) --
	(391.88,409.40) --
	(391.88,409.41) --
	(391.89,409.43) --
	(391.89,409.45) --
	(391.91,409.47) --
	(391.91,409.48) --
	(391.98,409.50) --
	(392.01,409.52) --
	(392.01,409.54) --
	(392.01,409.55) --
	(392.04,409.57) --
	(392.05,409.59) --
	(392.05,409.61) --
	(392.05,409.62) --
	(392.05,409.64) --
	(392.05,409.66) --
	(392.05,409.68) --
	(392.05,409.69) --
	(392.05,409.71) --
	(392.05,409.73) --
	(392.07,409.75) --
	(392.07,409.76) --
	(392.07,409.78) --
	(392.10,409.80) --
	(392.11,409.82) --
	(392.11,409.83) --
	(392.12,409.85) --
	(392.12,409.87) --
	(392.12,409.89) --
	(392.14,409.90) --
	(392.14,409.92) --
	(392.14,409.94) --
	(392.14,409.96) --
	(392.14,409.97) --
	(392.14,409.99) --
	(392.15,410.01) --
	(392.16,410.03) --
	(392.16,410.04) --
	(392.17,410.06) --
	(392.19,410.08) --
	(392.19,410.10) --
	(392.19,410.11) --
	(392.19,410.13) --
	(392.24,410.15) --
	(392.24,410.17) --
	(392.24,410.18) --
	(392.24,410.20) --
	(392.25,410.22) --
	(392.25,410.24) --
	(392.27,410.25) --
	(392.28,410.27) --
	(392.28,410.29) --
	(392.28,410.31) --
	(392.28,410.32) --
	(392.33,410.34) --
	(392.33,410.36) --
	(392.33,410.38) --
	(392.33,410.39) --
	(392.33,410.41) --
	(392.34,410.43) --
	(392.35,410.45) --
	(392.40,410.47) --
	(392.40,410.48) --
	(392.41,410.50) --
	(392.41,410.52) --
	(392.43,410.54) --
	(392.43,410.55) --
	(392.48,410.57) --
	(392.51,410.59) --
	(392.58,410.61) --
	(392.58,410.62) --
	(392.58,410.64) --
	(392.58,410.66) --
	(392.59,410.68) --
	(392.59,410.69) --
	(392.62,410.71) --
	(392.62,410.73) --
	(392.63,410.75) --
	(392.65,410.76) --
	(392.65,410.78) --
	(392.65,410.80) --
	(392.65,410.82) --
	(392.65,410.83) --
	(392.65,410.85) --
	(392.65,410.87) --
	(392.65,410.89) --
	(392.65,410.90) --
	(392.65,410.92) --
	(392.66,410.94) --
	(392.66,410.96) --
	(392.67,410.97) --
	(392.67,410.99) --
	(392.67,411.01) --
	(392.67,411.03) --
	(392.68,411.04) --
	(392.73,411.06) --
	(392.74,411.08) --
	(392.74,411.10) --
	(392.74,411.11) --
	(392.75,411.13) --
	(392.75,411.15) --
	(392.75,411.17) --
	(392.75,411.18) --
	(392.75,411.20) --
	(392.75,411.22) --
	(392.75,411.24) --
	(392.78,411.25) --
	(392.81,411.27) --
	(392.82,411.29) --
	(392.83,411.31) --
	(392.83,411.32) --
	(392.83,411.34) --
	(392.88,411.36) --
	(392.88,411.38) --
	(392.88,411.39) --
	(392.89,411.41) --
	(392.92,411.43) --
	(392.94,411.45) --
	(392.94,411.46) --
	(392.94,411.48) --
	(392.94,411.50) --
	(392.94,411.52) --
	(392.94,411.53) --
	(392.94,411.55) --
	(392.95,411.57) --
	(392.95,411.59) --
	(392.97,411.60) --
	(392.98,411.62) --
	(392.98,411.64) --
	(393.01,411.66) --
	(393.01,411.67) --
	(393.04,411.69) --
	(393.10,411.71) --
	(393.11,411.73) --
	(393.11,411.74) --
	(393.11,411.76) --
	(393.12,411.78) --
	(393.13,411.80) --
	(393.15,411.81) --
	(393.15,411.83) --
	(393.15,411.85) --
	(393.19,411.87) --
	(393.19,411.88) --
	(393.19,411.90) --
	(393.22,411.92) --
	(393.22,411.94) --
	(393.22,411.95) --
	(393.23,411.97) --
	(393.24,411.99) --
	(393.24,412.01) --
	(393.24,412.02) --
	(393.24,412.04) --
	(393.26,412.06) --
	(393.26,412.08) --
	(393.26,412.09) --
	(393.27,412.11) --
	(393.28,412.13) --
	(393.29,412.15) --
	(393.29,412.16) --
	(393.29,412.18) --
	(393.30,412.20) --
	(393.31,412.22) --
	(393.31,412.23) --
	(393.34,412.25) --
	(393.34,412.27) --
	(393.34,412.29) --
	(393.36,412.30) --
	(393.36,412.32) --
	(393.37,412.34) --
	(393.37,412.36) --
	(393.38,412.37) --
	(393.40,412.39) --
	(393.43,412.41) --
	(393.45,412.43) --
	(393.45,412.44) --
	(393.45,412.46) --
	(393.45,412.48) --
	(393.45,412.50) --
	(393.45,412.51) --
	(393.47,412.53) --
	(393.47,412.55) --
	(393.47,412.57) --
	(393.48,412.58) --
	(393.48,412.60) --
	(393.53,412.62) --
	(393.53,412.64) --
	(393.57,412.65) --
	(393.57,412.67) --
	(393.57,412.69) --
	(393.60,412.71) --
	(393.60,412.72) --
	(393.60,412.74) --
	(393.60,412.76) --
	(393.60,412.78) --
	(393.60,412.79) --
	(393.62,412.81) --
	(393.62,412.83) --
	(393.63,412.85) --
	(393.64,412.86) --
	(393.64,412.88) --
	(393.64,412.90) --
	(393.65,412.92) --
	(393.66,412.93) --
	(393.70,412.95) --
	(393.72,412.97) --
	(393.72,412.99) --
	(393.72,413.00) --
	(393.75,413.02) --
	(393.75,413.04) --
	(393.77,413.06) --
	(393.84,413.08) --
	(393.86,413.09) --
	(393.86,413.11) --
	(393.89,413.13) --
	(393.89,413.15) --
	(393.93,413.16) --
	(393.96,413.18) --
	(394.00,413.20) --
	(394.00,413.22) --
	(394.00,413.23) --
	(394.05,413.25) --
	(394.06,413.27) --
	(394.06,413.29) --
	(394.06,413.30) --
	(394.06,413.32) --
	(394.07,413.34) --
	(394.07,413.36) --
	(394.07,413.37) --
	(394.07,413.39) --
	(394.08,413.41) --
	(394.08,413.43) --
	(394.12,413.44) --
	(394.12,413.46) --
	(394.13,413.48) --
	(394.14,413.50) --
	(394.14,413.51) --
	(394.14,413.53) --
	(394.17,413.55) --
	(394.17,413.57) --
	(394.17,413.58) --
	(394.17,413.60) --
	(394.19,413.62) --
	(394.19,413.64) --
	(394.19,413.65) --
	(394.20,413.67) --
	(394.20,413.69) --
	(394.21,413.71) --
	(394.23,413.72) --
	(394.24,413.74) --
	(394.26,413.76) --
	(394.26,413.78) --
	(394.28,413.79) --
	(394.30,413.81) --
	(394.38,413.83) --
	(394.38,413.85) --
	(394.38,413.86) --
	(394.38,413.88) --
	(394.38,413.90) --
	(394.39,413.92) --
	(394.43,413.93) --
	(394.43,413.95) --
	(394.43,413.97) --
	(394.45,413.99) --
	(394.45,414.00) --
	(394.46,414.02) --
	(394.46,414.04) --
	(394.46,414.06) --
	(394.46,414.07) --
	(394.46,414.09) --
	(394.47,414.11) --
	(394.49,414.13) --
	(394.51,414.14) --
	(394.53,414.16) --
	(394.53,414.18) --
	(394.53,414.20) --
	(394.53,414.21) --
	(394.53,414.23) --
	(394.54,414.25) --
	(394.57,414.27) --
	(394.57,414.28) --
	(394.57,414.30) --
	(394.58,414.32) --
	(394.58,414.34) --
	(394.60,414.35) --
	(394.61,414.37) --
	(394.62,414.39) --
	(394.63,414.41) --
	(394.63,414.42) --
	(394.66,414.44) --
	(394.67,414.46) --
	(394.67,414.48) --
	(394.68,414.49) --
	(394.70,414.51) --
	(394.71,414.53) --
	(394.75,414.55) --
	(394.82,414.56) --
	(394.84,414.58) --
	(394.84,414.60) --
	(394.84,414.62) --
	(394.85,414.63) --
	(394.85,414.65) --
	(394.87,414.67) --
	(394.87,414.69) --
	(394.87,414.70) --
	(394.87,414.72) --
	(394.87,414.74) --
	(394.90,414.76) --
	(394.93,414.77) --
	(394.93,414.79) --
	(394.93,414.81) --
	(395.00,414.83) --
	(395.00,414.84) --
	(395.02,414.86) --
	(395.02,414.88) --
	(395.06,414.90) --
	(395.07,414.91) --
	(395.07,414.93) --
	(395.07,414.95) --
	(395.10,414.97) --
	(395.10,414.98) --
	(395.10,415.00) --
	(395.11,415.02) --
	(395.11,415.04) --
	(395.13,415.05) --
	(395.13,415.07) --
	(395.15,415.09) --
	(395.15,415.11) --
	(395.15,415.12) --
	(395.16,415.14) --
	(395.16,415.16) --
	(395.17,415.18) --
	(395.17,415.19) --
	(395.18,415.21) --
	(395.18,415.23) --
	(395.19,415.25) --
	(395.19,415.26) --
	(395.19,415.28) --
	(395.21,415.30) --
	(395.21,415.32) --
	(395.21,415.33) --
	(395.22,415.35) --
	(395.23,415.37) --
	(395.23,415.39) --
	(395.24,415.40) --
	(395.25,415.42) --
	(395.26,415.44) --
	(395.26,415.46) --
	(395.26,415.47) --
	(395.26,415.49) --
	(395.26,415.51) --
	(395.29,415.53) --
	(395.29,415.54) --
	(395.31,415.56) --
	(395.34,415.58) --
	(395.35,415.60) --
	(395.35,415.62) --
	(395.35,415.63) --
	(395.37,415.65) --
	(395.43,415.67) --
	(395.43,415.69) --
	(395.43,415.70) --
	(395.45,415.72) --
	(395.45,415.74) --
	(395.48,415.76) --
	(395.48,415.77) --
	(395.48,415.79) --
	(395.48,415.81) --
	(395.49,415.83) --
	(395.50,415.84) --
	(395.50,415.86) --
	(395.50,415.88) --
	(395.52,415.90) --
	(395.54,415.91) --
	(395.54,415.93) --
	(395.56,415.95) --
	(395.56,415.97) --
	(395.60,415.98) --
	(395.61,416.00) --
	(395.61,416.02) --
	(395.63,416.04) --
	(395.63,416.05) --
	(395.69,416.07) --
	(395.77,416.09) --
	(395.80,416.11) --
	(395.80,416.12) --
	(395.80,416.14) --
	(395.80,416.16) --
	(395.81,416.18) --
	(395.83,416.19) --
	(395.83,416.21) --
	(395.84,416.23) --
	(395.85,416.25) --
	(395.85,416.26) --
	(395.85,416.28) --
	(395.85,416.30) --
	(395.85,416.32) --
	(395.85,416.33) --
	(395.85,416.35) --
	(395.86,416.37) --
	(395.88,416.39) --
	(395.88,416.40) --
	(395.88,416.42) --
	(395.89,416.44) --
	(395.93,416.46) --
	(395.93,416.47) --
	(395.93,416.49) --
	(395.93,416.51) --
	(395.96,416.53) --
	(395.98,416.54) --
	(395.98,416.56) --
	(395.98,416.58) --
	(395.99,416.60) --
	(395.99,416.61) --
	(396.00,416.63) --
	(396.06,416.65) --
	(396.07,416.67) --
	(396.08,416.68) --
	(396.10,416.70) --
	(396.13,416.72) --
	(396.13,416.74) --
	(396.14,416.75) --
	(396.14,416.77) --
	(396.16,416.79) --
	(396.17,416.81) --
	(396.19,416.82) --
	(396.19,416.84) --
	(396.19,416.86) --
	(396.19,416.88) --
	(396.20,416.89) --
	(396.23,416.91) --
	(396.23,416.93) --
	(396.23,416.95) --
	(396.24,416.96) --
	(396.24,416.98) --
	(396.26,417.00) --
	(396.29,417.02) --
	(396.32,417.03) --
	(396.37,417.05) --
	(396.39,417.07) --
	(396.39,417.09) --
	(396.40,417.10) --
	(396.45,417.12) --
	(396.45,417.14) --
	(396.45,417.16) --
	(396.45,417.17) --
	(396.46,417.19) --
	(396.47,417.21) --
	(396.47,417.23) --
	(396.49,417.24) --
	(396.49,417.26) --
	(396.49,417.28) --
	(396.49,417.30) --
	(396.50,417.31) --
	(396.53,417.33) --
	(396.55,417.35) --
	(396.55,417.37) --
	(396.62,417.38) --
	(396.62,417.40) --
	(396.62,417.42) --
	(396.62,417.44) --
	(396.63,417.45) --
	(396.64,417.47) --
	(396.66,417.49) --
	(396.66,417.51) --
	(396.66,417.52) --
	(396.66,417.54) --
	(396.67,417.56) --
	(396.67,417.58) --
	(396.68,417.59) --
	(396.68,417.61) --
	(396.70,417.63) --
	(396.70,417.65) --
	(396.70,417.66) --
	(396.70,417.68) --
	(396.76,417.70) --
	(396.76,417.72) --
	(396.77,417.73) --
	(396.77,417.75) --
	(396.78,417.77) --
	(396.78,417.79) --
	(396.82,417.80) --
	(396.83,417.82) --
	(396.87,417.84) --
	(396.90,417.86) --
	(396.90,417.87) --
	(396.92,417.89) --
	(396.92,417.91) --
	(396.93,417.93) --
	(396.93,417.94) --
	(396.93,417.96) --
	(396.93,417.98) --
	(396.93,418.00) --
	(396.93,418.01) --
	(396.93,418.03) --
	(396.98,418.05) --
	(396.98,418.07) --
	(396.98,418.08) --
	(397.00,418.10) --
	(397.01,418.12) --
	(397.04,418.14) --
	(397.08,418.15) --
	(397.09,418.17) --
	(397.09,418.19) --
	(397.09,418.21) --
	(397.11,418.23) --
	(397.11,418.24) --
	(397.13,418.26) --
	(397.13,418.28) --
	(397.13,418.30) --
	(397.13,418.31) --
	(397.15,418.33) --
	(397.16,418.35) --
	(397.16,418.37) --
	(397.16,418.38) --
	(397.18,418.40) --
	(397.18,418.42) --
	(397.19,418.44) --
	(397.19,418.45) --
	(397.21,418.47) --
	(397.21,418.49) --
	(397.21,418.51) --
	(397.21,418.52) --
	(397.21,418.54) --
	(397.24,418.56) --
	(397.28,418.58) --
	(397.28,418.59) --
	(397.32,418.61) --
	(397.34,418.63) --
	(397.34,418.65) --
	(397.37,418.66) --
	(397.37,418.68) --
	(397.40,418.70) --
	(397.42,418.72) --
	(397.48,418.73) --
	(397.48,418.75) --
	(397.50,418.77) --
	(397.50,418.79) --
	(397.59,418.80) --
	(397.59,418.82) --
	(397.59,418.84) --
	(397.59,418.86) --
	(397.61,418.87) --
	(397.63,418.89) --
	(397.63,418.91) --
	(397.64,418.93) --
	(397.64,418.94) --
	(397.67,418.96) --
	(397.67,418.98) --
	(397.67,419.00) --
	(397.67,419.01) --
	(397.72,419.03) --
	(397.72,419.05) --
	(397.72,419.07) --
	(397.74,419.08) --
	(397.74,419.10) --
	(397.75,419.12) --
	(397.75,419.14) --
	(397.75,419.15) --
	(397.76,419.17) --
	(397.77,419.19) --
	(397.81,419.21) --
	(397.81,419.22) --
	(397.81,419.24) --
	(397.87,419.26) --
	(397.88,419.28) --
	(397.89,419.29) --
	(397.90,419.31) --
	(397.90,419.33) --
	(397.90,419.35) --
	(397.92,419.36) --
	(397.92,419.38) --
	(397.93,419.40) --
	(397.94,419.42) --
	(397.94,419.43) --
	(397.95,419.45) --
	(398.00,419.47) --
	(398.02,419.49) --
	(398.04,419.50) --
	(398.08,419.52) --
	(398.08,419.54) --
	(398.08,419.56) --
	(398.13,419.57) --
	(398.13,419.59) --
	(398.19,419.61) --
	(398.22,419.63) --
	(398.22,419.64) --
	(398.22,419.66) --
	(398.22,419.68) --
	(398.22,419.70) --
	(398.23,419.71) --
	(398.23,419.73) --
	(398.24,419.75) --
	(398.26,419.77) --
	(398.26,419.78) --
	(398.26,419.80) --
	(398.29,419.82) --
	(398.29,419.84) --
	(398.31,419.85) --
	(398.33,419.87) --
	(398.33,419.89) --
	(398.33,419.91) --
	(398.33,419.92) --
	(398.33,419.94) --
	(398.33,419.96) --
	(398.35,419.98) --
	(398.35,419.99) --
	(398.36,420.01) --
	(398.40,420.03) --
	(398.40,420.05) --
	(398.41,420.06) --
	(398.41,420.08) --
	(398.41,420.10) --
	(398.41,420.12) --
	(398.43,420.13) --
	(398.50,420.15) --
	(398.54,420.17) --
	(398.54,420.19) --
	(398.57,420.20) --
	(398.57,420.22) --
	(398.57,420.24) --
	(398.57,420.26) --
	(398.60,420.27) --
	(398.66,420.29) --
	(398.66,420.31) --
	(398.67,420.33) --
	(398.71,420.34) --
	(398.73,420.36) --
	(398.73,420.38) --
	(398.73,420.40) --
	(398.73,420.41) --
	(398.74,420.43) --
	(398.74,420.45) --
	(398.75,420.47) --
	(398.78,420.48) --
	(398.79,420.50) --
	(398.84,420.52) --
	(398.86,420.54) --
	(398.89,420.55) --
	(398.92,420.57) --
	(398.92,420.59) --
	(398.96,420.61) --
	(398.98,420.62) --
	(398.99,420.64) --
	(398.99,420.66) --
	(399.02,420.68) --
	(399.02,420.69) --
	(399.03,420.71) --
	(399.03,420.73) --
	(399.03,420.75) --
	(399.05,420.76) --
	(399.10,420.78) --
	(399.10,420.80) --
	(399.12,420.82) --
	(399.12,420.84) --
	(399.12,420.85) --
	(399.12,420.87) --
	(399.15,420.89) --
	(399.16,420.91) --
	(399.16,420.92) --
	(399.16,420.94) --
	(399.16,420.96) --
	(399.18,420.98) --
	(399.21,420.99) --
	(399.22,421.01) --
	(399.23,421.03) --
	(399.23,421.05) --
	(399.23,421.06) --
	(399.23,421.08) --
	(399.23,421.10) --
	(399.23,421.12) --
	(399.23,421.13) --
	(399.28,421.15) --
	(399.29,421.17) --
	(399.31,421.19) --
	(399.31,421.20) --
	(399.34,421.22) --
	(399.34,421.24) --
	(399.35,421.26) --
	(399.35,421.27) --
	(399.35,421.29) --
	(399.35,421.31) --
	(399.35,421.33) --
	(399.35,421.34) --
	(399.35,421.36) --
	(399.40,421.38) --
	(399.40,421.40) --
	(399.41,421.41) --
	(399.43,421.43) --
	(399.43,421.45) --
	(399.43,421.47) --
	(399.44,421.48) --
	(399.44,421.50) --
	(399.44,421.52) --
	(399.44,421.54) --
	(399.45,421.55) --
	(399.47,421.57) --
	(399.49,421.59) --
	(399.49,421.61) --
	(399.51,421.62) --
	(399.51,421.64) --
	(399.52,421.66) --
	(399.53,421.68) --
	(399.54,421.69) --
	(399.54,421.71) --
	(399.58,421.73) --
	(399.61,421.75) --
	(399.61,421.76) --
	(399.65,421.78) --
	(399.69,421.80) --
	(399.69,421.82) --
	(399.70,421.83) --
	(399.71,421.85) --
	(399.72,421.87) --
	(399.72,421.89) --
	(399.72,421.90) --
	(399.72,421.92) --
	(399.74,421.94) --
	(399.74,421.96) --
	(399.76,421.97) --
	(399.81,421.99) --
	(399.81,422.01) --
	(399.81,422.03) --
	(399.81,422.04) --
	(399.83,422.06) --
	(399.83,422.08) --
	(399.83,422.10) --
	(399.84,422.11) --
	(399.84,422.13) --
	(399.84,422.15) --
	(399.86,422.17) --
	(399.87,422.18) --
	(399.88,422.20) --
	(399.88,422.22) --
	(399.91,422.24) --
	(399.91,422.25) --
	(399.93,422.27) --
	(399.99,422.29) --
	(400.02,422.31) --
	(400.02,422.32) --
	(400.02,422.34) --
	(400.02,422.36) --
	(400.02,422.38) --
	(400.02,422.39) --
	(400.04,422.41) --
	(400.05,422.43) --
	(400.07,422.45) --
	(400.07,422.46) --
	(400.07,422.48) --
	(400.08,422.50) --
	(400.08,422.52) --
	(400.08,422.53) --
	(400.08,422.55) --
	(400.08,422.57) --
	(400.08,422.59) --
	(400.12,422.60) --
	(400.13,422.62) --
	(400.14,422.64) --
	(400.14,422.66) --
	(400.20,422.67) --
	(400.24,422.69) --
	(400.27,422.71) --
	(400.33,422.73) --
	(400.33,422.74) --
	(400.35,422.76) --
	(400.37,422.78) --
	(400.37,422.80) --
	(400.40,422.81) --
	(400.42,422.83) --
	(400.42,422.85) --
	(400.42,422.87) --
	(400.43,422.88) --
	(400.45,422.90) --
	(400.47,422.92) --
	(400.53,422.94) --
	(400.53,422.95) --
	(400.53,422.97) --
	(400.53,422.99) --
	(400.53,423.01) --
	(400.53,423.02) --
	(400.58,423.04) --
	(400.58,423.06) --
	(400.60,423.08) --
	(400.61,423.09) --
	(400.61,423.11) --
	(400.61,423.13) --
	(400.63,423.15) --
	(400.65,423.16) --
	(400.67,423.18) --
	(400.67,423.20) --
	(400.68,423.22) --
	(400.69,423.23) --
	(400.69,423.25) --
	(400.69,423.27) --
	(400.70,423.29) --
	(400.70,423.30) --
	(400.71,423.32) --
	(400.71,423.34) --
	(400.72,423.36) --
	(400.73,423.37) --
	(400.73,423.39) --
	(400.73,423.41) --
	(400.74,423.43) --
	(400.74,423.45) --
	(400.75,423.46) --
	(400.75,423.48) --
	(400.81,423.50) --
	(400.82,423.52) --
	(400.83,423.53) --
	(400.85,423.55) --
	(400.88,423.57) --
	(400.91,423.59) --
	(400.91,423.60) --
	(400.91,423.62) --
	(400.95,423.64) --
	(400.97,423.66) --
	(400.97,423.67) --
	(400.97,423.69) --
	(400.99,423.71) --
	(400.99,423.73) --
	(400.99,423.74) --
	(400.99,423.76) --
	(401.00,423.78) --
	(401.03,423.80) --
	(401.03,423.81) --
	(401.03,423.83) --
	(401.07,423.85) --
	(401.08,423.87) --
	(401.09,423.88) --
	(401.10,423.90) --
	(401.10,423.92) --
	(401.10,423.94) --
	(401.11,423.95) --
	(401.15,423.97) --
	(401.15,423.99) --
	(401.22,424.01) --
	(401.23,424.02) --
	(401.25,424.04) --
	(401.26,424.06) --
	(401.26,424.08) --
	(401.31,424.09) --
	(401.31,424.11) --
	(401.34,424.13) --
	(401.36,424.15) --
	(401.36,424.16) --
	(401.36,424.18) --
	(401.36,424.20) --
	(401.44,424.22) --
	(401.44,424.23) --
	(401.44,424.25) --
	(401.46,424.27) --
	(401.48,424.29) --
	(401.48,424.30) --
	(401.49,424.32) --
	(401.51,424.34) --
	(401.52,424.36) --
	(401.54,424.37) --
	(401.54,424.39) --
	(401.55,424.41) --
	(401.61,424.43) --
	(401.62,424.44) --
	(401.62,424.46) --
	(401.64,424.48) --
	(401.66,424.50) --
	(401.66,424.51) --
	(401.67,424.53) --
	(401.67,424.55) --
	(401.69,424.57) --
	(401.71,424.58) --
	(401.71,424.60) --
	(401.72,424.62) --
	(401.76,424.64) --
	(401.80,424.65) --
	(401.81,424.67) --
	(401.81,424.69) --
	(401.81,424.71) --
	(401.81,424.72) --
	(401.85,424.74) --
	(401.93,424.76) --
	(401.93,424.78) --
	(401.94,424.79) --
	(401.94,424.81) --
	(401.96,424.83) --
	(402.00,424.85) --
	(402.00,424.86) --
	(402.01,424.88) --
	(402.02,424.90) --
	(402.03,424.92) --
	(402.06,424.93) --
	(402.12,424.95) --
	(402.17,424.97) --
	(402.19,424.99) --
	(402.20,425.00) --
	(402.22,425.02) --
	(402.24,425.04) --
	(402.25,425.06) --
	(402.25,425.07) --
	(402.25,425.09) --
	(402.25,425.11) --
	(402.25,425.13) --
	(402.25,425.14) --
	(402.25,425.16) --
	(402.34,425.18) --
	(402.34,425.20) --
	(402.36,425.21) --
	(402.37,425.23) --
	(402.37,425.25) --
	(402.39,425.27) --
	(402.40,425.28) --
	(402.40,425.30) --
	(402.40,425.32) --
	(402.45,425.34) --
	(402.45,425.35) --
	(402.46,425.37) --
	(402.46,425.39) --
	(402.48,425.41) --
	(402.48,425.42) --
	(402.48,425.44) --
	(402.48,425.46) --
	(402.48,425.48) --
	(402.50,425.49) --
	(402.50,425.51) --
	(402.51,425.53) --
	(402.51,425.55) --
	(402.51,425.56) --
	(402.55,425.58) --
	(402.55,425.60) --
	(402.55,425.62) --
	(402.59,425.63) --
	(402.60,425.65) --
	(402.60,425.67) --
	(402.69,425.69) --
	(402.71,425.70) --
	(402.71,425.72) --
	(402.71,425.74) --
	(402.73,425.76) --
	(402.77,425.77) --
	(402.78,425.79) --
	(402.79,425.81) --
	(402.79,425.83) --
	(402.79,425.84) --
	(402.79,425.86) --
	(402.82,425.88) --
	(402.85,425.90) --
	(402.86,425.91) --
	(402.88,425.93) --
	(402.89,425.95) --
	(402.89,425.97) --
	(402.89,425.98) --
	(402.90,426.00) --
	(402.90,426.02) --
	(402.91,426.04) --
	(402.92,426.06) --
	(402.92,426.07) --
	(402.94,426.09) --
	(402.95,426.11) --
	(402.97,426.13) --
	(403.00,426.14) --
	(403.00,426.16) --
	(403.01,426.18) --
	(403.06,426.20) --
	(403.07,426.21) --
	(403.09,426.23) --
	(403.14,426.25) --
	(403.16,426.27) --
	(403.16,426.28) --
	(403.16,426.30) --
	(403.27,426.32) --
	(403.27,426.34) --
	(403.28,426.35) --
	(403.28,426.37) --
	(403.31,426.39) --
	(403.33,426.41) --
	(403.34,426.42) --
	(403.42,426.44) --
	(403.42,426.46) --
	(403.42,426.48) --
	(403.47,426.49) --
	(403.53,426.51) --
	(403.53,426.53) --
	(403.56,426.55) --
	(403.58,426.56) --
	(403.59,426.58) --
	(403.59,426.60) --
	(403.63,426.62) --
	(403.64,426.63) --
	(403.66,426.65) --
	(403.66,426.67) --
	(403.68,426.69) --
	(403.68,426.70) --
	(403.70,426.72) --
	(403.70,426.74) --
	(403.71,426.76) --
	(403.71,426.77) --
	(403.71,426.79) --
	(403.75,426.81) --
	(403.82,426.83) --
	(403.84,426.84) --
	(403.86,426.86) --
	(403.87,426.88) --
	(403.90,426.90) --
	(403.90,426.91) --
	(403.97,426.93) --
	(403.97,426.95) --
	(403.97,426.97) --
	(403.99,426.98) --
	(404.05,427.00) --
	(404.07,427.02) --
	(404.07,427.04) --
	(404.09,427.05) --
	(404.09,427.07) --
	(404.10,427.09) --
	(404.13,427.11) --
	(404.15,427.12) --
	(404.15,427.14) --
	(404.17,427.16) --
	(404.17,427.18) --
	(404.17,427.19) --
	(404.17,427.21) --
	(404.19,427.23) --
	(404.19,427.25) --
	(404.21,427.26) --
	(404.21,427.28) --
	(404.21,427.30) --
	(404.30,427.32) --
	(404.31,427.33) --
	(404.35,427.35) --
	(404.37,427.37) --
	(404.39,427.39) --
	(404.39,427.40) --
	(404.39,427.42) --
	(404.44,427.44) --
	(404.46,427.46) --
	(404.50,427.47) --
	(404.55,427.49) --
	(404.58,427.51) --
	(404.59,427.53) --
	(404.60,427.54) --
	(404.60,427.56) --
	(404.61,427.58) --
	(404.69,427.60) --
	(404.71,427.61) --
	(404.71,427.63) --
	(404.71,427.65) --
	(404.71,427.67) --
	(404.77,427.68) --
	(404.78,427.70) --
	(404.80,427.72) --
	(404.81,427.74) --
	(404.81,427.75) --
	(404.81,427.77) --
	(404.85,427.79) --
	(404.86,427.81) --
	(404.91,427.82) --
	(404.91,427.84) --
	(404.92,427.86) --
	(404.98,427.88) --
	(405.02,427.89) --
	(405.09,427.91) --
	(405.15,427.93) --
	(405.15,427.95) --
	(405.16,427.96) --
	(405.18,427.98) --
	(405.20,428.00) --
	(405.20,428.02) --
	(405.23,428.03) --
	(405.29,428.05) --
	(405.30,428.07) --
	(405.30,428.09) --
	(405.30,428.10) --
	(405.30,428.12) --
	(405.30,428.14) --
	(405.30,428.16) --
	(405.30,428.17) --
	(405.31,428.19) --
	(405.31,428.21) --
	(405.32,428.23) --
	(405.36,428.24) --
	(405.37,428.26) --
	(405.39,428.28) --
	(405.50,428.30) --
	(405.51,428.31) --
	(405.52,428.33) --
	(405.56,428.35) --
	(405.57,428.37) --
	(405.57,428.38) --
	(405.59,428.40) --
	(405.63,428.42) --
	(405.63,428.44) --
	(405.66,428.45) --
	(405.68,428.47) --
	(405.68,428.49) --
	(405.68,428.51) --
	(405.68,428.52) --
	(405.71,428.54) --
	(405.77,428.56) --
	(405.77,428.58) --
	(405.79,428.59) --
	(405.82,428.61) --
	(405.85,428.63) --
	(405.89,428.65) --
	(405.93,428.67) --
	(405.94,428.68) --
	(405.95,428.70) --
	(405.95,428.72) --
	(405.96,428.74) --
	(405.96,428.75) --
	(405.96,428.77) --
	(405.98,428.79) --
	(405.99,428.81) --
	(406.00,428.82) --
	(406.01,428.84) --
	(406.01,428.86) --
	(406.01,428.88) --
	(406.07,428.89) --
	(406.07,428.91) --
	(406.08,428.93) --
	(406.13,428.95) --
	(406.20,428.96) --
	(406.21,428.98) --
	(406.21,429.00) --
	(406.22,429.02) --
	(406.28,429.03) --
	(406.28,429.05) --
	(406.32,429.07) --
	(406.40,429.09) --
	(406.40,429.10) --
	(406.41,429.12) --
	(406.45,429.14) --
	(406.45,429.16) --
	(406.45,429.17) --
	(406.54,429.19) --
	(406.55,429.21) --
	(406.58,429.23) --
	(406.63,429.24) --
	(406.63,429.26) --
	(406.63,429.28) --
	(406.63,429.30) --
	(406.63,429.31) --
	(406.64,429.33) --
	(406.64,429.35) --
	(406.69,429.37) --
	(406.69,429.38) --
	(406.69,429.40) --
	(406.69,429.42) --
	(406.69,429.44) --
	(406.69,429.45) --
	(406.72,429.47) --
	(406.73,429.49) --
	(406.73,429.51) --
	(406.73,429.52) --
	(406.75,429.54) --
	(406.81,429.56) --
	(406.85,429.58) --
	(406.85,429.59) --
	(406.86,429.61) --
	(406.86,429.63) --
	(406.87,429.65) --
	(406.88,429.66) --
	(406.89,429.68) --
	(407.00,429.70) --
	(407.03,429.72) --
	(407.04,429.73) --
	(407.05,429.75) --
	(407.08,429.77) --
	(407.09,429.79) --
	(407.14,429.80) --
	(407.14,429.82) --
	(407.16,429.84) --
	(407.17,429.86) --
	(407.19,429.87) --
	(407.19,429.89) --
	(407.20,429.91) --
	(407.21,429.93) --
	(407.31,429.94) --
	(407.31,429.96) --
	(407.31,429.98) --
	(407.31,430.00) --
	(407.37,430.01) --
	(407.37,430.03) --
	(407.39,430.05) --
	(407.39,430.07) --
	(407.39,430.08) --
	(407.41,430.10) --
	(407.54,430.12) --
	(407.57,430.14) --
	(407.57,430.15) --
	(407.60,430.17) --
	(407.60,430.19) --
	(407.61,430.21) --
	(407.62,430.22) --
	(407.62,430.24) --
	(407.75,430.26) --
	(407.76,430.28) --
	(407.76,430.29) --
	(407.76,430.31) --
	(407.77,430.33) --
	(407.77,430.35) --
	(407.78,430.36) --
	(407.81,430.38) --
	(407.81,430.40) --
	(407.82,430.42) --
	(407.82,430.43) --
	(407.82,430.45) --
	(407.84,430.47) --
	(407.84,430.49) --
	(407.86,430.50) --
	(407.90,430.52) --
	(407.91,430.54) --
	(407.93,430.56) --
	(407.98,430.57) --
	(408.01,430.59) --
	(408.01,430.61) --
	(408.01,430.63) --
	(408.01,430.64) --
	(408.02,430.66) --
	(408.05,430.68) --
	(408.08,430.70) --
	(408.08,430.71) --
	(408.09,430.73) --
	(408.11,430.75) --
	(408.15,430.77) --
	(408.15,430.78) --
	(408.21,430.80) --
	(408.25,430.82) --
	(408.26,430.84) --
	(408.27,430.85) --
	(408.28,430.87) --
	(408.31,430.89) --
	(408.32,430.91) --
	(408.32,430.92) --
	(408.34,430.94) --
	(408.35,430.96) --
	(408.41,430.98) --
	(408.47,430.99) --
	(408.47,431.01) --
	(408.47,431.03) --
	(408.47,431.05) --
	(408.56,431.06) --
	(408.56,431.08) --
	(408.58,431.10) --
	(408.58,431.12) --
	(408.59,431.13) --
	(408.59,431.15) --
	(408.65,431.17) --
	(408.67,431.19) --
	(408.69,431.20) --
	(408.74,431.22) --
	(408.82,431.24) --
	(408.84,431.26) --
	(408.85,431.28) --
	(408.87,431.29) --
	(408.87,431.31) --
	(408.95,431.33) --
	(408.96,431.35) --
	(408.98,431.36) --
	(409.01,431.38) --
	(409.03,431.40) --
	(409.11,431.42) --
	(409.11,431.43) --
	(409.12,431.45) --
	(409.13,431.47) --
	(409.14,431.49) --
	(409.17,431.50) --
	(409.18,431.52) --
	(409.20,431.54) --
	(409.24,431.56) --
	(409.25,431.57) --
	(409.34,431.59) --
	(409.34,431.61) --
	(409.36,431.63) --
	(409.40,431.64) --
	(409.40,431.66) --
	(409.48,431.68) --
	(409.49,431.70) --
	(409.55,431.71) --
	(409.56,431.73) --
	(409.65,431.75) --
	(409.65,431.77) --
	(409.73,431.78) --
	(409.74,431.80) --
	(409.75,431.82) --
	(409.81,431.84) --
	(409.83,431.85) --
	(409.90,431.87) --
	(409.91,431.89) --
	(409.92,431.91) --
	(409.93,431.92) --
	(409.93,431.94) --
	(409.93,431.96) --
	(409.93,431.98) --
	(409.93,431.99) --
	(409.94,432.01) --
	(409.96,432.03) --
	(409.97,432.05) --
	(409.97,432.06) --
	(410.02,432.08) --
	(410.04,432.10) --
	(410.05,432.12) --
	(410.06,432.13) --
	(410.11,432.15) --
	(410.14,432.17) --
	(410.14,432.19) --
	(410.18,432.20) --
	(410.33,432.22) --
	(410.33,432.24) --
	(410.35,432.26) --
	(410.37,432.27) --
	(410.38,432.29) --
	(410.39,432.31) --
	(410.39,432.33) --
	(410.42,432.34) --
	(410.43,432.36) --
	(410.45,432.38) --
	(410.46,432.40) --
	(410.46,432.41) --
	(410.50,432.43) --
	(410.55,432.45) --
	(410.55,432.47) --
	(410.55,432.48) --
	(410.56,432.50) --
	(410.57,432.52) --
	(410.58,432.54) --
	(410.71,432.55) --
	(410.85,432.57) --
	(410.85,432.59) --
	(410.88,432.61) --
	(410.88,432.62) --
	(410.88,432.64) --
	(410.88,432.66) --
	(410.93,432.68) --
	(411.06,432.69) --
	(411.11,432.71) --
	(411.17,432.73) --
	(411.18,432.75) --
	(411.18,432.76) --
	(411.21,432.78) --
	(411.22,432.80) --
	(411.23,432.82) --
	(411.25,432.83) --
	(411.28,432.85) --
	(411.34,432.87) --
	(411.36,432.89) --
	(411.43,432.90) --
	(411.43,432.92) --
	(411.50,432.94) --
	(411.58,432.96) --
	(411.59,432.97) --
	(411.59,432.99) --
	(411.59,433.01) --
	(411.62,433.03) --
	(411.66,433.04) --
	(411.66,433.06) --
	(411.67,433.08) --
	(411.67,433.10) --
	(411.73,433.11) --
	(411.82,433.13) --
	(411.87,433.15) --
	(411.89,433.17) --
	(411.89,433.18) --
	(411.90,433.20) --
	(411.90,433.22) --
	(411.90,433.24) --
	(411.93,433.25) --
	(411.94,433.27) --
	(411.98,433.29) --
	(412.08,433.31) --
	(412.08,433.32) --
	(412.09,433.34) --
	(412.14,433.36) --
	(412.21,433.38) --
	(412.23,433.39) --
	(412.23,433.41) --
	(412.24,433.43) --
	(412.27,433.45) --
	(412.31,433.46) --
	(412.42,433.48) --
	(412.46,433.50) --
	(412.50,433.52) --
	(412.53,433.53) --
	(412.54,433.55) --
	(412.61,433.57) --
	(412.65,433.59) --
	(412.66,433.60) --
	(412.68,433.62) --
	(412.70,433.64) --
	(412.70,433.66) --
	(412.77,433.67) --
	(412.78,433.69) --
	(412.78,433.71) --
	(412.79,433.73) --
	(412.83,433.74) --
	(412.84,433.76) --
	(412.88,433.78) --
	(412.91,433.80) --
	(412.91,433.81) --
	(412.96,433.83) --
	(413.00,433.85) --
	(413.04,433.87) --
	(413.11,433.89) --
	(413.11,433.90) --
	(413.12,433.92) --
	(413.12,433.94) --
	(413.13,433.96) --
	(413.13,433.97) --
	(413.14,433.99) --
	(413.16,434.01) --
	(413.19,434.03) --
	(413.23,434.04) --
	(413.41,434.06) --
	(413.43,434.08) --
	(413.47,434.10) --
	(413.61,434.11) --
	(413.64,434.13) --
	(413.64,434.15) --
	(413.65,434.17) --
	(413.68,434.18) --
	(413.72,434.20) --
	(413.73,434.22) --
	(413.76,434.24) --
	(413.77,434.25) --
	(413.83,434.27) --
	(413.84,434.29) --
	(413.85,434.31) --
	(413.86,434.32) --
	(413.87,434.34) --
	(413.91,434.36) --
	(413.92,434.38) --
	(414.07,434.39) --
	(414.09,434.41) --
	(414.10,434.43) --
	(414.11,434.45) --
	(414.11,434.46) --
	(414.11,434.48) --
	(414.20,434.50) --
	(414.28,434.52) --
	(414.33,434.53) --
	(414.36,434.55) --
	(414.36,434.57) --
	(414.41,434.59) --
	(414.47,434.60) --
	(414.49,434.62) --
	(414.49,434.64) --
	(414.50,434.66) --
	(414.50,434.67) --
	(414.55,434.69) --
	(414.59,434.71) --
	(414.64,434.73) --
	(414.79,434.74) --
	(414.79,434.76) --
	(414.82,434.78) --
	(414.85,434.80) --
	(414.90,434.81) --
	(414.91,434.83) --
	(415.07,434.85) --
	(415.12,434.87) --
	(415.27,434.88) --
	(415.35,434.90) --
	(415.37,434.92) --
	(415.48,434.94) --
	(415.48,434.95) --
	(415.56,434.97) --
	(415.57,434.99) --
	(415.59,435.01) --
	(415.59,435.02) --
	(415.60,435.04) --
	(415.65,435.06) --
	(415.65,435.08) --
	(415.65,435.09) --
	(415.65,435.11) --
	(415.69,435.13) --
	(415.74,435.15) --
	(415.74,435.16) --
	(415.83,435.18) --
	(415.84,435.20) --
	(415.84,435.22) --
	(415.84,435.23) --
	(415.90,435.25) --
	(415.98,435.27) --
	(416.03,435.29) --
	(416.04,435.30) --
	(416.07,435.32) --
	(416.10,435.34) --
	(416.10,435.36) --
	(416.19,435.37) --
	(416.24,435.39) --
	(416.24,435.41) --
	(416.30,435.43) --
	(416.33,435.44) --
	(416.35,435.46) --
	(416.39,435.48) --
	(416.42,435.50) --
	(416.45,435.51) --
	(416.45,435.53) --
	(416.47,435.55) --
	(416.53,435.57) --
	(416.53,435.58) --
	(416.57,435.60) --
	(416.71,435.62) --
	(416.71,435.64) --
	(416.71,435.65) --
	(416.72,435.67) --
	(416.77,435.69) --
	(416.83,435.71) --
	(416.83,435.72) --
	(416.83,435.74) --
	(416.86,435.76) --
	(416.96,435.78) --
	(416.97,435.79) --
	(417.02,435.81) --
	(417.03,435.83) --
	(417.08,435.85) --
	(417.15,435.86) --
	(417.25,435.88) --
	(417.26,435.90) --
	(417.29,435.92) --
	(417.33,435.93) --
	(417.34,435.95) --
	(417.34,435.97) --
	(417.34,435.99) --
	(417.42,436.00) --
	(417.50,436.02) --
	(417.68,436.04) --
	(417.68,436.06) --
	(417.68,436.07) --
	(417.71,436.09) --
	(417.81,436.11) --
	(417.86,436.13) --
	(417.92,436.14) --
	(417.96,436.16) --
	(417.99,436.18) --
	(418.02,436.20) --
	(418.10,436.21) --
	(418.15,436.23) --
	(418.15,436.25) --
	(418.22,436.27) --
	(418.25,436.28) --
	(418.32,436.30) --
	(418.38,436.32) --
	(418.38,436.34) --
	(418.38,436.35) --
	(418.41,436.37) --
	(418.48,436.39) --
	(418.48,436.41) --
	(418.54,436.42) --
	(418.76,436.44) --
	(418.77,436.46) --
	(418.86,436.48) --
	(418.88,436.50) --
	(418.94,436.51) --
	(418.95,436.53) --
	(418.95,436.55) --
	(418.96,436.57) --
	(418.97,436.58) --
	(419.05,436.60) --
	(419.06,436.62) --
	(419.06,436.64) --
	(419.08,436.65) --
	(419.10,436.67) --
	(419.27,436.69) --
	(419.38,436.71) --
	(419.39,436.72) --
	(419.45,436.74) --
	(419.47,436.76) --
	(419.49,436.78) --
	(419.53,436.79) --
	(419.55,436.81) --
	(419.62,436.83) --
	(419.70,436.85) --
	(419.70,436.86) --
	(419.70,436.88) --
	(419.75,436.90) --
	(419.81,436.92) --
	(419.87,436.93) --
	(419.96,436.95) --
	(420.00,436.97) --
	(420.03,436.99) --
	(420.04,437.00) --
	(420.07,437.02) --
	(420.15,437.04) --
	(420.41,437.06) --
	(420.42,437.07) --
	(420.60,437.09) --
	(420.74,437.11) --
	(420.74,437.13) --
	(420.79,437.14) --
	(420.94,437.16) --
	(420.96,437.18) --
	(421.02,437.20) --
	(421.03,437.21) --
	(421.08,437.23) --
	(421.13,437.25) --
	(421.18,437.27) --
	(421.32,437.28) --
	(421.34,437.30) --
	(421.39,437.32) --
	(421.51,437.34) --
	(421.52,437.35) --
	(421.52,437.37) --
	(421.63,437.39) --
	(421.68,437.41) --
	(421.71,437.42) --
	(421.80,437.44) --
	(421.87,437.46) --
	(422.12,437.48) --
	(422.29,437.49) --
	(422.60,437.51) --
	(422.61,437.53) --
	(422.72,437.55) --
	(422.79,437.56) --
	(422.96,437.58) --
	(422.96,437.60) --
	(423.05,437.62) --
	(423.21,437.63) --
	(423.21,437.65) --
	(423.28,437.67) --
	(423.28,437.69) --
	(423.33,437.70) --
	(423.36,437.72) --
	(423.48,437.74) --
	(423.52,437.76) --
	(423.54,437.77) --
	(423.64,437.79) --
	(423.89,437.81) --
	(423.99,437.83) --
	(424.00,437.84) --
	(424.15,437.86) --
	(424.17,437.88) --
	(424.28,437.90) --
	(424.30,437.91) --
	(424.41,437.93) --
	(424.48,437.95) --
	(424.51,437.97) --
	(424.59,437.98) --
	(424.68,438.00) --
	(424.68,438.02) --
	(424.71,438.04) --
	(424.74,438.05) --
	(424.79,438.07) --
	(424.86,438.09) --
	(424.93,438.11) --
	(425.11,438.12) --
	(425.25,438.14) --
	(425.27,438.16) --
	(425.57,438.18) --
	(425.65,438.19) --
	(425.67,438.21) --
	(425.71,438.23) --
	(425.81,438.25) --
	(425.92,438.26) --
	(425.95,438.28) --
	(426.08,438.30) --
	(426.33,438.32) --
	(426.33,438.33) --
	(426.42,438.35) --
	(426.52,438.37) --
	(426.63,438.39) --
	(426.73,438.40) --
	(426.79,438.42) --
	(427.03,438.44) --
	(427.11,438.46) --
	(427.25,438.47) --
	(427.31,438.49) --
	(427.32,438.51) --
	(427.33,438.53) --
	(427.43,438.54) --
	(427.84,438.56) --
	(427.90,438.58) --
	(427.97,438.60) --
	(428.09,438.61) --
	(428.23,438.63) --
	(428.59,438.65) --
	(428.61,438.67) --
	(428.64,438.68) --
	(428.71,438.70) --
	(428.74,438.72) --
	(428.92,438.74) --
	(429.00,438.75) --
	(429.03,438.77) --
	(429.05,438.79) --
	(429.05,438.81) --
	(429.11,438.82) --
	(429.20,438.84) --
	(429.20,438.86) --
	(429.22,438.88) --
	(429.40,438.89) --
	(429.42,438.91) --
	(429.45,438.93) --
	(429.70,438.95) --
	(429.72,438.96) --
	(429.77,438.98) --
	(429.77,439.00) --
	(429.85,439.02) --
	(429.92,439.03) --
	(429.94,439.05) --
	(430.35,439.07) --
	(430.45,439.09) --
	(430.51,439.11) --
	(430.57,439.12) --
	(430.77,439.14) --
	(431.07,439.16) --
	(431.14,439.18) --
	(431.17,439.19) --
	(431.45,439.21) --
	(431.64,439.23) --
	(431.68,439.25) --
	(431.73,439.26) --
	(431.88,439.28) --
	(432.00,439.30) --
	(432.28,439.32) --
	(432.30,439.33) --
	(432.41,439.35) --
	(432.45,439.37) --
	(432.68,439.39) --
	(432.68,439.40) --
	(432.79,439.42) --
	(432.81,439.44) --
	(432.98,439.46) --
	(433.02,439.47) --
	(433.16,439.49) --
	(433.22,439.51) --
	(433.24,439.53) --
	(433.29,439.54) --
	(433.50,439.56) --
	(433.88,439.58) --
	(433.88,439.60) --
	(433.95,439.61) --
	(433.95,439.63) --
	(433.96,439.65) --
	(434.28,439.67) --
	(434.33,439.68) --
	(434.41,439.70) --
	(434.43,439.72) --
	(434.71,439.74) --
	(434.81,439.75) --
	(435.47,439.77) --
	(435.48,439.79) --
	(436.01,439.81) --
	(436.31,439.82) --
	(436.38,439.84) --
	(436.46,439.86) --
	(436.56,439.88) --
	(436.61,439.89) --
	(436.65,439.91) --
	(437.26,439.93) --
	(437.30,439.95) --
	(437.70,439.96) --
	(437.99,439.98) --
	(438.06,440.00) --
	(438.20,440.02) --
	(438.23,440.03) --
	(438.41,440.05) --
	(438.52,440.07) --
	(438.97,440.09) --
	(438.99,440.10) --
	(438.99,440.12) --
	(438.99,440.14) --
	(439.68,440.16) --
	(439.78,440.17) --
	(440.23,440.19) --
	(440.24,440.21) --
	(440.64,440.23) --
	(440.99,440.24) --
	(441.09,440.26) --
	(441.11,440.28) --
	(441.65,440.30) --
	(441.86,440.31) --
	(442.42,440.33) --
	(443.24,440.35) --
	(443.75,440.37) --
	(444.95,440.38) --
	(446.23,440.40) --
	(446.37,440.42) --
	(446.69,440.44) --
	(446.70,440.45) --
	(448.91,440.47) --
	(449.22,440.49) --
	(449.91,440.51) --
	(450.26,440.52) --
	(451.14,440.54) --
	(451.44,440.56) --
	(451.66,440.58) --
	(452.05,440.59) --
	(452.16,440.61) --
	(452.42,440.63) --
	(452.93,440.65) --
	(452.95,440.66) --
	(453.80,440.68) --
	(455.52,440.70) --
	(455.88,440.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (300.81, 90.42) --
	(302.71, 90.46) --
	(304.61, 90.53) --
	(306.51, 90.64) --
	(308.41, 90.82) --
	(310.31, 91.09) --
	(312.21, 91.50) --
	(314.11, 92.08) --
	(316.02, 92.89) --
	(317.92, 93.98) --
	(319.82, 95.41) --
	(321.72, 97.23) --
	(323.62, 99.51) --
	(325.52,102.29) --
	(327.42,105.62) --
	(329.32,109.54) --
	(331.22,114.06) --
	(333.12,119.20) --
	(335.02,124.96) --
	(336.92,131.33) --
	(338.82,138.27) --
	(340.73,145.75) --
	(342.63,153.72) --
	(344.53,162.14) --
	(346.43,170.94) --
	(348.33,180.05) --
	(350.23,189.42) --
	(352.13,198.98) --
	(354.03,208.67) --
	(355.93,218.42) --
	(357.83,228.17) --
	(359.73,237.88) --
	(361.63,247.49) --
	(363.53,256.95) --
	(365.44,266.23) --
	(367.34,275.30) --
	(369.24,284.12) --
	(371.14,292.68) --
	(373.04,300.94) --
	(374.94,308.91) --
	(376.84,316.56) --
	(378.74,323.90) --
	(380.64,330.91) --
	(382.54,337.60) --
	(384.44,343.97) --
	(386.34,350.02) --
	(388.24,355.75) --
	(390.15,361.18) --
	(392.05,366.32) --
	(393.95,371.17) --
	(395.85,375.73) --
	(397.75,380.04) --
	(399.65,384.08) --
	(401.55,387.89) --
	(403.45,391.45) --
	(405.35,394.80) --
	(407.25,397.94) --
	(409.15,400.87) --
	(411.05,403.62) --
	(412.95,406.19) --
	(414.86,408.58) --
	(416.76,410.83) --
	(418.66,412.92) --
	(420.56,414.87) --
	(422.46,416.69) --
	(424.36,418.38) --
	(426.26,419.96) --
	(428.16,421.43) --
	(430.06,422.80) --
	(431.96,424.08) --
	(433.86,425.27) --
	(435.76,426.37) --
	(437.66,427.40) --
	(439.57,428.35) --
	(441.47,429.24) --
	(443.37,430.06) --
	(445.27,430.83) --
	(447.17,431.54) --
	(449.07,432.20) --
	(450.97,432.81) --
	(452.87,433.38) --
	(454.77,433.91) --
	(456.67,434.41) --
	(458.57,434.86) --
	(460.47,435.29) --
	(462.37,435.68) --
	(464.28,436.04) --
	(466.18,436.38) --
	(468.08,436.70) --
	(469.98,436.99) --
	(471.88,437.26) --
	(473.78,437.51) --
	(475.68,437.74) --
	(477.58,437.96) --
	(479.48,438.16) --
	(481.38,438.35) --
	(483.28,438.52) --
	(485.18,438.68) --
	(487.08,438.83) --
	(488.99,438.96) --
	(490.89,439.09);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.31, 72.88) rectangle (500.39,458.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.36, 87.35) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.36,174.93) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.36,262.52) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.36,350.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.36,437.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.56, 90.38) --
	(291.31, 90.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.56,177.96) --
	(291.31,177.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.56,265.55) --
	(291.31,265.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.56,353.13) --
	(291.31,353.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.56,440.72) --
	(291.31,440.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.70, 70.13) --
	(338.70, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.89, 70.13) --
	(388.89, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.09, 70.13) --
	(439.09, 72.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (489.28, 70.13) --
	(489.28, 72.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.70, 61.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (388.89, 61.87) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.09, 61.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.28, 61.87) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.71,  6.91) rectangle (356.18, 35.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.71, 12.41) rectangle (178.06, 29.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.45, 21.08) -- (176.32, 21.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.45, 21.08) -- (176.32, 21.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.27, 12.41) rectangle (248.62, 29.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.01, 21.08) -- (246.88, 21.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.01, 21.08) -- (246.88, 21.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.00, 12.41) rectangle (309.35, 29.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.74, 21.08) -- (307.61, 21.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.74, 21.08) -- (307.61, 21.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.56, 18.05) {asymptotic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.12, 18.05) {CUSUM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.85, 18.05) {Wilcoxon};
\end{scope}
\end{tikzpicture}


==> poweralle.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-09 10:21:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.96,487.57) {CUSUM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.92,487.57) {Wilcoxon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,408.29) {$\mathcal{N}(0,1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,259.50) {$t(5)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,110.71) {$t(3)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,487.57) { };
\end{scope}
\begin{scope}
\path[clip] ( 45.99,327.34) rectangle (275.94,476.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.99,327.34) rectangle (275.94,476.13);
\end{scope}
\begin{scope}
\path[clip] ( 84.35,358.07) rectangle (270.44,470.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.35,358.07) rectangle (270.44,470.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,375.97) --
	(270.44,375.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,401.56) --
	(270.44,401.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,427.14) --
	(270.44,427.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,452.72) --
	(270.44,452.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.96,358.07) --
	(113.96,470.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.25,358.07) --
	(156.25,470.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.54,358.07) --
	(198.54,470.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.83,358.07) --
	(240.83,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,363.18) --
	(270.44,363.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,388.77) --
	(270.44,388.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,414.35) --
	(270.44,414.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,439.93) --
	(270.44,439.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,465.52) --
	(270.44,465.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,358.07) --
	( 92.81,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,358.07) --
	(135.10,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,358.07) --
	(177.40,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,358.07) --
	(219.69,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,358.07) --
	(261.98,470.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,368.72) --
	( 96.19,369.28) --
	( 97.88,369.54) --
	( 99.58,370.97) --
	(101.27,372.64) --
	(102.96,374.38) --
	(104.65,376.90) --
	(106.34,380.40) --
	(108.03,384.10) --
	(109.73,388.72) --
	(111.42,394.33) --
	(113.11,399.60) --
	(114.80,405.22) --
	(116.49,410.76) --
	(118.19,416.65) --
	(119.88,421.45) --
	(121.57,426.23) --
	(123.26,430.86) --
	(124.95,435.00) --
	(126.64,438.80) --
	(128.34,441.89) --
	(130.03,445.18) --
	(131.72,447.74) --
	(133.41,449.65) --
	(135.10,451.87) --
	(136.79,453.06) --
	(138.49,454.30) --
	(140.18,455.78) --
	(141.87,457.07) --
	(143.56,457.72) --
	(145.25,458.56) --
	(146.94,459.00) --
	(148.64,459.79) --
	(150.33,460.44) --
	(152.02,460.69) --
	(153.71,461.10) --
	(155.40,461.52) --
	(157.09,461.55) --
	(158.79,462.26) --
	(160.48,462.17) --
	(162.17,462.44) --
	(163.86,462.49) --
	(165.55,462.73) --
	(167.24,462.73) --
	(168.94,462.85) --
	(170.63,463.23) --
	(172.32,462.89) --
	(174.01,462.92) --
	(175.70,463.01) --
	(177.40,463.25) --
	(179.09,463.36) --
	(180.78,463.15) --
	(182.47,462.83) --
	(184.16,462.79) --
	(185.85,462.79) --
	(187.55,462.68) --
	(189.24,462.56) --
	(190.93,462.62) --
	(192.62,462.39) --
	(194.31,462.27) --
	(196.00,462.14) --
	(197.70,462.03) --
	(199.39,461.51) --
	(201.08,461.43) --
	(202.77,460.54) --
	(204.46,460.46) --
	(206.15,459.58) --
	(207.85,459.14) --
	(209.54,458.42) --
	(211.23,457.26) --
	(212.92,456.98) --
	(214.61,455.54) --
	(216.30,454.80) --
	(218.00,452.92) --
	(219.69,451.51) --
	(221.38,450.17) --
	(223.07,447.41) --
	(224.76,445.70) --
	(226.46,442.34) --
	(228.15,438.50) --
	(229.84,435.55) --
	(231.53,430.86) --
	(233.22,427.31) --
	(234.91,422.19) --
	(236.61,416.74) --
	(238.30,411.29) --
	(239.99,405.13) --
	(241.68,399.68) --
	(243.37,393.96) --
	(245.06,388.60) --
	(246.76,384.13) --
	(248.45,380.37) --
	(250.14,377.17) --
	(251.83,374.19) --
	(253.52,372.51) --
	(255.21,370.81) --
	(256.91,369.90) --
	(258.60,369.10) --
	(260.29,369.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.50,370.47) --
	( 96.19,373.62) --
	( 97.88,376.97) --
	( 99.58,381.01) --
	(101.27,385.43) --
	(102.96,390.12) --
	(104.65,393.91) --
	(106.34,399.53) --
	(108.03,403.04) --
	(109.73,407.58) --
	(111.42,411.87) --
	(113.11,415.24) --
	(114.80,418.47) --
	(116.49,422.30) --
	(118.19,425.34) --
	(119.88,427.97) --
	(121.57,431.04) --
	(123.26,433.03) --
	(124.95,435.66) --
	(126.64,437.62) --
	(128.34,440.02) --
	(130.03,441.43) --
	(131.72,443.33) --
	(133.41,444.68) --
	(135.10,446.39) --
	(136.79,446.95) --
	(138.49,447.78) --
	(140.18,449.47) --
	(141.87,450.51) --
	(143.56,450.80) --
	(145.25,451.93) --
	(146.94,452.27) --
	(148.64,453.04) --
	(150.33,453.77) --
	(152.02,454.09) --
	(153.71,454.40) --
	(155.40,455.04) --
	(157.09,455.24) --
	(158.79,455.89) --
	(160.48,456.43) --
	(162.17,456.36) --
	(163.86,456.18) --
	(165.55,456.91) --
	(167.24,456.91) --
	(168.94,457.14) --
	(170.63,457.70) --
	(172.32,457.33) --
	(174.01,457.56) --
	(175.70,457.24) --
	(177.40,457.70) --
	(179.09,458.06) --
	(180.78,457.80) --
	(182.47,457.01) --
	(184.16,457.36) --
	(185.85,457.05) --
	(187.55,456.97) --
	(189.24,456.96) --
	(190.93,456.55) --
	(192.62,456.29) --
	(194.31,456.05) --
	(196.00,455.75) --
	(197.70,455.85) --
	(199.39,454.93) --
	(201.08,455.31) --
	(202.77,453.93) --
	(204.46,453.95) --
	(206.15,453.00) --
	(207.85,452.16) --
	(209.54,451.57) --
	(211.23,450.74) --
	(212.92,450.09) --
	(214.61,448.91) --
	(216.30,448.46) --
	(218.00,446.94) --
	(219.69,445.76) --
	(221.38,445.51) --
	(223.07,443.00) --
	(224.76,442.25) --
	(226.46,440.09) --
	(228.15,437.03) --
	(229.84,436.11) --
	(231.53,433.01) --
	(233.22,431.46) --
	(234.91,428.53) --
	(236.61,425.20) --
	(238.30,422.58) --
	(239.99,419.49) --
	(241.68,415.31) --
	(243.37,412.02) --
	(245.06,406.97) --
	(246.76,403.07) --
	(248.45,398.91) --
	(250.14,394.47) --
	(251.83,389.74) --
	(253.52,385.91) --
	(255.21,381.40) --
	(256.91,376.89) --
	(258.60,373.56) --
	(260.29,370.59);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35,358.07) rectangle (270.44,470.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,360.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,385.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,411.32) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,436.90) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,462.48) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,363.18) --
	( 84.35,363.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,388.77) --
	( 84.35,388.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,414.35) --
	( 84.35,414.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,439.93) --
	( 84.35,439.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,465.52) --
	( 84.35,465.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,355.32) --
	( 92.81,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,355.32) --
	(135.10,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,355.32) --
	(177.40,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,355.32) --
	(219.69,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,355.32) --
	(261.98,358.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.81,347.05) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10,347.05) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,347.05) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.69,347.05) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.98,347.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,334.78) { change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.07,414.35) {power};
\end{scope}
\begin{scope}
\path[clip] (275.94,327.34) rectangle (505.89,476.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.94,327.34) rectangle (505.89,476.13);
\end{scope}
\begin{scope}
\path[clip] (314.30,358.07) rectangle (500.39,470.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.30,358.07) rectangle (500.39,470.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,375.97) --
	(500.39,375.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,401.56) --
	(500.39,401.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,427.14) --
	(500.39,427.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,452.72) --
	(500.39,452.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.91,358.07) --
	(343.91,470.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.20,358.07) --
	(386.20,470.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.49,358.07) --
	(428.49,470.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (470.78,358.07) --
	(470.78,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,363.18) --
	(500.39,363.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,388.77) --
	(500.39,388.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,414.35) --
	(500.39,414.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,439.93) --
	(500.39,439.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,465.52) --
	(500.39,465.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,358.07) --
	(322.76,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,358.07) --
	(365.05,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,358.07) --
	(407.35,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,358.07) --
	(449.64,470.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,358.07) --
	(491.93,470.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,368.71) --
	(326.14,369.27) --
	(327.83,369.43) --
	(329.53,370.65) --
	(331.22,372.04) --
	(332.91,373.79) --
	(334.60,375.78) --
	(336.29,379.19) --
	(337.98,382.87) --
	(339.68,386.67) --
	(341.37,392.07) --
	(343.06,397.13) --
	(344.75,402.07) --
	(346.44,407.61) --
	(348.14,412.82) --
	(349.83,418.11) --
	(351.52,423.05) --
	(353.21,427.61) --
	(354.90,431.90) --
	(356.59,435.87) --
	(358.29,439.14) --
	(359.98,442.43) --
	(361.67,445.13) --
	(363.36,447.25) --
	(365.05,449.64) --
	(366.74,451.25) --
	(368.44,452.19) --
	(370.13,453.78) --
	(371.82,455.45) --
	(373.51,456.12) --
	(375.20,457.14) --
	(376.89,457.65) --
	(378.59,458.46) --
	(380.28,459.33) --
	(381.97,459.51) --
	(383.66,460.09) --
	(385.35,460.47) --
	(387.04,460.56) --
	(388.74,461.30) --
	(390.43,461.47) --
	(392.12,461.49) --
	(393.81,461.76) --
	(395.50,461.90) --
	(397.19,461.87) --
	(398.89,462.18) --
	(400.58,462.52) --
	(402.27,462.11) --
	(403.96,462.27) --
	(405.65,462.34) --
	(407.35,462.55) --
	(409.04,462.60) --
	(410.73,462.33) --
	(412.42,462.07) --
	(414.11,462.14) --
	(415.80,462.08) --
	(417.50,461.99) --
	(419.19,461.73) --
	(420.88,461.82) --
	(422.57,461.45) --
	(424.26,461.27) --
	(425.95,461.11) --
	(427.65,461.16) --
	(429.34,460.48) --
	(431.03,460.41) --
	(432.72,459.44) --
	(434.41,459.29) --
	(436.10,458.51) --
	(437.80,457.72) --
	(439.49,457.03) --
	(441.18,455.74) --
	(442.87,455.09) --
	(444.56,453.63) --
	(446.25,452.75) --
	(447.95,451.08) --
	(449.64,449.18) --
	(451.33,447.71) --
	(453.02,444.90) --
	(454.71,443.23) --
	(456.41,439.09) --
	(458.10,435.54) --
	(459.79,432.30) --
	(461.48,427.84) --
	(463.17,424.04) --
	(464.86,418.79) --
	(466.56,413.28) --
	(468.25,407.98) --
	(469.94,402.37) --
	(471.63,396.95) --
	(473.32,391.41) --
	(475.01,386.24) --
	(476.71,382.54) --
	(478.40,379.03) --
	(480.09,376.10) --
	(481.78,373.65) --
	(483.47,372.10) --
	(485.16,370.60) --
	(486.86,369.59) --
	(488.55,369.09) --
	(490.24,368.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (324.45,370.32) --
	(326.14,373.58) --
	(327.83,377.31) --
	(329.53,381.56) --
	(331.22,386.01) --
	(332.91,390.77) --
	(334.60,394.67) --
	(336.29,400.50) --
	(337.98,404.02) --
	(339.68,408.24) --
	(341.37,412.96) --
	(343.06,416.50) --
	(344.75,419.17) --
	(346.44,422.93) --
	(348.14,425.94) --
	(349.83,428.65) --
	(351.52,431.89) --
	(353.21,433.66) --
	(354.90,435.94) --
	(356.59,438.20) --
	(358.29,440.13) --
	(359.98,441.91) --
	(361.67,443.60) --
	(363.36,444.73) --
	(365.05,446.35) --
	(366.74,447.23) --
	(368.44,447.94) --
	(370.13,449.47) --
	(371.82,450.73) --
	(373.51,450.94) --
	(375.20,452.06) --
	(376.89,452.27) --
	(378.59,452.82) --
	(380.28,453.71) --
	(381.97,453.94) --
	(383.66,454.35) --
	(385.35,454.94) --
	(387.04,455.25) --
	(388.74,455.88) --
	(390.43,456.21) --
	(392.12,456.14) --
	(393.81,456.27) --
	(395.50,456.68) --
	(397.19,456.85) --
	(398.89,457.07) --
	(400.58,457.53) --
	(402.27,457.28) --
	(403.96,457.51) --
	(405.65,457.20) --
	(407.35,457.57) --
	(409.04,457.68) --
	(410.73,457.68) --
	(412.42,456.98) --
	(414.11,457.25) --
	(415.80,456.77) --
	(417.50,457.11) --
	(419.19,456.83) --
	(420.88,456.44) --
	(422.57,456.35) --
	(424.26,455.87) --
	(425.95,455.71) --
	(427.65,455.61) --
	(429.34,454.57) --
	(431.03,455.00) --
	(432.72,453.94) --
	(434.41,453.76) --
	(436.10,453.07) --
	(437.80,452.17) --
	(439.49,451.80) --
	(441.18,450.88) --
	(442.87,449.93) --
	(444.56,448.76) --
	(446.25,448.52) --
	(447.95,447.03) --
	(449.64,446.12) --
	(451.33,445.43) --
	(453.02,443.46) --
	(454.71,442.51) --
	(456.41,440.20) --
	(458.10,437.63) --
	(459.79,436.24) --
	(461.48,433.56) --
	(463.17,431.97) --
	(464.86,428.78) --
	(466.56,425.94) --
	(468.25,423.42) --
	(469.94,420.40) --
	(471.63,415.87) --
	(473.32,412.69) --
	(475.01,407.97) --
	(476.71,404.26) --
	(478.40,399.59) --
	(480.09,395.66) --
	(481.78,390.29) --
	(483.47,386.64) --
	(485.16,381.84) --
	(486.86,377.10) --
	(488.55,373.64) --
	(490.24,370.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.30,358.07) rectangle (500.39,470.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,360.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,385.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,411.32) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,436.90) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,462.48) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,363.18) --
	(314.30,363.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,388.77) --
	(314.30,388.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,414.35) --
	(314.30,414.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,439.93) --
	(314.30,439.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,465.52) --
	(314.30,465.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,355.32) --
	(322.76,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,355.32) --
	(365.05,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,355.32) --
	(407.35,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,355.32) --
	(449.64,358.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,355.32) --
	(491.93,358.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.76,347.05) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.05,347.05) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,347.05) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.64,347.05) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.93,347.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,334.78) { change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.02,414.35) { power};
\end{scope}
\begin{scope}
\path[clip] ( 45.99,178.55) rectangle (275.94,327.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.99,178.55) rectangle (275.94,327.34);
\end{scope}
\begin{scope}
\path[clip] ( 84.35,209.27) rectangle (270.44,321.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.35,209.27) rectangle (270.44,321.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,227.18) --
	(270.44,227.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,252.77) --
	(270.44,252.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,278.35) --
	(270.44,278.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,303.93) --
	(270.44,303.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.96,209.27) --
	(113.96,321.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.25,209.27) --
	(156.25,321.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.54,209.27) --
	(198.54,321.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.83,209.27) --
	(240.83,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,214.39) --
	(270.44,214.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,239.97) --
	(270.44,239.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,265.56) --
	(270.44,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,291.14) --
	(270.44,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,316.72) --
	(270.44,316.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,209.27) --
	( 92.81,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,209.27) --
	(135.10,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,209.27) --
	(177.40,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,209.27) --
	(219.69,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,209.27) --
	(261.98,321.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,219.25) --
	( 96.19,219.40) --
	( 97.88,219.81) --
	( 99.58,220.46) --
	(101.27,221.11) --
	(102.96,222.18) --
	(104.65,223.24) --
	(106.34,224.77) --
	(108.03,226.75) --
	(109.73,228.81) --
	(111.42,231.74) --
	(113.11,233.91) --
	(114.80,237.63) --
	(116.49,240.61) --
	(118.19,244.53) --
	(119.88,248.14) --
	(121.57,251.80) --
	(123.26,254.72) --
	(124.95,258.99) --
	(126.64,261.82) --
	(128.34,265.81) --
	(130.03,267.92) --
	(131.72,270.96) --
	(133.41,274.39) --
	(135.10,277.31) --
	(136.79,279.36) --
	(138.49,281.89) --
	(140.18,283.87) --
	(141.87,285.71) --
	(143.56,287.02) --
	(145.25,288.85) --
	(146.94,290.73) --
	(148.64,292.17) --
	(150.33,293.56) --
	(152.02,294.01) --
	(153.71,295.29) --
	(155.40,295.35) --
	(157.09,296.90) --
	(158.79,297.50) --
	(160.48,298.01) --
	(162.17,298.55) --
	(163.86,298.93) --
	(165.55,299.35) --
	(167.24,299.69) --
	(168.94,299.89) --
	(170.63,300.23) --
	(172.32,300.54) --
	(174.01,300.51) --
	(175.70,300.94) --
	(177.40,300.65) --
	(179.09,300.70) --
	(180.78,300.91) --
	(182.47,300.33) --
	(184.16,300.84) --
	(185.85,300.24) --
	(187.55,299.72) --
	(189.24,300.07) --
	(190.93,298.95) --
	(192.62,298.59) --
	(194.31,297.83) --
	(196.00,297.85) --
	(197.70,297.41) --
	(199.39,295.88) --
	(201.08,294.86) --
	(202.77,294.07) --
	(204.46,293.33) --
	(206.15,291.50) --
	(207.85,290.18) --
	(209.54,288.45) --
	(211.23,287.28) --
	(212.92,285.35) --
	(214.61,283.62) --
	(216.30,281.30) --
	(218.00,279.69) --
	(219.69,277.48) --
	(221.38,274.60) --
	(223.07,271.55) --
	(224.76,268.46) --
	(226.46,265.75) --
	(228.15,262.17) --
	(229.84,258.24) --
	(231.53,254.53) --
	(233.22,251.83) --
	(234.91,248.19) --
	(236.61,244.34) --
	(238.30,240.22) --
	(239.99,237.30) --
	(241.68,234.28) --
	(243.37,231.94) --
	(245.06,228.85) --
	(246.76,226.87) --
	(248.45,224.64) --
	(250.14,223.37) --
	(251.83,222.30) --
	(253.52,220.91) --
	(255.21,220.45) --
	(256.91,219.92) --
	(258.60,219.43) --
	(260.29,219.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.50,216.96) --
	( 96.19,217.34) --
	( 97.88,217.79) --
	( 99.58,218.99) --
	(101.27,219.14) --
	(102.96,220.09) --
	(104.65,220.63) --
	(106.34,222.00) --
	(108.03,222.83) --
	(109.73,223.77) --
	(111.42,225.39) --
	(113.11,226.51) --
	(114.80,227.89) --
	(116.49,229.02) --
	(118.19,230.95) --
	(119.88,231.52) --
	(121.57,233.62) --
	(123.26,234.28) --
	(124.95,236.18) --
	(126.64,237.01) --
	(128.34,238.33) --
	(130.03,239.59) --
	(131.72,240.60) --
	(133.41,242.67) --
	(135.10,244.10) --
	(136.79,244.67) --
	(138.49,246.39) --
	(140.18,247.03) --
	(141.87,248.07) --
	(143.56,249.14) --
	(145.25,249.64) --
	(146.94,251.51) --
	(148.64,251.87) --
	(150.33,252.77) --
	(152.02,253.60) --
	(153.71,254.64) --
	(155.40,254.76) --
	(157.09,255.36) --
	(158.79,255.61) --
	(160.48,256.21) --
	(162.17,257.35) --
	(163.86,257.22) --
	(165.55,258.06) --
	(167.24,257.56) --
	(168.94,258.54) --
	(170.63,258.59) --
	(172.32,258.96) --
	(174.01,259.08) --
	(175.70,259.77) --
	(177.40,260.07) --
	(179.09,258.71) --
	(180.78,259.22) --
	(182.47,258.77) --
	(184.16,258.30) --
	(185.85,258.80) --
	(187.55,258.72) --
	(189.24,257.82) --
	(190.93,257.33) --
	(192.62,256.91) --
	(194.31,256.59) --
	(196.00,256.63) --
	(197.70,256.20) --
	(199.39,254.96) --
	(201.08,253.31) --
	(202.77,253.63) --
	(204.46,252.79) --
	(206.15,251.80) --
	(207.85,250.64) --
	(209.54,249.67) --
	(211.23,249.20) --
	(212.92,248.07) --
	(214.61,247.32) --
	(216.30,245.44) --
	(218.00,244.88) --
	(219.69,243.65) --
	(221.38,242.40) --
	(223.07,240.97) --
	(224.76,239.23) --
	(226.46,238.97) --
	(228.15,237.08) --
	(229.84,235.44) --
	(231.53,233.72) --
	(233.22,233.21) --
	(234.91,232.19) --
	(236.61,230.68) --
	(238.30,228.70) --
	(239.99,227.78) --
	(241.68,226.81) --
	(243.37,225.48) --
	(245.06,224.08) --
	(246.76,223.12) --
	(248.45,221.52) --
	(250.14,220.83) --
	(251.83,220.02) --
	(253.52,219.33) --
	(255.21,218.55) --
	(256.91,217.80) --
	(258.60,217.34) --
	(260.29,216.91);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35,209.27) rectangle (270.44,321.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,211.36) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,236.94) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,262.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,288.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,313.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,214.39) --
	( 84.35,214.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,239.97) --
	( 84.35,239.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,265.56) --
	( 84.35,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,291.14) --
	( 84.35,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,316.72) --
	( 84.35,316.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,206.52) --
	( 92.81,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,206.52) --
	(135.10,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,206.52) --
	(177.40,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,206.52) --
	(219.69,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,206.52) --
	(261.98,209.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.81,198.26) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10,198.26) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,198.26) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.69,198.26) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.98,198.26) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,185.99) { change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.07,265.56) { power};
\end{scope}
\begin{scope}
\path[clip] (275.94,178.55) rectangle (505.89,327.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.94,178.55) rectangle (505.89,327.34);
\end{scope}
\begin{scope}
\path[clip] (314.30,209.27) rectangle (500.39,321.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.30,209.27) rectangle (500.39,321.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,227.18) --
	(500.39,227.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,252.77) --
	(500.39,252.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,278.35) --
	(500.39,278.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,303.93) --
	(500.39,303.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.91,209.27) --
	(343.91,321.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.20,209.27) --
	(386.20,321.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.49,209.27) --
	(428.49,321.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (470.78,209.27) --
	(470.78,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,214.39) --
	(500.39,214.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,239.97) --
	(500.39,239.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,265.56) --
	(500.39,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,291.14) --
	(500.39,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,316.72) --
	(500.39,316.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,209.27) --
	(322.76,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,209.27) --
	(365.05,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,209.27) --
	(407.35,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,209.27) --
	(449.64,321.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,209.27) --
	(491.93,321.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45,219.42) --
	(326.14,219.64) --
	(327.83,220.03) --
	(329.53,220.92) --
	(331.22,221.73) --
	(332.91,223.32) --
	(334.60,224.59) --
	(336.29,226.62) --
	(337.98,229.28) --
	(339.68,231.35) --
	(341.37,235.26) --
	(343.06,238.90) --
	(344.75,243.11) --
	(346.44,247.14) --
	(348.14,251.98) --
	(349.83,256.55) --
	(351.52,260.39) --
	(353.21,264.28) --
	(354.90,269.41) --
	(356.59,272.30) --
	(358.29,276.73) --
	(359.98,278.46) --
	(361.67,281.87) --
	(363.36,285.31) --
	(365.05,287.88) --
	(366.74,289.92) --
	(368.44,292.07) --
	(370.13,294.32) --
	(371.82,295.79) --
	(373.51,297.16) --
	(375.20,298.54) --
	(376.89,300.30) --
	(378.59,301.16) --
	(380.28,302.47) --
	(381.97,302.94) --
	(383.66,303.80) --
	(385.35,304.41) --
	(387.04,305.12) --
	(388.74,305.53) --
	(390.43,305.85) --
	(392.12,306.60) --
	(393.81,306.88) --
	(395.50,306.89) --
	(397.19,307.05) --
	(398.89,307.34) --
	(400.58,307.50) --
	(402.27,307.97) --
	(403.96,307.95) --
	(405.65,308.31) --
	(407.35,307.81) --
	(409.04,308.10) --
	(410.73,308.07) --
	(412.42,307.63) --
	(414.11,307.90) --
	(415.80,307.78) --
	(417.50,307.24) --
	(419.19,307.42) --
	(420.88,306.98) --
	(422.57,306.34) --
	(424.26,306.00) --
	(425.95,305.67) --
	(427.65,305.50) --
	(429.34,304.30) --
	(431.03,303.33) --
	(432.72,302.73) --
	(434.41,302.27) --
	(436.10,300.92) --
	(437.80,299.73) --
	(439.49,298.22) --
	(441.18,297.50) --
	(442.87,295.51) --
	(444.56,294.51) --
	(446.25,292.15) --
	(447.95,290.45) --
	(449.64,288.31) --
	(451.33,285.31) --
	(453.02,282.41) --
	(454.71,279.98) --
	(456.41,275.90) --
	(458.10,272.96) --
	(459.79,268.66) --
	(461.48,264.45) --
	(463.17,260.63) --
	(464.86,256.18) --
	(466.56,251.74) --
	(468.25,247.15) --
	(469.94,243.30) --
	(471.63,238.67) --
	(473.32,235.53) --
	(475.01,231.72) --
	(476.71,229.28) --
	(478.40,226.12) --
	(480.09,224.40) --
	(481.78,222.90) --
	(483.47,221.42) --
	(485.16,220.98) --
	(486.86,220.09) --
	(488.55,219.66) --
	(490.24,219.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (324.45,221.27) --
	(326.14,223.50) --
	(327.83,226.54) --
	(329.53,229.68) --
	(331.22,233.05) --
	(332.91,236.77) --
	(334.60,239.61) --
	(336.29,243.97) --
	(337.98,247.05) --
	(339.68,249.90) --
	(341.37,252.96) --
	(343.06,257.23) --
	(344.75,259.44) --
	(346.44,262.56) --
	(348.14,265.47) --
	(349.83,267.76) --
	(351.52,270.47) --
	(353.21,272.06) --
	(354.90,275.52) --
	(356.59,276.48) --
	(358.29,278.94) --
	(359.98,279.60) --
	(361.67,281.35) --
	(363.36,283.78) --
	(365.05,285.49) --
	(366.74,286.44) --
	(368.44,287.87) --
	(370.13,289.45) --
	(371.82,290.04) --
	(373.51,290.73) --
	(375.20,292.26) --
	(376.89,293.04) --
	(378.59,294.01) --
	(380.28,294.91) --
	(381.97,294.90) --
	(383.66,296.11) --
	(385.35,296.18) --
	(387.04,296.82) --
	(388.74,297.32) --
	(390.43,297.85) --
	(392.12,298.30) --
	(393.81,298.42) --
	(395.50,298.18) --
	(397.19,298.29) --
	(398.89,298.73) --
	(400.58,298.97) --
	(402.27,299.32) --
	(403.96,299.03) --
	(405.65,299.50) --
	(407.35,299.25) --
	(409.04,299.28) --
	(410.73,299.34) --
	(412.42,299.15) --
	(414.11,299.43) --
	(415.80,299.33) --
	(417.50,299.10) --
	(419.19,298.85) --
	(420.88,298.50) --
	(422.57,297.66) --
	(424.26,297.42) --
	(425.95,297.18) --
	(427.65,297.15) --
	(429.34,296.48) --
	(431.03,295.20) --
	(432.72,295.07) --
	(434.41,294.67) --
	(436.10,293.42) --
	(437.80,292.24) --
	(439.49,291.92) --
	(441.18,291.31) --
	(442.87,289.84) --
	(444.56,289.84) --
	(446.25,287.54) --
	(447.95,287.08) --
	(449.64,285.27) --
	(451.33,283.63) --
	(453.02,282.18) --
	(454.71,280.76) --
	(456.41,278.57) --
	(458.10,276.72) --
	(459.79,274.52) --
	(461.48,272.60) --
	(463.17,270.59) --
	(464.86,267.83) --
	(466.56,265.34) --
	(468.25,262.60) --
	(469.94,259.52) --
	(471.63,256.58) --
	(473.32,253.63) --
	(475.01,249.66) --
	(476.71,247.06) --
	(478.40,243.40) --
	(480.09,240.10) --
	(481.78,236.69) --
	(483.47,232.67) --
	(485.16,229.74) --
	(486.86,226.47) --
	(488.55,223.82) --
	(490.24,220.52);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.30,209.27) rectangle (500.39,321.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,211.36) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,236.94) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,262.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,288.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,313.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,214.39) --
	(314.30,214.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,239.97) --
	(314.30,239.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,265.56) --
	(314.30,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,291.14) --
	(314.30,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,316.72) --
	(314.30,316.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,206.52) --
	(322.76,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,206.52) --
	(365.05,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,206.52) --
	(407.35,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,206.52) --
	(449.64,209.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,206.52) --
	(491.93,209.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.76,198.26) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.05,198.26) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,198.26) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.64,198.26) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.93,198.26) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,185.99) { change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.02,265.56) { power};
\end{scope}
\begin{scope}
\path[clip] ( 45.99, 29.76) rectangle (275.94,178.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.99, 29.76) rectangle (275.94,178.55);
\end{scope}
\begin{scope}
\path[clip] ( 84.35, 60.48) rectangle (270.44,173.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.35, 60.48) rectangle (270.44,173.05);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35, 78.39) --
	(270.44, 78.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,103.97) --
	(270.44,103.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,129.56) --
	(270.44,129.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,155.14) --
	(270.44,155.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.96, 60.48) --
	(113.96,173.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.25, 60.48) --
	(156.25,173.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.54, 60.48) --
	(198.54,173.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.83, 60.48) --
	(240.83,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35, 65.60) --
	(270.44, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35, 91.18) --
	(270.44, 91.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,116.77) --
	(270.44,116.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,142.35) --
	(270.44,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,167.93) --
	(270.44,167.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81, 60.48) --
	( 92.81,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10, 60.48) --
	(135.10,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40, 60.48) --
	(177.40,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69, 60.48) --
	(219.69,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98, 60.48) --
	(261.98,173.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 70.47) --
	( 96.19, 70.49) --
	( 97.88, 70.68) --
	( 99.58, 71.05) --
	(101.27, 71.33) --
	(102.96, 71.62) --
	(104.65, 72.57) --
	(106.34, 72.71) --
	(108.03, 73.45) --
	(109.73, 74.41) --
	(111.42, 75.68) --
	(113.11, 76.40) --
	(114.80, 78.22) --
	(116.49, 80.03) --
	(118.19, 81.00) --
	(119.88, 83.19) --
	(121.57, 85.08) --
	(123.26, 87.21) --
	(124.95, 89.17) --
	(126.64, 91.03) --
	(128.34, 92.58) --
	(130.03, 94.88) --
	(131.72, 96.81) --
	(133.41, 99.39) --
	(135.10,100.73) --
	(136.79,102.92) --
	(138.49,104.34) --
	(140.18,105.95) --
	(141.87,108.66) --
	(143.56,109.92) --
	(145.25,110.78) --
	(146.94,112.78) --
	(148.64,114.07) --
	(150.33,115.53) --
	(152.02,116.56) --
	(153.71,117.86) --
	(155.40,118.40) --
	(157.09,119.63) --
	(158.79,120.31) --
	(160.48,121.03) --
	(162.17,121.55) --
	(163.86,122.21) --
	(165.55,122.79) --
	(167.24,123.68) --
	(168.94,123.84) --
	(170.63,123.66) --
	(172.32,124.21) --
	(174.01,125.28) --
	(175.70,124.65) --
	(177.40,124.35) --
	(179.09,124.56) --
	(180.78,124.36) --
	(182.47,123.67) --
	(184.16,123.48) --
	(185.85,123.70) --
	(187.55,123.23) --
	(189.24,122.50) --
	(190.93,122.48) --
	(192.62,121.98) --
	(194.31,120.95) --
	(196.00,120.30) --
	(197.70,119.71) --
	(199.39,118.38) --
	(201.08,117.58) --
	(202.77,116.99) --
	(204.46,115.08) --
	(206.15,114.29) --
	(207.85,113.01) --
	(209.54,112.02) --
	(211.23,109.48) --
	(212.92,108.43) --
	(214.61,106.43) --
	(216.30,104.08) --
	(218.00,102.76) --
	(219.69,100.77) --
	(221.38, 99.30) --
	(223.07, 96.55) --
	(224.76, 95.14) --
	(226.46, 93.05) --
	(228.15, 90.86) --
	(229.84, 88.72) --
	(231.53, 86.40) --
	(233.22, 84.86) --
	(234.91, 83.10) --
	(236.61, 81.54) --
	(238.30, 79.73) --
	(239.99, 78.08) --
	(241.68, 77.10) --
	(243.37, 76.08) --
	(245.06, 74.53) --
	(246.76, 73.94) --
	(248.45, 72.79) --
	(250.14, 71.92) --
	(251.83, 71.64) --
	(253.52, 71.18) --
	(255.21, 70.83) --
	(256.91, 70.74) --
	(258.60, 70.28) --
	(260.29, 70.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.50, 70.63) --
	( 96.19, 70.78) --
	( 97.88, 71.03) --
	( 99.58, 71.15) --
	(101.27, 71.18) --
	(102.96, 71.59) --
	(104.65, 71.81) --
	(106.34, 72.06) --
	(108.03, 72.22) --
	(109.73, 72.87) --
	(111.42, 73.28) --
	(113.11, 73.31) --
	(114.80, 73.79) --
	(116.49, 74.56) --
	(118.19, 74.50) --
	(119.88, 75.38) --
	(121.57, 75.37) --
	(123.26, 76.26) --
	(124.95, 76.70) --
	(126.64, 76.81) --
	(128.34, 76.99) --
	(130.03, 77.89) --
	(131.72, 77.95) --
	(133.41, 78.81) --
	(135.10, 78.60) --
	(136.79, 79.36) --
	(138.49, 80.11) --
	(140.18, 79.96) --
	(141.87, 80.74) --
	(143.56, 81.23) --
	(145.25, 81.30) --
	(146.94, 81.40) --
	(148.64, 81.61) --
	(150.33, 81.87) --
	(152.02, 82.98) --
	(153.71, 82.88) --
	(155.40, 83.15) --
	(157.09, 83.56) --
	(158.79, 83.63) --
	(160.48, 84.36) --
	(162.17, 84.37) --
	(163.86, 84.28) --
	(165.55, 84.30) --
	(167.24, 84.61) --
	(168.94, 84.99) --
	(170.63, 84.62) --
	(172.32, 84.82) --
	(174.01, 84.85) --
	(175.70, 84.87) --
	(177.40, 84.59) --
	(179.09, 84.66) --
	(180.78, 85.12) --
	(182.47, 85.05) --
	(184.16, 84.77) --
	(185.85, 84.66) --
	(187.55, 84.46) --
	(189.24, 84.48) --
	(190.93, 83.86) --
	(192.62, 84.29) --
	(194.31, 83.87) --
	(196.00, 83.88) --
	(197.70, 83.93) --
	(199.39, 83.28) --
	(201.08, 82.67) --
	(202.77, 83.25) --
	(204.46, 82.54) --
	(206.15, 82.09) --
	(207.85, 81.48) --
	(209.54, 81.57) --
	(211.23, 80.67) --
	(212.92, 81.05) --
	(214.61, 80.16) --
	(216.30, 80.13) --
	(218.00, 79.42) --
	(219.69, 78.96) --
	(221.38, 78.54) --
	(223.07, 77.82) --
	(224.76, 77.80) --
	(226.46, 77.27) --
	(228.15, 77.06) --
	(229.84, 76.33) --
	(231.53, 75.59) --
	(233.22, 75.23) --
	(234.91, 74.70) --
	(236.61, 74.88) --
	(238.30, 74.45) --
	(239.99, 73.90) --
	(241.68, 73.61) --
	(243.37, 73.30) --
	(245.06, 72.97) --
	(246.76, 72.73) --
	(248.45, 72.27) --
	(250.14, 71.69) --
	(251.83, 71.79) --
	(253.52, 71.25) --
	(255.21, 71.12) --
	(256.91, 71.44) --
	(258.60, 70.61) --
	(260.29, 70.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35, 60.48) rectangle (270.44,173.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40, 62.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40, 88.15) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,113.74) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,139.32) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,164.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60, 65.60) --
	( 84.35, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60, 91.18) --
	( 84.35, 91.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,116.77) --
	( 84.35,116.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,142.35) --
	( 84.35,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,167.93) --
	( 84.35,167.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81, 57.73) --
	( 92.81, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10, 57.73) --
	(135.10, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40, 57.73) --
	(177.40, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69, 57.73) --
	(219.69, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98, 57.73) --
	(261.98, 60.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.81, 49.47) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10, 49.47) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40, 49.47) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.69, 49.47) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.98, 49.47) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40, 37.20) { change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.07,116.77) { power};
\end{scope}
\begin{scope}
\path[clip] (275.94, 29.76) rectangle (505.89,178.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.94, 29.76) rectangle (505.89,178.55);
\end{scope}
\begin{scope}
\path[clip] (314.30, 60.48) rectangle (500.39,173.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.30, 60.48) rectangle (500.39,173.05);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30, 78.39) --
	(500.39, 78.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,103.97) --
	(500.39,103.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,129.56) --
	(500.39,129.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,155.14) --
	(500.39,155.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.91, 60.48) --
	(343.91,173.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.20, 60.48) --
	(386.20,173.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.49, 60.48) --
	(428.49,173.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (470.78, 60.48) --
	(470.78,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30, 65.60) --
	(500.39, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30, 91.18) --
	(500.39, 91.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,116.77) --
	(500.39,116.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,142.35) --
	(500.39,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,167.93) --
	(500.39,167.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76, 60.48) --
	(322.76,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05, 60.48) --
	(365.05,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35, 60.48) --
	(407.35,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64, 60.48) --
	(449.64,173.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93, 60.48) --
	(491.93,173.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.45, 70.52) --
	(326.14, 70.95) --
	(327.83, 71.19) --
	(329.53, 71.94) --
	(331.22, 72.56) --
	(332.91, 73.48) --
	(334.60, 74.76) --
	(336.29, 76.61) --
	(337.98, 78.01) --
	(339.68, 80.91) --
	(341.37, 83.83) --
	(343.06, 86.35) --
	(344.75, 89.93) --
	(346.44, 93.51) --
	(348.14, 96.78) --
	(349.83,100.71) --
	(351.52,104.86) --
	(353.21,108.51) --
	(354.90,112.61) --
	(356.59,115.64) --
	(358.29,118.83) --
	(359.98,122.29) --
	(361.67,125.03) --
	(363.36,128.53) --
	(365.05,130.62) --
	(366.74,133.32) --
	(368.44,134.93) --
	(370.13,137.23) --
	(371.82,139.90) --
	(373.51,141.19) --
	(375.20,142.65) --
	(376.89,144.04) --
	(378.59,144.52) --
	(380.28,146.61) --
	(381.97,147.25) --
	(383.66,148.79) --
	(385.35,149.42) --
	(387.04,150.19) --
	(388.74,151.31) --
	(390.43,151.13) --
	(392.12,152.05) --
	(393.81,152.42) --
	(395.50,152.90) --
	(397.19,153.26) --
	(398.89,153.37) --
	(400.58,153.13) --
	(402.27,153.94) --
	(403.96,153.97) --
	(405.65,154.06) --
	(407.35,153.87) --
	(409.04,153.48) --
	(410.73,154.07) --
	(412.42,153.51) --
	(414.11,153.26) --
	(415.80,153.18) --
	(417.50,153.08) --
	(419.19,152.52) --
	(420.88,152.12) --
	(422.57,151.98) --
	(424.26,151.14) --
	(425.95,150.98) --
	(427.65,150.49) --
	(429.34,149.69) --
	(431.03,148.44) --
	(432.72,147.67) --
	(434.41,146.65) --
	(436.10,145.35) --
	(437.80,144.41) --
	(439.49,142.40) --
	(441.18,140.76) --
	(442.87,139.43) --
	(444.56,137.59) --
	(446.25,134.87) --
	(447.95,133.47) --
	(449.64,130.88) --
	(451.33,128.43) --
	(453.02,124.98) --
	(454.71,121.91) --
	(456.41,119.72) --
	(458.10,116.57) --
	(459.79,112.12) --
	(461.48,108.18) --
	(463.17,104.42) --
	(464.86,101.04) --
	(466.56, 97.46) --
	(468.25, 93.13) --
	(469.94, 90.31) --
	(471.63, 86.81) --
	(473.32, 83.86) --
	(475.01, 80.55) --
	(476.71, 78.50) --
	(478.40, 76.62) --
	(480.09, 74.46) --
	(481.78, 73.48) --
	(483.47, 72.71) --
	(485.16, 71.82) --
	(486.86, 71.24) --
	(488.55, 70.75) --
	(490.24, 70.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (324.45, 72.00) --
	(326.14, 74.47) --
	(327.83, 76.59) --
	(329.53, 79.73) --
	(331.22, 81.47) --
	(332.91, 84.66) --
	(334.60, 87.67) --
	(336.29, 90.73) --
	(337.98, 93.03) --
	(339.68, 96.25) --
	(341.37, 99.04) --
	(343.06,100.78) --
	(344.75,104.22) --
	(346.44,106.89) --
	(348.14,108.94) --
	(349.83,111.45) --
	(351.52,113.71) --
	(353.21,116.19) --
	(354.90,117.88) --
	(356.59,119.39) --
	(358.29,121.48) --
	(359.98,123.04) --
	(361.67,124.77) --
	(363.36,126.99) --
	(365.05,127.69) --
	(366.74,129.44) --
	(368.44,130.29) --
	(370.13,131.33) --
	(371.82,133.22) --
	(373.51,133.84) --
	(375.20,134.60) --
	(376.89,135.85) --
	(378.59,136.00) --
	(380.28,137.44) --
	(381.97,138.14) --
	(383.66,139.10) --
	(385.35,139.51) --
	(387.04,140.22) --
	(388.74,140.97) --
	(390.43,140.45) --
	(392.12,141.68) --
	(393.81,141.58) --
	(395.50,142.22) --
	(397.19,142.35) --
	(398.89,142.61) --
	(400.58,141.99) --
	(402.27,143.15) --
	(403.96,143.23) --
	(405.65,143.11) --
	(407.35,142.70) --
	(409.04,142.47) --
	(410.73,143.11) --
	(412.42,142.38) --
	(414.11,142.18) --
	(415.80,142.28) --
	(417.50,142.17) --
	(419.19,142.05) --
	(420.88,141.59) --
	(422.57,141.33) --
	(424.26,140.49) --
	(425.95,140.71) --
	(427.65,140.42) --
	(429.34,139.20) --
	(431.03,138.67) --
	(432.72,138.34) --
	(434.41,137.06) --
	(436.10,136.49) --
	(437.80,136.02) --
	(439.49,134.82) --
	(441.18,133.58) --
	(442.87,133.19) --
	(444.56,131.79) --
	(446.25,129.97) --
	(447.95,129.40) --
	(449.64,127.95) --
	(451.33,126.78) --
	(453.02,124.57) --
	(454.71,123.18) --
	(456.41,122.34) --
	(458.10,120.26) --
	(459.79,117.77) --
	(461.48,115.69) --
	(463.17,113.16) --
	(464.86,111.30) --
	(466.56,109.60) --
	(468.25,106.53) --
	(469.94,104.53) --
	(471.63,101.99) --
	(473.32, 99.22) --
	(475.01, 96.15) --
	(476.71, 93.30) --
	(478.40, 90.37) --
	(480.09, 86.95) --
	(481.78, 84.68) --
	(483.47, 81.71) --
	(485.16, 79.30) --
	(486.86, 76.42) --
	(488.55, 74.12) --
	(490.24, 71.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.30, 60.48) rectangle (500.39,173.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35, 62.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35, 88.15) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,113.74) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,139.32) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,164.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55, 65.60) --
	(314.30, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55, 91.18) --
	(314.30, 91.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,116.77) --
	(314.30,116.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,142.35) --
	(314.30,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,167.93) --
	(314.30,167.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76, 57.73) --
	(322.76, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05, 57.73) --
	(365.05, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35, 57.73) --
	(407.35, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64, 57.73) --
	(449.64, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93, 57.73) --
	(491.93, 60.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.76, 49.47) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.05, 49.47) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35, 49.47) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.64, 49.47) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.93, 49.47) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35, 37.20) { change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.02,116.77) { power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.99,  0.71) rectangle (355.90, 29.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.49, 11.90) {test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (218.67,  6.21) rectangle (236.01, 23.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.40, 14.50) -- (239.28, 14.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.20,  6.21) rectangle (309.54, 23.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (300.93, 14.50) -- (314.81, 14.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.51, 11.80) {unweighted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.04, 11.80) {weighted};
\end{scope}
\end{tikzpicture}


==> powerplotAR.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-12 16:10:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,494.54) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.96,494.54) {CUSUM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.92,494.54) {Wilcoxon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,407.59) {$\rho=0.3$};
\end{scope}
\begin{scope}
\path[clip] ( 45.99,331.99) rectangle (275.94,490.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.99,331.99) rectangle (275.94,490.08);
\end{scope}
\begin{scope}
\path[clip] ( 84.35,362.71) rectangle (270.44,484.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.35,362.71) rectangle (270.44,484.58);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,382.10) --
	(270.44,382.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,409.80) --
	(270.44,409.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,437.50) --
	(270.44,437.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,465.19) --
	(270.44,465.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.96,362.71) --
	(113.96,484.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.25,362.71) --
	(156.25,484.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.54,362.71) --
	(198.54,484.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.83,362.71) --
	(240.83,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,368.25) --
	(270.44,368.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,395.95) --
	(270.44,395.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,423.65) --
	(270.44,423.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,451.34) --
	(270.44,451.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,479.04) --
	(270.44,479.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,362.71) --
	( 92.81,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,362.71) --
	(135.10,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,362.71) --
	(177.40,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,362.71) --
	(219.69,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,362.71) --
	(261.98,484.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.81,373.80) --
	( 94.50,374.18) --
	( 96.19,374.00) --
	( 97.88,375.20) --
	( 99.58,376.78) --
	(101.27,378.98) --
	(102.96,381.93) --
	(104.65,387.17) --
	(106.34,393.14) --
	(108.03,400.12) --
	(109.73,407.90) --
	(111.42,416.71) --
	(113.11,426.31) --
	(114.80,434.75) --
	(116.49,442.97) --
	(118.19,449.54) --
	(119.88,455.78) --
	(121.57,460.86) --
	(123.26,465.28) --
	(124.95,468.15) --
	(126.64,470.44) --
	(128.34,472.57) --
	(130.03,473.98) --
	(131.72,475.29) --
	(133.41,476.12) --
	(135.10,476.73) --
	(136.79,477.31) --
	(138.49,477.67) --
	(140.18,477.97) --
	(141.87,478.09) --
	(143.56,478.24) --
	(145.25,478.42) --
	(146.94,478.63) --
	(148.64,478.62) --
	(150.33,478.75) --
	(152.02,478.74) --
	(153.71,478.78) --
	(155.40,478.81) --
	(157.09,478.73) --
	(158.79,478.85) --
	(160.48,478.81) --
	(162.17,478.83) --
	(163.86,478.88) --
	(165.55,478.85) --
	(167.24,478.89) --
	(168.94,478.86) --
	(170.63,478.88) --
	(172.32,478.89) --
	(174.01,478.83) --
	(175.70,478.85) --
	(177.40,478.90) --
	(179.09,478.87) --
	(180.78,478.85) --
	(182.47,478.85) --
	(184.16,478.88) --
	(185.85,478.85) --
	(187.55,478.86) --
	(189.24,478.83) --
	(190.93,478.83) --
	(192.62,478.79) --
	(194.31,478.78) --
	(196.00,478.85) --
	(197.70,478.80) --
	(199.39,478.85) --
	(201.08,478.76) --
	(202.77,478.79) --
	(204.46,478.75) --
	(206.15,478.60) --
	(207.85,478.43) --
	(209.54,478.56) --
	(211.23,478.22) --
	(212.92,478.22) --
	(214.61,477.93) --
	(216.30,477.49) --
	(218.00,477.10) --
	(219.69,476.66) --
	(221.38,476.13) --
	(223.07,475.07) --
	(224.76,474.29) --
	(226.46,472.32) --
	(228.15,470.11) --
	(229.84,468.22) --
	(231.53,465.06) --
	(233.22,461.22) --
	(234.91,456.36) --
	(236.61,449.35) --
	(238.30,443.02) --
	(239.99,434.63) --
	(241.68,426.13) --
	(243.37,417.13) --
	(245.06,408.25) --
	(246.76,399.66) --
	(248.45,392.75) --
	(250.14,387.10) --
	(251.83,382.21) --
	(253.52,379.45) --
	(255.21,376.50) --
	(256.91,375.26) --
	(258.60,374.07) --
	(260.29,373.95) --
	(261.98,373.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.81,373.80) --
	( 94.50,375.15) --
	( 96.19,377.53) --
	( 97.88,381.49) --
	( 99.58,386.05) --
	(101.27,391.74) --
	(102.96,397.33) --
	(104.65,404.84) --
	(106.34,411.44) --
	(108.03,417.98) --
	(109.73,424.20) --
	(111.42,429.93) --
	(113.11,436.68) --
	(114.80,441.79) --
	(116.49,445.50) --
	(118.19,449.72) --
	(119.88,453.77) --
	(121.57,456.80) --
	(123.26,459.94) --
	(124.95,462.32) --
	(126.64,464.23) --
	(128.34,466.12) --
	(130.03,467.94) --
	(131.72,469.55) --
	(133.41,470.77) --
	(135.10,471.72) --
	(136.79,473.06) --
	(138.49,473.64) --
	(140.18,474.54) --
	(141.87,474.91) --
	(143.56,475.46) --
	(145.25,475.98) --
	(146.94,476.33) --
	(148.64,476.62) --
	(150.33,477.00) --
	(152.02,477.12) --
	(153.71,476.99) --
	(155.40,476.92) --
	(157.09,477.05) --
	(158.79,477.07) --
	(160.48,477.05) --
	(162.17,476.99) --
	(163.86,477.14) --
	(165.55,477.06) --
	(167.24,477.01) --
	(168.94,477.14) --
	(170.63,476.97) --
	(172.32,477.11) --
	(174.01,477.12) --
	(175.70,476.99) --
	(177.40,477.07) --
	(179.09,476.95) --
	(180.78,477.14) --
	(182.47,476.82) --
	(184.16,477.05) --
	(185.85,477.27) --
	(187.55,477.14) --
	(189.24,476.86) --
	(190.93,477.06) --
	(192.62,477.12) --
	(194.31,476.76) --
	(196.00,477.05) --
	(197.70,477.10) --
	(199.39,477.03) --
	(201.08,477.02) --
	(202.77,476.94) --
	(204.46,476.84) --
	(206.15,476.53) --
	(207.85,476.31) --
	(209.54,476.08) --
	(211.23,475.35) --
	(212.92,474.98) --
	(214.61,474.27) --
	(216.30,473.41) --
	(218.00,472.68) --
	(219.69,471.85) --
	(221.38,470.99) --
	(223.07,469.18) --
	(224.76,467.71) --
	(226.46,466.27) --
	(228.15,464.28) --
	(229.84,462.02) --
	(231.53,459.74) --
	(233.22,457.28) --
	(234.91,453.82) --
	(236.61,449.51) --
	(238.30,446.24) --
	(239.99,440.60) --
	(241.68,435.77) --
	(243.37,430.54) --
	(245.06,424.43) --
	(246.76,417.32) --
	(248.45,410.99) --
	(250.14,405.20) --
	(251.83,397.91) --
	(253.52,392.14) --
	(255.21,386.57) --
	(256.91,381.81) --
	(258.60,377.66) --
	(260.29,375.28) --
	(261.98,373.77);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35,362.71) rectangle (270.44,484.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,365.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,392.92) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,420.62) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,448.31) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,476.01) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,368.25) --
	( 84.35,368.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,395.95) --
	( 84.35,395.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,423.65) --
	( 84.35,423.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,451.34) --
	( 84.35,451.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,479.04) --
	( 84.35,479.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,359.96) --
	( 92.81,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,359.96) --
	(135.10,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,359.96) --
	(177.40,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,359.96) --
	(219.69,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,359.96) --
	(261.98,362.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.81,351.70) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10,351.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,351.70) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.69,351.70) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.98,351.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,339.43) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.07,423.65) {power};
\end{scope}
\begin{scope}
\path[clip] (275.94,331.99) rectangle (505.89,490.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.94,331.99) rectangle (505.89,490.08);
\end{scope}
\begin{scope}
\path[clip] (314.30,362.71) rectangle (500.39,484.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.30,362.71) rectangle (500.39,484.58);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,382.10) --
	(500.39,382.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,409.80) --
	(500.39,409.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,437.50) --
	(500.39,437.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,465.19) --
	(500.39,465.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.91,362.71) --
	(343.91,484.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.20,362.71) --
	(386.20,484.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.49,362.71) --
	(428.49,484.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (470.78,362.71) --
	(470.78,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,368.25) --
	(500.39,368.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,395.95) --
	(500.39,395.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,423.65) --
	(500.39,423.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,451.34) --
	(500.39,451.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,479.04) --
	(500.39,479.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,362.71) --
	(322.76,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,362.71) --
	(365.05,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,362.71) --
	(407.35,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,362.71) --
	(449.64,484.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,362.71) --
	(491.93,484.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.76,373.80) --
	(324.45,374.15) --
	(326.14,374.59) --
	(327.83,376.20) --
	(329.53,378.57) --
	(331.22,382.30) --
	(332.91,388.16) --
	(334.60,397.15) --
	(336.29,408.40) --
	(337.98,420.31) --
	(339.68,433.52) --
	(341.37,445.45) --
	(343.06,455.83) --
	(344.75,463.04) --
	(346.44,468.35) --
	(348.14,472.32) --
	(349.83,474.56) --
	(351.52,476.29) --
	(353.21,477.56) --
	(354.90,478.11) --
	(356.59,478.39) --
	(358.29,478.66) --
	(359.98,478.82) --
	(361.67,478.90) --
	(363.36,478.95) --
	(365.05,478.98) --
	(366.74,479.00) --
	(368.44,479.03) --
	(370.13,479.03) --
	(371.82,479.04) --
	(373.51,479.04) --
	(375.20,479.04) --
	(376.89,479.04) --
	(378.59,479.04) --
	(380.28,479.03) --
	(381.97,479.04) --
	(383.66,479.04) --
	(385.35,479.04) --
	(387.04,479.04) --
	(388.74,479.04) --
	(390.43,479.04) --
	(392.12,479.04) --
	(393.81,479.04) --
	(395.50,479.04) --
	(397.19,479.04) --
	(398.89,479.04) --
	(400.58,479.04) --
	(402.27,479.04) --
	(403.96,479.04) --
	(405.65,479.04) --
	(407.35,479.04) --
	(409.04,479.04) --
	(410.73,479.04) --
	(412.42,479.04) --
	(414.11,479.04) --
	(415.80,479.04) --
	(417.50,479.04) --
	(419.19,479.04) --
	(420.88,479.04) --
	(422.57,479.04) --
	(424.26,479.04) --
	(425.95,479.04) --
	(427.65,479.04) --
	(429.34,479.04) --
	(431.03,479.04) --
	(432.72,479.04) --
	(434.41,479.04) --
	(436.10,479.04) --
	(437.80,479.04) --
	(439.49,479.04) --
	(441.18,479.04) --
	(442.87,479.04) --
	(444.56,479.03) --
	(446.25,479.04) --
	(447.95,479.01) --
	(449.64,479.00) --
	(451.33,478.91) --
	(453.02,478.90) --
	(454.71,478.78) --
	(456.41,478.58) --
	(458.10,478.47) --
	(459.79,478.05) --
	(461.48,477.43) --
	(463.17,476.43) --
	(464.86,475.03) --
	(466.56,472.15) --
	(468.25,468.83) --
	(469.94,462.83) --
	(471.63,455.53) --
	(473.32,445.18) --
	(475.01,433.42) --
	(476.71,420.19) --
	(478.40,407.83) --
	(480.09,396.52) --
	(481.78,388.06) --
	(483.47,382.87) --
	(485.16,378.61) --
	(486.86,376.11) --
	(488.55,374.45) --
	(490.24,374.08) --
	(491.93,373.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (322.76,373.80) --
	(324.45,377.43) --
	(326.14,389.68) --
	(327.83,405.00) --
	(329.53,420.91) --
	(331.22,434.33) --
	(332.91,446.10) --
	(334.60,454.49) --
	(336.29,461.25) --
	(337.98,466.17) --
	(339.68,469.79) --
	(341.37,472.83) --
	(343.06,474.44) --
	(344.75,475.82) --
	(346.44,476.71) --
	(348.14,477.39) --
	(349.83,477.83) --
	(351.52,478.17) --
	(353.21,478.57) --
	(354.90,478.63) --
	(356.59,478.75) --
	(358.29,478.85) --
	(359.98,478.91) --
	(361.67,478.92) --
	(363.36,478.95) --
	(365.05,478.98) --
	(366.74,478.99) --
	(368.44,479.02) --
	(370.13,479.03) --
	(371.82,479.02) --
	(373.51,479.02) --
	(375.20,479.03) --
	(376.89,479.04) --
	(378.59,479.04) --
	(380.28,479.03) --
	(381.97,479.03) --
	(383.66,479.04) --
	(385.35,479.03) --
	(387.04,479.04) --
	(388.74,479.04) --
	(390.43,479.04) --
	(392.12,479.04) --
	(393.81,479.04) --
	(395.50,479.04) --
	(397.19,479.04) --
	(398.89,479.04) --
	(400.58,479.04) --
	(402.27,479.04) --
	(403.96,479.04) --
	(405.65,479.04) --
	(407.35,479.04) --
	(409.04,479.04) --
	(410.73,479.04) --
	(412.42,479.04) --
	(414.11,479.04) --
	(415.80,479.04) --
	(417.50,479.04) --
	(419.19,479.04) --
	(420.88,479.04) --
	(422.57,479.03) --
	(424.26,479.04) --
	(425.95,479.04) --
	(427.65,479.04) --
	(429.34,479.04) --
	(431.03,479.04) --
	(432.72,479.04) --
	(434.41,479.04) --
	(436.10,479.03) --
	(437.80,479.04) --
	(439.49,479.03) --
	(441.18,479.03) --
	(442.87,479.03) --
	(444.56,479.01) --
	(446.25,479.03) --
	(447.95,478.98) --
	(449.64,479.00) --
	(451.33,478.94) --
	(453.02,478.95) --
	(454.71,478.88) --
	(456.41,478.80) --
	(458.10,478.78) --
	(459.79,478.64) --
	(461.48,478.53) --
	(463.17,478.30) --
	(464.86,477.88) --
	(466.56,477.35) --
	(468.25,476.86) --
	(469.94,475.91) --
	(471.63,474.39) --
	(473.32,472.73) --
	(475.01,469.64) --
	(476.71,465.94) --
	(478.40,461.12) --
	(480.09,454.77) --
	(481.78,445.44) --
	(483.47,434.43) --
	(485.16,421.66) --
	(486.86,406.04) --
	(488.55,390.10) --
	(490.24,377.02) --
	(491.93,373.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.30,362.71) rectangle (500.39,484.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,365.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,392.92) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,420.62) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,448.31) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,476.01) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,368.25) --
	(314.30,368.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,395.95) --
	(314.30,395.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,423.65) --
	(314.30,423.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,451.34) --
	(314.30,451.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,479.04) --
	(314.30,479.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,359.96) --
	(322.76,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,359.96) --
	(365.05,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,359.96) --
	(407.35,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,359.96) --
	(449.64,362.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,359.96) --
	(491.93,362.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.76,351.70) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.05,351.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,351.70) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.64,351.70) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.93,351.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,339.43) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.02,423.65) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,249.50) {$\rho=0.5$};
\end{scope}
\begin{scope}
\path[clip] ( 45.99,173.90) rectangle (275.94,331.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.99,173.90) rectangle (275.94,331.99);
\end{scope}
\begin{scope}
\path[clip] ( 84.35,204.62) rectangle (270.44,326.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.35,204.62) rectangle (270.44,326.49);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,224.01) --
	(270.44,224.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,251.71) --
	(270.44,251.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,279.41) --
	(270.44,279.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,307.10) --
	(270.44,307.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.96,204.62) --
	(113.96,326.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.25,204.62) --
	(156.25,326.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.54,204.62) --
	(198.54,326.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.83,204.62) --
	(240.83,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,210.16) --
	(270.44,210.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,237.86) --
	(270.44,237.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,265.56) --
	(270.44,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,293.25) --
	(270.44,293.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,320.95) --
	(270.44,320.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,204.62) --
	( 92.81,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,204.62) --
	(135.10,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,204.62) --
	(177.40,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,204.62) --
	(219.69,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,204.62) --
	(261.98,326.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.81,215.71) --
	( 94.50,214.97) --
	( 96.19,215.88) --
	( 97.88,216.33) --
	( 99.58,216.81) --
	(101.27,218.03) --
	(102.96,219.34) --
	(104.65,220.81) --
	(106.34,223.29) --
	(108.03,226.05) --
	(109.73,229.68) --
	(111.42,233.50) --
	(113.11,238.12) --
	(114.80,243.26) --
	(116.49,248.55) --
	(118.19,253.75) --
	(119.88,259.03) --
	(121.57,263.68) --
	(123.26,269.92) --
	(124.95,274.77) --
	(126.64,279.34) --
	(128.34,284.46) --
	(130.03,287.99) --
	(131.72,292.48) --
	(133.41,295.18) --
	(135.10,297.83) --
	(136.79,300.26) --
	(138.49,302.39) --
	(140.18,304.74) --
	(141.87,306.36) --
	(143.56,307.85) --
	(145.25,309.50) --
	(146.94,310.82) --
	(148.64,311.58) --
	(150.33,312.04) --
	(152.02,312.77) --
	(153.71,312.94) --
	(155.40,313.54) --
	(157.09,313.67) --
	(158.79,313.94) --
	(160.48,314.10) --
	(162.17,314.40) --
	(163.86,314.65) --
	(165.55,314.42) --
	(167.24,315.19) --
	(168.94,315.25) --
	(170.63,315.26) --
	(172.32,315.39) --
	(174.01,315.31) --
	(175.70,315.38) --
	(177.40,315.27) --
	(179.09,315.36) --
	(180.78,315.27) --
	(182.47,315.47) --
	(184.16,315.27) --
	(185.85,314.75) --
	(187.55,314.90) --
	(189.24,314.97) --
	(190.93,315.03) --
	(192.62,314.54) --
	(194.31,314.49) --
	(196.00,314.02) --
	(197.70,313.82) --
	(199.39,313.48) --
	(201.08,312.66) --
	(202.77,312.85) --
	(204.46,312.46) --
	(206.15,311.68) --
	(207.85,309.99) --
	(209.54,309.46) --
	(211.23,307.89) --
	(212.92,306.60) --
	(214.61,303.60) --
	(216.30,302.54) --
	(218.00,300.48) --
	(219.69,297.95) --
	(221.38,294.96) --
	(223.07,292.11) --
	(224.76,287.39) --
	(226.46,283.38) --
	(228.15,279.92) --
	(229.84,275.25) --
	(231.53,269.96) --
	(233.22,264.46) --
	(234.91,260.11) --
	(236.61,253.64) --
	(238.30,247.75) --
	(239.99,241.88) --
	(241.68,237.72) --
	(243.37,233.60) --
	(245.06,229.66) --
	(246.76,226.37) --
	(248.45,222.94) --
	(250.14,221.26) --
	(251.83,219.85) --
	(253.52,217.85) --
	(255.21,216.63) --
	(256.91,216.20) --
	(258.60,215.75) --
	(260.29,215.69) --
	(261.98,215.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.81,215.71) --
	( 94.50,215.99) --
	( 96.19,217.33) --
	( 97.88,218.97) --
	( 99.58,220.26) --
	(101.27,222.53) --
	(102.96,225.53) --
	(104.65,228.28) --
	(106.34,231.64) --
	(108.03,234.69) --
	(109.73,237.43) --
	(111.42,241.28) --
	(113.11,244.59) --
	(114.80,248.63) --
	(116.49,251.95) --
	(118.19,255.28) --
	(119.88,258.64) --
	(121.57,261.18) --
	(123.26,264.85) --
	(124.95,267.69) --
	(126.64,270.17) --
	(128.34,274.27) --
	(130.03,276.21) --
	(131.72,279.42) --
	(133.41,281.82) --
	(135.10,283.48) --
	(136.79,285.76) --
	(138.49,288.01) --
	(140.18,289.73) --
	(141.87,291.68) --
	(143.56,293.35) --
	(145.25,295.70) --
	(146.94,296.83) --
	(148.64,298.04) --
	(150.33,298.99) --
	(152.02,299.24) --
	(153.71,299.02) --
	(155.40,299.38) --
	(157.09,299.72) --
	(158.79,299.90) --
	(160.48,299.51) --
	(162.17,299.77) --
	(163.86,299.57) --
	(165.55,299.70) --
	(167.24,300.32) --
	(168.94,300.16) --
	(170.63,300.15) --
	(172.32,300.51) --
	(174.01,300.34) --
	(175.70,300.38) --
	(177.40,300.42) --
	(179.09,300.77) --
	(180.78,300.75) --
	(182.47,300.02) --
	(184.16,300.55) --
	(185.85,300.32) --
	(187.55,299.60) --
	(189.24,300.22) --
	(190.93,300.60) --
	(192.62,299.76) --
	(194.31,300.11) --
	(196.00,299.62) --
	(197.70,299.59) --
	(199.39,299.50) --
	(201.08,299.10) --
	(202.77,299.23) --
	(204.46,298.68) --
	(206.15,298.15) --
	(207.85,296.58) --
	(209.54,295.35) --
	(211.23,293.45) --
	(212.92,291.80) --
	(214.61,289.16) --
	(216.30,287.69) --
	(218.00,285.73) --
	(219.69,283.21) --
	(221.38,281.28) --
	(223.07,279.56) --
	(224.76,275.77) --
	(226.46,273.44) --
	(228.15,270.85) --
	(229.84,268.06) --
	(231.53,264.89) --
	(233.22,261.57) --
	(234.91,259.12) --
	(236.61,255.41) --
	(238.30,251.64) --
	(239.99,247.16) --
	(241.68,244.56) --
	(243.37,241.07) --
	(245.06,238.02) --
	(246.76,235.20) --
	(248.45,231.30) --
	(250.14,228.64) --
	(251.83,225.79) --
	(253.52,223.24) --
	(255.21,220.56) --
	(256.91,218.60) --
	(258.60,217.59) --
	(260.29,216.19) --
	(261.98,215.43);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35,204.62) rectangle (270.44,326.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,207.13) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,234.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,262.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,290.22) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,317.92) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,210.16) --
	( 84.35,210.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,237.86) --
	( 84.35,237.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,265.56) --
	( 84.35,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,293.25) --
	( 84.35,293.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,320.95) --
	( 84.35,320.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81,201.87) --
	( 92.81,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10,201.87) --
	(135.10,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40,201.87) --
	(177.40,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,201.87) --
	(219.69,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,201.87) --
	(261.98,204.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.81,193.61) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10,193.61) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,193.61) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.69,193.61) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.98,193.61) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40,181.34) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.07,265.56) {power};
\end{scope}
\begin{scope}
\path[clip] (275.94,173.90) rectangle (505.89,331.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.94,173.90) rectangle (505.89,331.99);
\end{scope}
\begin{scope}
\path[clip] (314.30,204.62) rectangle (500.39,326.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.30,204.62) rectangle (500.39,326.49);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,224.01) --
	(500.39,224.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,251.71) --
	(500.39,251.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,279.41) --
	(500.39,279.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,307.10) --
	(500.39,307.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.91,204.62) --
	(343.91,326.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.20,204.62) --
	(386.20,326.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.49,204.62) --
	(428.49,326.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (470.78,204.62) --
	(470.78,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,210.16) --
	(500.39,210.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,237.86) --
	(500.39,237.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,265.56) --
	(500.39,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,293.25) --
	(500.39,293.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,320.95) --
	(500.39,320.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,204.62) --
	(322.76,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,204.62) --
	(365.05,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,204.62) --
	(407.35,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,204.62) --
	(449.64,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,204.62) --
	(491.93,326.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.76,215.71) --
	(324.45,215.14) --
	(326.14,215.66) --
	(327.83,216.52) --
	(329.53,217.27) --
	(331.22,218.83) --
	(332.91,220.82) --
	(334.60,223.87) --
	(336.29,227.22) --
	(337.98,231.81) --
	(339.68,237.35) --
	(341.37,244.14) --
	(343.06,251.55) --
	(344.75,259.43) --
	(346.44,266.60) --
	(348.14,274.14) --
	(349.83,281.06) --
	(351.52,286.51) --
	(353.21,292.81) --
	(354.90,297.08) --
	(356.59,300.68) --
	(358.29,304.83) --
	(359.98,307.36) --
	(361.67,310.25) --
	(363.36,311.76) --
	(365.05,313.26) --
	(366.74,314.75) --
	(368.44,315.59) --
	(370.13,316.41) --
	(371.82,317.20) --
	(373.51,317.89) --
	(375.20,318.46) --
	(376.89,318.69) --
	(378.59,319.10) --
	(380.28,319.22) --
	(381.97,319.48) --
	(383.66,319.68) --
	(385.35,319.84) --
	(387.04,319.87) --
	(388.74,319.94) --
	(390.43,319.95) --
	(392.12,319.98) --
	(393.81,320.11) --
	(395.50,320.10) --
	(397.19,320.14) --
	(398.89,320.28) --
	(400.58,320.20) --
	(402.27,320.33) --
	(403.96,320.25) --
	(405.65,320.33) --
	(407.35,320.27) --
	(409.04,320.26) --
	(410.73,320.36) --
	(412.42,320.32) --
	(414.11,320.27) --
	(415.80,320.18) --
	(417.50,320.21) --
	(419.19,320.13) --
	(420.88,320.09) --
	(422.57,320.08) --
	(424.26,320.04) --
	(425.95,319.89) --
	(427.65,319.63) --
	(429.34,319.59) --
	(431.03,319.49) --
	(432.72,319.50) --
	(434.41,319.39) --
	(436.10,319.10) --
	(437.80,318.55) --
	(439.49,318.36) --
	(441.18,317.67) --
	(442.87,317.37) --
	(444.56,316.13) --
	(446.25,315.40) --
	(447.95,314.75) --
	(449.64,313.42) --
	(451.33,311.49) --
	(453.02,309.66) --
	(454.71,307.11) --
	(456.41,304.03) --
	(458.10,300.89) --
	(459.79,297.08) --
	(461.48,291.81) --
	(463.17,286.93) --
	(464.86,281.46) --
	(466.56,273.68) --
	(468.25,265.91) --
	(469.94,258.35) --
	(471.63,251.52) --
	(473.32,243.78) --
	(475.01,237.37) --
	(476.71,231.79) --
	(478.40,227.07) --
	(480.09,223.97) --
	(481.78,221.50) --
	(483.47,219.16) --
	(485.16,217.33) --
	(486.86,216.40) --
	(488.55,215.46) --
	(490.24,215.56) --
	(491.93,215.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (322.76,215.71) --
	(324.45,216.06) --
	(326.14,219.44) --
	(327.83,225.56) --
	(329.53,231.73) --
	(331.22,239.54) --
	(332.91,247.14) --
	(334.60,254.28) --
	(336.29,260.68) --
	(337.98,267.19) --
	(339.68,273.15) --
	(341.37,279.00) --
	(343.06,283.95) --
	(344.75,288.20) --
	(346.44,291.30) --
	(348.14,295.69) --
	(349.83,298.63) --
	(351.52,300.90) --
	(353.21,303.71) --
	(354.90,306.01) --
	(356.59,307.27) --
	(358.29,309.05) --
	(359.98,310.35) --
	(361.67,311.78) --
	(363.36,312.51) --
	(365.05,313.43) --
	(366.74,314.36) --
	(368.44,314.79) --
	(370.13,315.57) --
	(371.82,316.09) --
	(373.51,316.71) --
	(375.20,317.32) --
	(376.89,317.55) --
	(378.59,317.89) --
	(380.28,318.00) --
	(381.97,318.26) --
	(383.66,318.36) --
	(385.35,318.62) --
	(387.04,318.59) --
	(388.74,318.70) --
	(390.43,318.57) --
	(392.12,318.55) --
	(393.81,318.96) --
	(395.50,318.66) --
	(397.19,318.91) --
	(398.89,318.86) --
	(400.58,319.09) --
	(402.27,319.11) --
	(403.96,318.91) --
	(405.65,319.10) --
	(407.35,318.84) --
	(409.04,319.10) --
	(410.73,319.12) --
	(412.42,319.01) --
	(414.11,319.09) --
	(415.80,318.95) --
	(417.50,318.98) --
	(419.19,318.91) --
	(420.88,318.88) --
	(422.57,318.85) --
	(424.26,318.77) --
	(425.95,318.65) --
	(427.65,318.38) --
	(429.34,318.20) --
	(431.03,318.06) --
	(432.72,318.28) --
	(434.41,318.28) --
	(436.10,317.93) --
	(437.80,317.29) --
	(439.49,317.26) --
	(441.18,316.47) --
	(442.87,316.36) --
	(444.56,315.14) --
	(446.25,314.95) --
	(447.95,314.45) --
	(449.64,313.71) --
	(451.33,312.48) --
	(453.02,311.45) --
	(454.71,310.22) --
	(456.41,308.38) --
	(458.10,307.20) --
	(459.79,305.57) --
	(461.48,303.06) --
	(463.17,301.47) --
	(464.86,298.89) --
	(466.56,295.19) --
	(468.25,291.37) --
	(469.94,287.77) --
	(471.63,284.24) --
	(473.32,278.69) --
	(475.01,273.64) --
	(476.71,267.28) --
	(478.40,261.41) --
	(480.09,253.99) --
	(481.78,246.90) --
	(483.47,239.43) --
	(485.16,232.29) --
	(486.86,225.13) --
	(488.55,219.70) --
	(490.24,216.37) --
	(491.93,215.58);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.30,204.62) rectangle (500.39,326.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,207.13) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,234.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,262.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,290.22) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,317.92) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,210.16) --
	(314.30,210.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,237.86) --
	(314.30,237.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,265.56) --
	(314.30,265.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,293.25) --
	(314.30,293.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,320.95) --
	(314.30,320.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76,201.87) --
	(322.76,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05,201.87) --
	(365.05,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35,201.87) --
	(407.35,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64,201.87) --
	(449.64,204.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93,201.87) --
	(491.93,204.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.76,193.61) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.05,193.61) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,193.61) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.64,193.61) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.93,193.61) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35,181.34) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.02,265.56) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00, 91.41) {$\rho=0.7$};
\end{scope}
\begin{scope}
\path[clip] ( 45.99, 15.81) rectangle (275.94,173.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.99, 15.81) rectangle (275.94,173.90);
\end{scope}
\begin{scope}
\path[clip] ( 84.35, 46.53) rectangle (270.44,168.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.35, 46.53) rectangle (270.44,168.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35, 65.92) --
	(270.44, 65.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35, 93.62) --
	(270.44, 93.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,121.32) --
	(270.44,121.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.35,149.01) --
	(270.44,149.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.96, 46.53) --
	(113.96,168.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.25, 46.53) --
	(156.25,168.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.54, 46.53) --
	(198.54,168.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.83, 46.53) --
	(240.83,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35, 52.07) --
	(270.44, 52.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35, 79.77) --
	(270.44, 79.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,107.47) --
	(270.44,107.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,135.16) --
	(270.44,135.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.35,162.86) --
	(270.44,162.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81, 46.53) --
	( 92.81,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10, 46.53) --
	(135.10,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40, 46.53) --
	(177.40,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69, 46.53) --
	(219.69,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98, 46.53) --
	(261.98,168.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.81, 57.62) --
	( 94.50, 57.49) --
	( 96.19, 57.65) --
	( 97.88, 57.83) --
	( 99.58, 57.93) --
	(101.27, 58.21) --
	(102.96, 58.55) --
	(104.65, 59.52) --
	(106.34, 59.50) --
	(108.03, 60.45) --
	(109.73, 61.66) --
	(111.42, 62.74) --
	(113.11, 63.76) --
	(114.80, 65.20) --
	(116.49, 66.67) --
	(118.19, 68.41) --
	(119.88, 70.03) --
	(121.57, 72.62) --
	(123.26, 73.98) --
	(124.95, 76.25) --
	(126.64, 78.00) --
	(128.34, 81.34) --
	(130.03, 83.50) --
	(131.72, 85.80) --
	(133.41, 87.19) --
	(135.10, 90.33) --
	(136.79, 92.61) --
	(138.49, 94.53) --
	(140.18, 96.69) --
	(141.87, 98.41) --
	(143.56,100.23) --
	(145.25,102.93) --
	(146.94,105.25) --
	(148.64,106.08) --
	(150.33,107.07) --
	(152.02,108.75) --
	(153.71,109.31) --
	(155.40,109.80) --
	(157.09,110.76) --
	(158.79,112.40) --
	(160.48,112.39) --
	(162.17,112.99) --
	(163.86,112.68) --
	(165.55,113.61) --
	(167.24,113.88) --
	(168.94,114.55) --
	(170.63,114.22) --
	(172.32,115.01) --
	(174.01,115.30) --
	(175.70,115.35) --
	(177.40,115.16) --
	(179.09,115.14) --
	(180.78,115.48) --
	(182.47,115.02) --
	(184.16,114.96) --
	(185.85,115.07) --
	(187.55,114.57) --
	(189.24,113.69) --
	(190.93,113.68) --
	(192.62,112.51) --
	(194.31,112.78) --
	(196.00,112.36) --
	(197.70,110.73) --
	(199.39,110.46) --
	(201.08,109.39) --
	(202.77,108.28) --
	(204.46,109.15) --
	(206.15,106.24) --
	(207.85,105.27) --
	(209.54,102.82) --
	(211.23,100.52) --
	(212.92, 98.44) --
	(214.61, 96.73) --
	(216.30, 94.47) --
	(218.00, 92.55) --
	(219.69, 90.46) --
	(221.38, 87.67) --
	(223.07, 86.24) --
	(224.76, 83.02) --
	(226.46, 80.58) --
	(228.15, 78.37) --
	(229.84, 76.66) --
	(231.53, 73.95) --
	(233.22, 71.74) --
	(234.91, 70.02) --
	(236.61, 68.16) --
	(238.30, 66.84) --
	(239.99, 64.82) --
	(241.68, 63.79) --
	(243.37, 62.43) --
	(245.06, 61.57) --
	(246.76, 60.56) --
	(248.45, 60.02) --
	(250.14, 59.32) --
	(251.83, 58.78) --
	(253.52, 58.06) --
	(255.21, 57.74) --
	(256.91, 57.21) --
	(258.60, 57.61) --
	(260.29, 57.36) --
	(261.98, 57.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.81, 57.62) --
	( 94.50, 57.94) --
	( 96.19, 57.93) --
	( 97.88, 58.64) --
	( 99.58, 59.12) --
	(101.27, 60.05) --
	(102.96, 60.28) --
	(104.65, 61.71) --
	(106.34, 61.83) --
	(108.03, 63.21) --
	(109.73, 64.12) --
	(111.42, 65.31) --
	(113.11, 66.25) --
	(114.80, 67.42) --
	(116.49, 68.34) --
	(118.19, 69.85) --
	(119.88, 70.45) --
	(121.57, 72.49) --
	(123.26, 72.60) --
	(124.95, 74.32) --
	(126.64, 75.34) --
	(128.34, 76.98) --
	(130.03, 78.60) --
	(131.72, 79.43) --
	(133.41, 80.17) --
	(135.10, 82.08) --
	(136.79, 83.15) --
	(138.49, 84.01) --
	(140.18, 85.50) --
	(141.87, 86.02) --
	(143.56, 87.94) --
	(145.25, 89.37) --
	(146.94, 90.57) --
	(148.64, 90.64) --
	(150.33, 91.29) --
	(152.02, 92.00) --
	(153.71, 91.88) --
	(155.40, 92.37) --
	(157.09, 92.42) --
	(158.79, 93.35) --
	(160.48, 93.08) --
	(162.17, 93.12) --
	(163.86, 92.46) --
	(165.55, 92.50) --
	(167.24, 92.84) --
	(168.94, 93.65) --
	(170.63, 92.94) --
	(172.32, 93.39) --
	(174.01, 93.29) --
	(175.70, 93.38) --
	(177.40, 92.91) --
	(179.09, 93.04) --
	(180.78, 93.30) --
	(182.47, 93.30) --
	(184.16, 93.47) --
	(185.85, 93.88) --
	(187.55, 93.83) --
	(189.24, 93.65) --
	(190.93, 92.75) --
	(192.62, 93.34) --
	(194.31, 93.22) --
	(196.00, 92.27) --
	(197.70, 92.37) --
	(199.39, 92.54) --
	(201.08, 91.70) --
	(202.77, 92.15) --
	(204.46, 92.85) --
	(206.15, 90.85) --
	(207.85, 90.47) --
	(209.54, 89.04) --
	(211.23, 87.54) --
	(212.92, 85.80) --
	(214.61, 85.48) --
	(216.30, 84.36) --
	(218.00, 83.18) --
	(219.69, 82.27) --
	(221.38, 80.48) --
	(223.07, 79.79) --
	(224.76, 78.26) --
	(226.46, 76.61) --
	(228.15, 75.23) --
	(229.84, 74.54) --
	(231.53, 72.87) --
	(233.22, 72.20) --
	(234.91, 71.10) --
	(236.61, 69.84) --
	(238.30, 68.56) --
	(239.99, 67.38) --
	(241.68, 66.24) --
	(243.37, 65.40) --
	(245.06, 63.97) --
	(246.76, 63.26) --
	(248.45, 62.65) --
	(250.14, 61.69) --
	(251.83, 60.64) --
	(253.52, 60.20) --
	(255.21, 59.30) --
	(256.91, 58.45) --
	(258.60, 58.49) --
	(260.29, 58.02) --
	(261.98, 57.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35, 46.53) rectangle (270.44,168.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40, 49.04) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40, 76.74) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,104.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,132.13) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.40,159.83) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60, 52.07) --
	( 84.35, 52.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60, 79.77) --
	( 84.35, 79.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,107.47) --
	( 84.35,107.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,135.16) --
	( 84.35,135.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.60,162.86) --
	( 84.35,162.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.81, 43.78) --
	( 92.81, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.10, 43.78) --
	(135.10, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.40, 43.78) --
	(177.40, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69, 43.78) --
	(219.69, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98, 43.78) --
	(261.98, 46.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.81, 35.52) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10, 35.52) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40, 35.52) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.69, 35.52) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.98, 35.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.40, 23.25) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.07,107.47) {power};
\end{scope}
\begin{scope}
\path[clip] (275.94, 15.81) rectangle (505.89,173.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.94, 15.81) rectangle (505.89,173.90);
\end{scope}
\begin{scope}
\path[clip] (314.30, 46.53) rectangle (500.39,168.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.30, 46.53) rectangle (500.39,168.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30, 65.92) --
	(500.39, 65.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30, 93.62) --
	(500.39, 93.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,121.32) --
	(500.39,121.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.30,149.01) --
	(500.39,149.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.91, 46.53) --
	(343.91,168.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.20, 46.53) --
	(386.20,168.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.49, 46.53) --
	(428.49,168.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (470.78, 46.53) --
	(470.78,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30, 52.07) --
	(500.39, 52.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30, 79.77) --
	(500.39, 79.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,107.47) --
	(500.39,107.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,135.16) --
	(500.39,135.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.30,162.86) --
	(500.39,162.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76, 46.53) --
	(322.76,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05, 46.53) --
	(365.05,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35, 46.53) --
	(407.35,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64, 46.53) --
	(449.64,168.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93, 46.53) --
	(491.93,168.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.76, 57.62) --
	(324.45, 57.55) --
	(326.14, 58.02) --
	(327.83, 57.87) --
	(329.53, 58.42) --
	(331.22, 58.78) --
	(332.91, 59.51) --
	(334.60, 60.23) --
	(336.29, 60.91) --
	(337.98, 61.95) --
	(339.68, 63.38) --
	(341.37, 65.17) --
	(343.06, 66.77) --
	(344.75, 68.93) --
	(346.44, 71.23) --
	(348.14, 73.89) --
	(349.83, 76.41) --
	(351.52, 79.59) --
	(353.21, 82.41) --
	(354.90, 85.44) --
	(356.59, 88.42) --
	(358.29, 91.72) --
	(359.98, 94.63) --
	(361.67, 97.92) --
	(363.36, 99.82) --
	(365.05,103.43) --
	(366.74,106.41) --
	(368.44,108.98) --
	(370.13,110.87) --
	(371.82,112.62) --
	(373.51,114.93) --
	(375.20,117.46) --
	(376.89,119.18) --
	(378.59,120.66) --
	(380.28,122.05) --
	(381.97,123.35) --
	(383.66,124.89) --
	(385.35,124.77) --
	(387.04,126.21) --
	(388.74,127.40) --
	(390.43,127.81) --
	(392.12,128.89) --
	(393.81,128.68) --
	(395.50,129.28) --
	(397.19,130.04) --
	(398.89,130.10) --
	(400.58,130.24) --
	(402.27,130.73) --
	(403.96,131.22) --
	(405.65,131.31) --
	(407.35,131.58) --
	(409.04,130.77) --
	(410.73,131.66) --
	(412.42,131.24) --
	(414.11,130.79) --
	(415.80,130.28) --
	(417.50,130.23) --
	(419.19,128.72) --
	(420.88,128.99) --
	(422.57,128.18) --
	(424.26,128.27) --
	(425.95,127.59) --
	(427.65,126.37) --
	(429.34,125.49) --
	(431.03,124.23) --
	(432.72,123.42) --
	(434.41,123.41) --
	(436.10,120.31) --
	(437.80,119.08) --
	(439.49,117.49) --
	(441.18,114.84) --
	(442.87,112.59) --
	(444.56,110.67) --
	(446.25,108.20) --
	(447.95,105.77) --
	(449.64,102.53) --
	(451.33,100.54) --
	(453.02, 98.02) --
	(454.71, 94.65) --
	(456.41, 91.62) --
	(458.10, 87.70) --
	(459.79, 85.68) --
	(461.48, 81.92) --
	(463.17, 79.24) --
	(464.86, 76.20) --
	(466.56, 73.78) --
	(468.25, 71.21) --
	(469.94, 68.58) --
	(471.63, 66.75) --
	(473.32, 64.91) --
	(475.01, 63.58) --
	(476.71, 62.27) --
	(478.40, 61.56) --
	(480.09, 60.07) --
	(481.78, 59.66) --
	(483.47, 58.65) --
	(485.16, 57.95) --
	(486.86, 57.78) --
	(488.55, 57.62) --
	(490.24, 57.50) --
	(491.93, 57.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (322.76, 57.62) --
	(324.45, 58.04) --
	(326.14, 58.42) --
	(327.83, 59.15) --
	(329.53, 60.88) --
	(331.22, 62.89) --
	(332.91, 65.01) --
	(334.60, 67.36) --
	(336.29, 69.26) --
	(337.98, 71.80) --
	(339.68, 74.27) --
	(341.37, 76.85) --
	(343.06, 78.82) --
	(344.75, 80.79) --
	(346.44, 83.49) --
	(348.14, 86.16) --
	(349.83, 87.71) --
	(351.52, 90.18) --
	(353.21, 92.24) --
	(354.90, 94.58) --
	(356.59, 96.08) --
	(358.29, 97.97) --
	(359.98,100.03) --
	(361.67,101.90) --
	(363.36,102.61) --
	(365.05,105.07) --
	(366.74,106.45) --
	(368.44,108.30) --
	(370.13,108.86) --
	(371.82,110.00) --
	(373.51,111.19) --
	(375.20,113.34) --
	(376.89,114.30) --
	(378.59,114.83) --
	(380.28,115.70) --
	(381.97,116.19) --
	(383.66,117.00) --
	(385.35,116.94) --
	(387.04,117.35) --
	(388.74,118.63) --
	(390.43,118.68) --
	(392.12,119.29) --
	(393.81,119.01) --
	(395.50,118.51) --
	(397.19,119.44) --
	(398.89,119.37) --
	(400.58,119.64) --
	(402.27,119.92) --
	(403.96,120.13) --
	(405.65,120.22) --
	(407.35,120.45) --
	(409.04,119.78) --
	(410.73,120.27) --
	(412.42,120.05) --
	(414.11,120.10) --
	(415.80,119.84) --
	(417.50,120.02) --
	(419.19,119.24) --
	(420.88,119.26) --
	(422.57,118.60) --
	(424.26,119.02) --
	(425.95,118.53) --
	(427.65,117.31) --
	(429.34,117.55) --
	(431.03,116.50) --
	(432.72,115.91) --
	(434.41,117.38) --
	(436.10,115.09) --
	(437.80,113.97) --
	(439.49,113.09) --
	(441.18,111.51) --
	(442.87,109.67) --
	(444.56,108.79) --
	(446.25,107.62) --
	(447.95,106.57) --
	(449.64,104.38) --
	(451.33,103.02) --
	(453.02,101.83) --
	(454.71, 99.93) --
	(456.41, 97.73) --
	(458.10, 95.48) --
	(459.79, 93.97) --
	(461.48, 91.41) --
	(463.17, 90.13) --
	(464.86, 87.22) --
	(466.56, 85.80) --
	(468.25, 83.64) --
	(469.94, 80.92) --
	(471.63, 78.25) --
	(473.32, 76.61) --
	(475.01, 74.32) --
	(476.71, 71.82) --
	(478.40, 69.95) --
	(480.09, 67.46) --
	(481.78, 65.13) --
	(483.47, 62.81) --
	(485.16, 60.69) --
	(486.86, 59.44) --
	(488.55, 58.36) --
	(490.24, 57.73) --
	(491.93, 57.58);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.30, 46.53) rectangle (500.39,168.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35, 49.04) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35, 76.74) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,104.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,132.13) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.35,159.83) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55, 52.07) --
	(314.30, 52.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55, 79.77) --
	(314.30, 79.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,107.47) --
	(314.30,107.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,135.16) --
	(314.30,135.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.55,162.86) --
	(314.30,162.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.76, 43.78) --
	(322.76, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.05, 43.78) --
	(365.05, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.35, 43.78) --
	(407.35, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.64, 43.78) --
	(449.64, 46.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.93, 43.78) --
	(491.93, 46.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.76, 35.52) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.05, 35.52) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35, 35.52) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.64, 35.52) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.93, 35.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.35, 23.25) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.02,107.47) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.00,  4.46) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.99, -6.27) rectangle (378.89, 22.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (178.49,  4.12) {test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.66, -0.77) rectangle (259.01, 16.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.40,  7.90) -- (257.27,  7.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.19, -0.77) rectangle (332.54, 16.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (316.92,  7.90) -- (330.80,  7.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.51,  4.87) {unweighted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.04,  4.87) {weighted};
\end{scope}
\end{tikzpicture}


==> wirecard2.tex <==
% Created by tikzDevice version 0.12.3 on 2021-08-16 15:18:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (644.93,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (644.93,211.31);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16, 69.08) --
	(644.93, 69.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16,129.44) --
	(644.93,129.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.16,189.80) --
	(644.93,189.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.98, 30.69) --
	(134.98,211.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (281.10, 30.69) --
	(281.10,211.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (427.21, 30.69) --
	(427.21,211.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (573.33, 30.69) --
	(573.33,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 38.90) --
	(644.93, 38.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 99.26) --
	(644.93, 99.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,159.62) --
	(644.93,159.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.92, 30.69) --
	( 61.92,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.04, 30.69) --
	(208.04,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.15, 30.69) --
	(354.15,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (500.27, 30.69) --
	(500.27,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 42.01) --
	( 67.76, 39.19) --
	( 73.61, 38.90) --
	( 79.45, 42.86) --
	( 85.30, 41.70) --
	( 91.14, 41.32) --
	( 96.99, 42.11) --
	(102.83, 39.56) --
	(108.68, 40.23) --
	(114.52, 44.35) --
	(120.37, 44.42) --
	(126.21, 40.31) --
	(132.06, 43.60) --
	(137.90, 43.89) --
	(143.74, 43.13) --
	(149.59, 41.26) --
	(155.43, 40.60) --
	(161.28, 40.17) --
	(167.12, 42.79) --
	(172.97, 52.56) --
	(178.81, 41.29) --
	(184.66, 39.24) --
	(190.50, 62.01) --
	(196.35, 46.86) --
	(202.19, 40.67) --
	(208.04, 42.25) --
	(213.88, 48.85) --
	(219.73, 44.69) --
	(225.57, 42.67) --
	(231.42, 40.48) --
	(237.26, 49.40) --
	(243.11, 48.71) --
	(248.95, 39.84) --
	(254.79, 41.36) --
	(260.64, 39.80) --
	(266.48, 42.75) --
	(272.33, 44.26) --
	(278.17, 41.64) --
	(284.02, 40.88) --
	(289.86, 46.48) --
	(295.71, 40.78) --
	(301.55, 39.42) --
	(307.40, 40.33) --
	(313.24, 48.69) --
	(319.09, 44.22) --
	(324.93, 40.91) --
	(330.78, 39.98) --
	(336.62, 39.85) --
	(342.47, 39.67) --
	(348.31, 43.17) --
	(354.15, 49.70) --
	(360.00, 44.12) --
	(365.84, 39.32) --
	(371.69, 70.42) --
	(377.53, 52.06) --
	(383.38, 39.32) --
	(389.22, 43.41) --
	(395.07, 39.69) --
	(400.91, 45.36) --
	(406.76, 42.04) --
	(412.60, 47.95) --
	(418.45, 39.16) --
	(424.29, 45.22) --
	(430.14, 40.46) --
	(435.98, 41.41) --
	(441.83, 50.09) --
	(447.67, 49.83) --
	(453.52, 41.16) --
	(459.36, 44.00) --
	(465.20, 42.05) --
	(471.05, 39.03) --
	(476.89, 43.87) --
	(482.74, 40.41) --
	(488.58, 43.29) --
	(494.43, 44.57) --
	(500.27, 39.00) --
	(506.12, 41.12) --
	(511.96, 41.93) --
	(517.81, 40.07) --
	(523.65, 47.99) --
	(529.50, 48.07) --
	(535.34, 39.34) --
	(541.19, 39.78) --
	(547.03, 43.36) --
	(552.88, 40.61) --
	(558.72, 46.21) --
	(564.57, 41.31) --
	(570.41, 43.75) --
	(576.25,157.27) --
	(582.10, 93.23) --
	(587.94,110.22) --
	(593.79, 64.34) --
	(599.63, 80.14) --
	(605.48,203.10) --
	(611.32,133.15) --
	(617.17,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92, 43.37) -- (576.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.25,110.65) -- (617.17,110.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (576.25, 30.69) -- (576.25,211.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (644.93,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 35.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 96.23) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,156.59) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 38.90) --
	( 34.16, 38.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 99.26) --
	( 34.16, 99.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41,159.62) --
	( 34.16,159.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.92, 27.94) --
	( 61.92, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.04, 27.94) --
	(208.04, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.15, 27.94) --
	(354.15, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (500.27, 27.94) --
	(500.27, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.92, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.04, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.15, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (500.27, 19.68) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.54,  7.64) {Trading day};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Absolute log returns};
\end{scope}
\end{tikzpicture}

